Performance and Security Aware Distributed Service Placement in Fog Computing

The rapid proliferation of IoT applications has intensified the demand for efficient and secure service placement in Fog computing. However, heterogeneous resources, dynamic workloads, and diverse security requirements make optimal service placement highly challenging. Most solutions focus primarily on performance metrics while overlooking the security implications of deployment decisions. This paper proposes a Security and Performance-Aware Distributed Deep Reinforcement Learning (SPA-DDRL) framework for joint optimization of service response time and security compliance in Fog computing. The problem is formulated as a weighted multi-objective optimization task, minimizing latency while maximizing a security score derived from the security capabilities of Fog nodes. The security score features a new three-tier hierarchy, where configuration-level checks verify proper settings, capability-level assessments evaluate the resource security features, and control-level evaluations enforce stringent policies, thereby ensuring compliant solutions that align with performance objectives. SPA-DDRL adopts a distributed broker-learner architecture where multiple brokers perform autonomous service-placement decisions and a centralized learner coordinates global policy optimization through shared prioritized experiences. It integrates three key improvements, including Long Short-Term Memory networks, Prioritized Experience Replay, and off-policy correction mechanisms to improve the agent's performance. Experiments based on real IoT workloads show that SPA-DDRL significantly improves both service response time and placement security compared to current approaches, achieving a 16.3% improvement in response time and a 33% faster convergence rate. It also maintains consistent, feasible, security-compliant solutions across all system scales, while baseline techniques fail or show performance degradation.

==> Security_and_Performance_Aware_Distributed_Service_Placement_in_Edge_and_Cloud_Computing_Environment <==
SyncTeX Version:1
Input:1:M:\Melbourne University\Third Year\ML techniques\My implementation versions\TMC Version\A Distributed Deep Reinforcement Learning Technique for Application Placement in FogEdge Computing Environments.tex
Input:2:C:\Program Files\MiKTeX 2.9\tex\latex\ieeetran\IEEEtran.cls
Input:3:C:\Users\mgoudarzi\AppData\Local\Programs\MiKTeX 2.9\tex\latex\psnfss\ot1ppl.fd
Input:4:C:\Program Files\MiKTeX 2.9\tex\latex\cite\cite.sty
Input:5:C:\Program Files\MiKTeX 2.9\tex\latex\mathtools\mathtools.sty
Input:6:C:\Users\mgoudarzi\AppData\Local\Programs\MiKTeX 2.9\tex\latex\graphics\keyval.sty
Input:7:C:\Users\mgoudarzi\AppData\Local\Programs\MiKTeX 2.9\tex\latex\tools\calc.sty
Input:8:C:\Program Files\MiKTeX 2.9\tex\latex\mathtools\mhsetup.sty
Input:9:C:\Users\mgoudarzi\AppData\Local\Programs\MiKTeX 2.9\tex\latex\amsmath\amsmath.sty
Input:10:C:\Users\mgoudarzi\AppData\Local\Programs\MiKTeX 2.9\tex\latex\amsmath\amstext.sty
Input:11:C:\Users\mgoudarzi\AppData\Local\Programs\MiKTeX 2.9\tex\latex\amsmath\amsgen.sty
Input:12:C:\Users\mgoudarzi\AppData\Local\Programs\MiKTeX 2.9\tex\latex\amsmath\amsbsy.sty
Input:13:C:\Users\mgoudarzi\AppData\Local\Programs\MiKTeX 2.9\tex\latex\amsmath\amsopn.sty
Input:14:C:\Program Files\MiKTeX 2.9\tex\latex\stmaryrd\stmaryrd.sty
Input:15:C:\Users\mgoudarzi\AppData\Local\Programs\MiKTeX 2.9\tex\latex\amsfonts\amssymb.sty
Input:16:C:\Users\mgoudarzi\AppData\Local\Programs\MiKTeX 2.9\tex\latex\amsfonts\amsfonts.sty
Input:17:C:\Program Files\MiKTeX 2.9\tex\latex\moreverb\moreverb.sty
Input:18:C:\Users\mgoudarzi\AppData\Local\Programs\MiKTeX 2.9\tex\latex\tools\verbatim.sty
Input:19:C:\Program Files\MiKTeX 2.9\tex\latex\lineno\lineno.sty
Input:20:C:\Users\mgoudarzi\AppData\Local\Programs\MiKTeX 2.9\tex\latex\graphics\graphicx.sty
Input:21:C:\Users\mgoudarzi\AppData\Local\Programs\MiKTeX 2.9\tex\latex\graphics\graphics.sty
Input:22:C:\Users\mgoudarzi\AppData\Local\Programs\MiKTeX 2.9\tex\latex\graphics\trig.sty
Input:23:C:\Users\mgoudarzi\AppData\Local\Programs\MiKTeX 2.9\tex\latex\graphics-cfg\graphics.cfg
Input:24:C:\Users\mgoudarzi\AppData\Local\Programs\MiKTeX 2.9\tex\latex\graphics-def\pdftex.def
Input:25:C:\Program Files\MiKTeX 2.9\tex\latex\caption\caption.sty
Input:26:C:\Program Files\MiKTeX 2.9\tex\latex\caption\caption3.sty
Input:27:C:\Program Files\MiKTeX 2.9\tex\latex\caption\subcaption.sty
Input:28:C:\Program Files\MiKTeX 2.9\tex\latex\algorithmicx\algpseudocode.sty
Input:29:C:\Users\mgoudarzi\AppData\Local\Programs\MiKTeX 2.9\tex\latex\base\ifthen.sty
Input:30:C:\Program Files\MiKTeX 2.9\tex\latex\algorithmicx\algorithmicx.sty
Input:31:C:\Users\mgoudarzi\AppData\Local\Programs\MiKTeX 2.9\tex\latex\multirow\multirow.sty
Input:32:C:\Users\mgoudarzi\AppData\Local\Programs\MiKTeX 2.9\tex\latex\base\inputenc.sty
Input:33:C:\Users\mgoudarzi\AppData\Local\Programs\MiKTeX 2.9\tex\generic\babel\babel.sty
Input:34:C:\Users\mgoudarzi\AppData\Local\Programs\MiKTeX 2.9\tex\generic\babel\switch.def
Input:35:C:\Program Files\MiKTeX 2.9\tex\latex\arabi\bblopts.cfg
Input:36:C:\Users\mgoudarzi\AppData\Local\Programs\MiKTeX 2.9\tex\latex\babel-english\english.ldf
Input:37:C:\Users\mgoudarzi\AppData\Local\Programs\MiKTeX 2.9\tex\generic\babel\babel.def
Input:38:C:\Users\mgoudarzi\AppData\Local\Programs\MiKTeX 2.9\tex\generic\babel\txtbabel.def
Input:39:C:\Users\mgoudarzi\AppData\Local\Programs\MiKTeX 2.9\tex\latex\hyperref\hyperref.sty
Input:40:C:\Users\mgoudarzi\AppData\Local\Programs\MiKTeX 2.9\tex\generic\oberdiek\hobsub-hyperref.sty
Input:41:C:\Users\mgoudarzi\AppData\Local\Programs\MiKTeX 2.9\tex\generic\oberdiek\hobsub-generic.sty
Input:42:C:\Users\mgoudarzi\AppData\Local\Programs\MiKTeX 2.9\tex\generic\ifxetex\ifxetex.sty
Input:43:C:\Users\mgoudarzi\AppData\Local\Programs\MiKTeX 2.9\tex\latex\oberdiek\auxhook.sty
Input:44:C:\Users\mgoudarzi\AppData\Local\Programs\MiKTeX 2.9\tex\latex\oberdiek\kvoptions.sty
Input:45:C:\Users\mgoudarzi\AppData\Local\Programs\MiKTeX 2.9\tex\latex\hyperref\pd1enc.def
Input:46:C:\Users\mgoudarzi\AppData\Local\Programs\MiKTeX 2.9\tex\latex\00miktex\hyperref.cfg
Input:47:C:\Program Files\MiKTeX 2.9\tex\latex\url\url.sty
Input:48:C:\Users\mgoudarzi\AppData\Local\Programs\MiKTeX 2.9\tex\latex\hyperref\hpdftex.def
Input:49:C:\Users\mgoudarzi\AppData\Local\Programs\MiKTeX 2.9\tex\latex\oberdiek\rerunfilecheck.sty
Input:50:C:\Users\mgoudarzi\AppData\Local\Programs\MiKTeX 2.9\tex\latex\graphics\rotating.sty
Input:51:C:\Program Files\MiKTeX 2.9\tex\latex\booktabs\booktabs.sty
Input:52:C:\Program Files\MiKTeX 2.9\tex\latex\comment\comment.sty
Input:53:C:\Users\mgoudarzi\AppData\Local\Programs\MiKTeX 2.9\tex\latex\tools\array.sty
Input:54:C:\Program Files\MiKTeX 2.9\tex\latex\tabu\tabu.sty
Input:55:C:\Program Files\MiKTeX 2.9\tex\latex\varwidth\varwidth.sty
Input:56:C:\Users\mgoudarzi\AppData\Local\Programs\MiKTeX 2.9\tex\latex\oberdiek\pdflscape.sty
Input:57:C:\Users\mgoudarzi\AppData\Local\Programs\MiKTeX 2.9\tex\latex\graphics\lscape.sty
Input:58:C:\Users\mgoudarzi\AppData\Local\Programs\MiKTeX 2.9\tex\latex\tools\longtable.sty
Input:59:C:\Program Files\MiKTeX 2.9\tex\latex\slashbox\slashbox.sty
Input:60:C:\Users\mgoudarzi\AppData\Local\Programs\MiKTeX 2.9\tex\latex\graphics\color.sty
Input:61:C:\Users\mgoudarzi\AppData\Local\Programs\MiKTeX 2.9\tex\latex\graphics-cfg\color.cfg
Input:62:C:\Program Files\MiKTeX 2.9\tex\latex\colortbl\colortbl.sty
Input:63:C:\Users\mgoudarzi\AppData\Local\Programs\MiKTeX 2.9\tex\latex\float\float.sty
Input:64:C:\Users\mgoudarzi\AppData\Local\Programs\MiKTeX 2.9\tex\latex\oberdiek\epstopdf.sty
Input:65:C:\Users\mgoudarzi\AppData\Local\Programs\MiKTeX 2.9\tex\latex\oberdiek\epstopdf-base.sty
Input:66:C:\Users\mgoudarzi\AppData\Local\Programs\MiKTeX 2.9\tex\latex\oberdiek\grfext.sty
Input:67:C:\Program Files\MiKTeX 2.9\tex\latex\makecell\makecell.sty
Input:68:C:\Program Files\MiKTeX 2.9\tex\latex\xcolor\xcolor.sty
Input:69:C:\Users\mgoudarzi\AppData\Local\Programs\MiKTeX 2.9\tex\latex\graphics-cfg\color.cfg
Input:70:C:\Program Files\MiKTeX 2.9\tex\latex\algorithm2e\algorithm2e.sty
Input:71:C:\Program Files\MiKTeX 2.9\tex\latex\ifoddpage\ifoddpage.sty
Input:72:C:\Users\mgoudarzi\AppData\Local\Programs\MiKTeX 2.9\tex\latex\tools\xspace.sty
Input:73:C:\Program Files\MiKTeX 2.9\tex\latex\relsize\relsize.sty
Input:74:C:\Program Files\MiKTeX 2.9\tex\latex\enumitem\enumitem.sty
Input:75:C:\Users\mgoudarzi\AppData\Local\Programs\MiKTeX 2.9\tex\latex\tools\tabularx.sty
Input:76:C:\Program Files\MiKTeX 2.9\tex\latex\ltablex\ltablex.sty
Input:77:C:\Program Files\MiKTeX 2.9\tex\latex\supertabular\supertabular.sty
Input:78:C:\Program Files\MiKTeX 2.9\tex\latex\csquotes\csquotes.sty
Input:79:C:\Program Files\MiKTeX 2.9\tex\latex\etoolbox\etoolbox.sty
Input:80:C:\Program Files\MiKTeX 2.9\tex\latex\csquotes\csquotes.def
Input:81:C:\Program Files\MiKTeX 2.9\tex\latex\csquotes\csquotes.cfg
Input:82:C:\Program Files\MiKTeX 2.9\tex\latex\subfloat\subfloat.sty
Input:83:C:\Program Files\MiKTeX 2.9\tex\latex\stackengine\stackengine.sty
Input:84:C:\Program Files\MiKTeX 2.9\tex\latex\listofitems\listofitems.sty
Input:85:C:\Program Files\MiKTeX 2.9\tex\generic\listofitems\listofitems.tex
Input:86:M:\Melbourne University\Third Year\ML techniques\My implementation versions\TMC Version\A Distributed Deep Reinforcement Learning Technique for Application Placement in FogEdge Computing Environments.aux
Input:87:C:\Program Files\MiKTeX 2.9\tex\context\base\supp-pdf.mkii
Input:88:C:\Program Files\MiKTeX 2.9\tex\latex\caption\ltcaption.sty
Input:89:C:\Users\mgoudarzi\AppData\Local\Programs\MiKTeX 2.9\tex\latex\hyperref\nameref.sty
Input:90:C:\Users\mgoudarzi\AppData\Local\Programs\MiKTeX 2.9\tex\generic\oberdiek\gettitlestring.sty
Input:91:M:\Melbourne University\Third Year\ML techniques\My implementation versions\TMC Version\A Distributed Deep Reinforcement Learning Technique for Application Placement in FogEdge Computing Environments.out
Input:92:M:\Melbourne University\Third Year\ML techniques\My implementation versions\TMC Version\A Distributed Deep Reinforcement Learning Technique for Application Placement in FogEdge Computing Environments.out
Input:93:C:\Users\mgoudarzi\AppData\Local\Programs\MiKTeX 2.9\tex\latex\psnfss\ot1phv.fd
Input:94:C:\Program Files\MiKTeX 2.9\tex\latex\stmaryrd\ustmry.fd
Input:95:C:\Users\mgoudarzi\AppData\Local\Programs\MiKTeX 2.9\tex\latex\amsfonts\umsa.fd
Input:96:C:\Users\mgoudarzi\AppData\Local\Programs\MiKTeX 2.9\tex\latex\amsfonts\umsb.fd
Input:97:C:\Users\mgoudarzi\AppData\Local\Programs\MiKTeX 2.9\tex\latex\psnfss\upzd.fd
Output:pdf
Magnification:1000
Unit:1
X Offset:0
Y Offset:0
Content:
!8638
{1
[1,546:4736286,50209941:32364626,45473655,0
h1,546:4736286,4736286:0,0,0
[1,546:4736286,4736286:0,0,0
(1,546:4736286,1355644:0,0,0
k1,546:4736286,1355644:1644543
)
]
[1,546:4736286,50209941:32364626,45473655,0
[1,546:3157524,50209941:33943388,48788516,0
[1,546:3157524,2207857:33943388,786432,0
(1,546:3157524,2207857:33943388,339368,67688
(1,546:3157524,2207857:33943388,339368,67688
h1,546:3157524,2207857:0,0,0
x1,546:4206923,2207857
g1,546:4334929,2207857
x1,546:6202587,2207857
x1,546:7928420,2207857
g1,546:8056426,2207857
x1,546:8747127,2207857
g1,546:8875133,2207857
x1,546:10615233,2207857
g1,546:10743239,2207857
x1,546:13685161,2207857
g1,546:13813167,2207857
x1,546:14120298,2207857
x1,546:15586418,2207857
g1,546:15714424,2207857
x1,546:16405125,2207857
x1,546:17256984,2207857
g1,546:17384990,2207857
x1,546:18460178,2207857
k1,546:36844894,2207857:18384716
x1,546:37100913,2207857
)
)
]
[1,546:3157524,48953190:33943388,46306381,0
[1,511:3157524,25762042:33943388,23115233,0
[1,511:3157524,25762042:33943388,23115233,0
(1,511:3157524,4873965:33943388,1153273,351271
k1,511:4869885,4873965:1712361
h1,511:4869885,4873965:0,0,0
x1,511:5922906,4873965
g1,511:6361786,4873965
x1,511:9606110,4873965
x1,511:10858037,4873965
x1,511:13898696,4873965
g1,511:14337576,4873965
x1,511:18110783,4873965
g1,511:18549663,4873965
x1,511:22234448,4873965
x1,511:28767310,4873965
g1,511:29206190,4873965
x1,511:32365258,4873965
x1,511:35388552,4873965
k1,511:37100912,4873965:1712360
)
(1,511:3157524,6715854:33943388,1153273,351271
k1,511:4496510,6715854:1338986
x1,511:5461132,6715854
x1,511:11678241,6715854
g1,511:12117121,6715854
x1,511:12556001,6715854
x1,511:13912153,6715854
g1,511:14351033,6715854
x1,511:22072665,6715854
g1,511:22511545,6715854
x1,511:29969538,6715854
g1,511:30408418,6715854
x1,511:31636680,6715854
g1,511:32075560,6715854
x1,511:35761927,6715854
k1,511:37100912,6715854:1338985
)
(1,511:3157524,8557743:33943388,1163548,351271
k1,511:8191536,8557743:5034012
x1,511:10824882,8557743
g1,511:11263762,8557743
x1,511:12228384,8557743
x1,511:13936596,8557743
g1,511:14375476,8557743
x1,511:22008710,8557743
g1,511:22447590,8557743
x1,511:24378393,8557743
x1,511:32066901,8557743
g1,511:32066901,8557743
k1,511:37100912,8557743:5034011
)
(1,511:3157524,10450282:33943388,533292,106367
k1,511:7768862,10450282:4611338
h1,511:7768862,10450282:0,0,0
x1,511:11588707,10450282
g1,511:11789860,10450282
x1,511:14926620,10450282
g1,511:15127773,10450282
x1,511:17781186,10450282
x1,511:17946158,10450282
g1,511:18147311,10450282
x1,511:19997519,10450282
g1,511:20198672,10450282
x1,511:21444698,10450282
x1,511:22218935,10450282
x1,511:23619801,10450282
g1,511:23820954,10450282
x1,511:24303588,10450282
x1,511:26164669,10450282
x1,511:26665402,10450282
x1,511:28021415,10450282
g1,511:28222568,10450282
x1,511:28664686,10450282
x1,511:29768887,10450282
x1,511:30280476,10450282
x1,511:30438214,10450282
g1,511:30639367,10450282
x1,511:32489575,10450282
k1,511:37100912,10450282:4611337
)
(1,511:3157524,11338335:33943388,522793,154843
k1,511:14510180,11338335:11352656
x1,511:15717128,11338335
g1,511:15918281,11338335
x1,511:19013810,11338335
g1,511:19214963,11338335
x1,511:20823511,11338335
x1,511:21412511,11338335
g1,511:21613664,11338335
x1,511:22055782,11338335
x1,511:23159983,11338335
x1,511:23671572,11338335
x1,511:23829310,11338335
g1,511:24030463,11338335
x1,511:25679518,11338335
g1,511:25748256,11338335
k1,511:37100912,11338335:11352656
)
(1,511:3157524,18535577:33943388,5644538,5285730
k1,511:4481366,18535577:1323842
h1,511:4481366,18535577:0,0,0
$1,511:4481366,18535577
[1,511:4481366,18535577:31295704,5644538,5285730
(1,511:4481366,13278888:31295704,387849,117090
x1,511:6615828,13278888
x1,511:7142082,13278888
x1,511:7463622,13278888
x1,511:9408108,13278888
g1,511:9554401,13278888
x1,511:11981984,13278888
g1,511:12128277,13278888
x1,511:12508230,13278888
g1,511:12654523,13278888
x1,511:12947117,13278888
g1,511:13093410,13278888
x1,511:13678598,13278888
x1,511:13933836,13278888
x1,511:14330099,13278888
g1,511:14476392,13278888
x1,511:16903975,13278888
g1,511:17050268,13278888
x1,511:17810696,13278888
x1,511:19384702,13278888
g1,511:19530995,13278888
x1,511:20291423,13278888
x1,511:22118035,13278888
g1,511:22264328,13278888
x1,511:24574565,13278888
g1,511:24720858,13278888
x1,511:25130278,13278888
g1,511:25276571,13278888
x1,511:26008052,13278888
g1,511:26154345,13278888
x1,511:26914773,13278888
x1,511:28243555,13278888
g1,511:28389848,13278888
x1,511:28828735,13278888
g1,511:28975028,13278888
x1,511:30261710,13278888
x1,511:30400114,13278888
g1,511:30546407,13278888
x1,511:31891501,13278888
g1,511:32037794,13278888
x1,511:33646537,13278888
x1,511:34077002,13278888
k1,511:35777070,13278888:1700068
)
(1,511:4481366,13959724:31295704,387849,117090
x1,511:6703716,13959724
x1,511:8136691,13959724
x1,511:9418631,13959724
g1,511:9564924,13959724
x1,511:10617938,13959724
x1,511:11362575,13959724
g1,511:11508868,13959724
x1,511:11947755,13959724
g1,511:12094048,13959724
x1,511:13673323,13959724
g1,511:13819616,13959724
x1,511:14930523,13959724
g1,511:15076816,13959724
x1,511:15662004,13959724
x1,511:16845021,13959724
g1,511:16991314,13959724
x1,511:18775817,13959724
g1,511:18922110,13959724
x1,511:19653591,13959724
g1,511:19799884,13959724
x1,511:22227467,13959724
g1,511:22373760,13959724
x1,511:22812647,13959724
g1,511:22958940,13959724
x1,511:23982487,13959724
g1,511:24128780,13959724
x1,511:25357048,13959724
g1,511:25503341,13959724
x1,511:26088529,13959724
g1,511:26234822,13959724
x1,511:29745422,13959724
g1,511:29891715,13959724
x1,511:31062091,13959724
g1,511:31208384,13959724
x1,511:32700293,13959724
g1,511:32846586,13959724
x1,511:34104321,13959724
k1,511:35777070,13959724:1672749
)
(1,511:4481366,14640560:31295704,384424,117090
x1,511:5212327,14640560
x1,511:5491237,14640560
x1,511:6209041,14640560
x1,511:6347445,14640560
g1,511:6493738,14640560
x1,511:8540846,14640560
x1,511:8634513,14640560
g1,511:8780806,14640560
x1,511:9804361,14640560
x1,511:10059599,14640560
g1,511:10205892,14640560
x1,511:11463627,14640560
g1,511:11609920,14640560
x1,511:12838180,14640560
x1,511:15015799,14640560
g1,511:15162092,14640560
x1,511:16215114,14640560
x1,511:17222878,14640560
g1,511:17369171,14640560
x1,511:18947391,14640560
x1,511:20380894,14640560
g1,511:20527187,14640560
x1,511:23276839,14640560
g1,511:23423132,14640560
x1,511:24008320,14640560
x1,511:24260924,14640560
x1,511:24540361,14640560
g1,511:24686654,14640560
x1,511:25857030,14640560
g1,511:26003323,14640560
x1,511:28197254,14640560
g1,511:28343547,14640560
x1,511:28752967,14640560
g1,511:28899260,14640560
x1,511:30069636,14640560
g1,511:30215929,14640560
x1,511:31093711,14640560
g1,511:31240004,14640560
x1,511:31386297,14640560
x1,511:31955701,14640560
g1,511:32101994,14640560
x1,511:34529577,14640560
k1,511:35777070,14640560:1247493
)
(1,511:4481366,15321396:31295704,384424,117090
x1,511:5066554,15321396
x1,511:7629387,15321396
k1,511:7774088,15321396:144701
x1,511:8212975,15321396
k1,511:8357677,15321396:144702
x1,511:9234931,15321396
x1,511:9540681,15321396
k1,511:9685382,15321396:144701
x1,511:12200844,15321396
k1,511:12345546,15321396:144702
x1,511:14773129,15321396
k1,511:14917830,15321396:144701
x1,511:16672344,15321396
x1,511:16810748,15321396
k1,511:16955450,15321396:144702
x1,511:17627997,15321396
x1,511:18000061,15321396
x1,511:18287393,15321396
x1,511:18534736,15321396
x1,511:18989413,15321396
x1,511:19109393,15321396
k1,511:19254094,15321396:144701
x1,511:19985575,15321396
x1,511:20238179,15321396
k1,511:20382880,15321396:144701
x1,511:21055427,15321396
x1,511:21308031,15321396
k1,511:21452733,15321396:144702
x1,511:22798349,15321396
x1,511:24927546,15321396
k1,511:25072247,15321396:144701
x1,511:25950029,15321396
k1,511:26094731,15321396:144702
x1,511:27059872,15321396
x1,511:27312476,15321396
k1,511:27457177,15321396:144701
x1,511:30118932,15321396
x1,511:30212599,15321396
k1,511:30357301,15321396:144702
x1,511:31351909,15321396
k1,511:31496610,15321396:144701
x1,511:31642903,15321396
x1,511:32855379,15321396
k1,511:33000081,15321396:144702
x1,511:33438968,15321396
k1,511:33583669,15321396:144701
x1,511:33876263,15321396
x1,511:35777070,15321396
k1,511:35777070,15321396:0
)
(1,511:4481366,16002232:31295704,384424,117090
x1,511:5183380,16002232
x1,511:5845404,16002232
g1,511:5991697,16002232
x1,511:8507159,16002232
g1,511:8653452,16002232
x1,511:11081035,16002232
g1,511:11227328,16002232
x1,511:12280350,16002232
x1,511:13380741,16002232
x1,511:13519145,16002232
g1,511:13665438,16002232
x1,511:14659525,16002232
g1,511:14805818,16002232
x1,511:15185771,16002232
g1,511:15332064,16002232
x1,511:16852398,16002232
g1,511:16998691,16002232
x1,511:17876473,16002232
g1,511:18022766,16002232
x1,511:18461653,16002232
g1,511:18607946,16002232
x1,511:19339427,16002232
g1,511:19485720,16002232
x1,511:19807253,16002232
x1,511:21206019,16002232
g1,511:21352312,16002232
x1,511:21791199,16002232
g1,511:21937492,16002232
x1,511:22317445,16002232
x1,511:23013669,16002232
x1,511:23920390,16002232
x1,511:24372440,16002232
x1,511:25409151,16002232
g1,511:25555444,16002232
x1,511:26607944,16002232
g1,511:26754237,16002232
x1,511:28334033,16002232
g1,511:28480326,16002232
x1,511:30381135,16002232
g1,511:30527428,16002232
x1,511:30820022,16002232
g1,511:30966315,16002232
x1,511:32136691,16002232
g1,511:32282984,16002232
x1,511:34038020,16002232
g1,511:34184313,16002232
x1,511:34623200,16002232
k1,511:35777070,16002232:1153870
)
(1,511:4481366,16683068:31295704,380213,117090
x1,511:4802899,16683068
x1,511:6201665,16683068
g1,511:6347958,16683068
x1,511:7372033,16683068
g1,511:7518326,16683068
x1,511:8453992,16683068
g1,511:8600285,16683068
x1,511:9594893,16683068
g1,511:9741186,16683068
x1,511:10413733,16683068
x1,511:11657783,16683068
x1,511:11751450,16683068
g1,511:11897743,16683068
x1,511:13096536,16683068
g1,511:13242829,16683068
x1,511:15378338,16683068
g1,511:15524631,16683068
x1,511:16343471,16683068
g1,511:16489764,16683068
x1,511:16811297,16683068
x1,511:18210063,16683068
g1,511:18356356,16683068
x1,511:19380431,16683068
g1,511:19526724,16683068
x1,511:19906677,16683068
g1,511:20052970,16683068
x1,511:21398064,16683068
x1,511:21491731,16683068
g1,511:21638024,16683068
x1,511:22544752,16683068
g1,511:22691045,16683068
x1,511:25206507,16683068
g1,511:25352800,16683068
x1,511:27780383,16683068
g1,511:27926676,16683068
x1,511:28979698,16683068
x1,511:29816962,16683068
g1,511:29963255,16683068
x1,511:32098252,16683068
g1,511:32244545,16683068
x1,511:33443340,16683068
g1,511:33589633,16683068
x1,511:35285735,16683068
x1,511:35533078,16683068
k1,511:35777070,16683068:243992
)
(1,511:4481366,17363904:31295704,387849,117090
x1,511:5739101,17363904
g1,511:5885394,17363904
x1,511:6645821,17363904
g1,511:6792114,17363904
x1,511:9570703,17363904
g1,511:9716996,17363904
x1,511:10477424,17363904
g1,511:10623717,17363904
x1,511:12641880,17363904
g1,511:12788173,17363904
x1,511:13343894,17363904
g1,511:13490187,17363904
x1,511:15449408,17363904
g1,511:15595701,17363904
x1,511:17232868,17363904
g1,511:17379161,17363904
x1,511:17963821,17363904
x1,511:19099468,17363904
g1,511:19245761,17363904
x1,511:19800954,17363904
x1,511:20130915,17363904
x1,511:20962918,17363904
g1,511:21109211,17363904
x1,511:22044877,17363904
g1,511:22191170,17363904
x1,511:22600590,17363904
x1,511:22893184,17363904
x1,511:24076715,17363904
g1,511:24223008,17363904
x1,511:26621644,17363904
g1,511:26767937,17363904
x1,511:27996205,17363904
g1,511:28142498,17363904
x1,511:28405617,17363904
g1,511:28551910,17363904
x1,511:29955418,17363904
g1,511:30101711,17363904
x1,511:30394305,17363904
x1,511:30963181,17363904
x1,511:31250513,17363904
g1,511:31396806,17363904
x1,511:32829781,17363904
x1,511:33935953,17363904
g1,511:34082246,17363904
x1,511:34667434,17363904
g1,511:34813727,17363904
x1,511:35545208,17363904
k1,511:35777070,17363904:231862
)
(1,511:4481366,18044740:31295704,380213,117090
x1,511:6908949,18044740
g1,511:7055242,18044740
x1,511:8108264,18044740
x1,511:9091821,18044740
g1,511:9238114,18044740
x1,511:9559654,18044740
x1,511:9789100,18044740
g1,511:9935393,18044740
x1,511:10227987,18044740
x1,511:10483225,18044740
x1,511:12224584,18044740
g1,511:12370877,18044740
x1,511:13658079,18044740
g1,511:13804372,18044740
x1,511:16319842,18044740
x1,511:16458246,18044740
g1,511:16604539,18044740
x1,511:16984492,18044740
x1,511:17271824,18044740
g1,511:17418117,18044740
x1,511:19319454,18044740
g1,511:19465747,18044740
x1,511:20050935,18044740
g1,511:20197228,18044740
x1,511:21542316,18044740
x1,511:21980683,18044740
x1,511:22806883,18044740
x1,511:24240386,18044740
g1,511:24386679,18044740
x1,511:25380759,18044740
x1,511:25798067,18044740
x1,511:26811619,18044740
g1,511:26957912,18044740
x1,511:29473374,18044740
g1,511:29619667,18044740
x1,511:32047250,18044740
g1,511:32193543,18044740
x1,511:34475353,18044740
x1,511:34613757,18044740
k1,511:35777070,18044740:1163313
)
(1,511:4481366,18725576:31295704,384424,117090
x1,511:4861319,18725576
x1,511:5323891,18725576
x1,511:6296920,18725576
g1,511:6443213,18725576
x1,511:7876716,18725576
g1,511:8023009,18725576
x1,511:8608197,18725576
g1,511:8754490,18725576
x1,511:9485971,18725576
g1,511:9632264,18725576
x1,511:10567931,18725576
x1,511:11009452,18725576
x1,511:12317699,18725576
g1,511:12463992,18725576
x1,511:12843945,18725576
x1,511:14564772,18725576
g1,511:14711065,18725576
x1,511:16114566,18725576
x1,511:17167588,18725576
x1,511:17941172,18725576
g1,511:18087465,18725576
x1,511:21158121,18725576
g1,511:21304414,18725576
x1,511:22415321,18725576
x1,511:23668314,18725576
g1,511:23814607,18725576
x1,511:24107193,18725576
g1,511:24253486,18725576
x1,511:24633439,18725576
g1,511:24779732,18725576
x1,511:25628047,18725576
x1,511:26292705,18725576
g1,511:26438998,18725576
x1,511:26585291,18725576
x1,511:27037341,18725576
g1,511:27183634,18725576
x1,511:27709880,18725576
g1,511:27856173,18725576
x1,511:28148767,18725576
x1,511:29669621,18725576
g1,511:29815914,18725576
x1,511:30108508,18725576
x1,511:31116279,18725576
x1,511:32381902,18725576
g1,511:32528195,18725576
x1,511:32849728,18725576
x1,511:34423734,18725576
x1,511:34702644,18725576
k1,511:35777070,18725576:1074426
)
(1,511:4481366,19406412:31295704,384424,117090
x1,511:5826982,19406412
x1,511:6962621,19406412
g1,511:7108914,19406412
x1,511:7518334,19406412
g1,511:7664627,19406412
x1,511:7957221,19406412
g1,511:8103514,19406412
x1,511:9097594,19406412
x1,511:9514902,19406412
x1,511:10528454,19406412
g1,511:10674747,19406412
x1,511:12458730,19406412
g1,511:12605023,19406412
x1,511:13482805,19406412
g1,511:13629098,19406412
x1,511:14155344,19406412
g1,511:14301637,19406412
x1,511:14447930,19406412
x1,511:15134160,19406412
g1,511:15280453,19406412
x1,511:16128768,19406412
x1,511:16381372,19406412
x1,511:18269552,19406412
g1,511:18415845,19406412
x1,511:19849348,19406412
g1,511:19995641,19406412
x1,511:20434528,19406412
g1,511:20580821,19406412
x1,511:22276915,19406412
g1,511:22423208,19406412
x1,511:24499783,19406412
x1,511:24638187,19406412
g1,511:24784480,19406412
x1,511:26246929,19406412
g1,511:26393222,19406412
x1,511:27914078,19406412
x1,511:28753963,19406412
g1,511:28900256,19406412
x1,511:30186930,19406412
g1,511:30333223,19406412
x1,511:30742643,19406412
g1,511:30888936,19406412
x1,511:31854077,19406412
x1,511:32106681,19406412
g1,511:32252974,19406412
x1,511:34914729,19406412
g1,511:35061022,19406412
x1,511:35207315,19406412
x1,511:35659365,19406412
k1,511:35777070,19406412:117705
)
(1,511:4481366,20087248:31295704,384424,117090
x1,511:6996828,20087248
g1,511:7143121,20087248
x1,511:9570704,20087248
g1,511:9716997,20087248
x1,511:11998807,20087248
g1,511:12145100,20087248
x1,511:12583987,20087248
g1,511:12730280,20087248
x1,511:13110233,20087248
x1,511:13572805,20087248
x1,511:13843820,20087248
g1,511:13990113,20087248
x1,511:14575301,20087248
g1,511:14721594,20087248
x1,511:18232194,20087248
g1,511:18378487,20087248
x1,511:18963675,20087248
x1,511:21526508,20087248
g1,511:21672801,20087248
x1,511:22608467,20087248
g1,511:22754760,20087248
x1,511:23047354,20087248
g1,511:23193647,20087248
x1,511:24363495,20087248
g1,511:24509788,20087248
x1,511:24802382,20087248
x1,511:26288509,20087248
g1,511:26434802,20087248
x1,511:26873689,20087248
g1,511:27019982,20087248
x1,511:27750943,20087248
x1,511:28029853,20087248
x1,511:28747657,20087248
g1,511:28893950,20087248
x1,511:29771732,20087248
g1,511:29918025,20087248
x1,511:33428625,20087248
k1,511:35777070,20087248:2348445
)
(1,511:4481366,20768084:31295704,387849,117090
x1,511:4861319,20768084
x1,511:5191280,20768084
x1,511:5760156,20768084
x1,511:7193659,20768084
g1,511:7339952,20768084
x1,511:8100379,20768084
g1,511:8246672,20768084
x1,511:11025261,20768084
g1,511:11171554,20768084
x1,511:12370347,20768084
g1,511:12516640,20768084
x1,511:13598607,20768084
x1,511:15236295,20768084
g1,511:15382588,20768084
x1,511:16991331,20768084
g1,511:17137624,20768084
x1,511:17869105,20768084
g1,511:18015398,20768084
x1,511:18307992,20768084
x1,511:19432589,20768084
x1,511:20568228,20768084
g1,511:20714521,20768084
x1,511:21679662,20768084
g1,511:21825955,20768084
x1,511:23610458,20768084
g1,511:23756751,20768084
x1,511:24780306,20768084
x1,511:25490208,20768084
g1,511:25636501,20768084
x1,511:25929095,20768084
x1,511:26936866,20768084
x1,511:28202489,20768084
g1,511:28348782,20768084
x1,511:28670315,20768084
x1,511:30244321,20768084
x1,511:30924756,20768084
g1,511:31071049,20768084
x1,511:31948831,20768084
g1,511:32095124,20768084
x1,511:33089204,20768084
x1,511:33506512,20768084
x1,511:34520064,20768084
k1,511:35777070,20768084:1257006
)
(1,511:4481366,21448920:31295704,384424,117090
x1,511:5358620,21448920
x1,511:6512677,21448920
g1,511:6658970,21448920
x1,511:7565698,21448920
g1,511:7711991,21448920
x1,511:8618712,21448920
x1,511:9070762,21448920
x1,511:10663194,21448920
g1,511:10809487,21448920
x1,511:12359288,21448920
x1,511:12497692,21448920
g1,511:12643985,21448920
x1,511:14662668,21448920
g1,511:14808961,21448920
x1,511:15861455,21448920
g1,511:16007748,21448920
x1,511:16826068,21448920
x1,511:18371127,21448920
g1,511:18517420,21448920
x1,511:19395202,21448920
g1,511:19541495,21448920
x1,511:21267584,21448920
g1,511:21413877,21448920
x1,511:21706471,21448920
x1,511:22714242,21448920
x1,511:24271931,21448920
x1,511:24410335,21448920
g1,511:24556628,21448920
x1,511:26750031,21448920
x1,511:27476250,21448920
g1,511:27622543,21448920
x1,511:28500317,21448920
g1,511:28646610,21448920
x1,511:29407038,21448920
g1,511:29553331,21448920
x1,511:31835141,21448920
g1,511:31981434,21448920
x1,511:33063401,21448920
x1,511:34701089,21448920
k1,511:35777070,21448920:1075981
)
(1,511:4481366,22129756:31295704,387849,109721
x1,511:5796987,22129756
x1,511:6052225,22129756
x1,511:6594789,22129756
g1,511:6741082,22129756
x1,511:7472563,22129756
g1,511:7618856,22129756
x1,511:7911450,22129756
x1,511:8158793,22129756
x1,511:9839631,22129756
g1,511:9985924,22129756
x1,511:10951065,22129756
g1,511:11097358,22129756
x1,511:11536245,22129756
g1,511:11682538,22129756
x1,511:12062491,22129756
x1,511:12392452,22129756
x1,511:12961328,22129756
x1,511:14394831,22129756
g1,511:14541124,22129756
x1,511:15301551,22129756
g1,511:15447844,22129756
x1,511:18226433,22129756
g1,511:18372726,22129756
x1,511:18957914,22129756
g1,511:19104207,22129756
x1,511:19543094,22129756
g1,511:19689387,22129756
x1,511:20742409,22129756
g1,511:20888702,22129756
x1,511:21298122,22129756
g1,511:21444415,22129756
x1,511:23198931,22129756
x1,511:24171960,22129756
g1,511:24318253,22129756
x1,511:24757140,22129756
g1,511:24903433,22129756
x1,511:25429679,22129756
g1,511:25575972,22129756
x1,511:27331008,22129756
x1,511:28107219,22129756
x1,511:28537684,22129756
x1,511:28676088,22129756
k1,511:32226579,22129756:3550491
k1,511:35777070,22129756:3550491
)
(1,511:4481366,23519815:31295704,387849,117090
x1,511:5563333,23519815
x1,511:5848038,23519815
g1,511:5994331,23519815
x1,511:6315871,23519815
x1,511:7542025,23519815
x1,511:8068279,23519815
x1,511:8389819,23519815
x1,511:8959223,23519815
g1,511:9105516,23519815
x1,511:11796218,23519815
g1,511:11942511,23519815
x1,511:13171300,23519815
g1,511:13317593,23519815
x1,511:16008295,23519815
g1,511:16154588,23519815
x1,511:17412323,23519815
g1,511:17558616,23519815
x1,511:18786876,23519815
x1,511:20964495,23519815
g1,511:21110788,23519815
x1,511:22163810,23519815
x1,511:23317867,23519815
g1,511:23464160,23519815
x1,511:26038035,23519815
g1,511:26184328,23519815
x1,511:28816617,23519815
g1,511:28962910,23519815
x1,511:30015924,23519815
x1,511:30760561,23519815
g1,511:30906854,23519815
x1,511:31345741,23519815
g1,511:31492034,23519815
x1,511:33071309,23519815
g1,511:33217602,23519815
x1,511:34474802,23519815
g1,511:34621095,23519815
k1,511:35199083,23519815:577988
k1,511:35777070,23519815:577987
)
]
$1,511:35777070,18535577
g1,511:35777070,18535577
k1,511:37100912,18535577:1323842
)
(1,511:3157524,24414788:33943388,281018,238747
g1,511:3157524,24414788
k1,511:11893144,24414788:8735620
r1,511:19351863,24414788:7458719,32768,0
g1,511:19843383,24414788
(1,511:19843383,24414788:571670,281018,238747
(1,511:19843383,24644164:571670,510394,9371
x1,511:20415053,24644164
)
)
g1,511:20906573,24414788
r1,511:28365292,24414788:7458719,32768,0
k1,511:37100912,24414788:8735620
h1,511:37100912,24414788:0,0,0
g1,511:37100912,24414788
g1,511:37100912,24414788
)
]
]
[1,546:3157524,48953190:33943388,22014509,0
(1,546:3157524,48953190:33943388,22014509,0
(1,546:3157524,48953190:16577003,22014509,0
[1,544:3157524,48953190:16577003,22014509,0
[1,544:3157524,48953190:16577003,22014509,0
(1,539:3157524,27697802:16577003,0,0
(1,539:3157524,27697802:16577003,0,0
(1,539:3157524,26559121:16577003,1760988,0
[1,539:3157524,26559121:16577003,1760988,0
(1,539:3157524,26342029:16577003,518095,11933
g1,539:3157524,26342029
x1,539:3596020,26342029
g1,539:4319619,26342029
x1,539:5853616,26342029
x1,539:9215416,26342029
k1,539:19734527,26342029:10519111
g1,539:19734527,26342029
)
]
)
)
g1,539:19734527,27697802
g1,539:19734527,27697802
)
(1,542:3864441,27697802:15870086,455253,176225
(1,541:3864441,27697802:0,0,0
g1,541:3157524,27697802
(1,541:3157524,27697802:886100,0,0
(1,541:3157524,28532839:886100,1270019,10905
g1,541:3157524,28532839
x1,541:3770706,28532839
g1,541:4043624,28532839
)
)
k1,541:3864441,27697802:-179183
)
x1,541:4308965,27697802
k1,541:4731007,27697802:422042
x1,541:4977849,27697802
x1,541:5265938,27697802
x1,541:6410156,27697802
k1,541:6832198,27697802:422042
x1,541:8459490,27697802
k1,541:8881533,27697802:422043
x1,541:10065756,27697802
k1,541:10487798,27697802:422042
x1,541:11658273,27697802
x1,541:12614388,27697802
x1,541:13507393,27697802
k1,541:13929435,27697802:422042
x1,541:14987430,27697802
k1,541:15409472,27697802:422042
x1,541:16579947,27697802
x1,541:17508577,27697802
x1,541:18054127,27697802
x1,541:18644053,27697802
x1,541:19734527,27697802
k1,541:19734527,27697802:0
)
(1,542:3864441,28456923:15870086,455253,176225
x1,542:5008659,28456923
x1,542:6236621,28456923
x1,542:7330224,28456923
k1,541:7711579,28456923:381355
x1,541:9040155,28456923
k1,541:9421510,28456923:381355
x1,541:10729458,28456923
k1,541:11110813,28456923:381355
x1,541:13138669,28456923
k1,541:13520024,28456923:381355
x1,541:14214316,28456923
x1,541:16358415,28456923
k1,541:16739770,28456923:381355
x1,541:17915243,28456923
x1,541:18808248,28456923
k1,541:19189603,28456923:381355
x1,541:19734527,28456923
k1,541:19734527,28456923:0
)
(1,542:3157524,29216044:16577003,455253,176225
x1,542:4024279,29216044
k1,541:4281032,29216044:256753
x1,541:4903447,29216044
x1,541:5233408,29216044
x1,541:5805200,29216044
x1,541:6104534,29216044
x1,541:6663839,29216044
x1,541:7754313,29216044
k1,541:8011066,29216044:256753
x1,541:8560370,29216044
k1,541:8817123,29216044:256753
x1,541:10396919,29216044
k1,541:10653672,29216044:256753
x1,541:11227974,29216044
x1,541:11731026,29216044
x1,541:12844623,29216044
k1,541:13101376,29216044:256753
x1,541:13650680,29216044
k1,541:13907433,29216044:256753
x1,541:15812180,29216044
k1,541:16068933,29216044:256753
x1,541:17420006,29216044
k1,541:17676677,29216044:256671
x1,541:18357840,29216044
x1,541:19734527,29216044
k1,541:19734527,29216044:0
)
(1,542:3157524,29975165:16577003,455253,176225
x1,542:4481104,29975165
k1,541:4807797,29975165:326693
x1,541:5735801,29975165
x1,541:7010014,29975165
k1,541:7336706,29975165:326692
x1,541:8916502,29975165
x1,541:11081219,29975165
k1,541:11407912,29975165:326693
x1,541:12549644,29975165
x1,541:13829481,29975165
k1,541:14156173,29975165:326692
x1,541:14808583,29975165
x1,541:15354133,29975165
x1,541:16585842,29975165
k1,541:16912535,29975165:326693
x1,541:17120633,29975165
x1,541:17433096,29975165
x1,541:17797425,29975165
k1,541:18124117,29975165:326692
x1,541:19734527,29975165
k1,541:19734527,29975165:0
)
(1,542:3157524,30734286:16577003,455253,176225
x1,542:3851816,30734286
x1,542:5457855,30734286
x1,542:7141383,30734286
k1,541:7479639,30734286:338256
x1,541:8330779,30734286
x1,541:10114920,30734286
k1,541:10453176,30734286:338256
x1,541:11388053,30734286
k1,541:11726146,30734286:338093
x1,541:12407309,30734286
x1,541:13783996,30734286
k1,541:14122252,30734286:338256
x1,541:14667176,30734286
k1,541:15005433,30734286:338257
x1,541:15252275,30734286
x1,541:15987805,30734286
k1,541:16326061,30734286:338256
x1,541:16638524,30734286
k1,541:16976780,30734286:338256
x1,541:18087257,30734286
x1,541:18472822,30734286
x1,541:19734527,30734286
k1,541:19734527,30734286:0
)
(1,542:3157524,31493407:16577003,455253,176225
x1,542:3706828,31493407
k1,541:3969776,31493407:262948
x1,541:4216618,31493407
x1,541:5734546,31493407
x1,541:6508196,31493407
x1,541:8554178,31493407
k1,541:8817125,31493407:262947
x1,541:9875120,31493407
k1,541:10138068,31493407:262948
x1,541:12332149,31493407
x1,541:14744942,31493407
k1,541:15007890,31493407:262948
x1,541:15942767,31493407
k1,541:16205626,31493407:262859
x1,541:16893662,31493407
x1,541:17632929,31493407
x1,541:18222855,31493407
x1,541:19734527,31493407
k1,541:19734527,31493407:0
)
(1,542:3157524,32252528:16577003,455253,176225
x1,542:4767934,32252528
k1,541:4935485,32252528:167551
x1,541:6332801,32252528
x1,541:6669011,32252528
x1,541:7562016,32252528
k1,541:7729566,32252528:167550
x1,541:8664443,32252528
k1,541:8831987,32252528:167544
x1,541:9520023,32252528
x1,541:10259290,32252528
x1,541:10849216,32252528
x1,541:12204657,32252528
k1,541:12372208,32252528:167551
x1,541:12917758,32252528
x1,541:13442063,32252528
x1,541:14307582,32252528
x1,541:15729889,32252528
k1,541:15897439,32252528:167550
x1,541:16578602,32252528
x1,541:18188403,32252528
k1,541:18355954,32252528:167551
x1,541:19526429,32252528
x1,541:19734527,32252528
k1,542:19734527,32252528:0
)
(1,542:3157524,33011649:16577003,455253,176225
x1,542:4113639,33011649
x1,542:5162875,33011649
k1,541:5438348,33011649:275473
x1,541:6248239,33011649
x1,541:7610564,33011649
k1,541:7886036,33011649:275472
x1,541:8944031,33011649
k1,541:9219504,33011649:275473
x1,541:10389979,33011649
x1,541:11318609,33011649
x1,541:11864159,33011649
x1,541:12454085,33011649
x1,541:13544559,33011649
k1,541:13820031,33011649:275472
x1,541:14066873,33011649
x1,541:14354962,33011649
x1,541:15584801,33011649
x1,541:16415320,33011649
k1,541:16690793,33011649:275473
x1,541:17486939,33011649
k1,541:17762411,33011649:275472
x1,541:18629166,33011649
k1,541:18904639,33011649:275473
x1,541:19526429,33011649
x1,541:19734527,33011649
k1,542:19734527,33011649:0
)
(1,542:3157524,33770770:16577003,455253,176225
x1,542:3456858,33770770
x1,542:4111145,33770770
x1,542:5201619,33770770
k1,541:5525659,33770770:324040
x1,541:5733757,33770770
x1,541:6046220,33770770
x1,541:6410549,33770770
k1,541:6734588,33770770:324039
x1,541:8165025,33770770
k1,541:8489065,33770770:324040
x1,541:9355820,33770770
k1,541:9679860,33770770:324040
x1,541:10301650,33770770
x1,541:10600984,33770770
x1,541:11255271,33770770
x1,541:12345745,33770770
k1,541:12669785,33770770:324040
x1,541:13219089,33770770
k1,541:13543128,33770770:324039
x1,541:14826085,33770770
k1,541:15150125,33770770:324040
x1,541:15396967,33770770
x1,541:16914895,33770770
x1,541:17688545,33770770
x1,541:19734527,33770770
k1,541:19734527,33770770:0
)
(1,542:3157524,34529891:16577003,455253,176225
x1,542:3845560,34529891
x1,542:4584827,34529891
x1,542:5174753,34529891
x1,542:6530194,34529891
k1,541:6814594,34529891:284400
x1,541:7061436,34529891
x1,541:7349525,34529891
x1,541:8504995,34529891
x1,541:9058051,34529891
k1,541:9342451,34529891:284400
x1,541:9654914,34529891
k1,541:9939314,34529891:284400
x1,541:10733583,34529891
x1,541:11279133,34529891
x1,541:11657208,34529891
x1,541:12814555,34529891
k1,541:13098955,34529891:284400
x1,541:15248675,34529891
k1,541:15533075,34529891:284400
x1,541:16082379,34529891
k1,541:16366779,34529891:284400
x1,541:17029816,34529891
x1,541:17575992,34529891
x1,541:18259657,34529891
k1,541:18544057,34529891:284400
x1,541:19526429,34529891
x1,541:19734527,34529891
k1,542:19734527,34529891:0
)
(1,542:3157524,35289012:16577003,455253,176225
x1,542:4726694,35289012
x1,542:5973399,35289012
k1,541:6223025,35289012:249626
x1,541:8139025,35289012
k1,541:8388651,35289012:249626
x1,541:9304151,35289012
x1,541:10370879,35289012
k1,541:10620505,35289012:249626
x1,541:11790980,35289012
x1,541:12747095,35289012
x1,541:13796331,35289012
k1,541:14045957,35289012:249626
x1,541:14855848,35289012
x1,541:16218173,35289012
k1,541:16467799,35289012:249626
x1,541:17525794,35289012
k1,541:17775420,35289012:249626
x1,541:18637178,35289012
x1,541:19734527,35289012
k1,541:19734527,35289012:0
)
(1,542:3157524,36048133:16577003,455253,176225
x1,542:3747450,36048133
x1,542:4712949,36048133
x1,542:5445969,36048133
k1,541:5688958,36048133:242989
x1,541:6238262,36048133
k1,541:6481251,36048133:242989
x1,541:7416128,36048133
k1,541:7659048,36048133:242920
x1,541:8340211,36048133
x1,541:9873129,36048133
k1,541:10116118,36048133:242989
x1,541:10679794,36048133
x1,541:10926636,36048133
x1,541:12225208,36048133
k1,541:12468197,36048133:242989
x1,541:12780660,36048133
x1,541:13966125,36048133
x1,541:14859130,36048133
k1,541:15102119,36048133:242989
x1,541:15968874,36048133
k1,541:16211863,36048133:242989
x1,541:16886770,36048133
x1,541:17682916,36048133
x1,541:19734527,36048133
k1,541:19734527,36048133:0
)
(1,542:3157524,36807254:16577003,455253,176225
x1,542:3706828,36807254
g1,541:3881806,36807254
x1,541:4816683,36807254
g1,541:4991661,36807254
x1,541:5679697,36807254
x1,541:6418964,36807254
x1,541:7008890,36807254
x1,541:8364331,36807254
g1,541:8539309,36807254
x1,541:9597304,36807254
g1,541:9772282,36807254
x1,541:10960249,36807254
g1,541:11135227,36807254
x1,541:11757017,36807254
x1,541:12431924,36807254
x1,541:12860613,36807254
x1,541:14100447,36807254
g1,541:14275425,36807254
x1,541:14483523,36807254
x1,541:14795986,36807254
x1,541:15160315,36807254
k1,542:19734527,36807254:4574212
g1,542:19734527,36807254
)
(1,544:3157524,37549506:16577003,455253,176225
h1,543:3157524,37549506:937389,0,0
x1,543:5141022,37549506
k1,543:5378014,37549506:236992
x1,543:7102790,37549506
k1,543:7339783,37549506:236993
x1,543:8510258,37549506
x1,543:9466373,37549506
x1,543:10359378,37549506
k1,543:10596370,37549506:236992
x1,543:13462879,37549506
k1,543:13699872,37549506:236993
x1,543:14277302,37549506
k1,543:14514294,37549506:236992
x1,543:14826757,37549506
k1,543:15063750,37549506:236993
x1,543:16004250,37549506
x1,543:16949120,37549506
x1,543:18124593,37549506
k1,543:18361585,37549506:236992
x1,543:18967758,37549506
x1,543:19526429,37549506
x1,543:19734527,37549506
k1,544:19734527,37549506:0
)
(1,544:3157524,38308627:16577003,455253,176225
x1,544:4404229,38308627
k1,543:4637649,38308627:233420
x1,543:5084463,38308627
k1,543:5317882,38308627:233419
x1,543:6322125,38308627
k1,543:6555545,38308627:233420
x1,543:7104849,38308627
k1,543:7338269,38308627:233420
x1,543:8205024,38308627
k1,543:8438443,38308627:233419
x1,543:9848262,38308627
k1,543:10081682,38308627:233420
x1,543:10744719,38308627
x1,543:12395749,38308627
k1,543:12629168,38308627:233419
x1,543:13178472,38308627
k1,543:13411892,38308627:233420
x1,543:14278647,38308627
k1,543:14512067,38308627:233420
x1,543:15446944,38308627
x1,543:15556930,38308627
k1,543:15790349,38308627:233419
x1,543:16412764,38308627
x1,543:16742725,38308627
x1,543:17659477,38308627
x1,543:18552482,38308627
k1,543:18785902,38308627:233420
x1,543:19526429,38308627
x1,543:19734527,38308627
k1,544:19734527,38308627:0
)
(1,544:3157524,39067748:16577003,455253,176225
x1,544:4073024,39067748
x1,544:5139752,39067748
k1,543:5310507,39067748:170755
x1,543:6368502,39067748
k1,543:6539256,39067748:170754
x1,543:7597867,39067748
x1,543:8260895,39067748
k1,543:8431650,39067748:170755
x1,543:8678492,39067748
x1,543:8966581,39067748
x1,543:10362645,39067748
k1,543:10533399,39067748:170754
x1,543:11703874,39067748
x1,543:12659989,39067748
x1,543:13552994,39067748
k1,543:13723749,39067748:170755
x1,543:14781744,39067748
k1,543:14952498,39067748:170754
x1,543:15762389,39067748
x1,543:16968483,39067748
k1,543:17139238,39067748:170755
x1,543:17386080,39067748
x1,543:17674169,39067748
x1,543:18904008,39067748
x1,543:19734527,39067748
k1,543:19734527,39067748:0
)
(1,544:3157524,39826869:16577003,455253,176225
x1,544:3953670,39826869
k1,543:4144041,39826869:190371
x1,543:5010796,39826869
k1,543:5201167,39826869:190371
x1,543:5822957,39826869
x1,543:6122291,39826869
x1,543:6776578,39826869
x1,543:7867052,39826869
k1,543:8057424,39826869:190372
x1,543:8606728,39826869
k1,543:8797099,39826869:190371
x1,543:12534724,39826869
x1,543:15046253,39826869
k1,543:15236624,39826869:190371
x1,543:16171501,39826869
k1,543:16361857,39826869:190356
x1,543:17049893,39826869
x1,543:17789160,39826869
x1,543:18379086,39826869
x1,543:19734527,39826869
k1,544:19734527,39826869:0
)
(1,544:3157524,40585990:16577003,455253,176225
x1,544:3365622,40585990
x1,544:3678085,40585990
x1,544:4042414,40585990
k1,543:4232358,40585990:189944
x1,543:6918252,40585990
k1,543:7108196,40585990:189944
x1,543:10845821,40585990
x1,543:13357350,40585990
k1,543:13547295,40585990:189945
x1,543:14529667,40585990
x1,543:16627496,40585990
k1,543:16817440,40585990:189944
x1,543:18221003,40585990
k1,543:18410947,40585990:189944
x1,543:19734527,40585990
k1,543:19734527,40585990:0
)
(1,544:3157524,41345111:16577003,455253,176225
x1,544:3721825,41345111
x1,544:5236618,41345111
k1,543:5493915,41345111:257297
x1,543:6768756,41345111
x1,543:8047959,41345111
k1,543:8305257,41345111:257298
x1,543:9906925,41345111
k1,543:10164222,41345111:257297
x1,543:10713526,41345111
k1,543:10970824,41345111:257298
x1,543:11905701,41345111
k1,543:12162916,41345111:257215
x1,543:12850952,41345111
x1,543:13590219,41345111
x1,543:14180145,41345111
x1,543:15535586,41345111
k1,543:15792883,41345111:257297
x1,543:16746512,41345111
k1,543:17003810,41345111:257298
x1,543:17648721,41345111
k1,543:17906018,41345111:257297
x1,543:19734527,41345111
k1,543:19734527,41345111:0
)
(1,544:3157524,42104232:16577003,455253,134352
x1,544:4315496,42104232
k1,543:4473340,42104232:157844
x1,543:4814546,42104232
x1,543:7316110,42104232
k1,543:7473954,42104232:157844
x1,543:8178863,42104232
k1,543:8336707,42104232:157844
x1,543:8583549,42104232
x1,543:8871638,42104232
x1,543:10267702,42104232
k1,543:10425546,42104232:157844
x1,543:12150322,42104232
k1,543:12308166,42104232:157844
x1,543:14346646,42104232
k1,543:14504490,42104232:157844
x1,543:15956808,42104232
k1,543:16114652,42104232:157844
x1,543:16910798,42104232
k1,543:17068642,42104232:157844
x1,543:17690432,42104232
x1,543:17989766,42104232
x1,543:18644053,42104232
x1,543:19734527,42104232
k1,543:19734527,42104232:0
)
(1,544:3157524,42863353:16577003,455253,176225
x1,544:4215519,42863353
k1,543:4493902,42863353:278383
x1,543:5303793,42863353
x1,543:6509887,42863353
k1,543:6788271,42863353:278384
x1,543:7333821,42863353
k1,543:7612204,42863353:278383
x1,543:7953410,42863353
x1,543:8200252,42863353
x1,543:9117012,42863353
k1,543:9395396,42863353:278384
x1,543:9940320,42863353
k1,543:10218703,42863353:278383
x1,543:10465545,42863353
x1,543:10753634,42863353
x1,543:12089084,42863353
k1,543:12367467,42863353:278383
x1,543:13234222,42863353
k1,543:13512606,42863353:278384
x1,543:14134396,42863353
x1,543:14433730,42863353
x1,543:15088017,42863353
x1,543:16178491,42863353
k1,543:16456874,42863353:278383
x1,543:17693579,42863353
k1,543:17971963,42863353:278384
x1,543:18521267,42863353
k1,543:18799650,42863353:278383
x1,543:19734527,42863353
k1,543:19734527,42863353:0
)
(1,544:3157524,43622474:16577003,455253,176225
x1,544:3845560,43622474
x1,544:4584827,43622474
x1,544:5174753,43622474
x1,544:6530194,43622474
k1,543:6692650,43622474:162456
x1,543:7750645,43622474
k1,543:7913100,43622474:162455
x1,543:8576137,43622474
x1,543:9122313,43622474
x1,543:9805978,43622474
k1,543:9968434,43622474:162456
x1,543:10950806,43622474
x1,543:12519976,43622474
x1,543:13610450,43622474
k1,543:13772906,43622474:162456
x1,543:14322210,43622474
k1,543:14484665,43622474:162455
x1,543:15419542,43622474
k1,543:15581986,43622474:162444
x1,543:16263149,43622474
x1,543:17639836,43622474
k1,543:17802291,43622474:162455
x1,543:18010389,43622474
x1,543:18322852,43622474
x1,543:18687181,43622474
k1,543:18849637,43622474:162456
x1,543:19057735,43622474
x1,543:19370198,43622474
x1,543:19734527,43622474
k1,543:19734527,43622474:0
)
(1,544:3157524,44093058:16577003,26214,0
k1,544:7301775,44093058:4144251
r1,544:15590276,44093058:8288501,26214,0
k1,544:19734527,44093058:4144251
)
(1,511:3157524,44808946:16577003,414422,0
h1,511:3157524,44808946:0,0,0
(1,511:3157524,44808946:0,414422,0
r1,544:3157524,44808946:0,414422,0
)
k1,511:19734527,44808946:16577003
g1,511:19734527,44808946
)
(1,511:4040247,45104963:15694280,385742,145240
(1,511:4040247,45104963:0,239390,0
g1,511:4040247,45104963
g1,511:3789027,45104963
g1,511:3157524,45104963
(1,511:3157524,45104963:251220,239390,0
(1,511:3157524,45104963:251220,239390,0
k1,511:3130212,45104963:-27312
$1,511:3130212,45104963
x1,511:3408744,45104963
$1,511:3408744,45104963
)
)
g1,511:4040247,45104963
)
x1,511:4668590,45104963
k1,511:4779677,45104963:111087
x1,511:6767310,45104963
k1,511:6878396,45104963:111086
x1,511:7667770,45104963
k1,511:7778857,45104963:111087
x1,511:8261427,45104963
k1,511:8372514,45104963:111087
x1,511:9746555,45104963
k1,511:9857642,45104963:111087
x1,511:10296002,45104963
x1,511:10491240,45104963
k1,511:10602326,45104963:111086
x1,511:11566939,45104963
k1,511:11678026,45104963:111087
x1,511:12321100,45104963
k1,511:12432187,45104963:111087
x1,511:13718861,45104963
k1,511:13829948,45104963:111087
x1,511:16257003,45104963
k1,511:16368089,45104963:111086
x1,511:17157463,45104963
k1,511:17268550,45104963:111087
x1,511:19734527,45104963
k1,511:19734527,45104963:0
)
(1,511:4040247,45696998:15694280,385742,145240
x1,511:5794749,45696998
k1,511:6004886,45696998:210137
x1,511:8519821,45696998
k1,511:8729896,45696998:210075
x1,511:11048532,45696998
x1,511:11160623,45696998
k1,511:11370760,45696998:210137
x1,511:12754262,45696998
k1,511:12964400,45696998:210138
x1,511:13344346,45696998
k1,511:13554483,45696998:210137
x1,511:15981538,45696998
k1,511:16191676,45696998:210138
x1,511:16981050,45696998
k1,511:17191187,45696998:210137
x1,511:19734527,45696998
k1,511:19734527,45696998:0
)
(1,511:4040247,46289033:15694280,385742,145240
x1,511:5926312,46289033
g1,511:6073662,46289033
x1,511:6863036,46289033
g1,511:7010386,46289033
x1,511:9320601,46289033
g1,511:9467951,46289033
x1,511:9847897,46289033
g1,511:9995247,46289033
x1,511:12446494,46289033
g1,511:12593844,46289033
x1,511:14742500,46289033
k1,511:19734527,46289033:4992027
g1,511:19734527,46289033
)
(1,511:4040247,46881068:15694280,385742,145240
(1,511:4040247,46881068:0,239390,0
g1,511:4040247,46881068
g1,511:3789027,46881068
g1,511:3157524,46881068
(1,511:3157524,46881068:251220,239390,0
(1,511:3157524,46881068:251220,239390,0
k1,511:3130212,46881068:-27312
$1,511:3130212,46881068
x1,511:3408744,46881068
$1,511:3408744,46881068
)
)
g1,511:4040247,46881068
)
x1,511:4668590,46881068
k1,511:4942596,46881068:274006
x1,511:7690648,46881068
k1,511:7964653,46881068:274005
x1,511:8315653,46881068
k1,511:8589659,46881068:274006
x1,511:9554272,46881068
k1,511:9828278,46881068:274006
x1,511:10471352,46881068
k1,511:10745357,46881068:274005
x1,511:11359484,46881068
x1,511:12236211,46881068
x1,511:13318172,46881068
k1,511:13592178,46881068:274006
x1,511:13972124,46881068
k1,511:14246130,46881068:274006
x1,511:15132852,46881068
x1,511:15659092,46881068
x1,511:16253220,46881068
k1,511:16527225,46881068:274005
x1,511:17316599,46881068
k1,511:17590605,46881068:274006
x1,511:18477327,46881068
x1,511:18857274,46881068
x1,511:19734527,46881068
k1,511:19734527,46881068:0
)
(1,511:4040247,47473103:15694280,385742,145240
x1,511:4654381,47473103
x1,511:5063801,47473103
x1,511:5970516,47473103
x1,511:6804093,47473103
g1,511:6951443,47473103
x1,511:7740817,47473103
g1,511:7888167,47473103
x1,511:8736474,47473103
x1,511:9409015,47473103
x1,511:10198382,47473103
g1,511:10345732,47473103
x1,511:10725678,47473103
g1,511:10873028,47473103
x1,511:11720808,47473103
x1,511:13324275,47473103
g1,511:13471625,47473103
x1,511:14348879,47473103
x1,511:15488718,47473103
k1,511:19734527,47473103:4245809
g1,511:19734527,47473103
)
(1,511:4040247,48065138:15694280,385742,145240
x1,511:4537027,48065138
x1,511:5604249,48065138
k1,511:6191558,48065138:587309
x1,511:14021581,48065138
k1,511:14608890,48065138:587309
x1,511:19734527,48065138
k1,511:19734527,48065138:0
)
(1,511:4040247,48657173:15694280,385742,145240
x1,511:9351128,48657173
k1,511:19734527,48657173:10383399
g1,511:19734527,48657173
)
(1,511:3157524,48953190:16577003,0,177612
h1,511:3157524,48953190:526254,0,0
r1,544:3683778,48953190:0,177612,177612
k1,511:19734527,48953190:16050749
g1,511:19734527,48953190
)
]
]
g1,546:19734527,48953190
)
k1,546:20129218,48953190:394691
r1,546:20129218,48953190:0,22014509,0
k1,546:20523909,48953190:394691
(1,546:20523909,48953190:16577003,22014509,0
[1,546:20523909,48953190:16577003,22014509,0
[1,546:20523909,48953190:16577003,22014509,0
(1,544:20523909,27697802:16577003,455253,176225
x1,544:21906236,27697802
x1,544:23104822,27697802
x1,544:23214808,27697802
k1,543:23435285,27697802:220477
x1,543:24493272,27697802
k1,543:24713750,27697802:220478
x1,543:25258674,27697802
k1,543:25479151,27697802:220477
x1,543:26523390,27697802
k1,543:26743867,27697802:220477
x1,543:28147439,27697802
x1,543:29799722,27697802
k1,543:30020199,27697802:220477
x1,543:31078194,27697802
k1,543:31298672,27697802:220478
x1,543:32555380,27697802
k1,543:32775857,27697802:220477
x1,543:33946332,27697802
x1,543:34874962,27697802
x1,543:35420512,27697802
x1,543:36010438,27697802
x1,543:37100912,27697802
k1,543:37100912,27697802:0
)
(1,544:20523909,28456923:16577003,455253,176225
x1,544:21018219,28456923
x1,544:22509892,28456923
k1,543:22865202,28456923:355310
x1,543:23510113,28456923
x1,543:25197388,28456923
k1,543:25552697,28456923:355309
x1,543:26487574,28456923
k1,543:26842703,28456923:355129
x1,543:27523866,28456923
x1,543:28900553,28456923
k1,543:29255862,28456923:355309
x1,543:30313857,28456923
k1,543:30669167,28456923:355310
x1,543:31861520,28456923
k1,543:32216830,28456923:355310
x1,543:33083585,28456923
k1,543:33438894,28456923:355309
x1,543:33685736,28456923
x1,543:33973825,28456923
x1,543:35129295,28456923
x1,543:35417384,28456923
x1,543:37100912,28456923
k1,543:37100912,28456923:0
)
(1,544:20523909,29216044:16577003,455253,176225
x1,544:21073213,29216044
k1,543:21385983,29216044:312770
x1,543:23580064,29216044
x1,543:25992857,29216044
k1,543:26305627,29216044:312770
x1,543:27240504,29216044
k1,543:27553136,29216044:312632
x1,543:28241172,29216044
x1,543:28980439,29216044
x1,543:29570365,29216044
x1,543:30925806,29216044
k1,543:31238576,29216044:312770
x1,543:32192205,29216044
x1,543:33100832,29216044
k1,543:33413602,29216044:312770
x1,543:34058513,29216044
k1,543:34371283,29216044:312770
x1,543:34670617,29216044
x1,543:35245545,29216044
x1,543:37100912,29216044
k1,543:37100912,29216044:0
)
(1,544:20523909,29975165:16577003,455253,176225
x1,544:21305057,29975165
x1,544:21751871,29975165
x1,544:22811109,29975165
k1,543:22943150,29975165:132041
x1,543:23151248,29975165
x1,543:23463711,29975165
x1,543:23828040,29975165
k1,543:23960081,29975165:132041
x1,543:24641244,29975165
x1,543:26190419,29975165
k1,543:26322460,29975165:132041
x1,543:27366699,29975165
k1,543:27498740,29975165:132041
x1,543:28902312,29975165
x1,543:30554595,29975165
k1,543:30686636,29975165:132041
x1,543:31744631,29975165
k1,543:31876672,29975165:132041
x1,543:33133380,29975165
k1,543:33265421,29975165:132041
x1,543:33759731,29975165
x1,543:35251404,29975165
k1,543:35383445,29975165:132041
x1,543:35932749,29975165
k1,543:36064790,29975165:132041
x1,543:37100912,29975165
k1,543:37100912,29975165:0
)
(1,544:20523909,30734286:16577003,455253,176225
x1,544:21735633,30734286
k1,543:21999257,30734286:263624
x1,543:22544807,30734286
x1,543:23445936,30734286
k1,543:23709560,30734286:263624
x1,543:24849414,30734286
x1,543:25137503,30734286
k1,543:25401127,30734286:263624
x1,543:26064164,30734286
x1,543:26610340,30734286
x1,543:27294005,30734286
k1,543:27557629,30734286:263624
x1,543:28540001,30734286
x1,543:30109171,30734286
x1,543:31199645,30734286
k1,543:31463269,30734286:263624
x1,543:32259415,30734286
k1,543:32523039,30734286:263624
x1,543:33457916,30734286
k1,543:33721451,30734286:263535
x1,543:34402614,30734286
x1,543:35779301,30734286
k1,543:36042925,30734286:263624
x1,543:37100912,30734286
k1,543:37100912,30734286:0
)
(1,544:20523909,31493407:16577003,455253,176225
x1,544:21068833,31493407
k1,543:21265270,31493407:196437
x1,543:23068154,31493407
k1,543:23264592,31493407:196438
x1,543:23854518,31493407
x1,543:24892493,31493407
k1,543:25088930,31493407:196437
x1,543:26259405,31493407
x1,543:27188035,31493407
x1,543:27733585,31493407
x1,543:28323511,31493407
x1,543:29413985,31493407
k1,543:29610423,31493407:196438
x1,543:30847128,31493407
k1,543:31043565,31493407:196437
x1,543:32314019,31493407
k1,543:32510456,31493407:196437
x1,543:33702809,31493407
k1,543:33899247,31493407:196438
x1,543:34282319,31493407
x1,543:34566036,31493407
k1,543:34762473,31493407:196437
x1,543:35496126,31493407
x1,543:36118541,31493407
x1,543:37100912,31493407
k1,543:37100912,31493407:0
)
(1,544:20523909,32252528:16577003,455253,176225
x1,544:21390664,32252528
k1,543:21738537,32252528:347873
x1,543:22995245,32252528
k1,543:23343117,32252528:347872
x1,543:24513592,32252528
x1,543:25442222,32252528
x1,543:25987772,32252528
x1,543:26577698,32252528
x1,543:27668172,32252528
k1,543:28016045,32252528:347873
x1,543:28510355,32252528
x1,543:30002028,32252528
k1,543:30349901,32252528:347873
x1,543:31407896,32252528
k1,543:31755769,32252528:347873
x1,543:32800008,32252528
k1,543:33147880,32252528:347872
x1,543:34551452,32252528
x1,543:36203735,32252528
k1,543:36551608,32252528:347873
x1,543:37100912,32252528
k1,543:37100912,32252528:0
)
(1,544:20523909,33011649:16577003,455253,176225
x1,544:21716262,33011649
k1,543:21877622,33011649:161360
x1,543:22774381,33011649
k1,543:22935741,33011649:161360
x1,543:24106216,33011649
x1,543:25062331,33011649
x1,543:25955336,33011649
k1,543:26116696,33011649:161360
x1,543:28983205,33011649
k1,543:29144565,33011649:161360
x1,543:29721995,33011649
k1,543:29883355,33011649:161360
x1,543:30195818,33011649
k1,543:30357178,33011649:161360
x1,543:31185821,33011649
x1,543:33425510,33011649
k1,543:33586870,33011649:161360
x1,543:34193043,33011649
x1,543:34751714,33011649
x1,543:35998419,33011649
k1,543:36159779,33011649:161360
x1,543:37100912,33011649
k1,543:37100912,33011649:0
)
(1,544:20523909,33770770:16577003,455253,176225
x1,544:21831857,33770770
k1,543:21966277,33770770:134420
x1,543:23363593,33770770
x1,543:24537197,33770770
k1,543:24671616,33770770:134419
x1,543:25245918,33770770
k1,543:25380338,33770770:134420
x1,543:26277097,33770770
k1,543:26411516,33770770:134419
x1,543:27581991,33770770
x1,543:28538106,33770770
x1,543:29587342,33770770
k1,543:29721762,33770770:134420
x1,543:30588517,33770770
x1,543:31134693,33770770
x1,543:31464654,33770770
x1,543:32111443,33770770
x1,543:33757477,33770770
k1,543:33891896,33770770:134419
x1,543:34928012,33770770
k1,543:35062432,33770770:134420
x1,543:37100912,33770770
k1,543:37100912,33770770:0
)
(1,544:20523909,34529891:16577003,455253,176225
x1,544:21880612,34529891
k1,543:22016205,34529891:135593
x1,543:22575510,34529891
x1,543:22863599,34529891
k1,543:22999191,34529891:135592
x1,543:23827834,34529891
x1,543:26067523,34529891
k1,543:26203116,34529891:135593
x1,543:26748666,34529891
k1,543:26884259,34529891:135593
x1,543:27751014,34529891
k1,543:27886607,34529891:135593
x1,543:28509022,34529891
x1,543:29161439,34529891
x1,543:29895092,34529891
x1,543:30628112,34529891
k1,543:30763704,34529891:135592
x1,543:31313008,34529891
k1,543:31448601,34529891:135593
x1,543:32383478,34529891
k1,543:32519032,34529891:135554
x1,543:33200195,34529891
x1,543:34733113,34529891
k1,543:34868706,34529891:135593
x1,543:35682969,34529891
x1,543:37100912,34529891
k1,543:37100912,34529891:0
)
(1,544:20523909,35289012:16577003,455253,176225
x1,544:22231811,35289012
k1,543:22515044,35289012:283233
x1,543:23449921,35289012
k1,543:23733046,35289012:283125
x1,543:24414209,35289012
x1,543:25790896,35289012
k1,543:26074129,35289012:283233
x1,543:27027758,35289012
k1,543:27310992,35289012:283234
x1,543:27900918,35289012
x1,543:29007649,35289012
k1,543:29290882,35289012:283233
x1,543:30157637,35289012
k1,543:30440870,35289012:283233
x1,543:31611345,35289012
x1,543:32567460,35289012
x1,543:33460465,35289012
k1,543:33743699,35289012:283234
x1,543:34801694,35289012
k1,543:35084927,35289012:283233
x1,543:35894818,35289012
x1,543:37100912,35289012
k1,543:37100912,35289012:0
)
(1,544:20523909,36048133:16577003,455253,176225
x1,544:20770751,36048133
x1,544:21058840,36048133
x1,544:22288679,36048133
x1,544:23119198,36048133
k1,543:23362257,36048133:243059
x1,543:24632711,36048133
k1,543:24875771,36048133:243060
x1,543:26678655,36048133
k1,543:26921714,36048133:243059
x1,543:28325286,36048133
x1,543:29977569,36048133
k1,543:30220628,36048133:243059
x1,543:31278623,36048133
k1,543:31521683,36048133:243060
x1,543:32532798,36048133
k1,543:32775857,36048133:243059
x1,543:33946332,36048133
x1,543:34874962,36048133
x1,543:35420512,36048133
x1,543:36010438,36048133
x1,543:37100912,36048133
k1,543:37100912,36048133:0
)
(1,544:20523909,36807254:16577003,455253,176225
x1,544:21018219,36807254
x1,544:22509892,36807254
x1,544:22596756,36807254
k1,543:22866539,36807254:269783
x1,543:24037014,36807254
x1,543:24971892,36807254
x1,543:25641810,36807254
k1,543:25911592,36807254:269782
x1,543:26456516,36807254
k1,543:26726299,36807254:269783
x1,543:27762421,36807254
k1,543:28032203,36807254:269782
x1,543:28240301,36807254
x1,543:28552764,36807254
x1,543:28917093,36807254
k1,543:29186876,36807254:269783
x1,543:30569203,36807254
x1,543:31767789,36807254
x1,543:31877775,36807254
k1,543:32147557,36807254:269782
x1,543:33578613,36807254
k1,543:33848396,36807254:269783
x1,543:34788903,36807254
k1,543:35058685,36807254:269782
x1,543:36077300,36807254
x1,543:37100912,36807254
k1,543:37100912,36807254:0
)
(1,544:20523909,37566375:16577003,455253,176225
x1,544:21852485,37566375
k1,543:22081734,37566375:229249
x1,543:22997234,37566375
x1,543:24063962,37566375
k1,543:24293211,37566375:229249
x1,543:24540053,37566375
x1,543:24828142,37566375
x1,543:26057981,37566375
x1,543:26888500,37566375
k1,543:27117749,37566375:229249
x1,543:28441329,37566375
k1,543:28670578,37566375:229249
x1,543:30133515,37566375
k1,543:30362764,37566375:229249
x1,543:32065670,37566375
k1,543:32294864,37566375:229194
x1,543:32840414,37566375
k1,543:33069663,37566375:229249
x1,543:34240138,37566375
x1,543:34928174,37566375
x1,543:35356863,37566375
x1,543:36326739,37566375
k1,543:36555988,37566375:229249
x1,543:37100912,37566375
k1,543:37100912,37566375:0
)
(1,544:20523909,38325496:16577003,455253,176225
x1,544:21716262,38325496
k1,543:21848877,38325496:132615
x1,543:22423179,38325496
k1,543:22555794,38325496:132615
x1,543:23520666,38325496
k1,543:23653281,38325496:132615
x1,543:25008724,38325496
x1,543:25107466,38325496
k1,543:25240081,38325496:132615
x1,543:26568033,38325496
k1,543:26700649,38325496:132616
x1,543:27871124,38325496
x1,543:28827239,38325496
x1,543:29720244,38325496
k1,543:29852859,38325496:132615
x1,543:30529025,38325496
x1,543:32533139,38325496
k1,543:32665754,38325496:132615
x1,543:33899965,38325496
k1,543:34032580,38325496:132615
x1,543:34861223,38325496
x1,543:37100912,38325496
k1,543:37100912,38325496:0
)
(1,544:20523909,39084617:16577003,455253,176225
x1,544:21851861,39084617
k1,543:22134386,39084617:282525
x1,543:22381228,39084617
x1,543:22669317,39084617
x1,543:23899156,39084617
x1,543:24729675,39084617
k1,543:25012199,39084617:282524
x1,543:25528380,39084617
k1,543:25810905,39084617:282525
x1,543:26677660,39084617
k1,543:26960185,39084617:282525
x1,543:27582600,39084617
x1,543:28235017,39084617
x1,543:28968670,39084617
x1,543:29701690,39084617
k1,543:29984214,39084617:282524
x1,543:30533518,39084617
k1,543:30816043,39084617:282525
x1,543:31750920,39084617
k1,543:32033337,39084617:282417
x1,543:32714500,39084617
x1,543:34091187,39084617
k1,543:34373711,39084617:282524
x1,543:35921628,39084617
k1,543:36204153,39084617:282525
x1,543:37100912,39084617
k1,543:37100912,39084617:0
)
(1,544:20523909,39843738:16577003,455253,176225
x1,544:21694384,39843738
x1,544:22650499,39843738
x1,544:23543504,39843738
k1,543:23906018,39843738:362514
x1,543:24582184,39843738
x1,543:26586298,39843738
k1,543:26948811,39843738:362513
x1,543:28203015,39843738
k1,543:28565529,39843738:362514
x1,543:29893481,39843738
k1,543:30255994,39843738:362513
x1,543:31313989,39843738
k1,543:31676503,39843738:362514
x1,543:33235672,39843738
k1,543:33598186,39843738:362514
x1,543:33845028,39843738
x1,543:34133117,39843738
x1,543:35362956,39843738
x1,543:36193475,39843738
k1,543:36555988,39843738:362513
x1,543:37100912,39843738
k1,543:37100912,39843738:0
)
(1,544:20523909,40602859:16577003,455253,176225
x1,544:21218201,40602859
x1,544:21846872,40602859
x1,544:22664895,40602859
k1,543:22797659,40602859:132764
x1,543:23664414,40602859
k1,543:23797179,40602859:132765
x1,543:24044021,40602859
x1,543:24332110,40602859
x1,543:25487580,40602859
x1,543:25775669,40602859
x1,543:27459197,40602859
k1,543:27591961,40602859:132764
x1,543:28141265,40602859
k1,543:28274030,40602859:132765
x1,543:29528234,40602859
k1,543:29660998,40602859:132764
x1,543:33398623,40602859
x1,543:35910152,40602859
k1,543:36042917,40602859:132765
x1,543:37100912,40602859
k1,543:37100912,40602859:0
)
(1,544:20523909,41361980:16577003,455253,176225
x1,544:22717990,41361980
x1,544:25130783,41361980
k1,543:25271367,41361980:140584
x1,543:26206244,41361980
k1,543:26346794,41361980:140550
x1,543:27034830,41361980
x1,543:27774097,41361980
x1,543:28364023,41361980
x1,543:29719464,41361980
k1,543:29860049,41361980:140585
x1,543:30562457,41361980
x1,543:32559066,41361980
k1,543:32699650,41361980:140584
x1,543:34156963,41361980
k1,543:34297547,41361980:140584
x1,543:36019203,41361980
k1,543:36159787,41361980:140584
x1,543:37100912,41361980
k1,543:37100912,41361980:0
)
(1,544:20523909,42121101:16577003,455253,176225
x1,544:21954965,42121101
g1,543:22129943,42121101
x1,543:23696610,42121101
g1,543:23871588,42121101
x1,543:24417138,42121101
x1,543:24920190,42121101
x1,543:25167032,42121101
x1,543:27119908,42121101
x1,543:28671579,42121101
k1,544:37100912,42121101:8429333
g1,544:37100912,42121101
)
(1,546:20523909,42880222:16577003,455253,176225
h1,545:20523909,42880222:937389,0,0
x1,545:22035600,42880222
k1,545:22198763,42880222:163163
x1,545:22445605,42880222
x1,545:23436102,42880222
x1,545:25109012,42880222
k1,545:25272175,42880222:163163
x1,545:26113939,42880222
x1,545:26790105,42880222
x1,545:27981198,42880222
k1,545:28144360,42880222:163162
x1,545:29719787,42880222
k1,545:29882950,42880222:163163
x1,545:30817827,42880222
k1,545:30980978,42880222:163151
x1,545:31669014,42880222
x1,545:32408281,42880222
x1,545:32998207,42880222
x1,545:34353648,42880222
k1,545:34516811,42880222:163163
x1,545:35840391,42880222
k1,545:36003554,42880222:163163
x1,545:37100912,42880222
k1,545:37100912,42880222:0
)
(1,546:20523909,43639343:16577003,455253,176225
x1,546:20770751,43639343
x1,546:22024964,43639343
x1,546:22570514,43639343
x1,546:23660988,43639343
k1,545:23799779,43639343:138791
x1,545:24007877,43639343
x1,545:24320340,43639343
x1,545:24684669,43639343
k1,545:24823460,43639343:138791
x1,545:26403256,43639343
k1,545:26542047,43639343:138791
x1,545:28266815,43639343
x1,545:29103583,43639343
x1,545:29391672,43639343
k1,545:29530464,43639343:138792
x1,545:29738562,43639343
x1,545:30363488,43639343
x1,545:30727817,43639343
k1,545:30866608,43639343:138791
x1,545:31924603,43639343
k1,545:32063394,43639343:138791
x1,545:33100136,43639343
x1,545:35199860,43639343
k1,545:35338651,43639343:138791
x1,545:35585493,43639343
x1,545:35873582,43639343
x1,545:36367892,43639343
x1,545:37100912,43639343
k1,546:37100912,43639343:0
)
(1,546:20523909,44398464:16577003,455253,176225
x1,546:20732007,44398464
x1,546:21356933,44398464
x1,546:21773129,44398464
k1,545:22042097,44398464:268968
x1,545:22601402,44398464
x1,545:22889491,44398464
k1,545:23158460,44398464:268969
x1,545:24433301,44398464
x1,545:25595645,44398464
k1,545:25864613,44398464:268968
x1,545:26442043,44398464
k1,545:26711011,44398464:268968
x1,545:27023474,44398464
k1,545:27292443,44398464:268969
x1,545:27957982,44398464
x1,545:28204824,44398464
x1,545:29655257,44398464
k1,545:29924225,44398464:268968
x1,545:31953949,44398464
k1,545:32222917,44398464:268968
x1,545:33998309,44398464
k1,545:34267278,44398464:268969
x1,545:36286394,44398464
k1,545:36555362,44398464:268968
x1,545:37100912,44398464
k1,545:37100912,44398464:0
)
(1,546:20523909,45157585:16577003,455253,176225
x1,546:22231811,45157585
k1,545:22484405,45157585:252594
x1,545:24135444,45157585
k1,545:24388038,45157585:252594
x1,545:25446033,45157585
k1,545:25698626,45157585:252593
x1,545:27291545,45157585
k1,545:27544139,45157585:252594
x1,545:27790981,45157585
x1,545:28454643,45157585
x1,545:28701485,45157585
x1,545:28989574,45157585
x1,545:30121296,45157585
k1,545:30373890,45157585:252594
x1,545:31767460,45157585
k1,545:32020054,45157585:252594
x1,545:33078049,45157585
k1,545:33330642,45157585:252593
x1,545:34541115,45157585
k1,545:34793709,45157585:252594
x1,545:35964184,45157585
x1,545:36892814,45157585
x1,545:37100912,45157585
k1,546:37100912,45157585:0
)
(1,546:20523909,45916706:16577003,455253,176225
x1,546:21069459,45916706
x1,546:21659385,45916706
x1,546:22749859,45916706
k1,545:22957302,45916706:207443
x1,545:24873935,45916706
k1,545:25081377,45916706:207442
x1,545:25762540,45916706
x1,545:26801150,45916706
x1,545:28049734,45916706
k1,545:28257177,45916706:207443
x1,545:29806978,45916706
k1,545:30014421,45916706:207443
x1,545:30261263,45916706
x1,545:30549352,45916706
x1,545:31766689,45916706
x1,545:33333966,45916706
x1,545:33420830,45916706
k1,545:33628272,45916706:207442
x1,545:35238682,45916706
k1,545:35446125,45916706:207443
x1,545:37100912,45916706
k1,546:37100912,45916706:0
)
(1,546:20523909,46675827:16577003,455253,176225
x1,546:22128079,46675827
k1,545:22425890,46675827:297811
x1,545:23360767,46675827
k1,545:23658455,46675827:297688
x1,545:24346491,46675827
x1,545:25085758,46675827
x1,545:25675684,46675827
x1,545:27031125,46675827
k1,545:27328936,46675827:297811
x1,545:27874486,46675827
x1,545:28775615,46675827
k1,545:29073425,46675827:297810
x1,545:30876309,46675827
k1,545:31174120,46675827:297811
x1,545:32344595,46675827
x1,545:33523805,46675827
x1,545:34256825,46675827
k1,545:34554636,46675827:297811
x1,545:35612631,46675827
k1,545:35910442,46675827:297811
x1,545:36892814,46675827
x1,545:37100912,46675827
k1,546:37100912,46675827:0
)
(1,546:20523909,47434948:16577003,455253,176225
x1,546:22566134,47434948
k1,545:22727696,47434948:161562
x1,545:24275622,47434948
k1,545:24437184,47434948:161562
x1,545:25648908,47434948
x1,545:26541913,47434948
k1,545:26703475,47434948:161562
x1,545:28150155,47434948
x1,545:29568716,47434948
k1,545:29730277,47434948:161561
x1,545:30411440,47434948
x1,545:30870750,47434948
x1,545:32287440,47434948
k1,545:32449002,47434948:161562
x1,545:33245148,47434948
k1,545:33406710,47434948:161562
x1,545:34273465,47434948
k1,545:34435027,47434948:161562
x1,545:35056817,47434948
x1,545:35356151,47434948
x1,545:36010438,47434948
x1,545:37100912,47434948
k1,545:37100912,47434948:0
)
(1,546:20523909,48194069:16577003,455253,176225
x1,546:21073213,48194069
k1,545:21418789,48194069:345576
x1,545:22353666,48194069
k1,545:22699071,48194069:345405
x1,545:23387107,48194069
x1,545:24126374,48194069
x1,545:24716300,48194069
x1,545:26227972,48194069
k1,545:26573548,48194069:345576
x1,545:28489548,48194069
k1,545:28835123,48194069:345575
x1,545:30281803,48194069
x1,545:32420271,48194069
x1,545:34925579,48194069
k1,545:35271155,48194069:345576
x1,545:35820459,48194069
k1,545:36166035,48194069:345576
x1,545:37100912,48194069
k1,545:37100912,48194069:0
)
(1,546:20523909,48953190:16577003,455253,176225
x1,546:21211945,48953190
x1,546:21951212,48953190
x1,546:22541138,48953190
x1,546:24052810,48953190
k1,545:24263587,48953190:210777
x1,545:25434062,48953190
x1,545:27184454,48953190
k1,545:27395231,48953190:210777
x1,545:27944535,48953190
k1,545:28155312,48953190:210777
x1,545:28836475,48953190
x1,545:29875085,48953190
x1,545:31123669,48953190
k1,545:31334446,48953190:210777
x1,545:32884247,48953190
k1,545:33095024,48953190:210777
x1,545:34723558,48953190
k1,545:34934335,48953190:210777
x1,545:35961691,48953190
x1,545:37100912,48953190
k1,545:37100912,48953190:0
)
]
]
g1,546:37100912,48953190
)
)
]
]
(1,546:3157524,50209941:33943388,0,0
h1,546:3157524,50209941:33943388,0,0
)
]
]
]
!62055
}1
!10
{2
[1,568:4736286,50209941:32364626,45473655,0
[1,568:4736286,4736286:0,0,0
(1,568:4736286,1355644:0,0,0
k1,568:4736286,1355644:1644543
)
]
[1,568:4736286,50209941:32364626,45473655,0
[1,568:3157524,50209941:33943388,48788516,0
[1,568:3157524,2207857:33943388,786432,0
(1,568:3157524,2207857:33943388,339368,67688
(1,568:3157524,2207857:33943388,339368,67688
h1,568:3157524,2207857:0,0,0
x1,568:4206923,2207857
g1,568:4334929,2207857
x1,568:6202587,2207857
x1,568:7928420,2207857
g1,568:8056426,2207857
x1,568:8747127,2207857
g1,568:8875133,2207857
x1,568:10615233,2207857
g1,568:10743239,2207857
x1,568:13685161,2207857
g1,568:13813167,2207857
x1,568:14120298,2207857
x1,568:15586418,2207857
g1,568:15714424,2207857
x1,568:16405125,2207857
x1,568:17256984,2207857
g1,568:17384990,2207857
x1,568:18460178,2207857
k1,568:36844894,2207857:18384716
x1,568:37100913,2207857
)
)
]
[1,568:3157524,48953190:33943388,46306381,0
(1,568:3157524,48953190:33943388,46306381,0
(1,568:3157524,48953190:16577003,46306381,0
[1,553:3157524,48953190:16577003,46306381,0
[1,553:3157524,48953190:16577003,46306381,0
(1,546:3157524,3405930:16577003,455253,176225
x1,546:5132886,3405930
k1,545:5380958,3405930:248072
x1,545:6651412,3405930
k1,545:6899484,3405930:248072
x1,545:7766239,3405930
k1,545:8014311,3405930:248072
x1,545:9111667,3405930
x1,545:9293514,3405930
x1,545:10773950,3405930
k1,545:11022022,3405930:248072
x1,545:11643812,3405930
x1,545:11943146,3405930
x1,545:12597433,3405930
x1,545:13687907,3405930
k1,545:13935978,3405930:248071
x1,545:15172683,3405930
k1,545:15420755,3405930:248072
x1,545:16478750,3405930
k1,545:16726822,3405930:248072
x1,545:17593577,3405930
k1,545:17841649,3405930:248072
x1,545:18504686,3405930
x1,545:19050862,3405930
x1,545:19734527,3405930
k1,545:19734527,3405930:0
)
(1,546:3157524,4165051:16577003,455253,176225
x1,546:4139896,4165051
x1,546:5709066,4165051
x1,546:6799540,4165051
k1,545:7023950,4165051:224410
x1,545:7470764,4165051
k1,545:7695174,4165051:224410
x1,545:8371340,4165051
k1,545:8595750,4165051:224410
x1,545:9329403,4165051
x1,545:10046182,4165051
x1,545:11376626,4165051
k1,545:11601035,4165051:224409
x1,545:12659030,4165051
k1,545:12883440,4165051:224410
x1,545:13733947,4165051
k1,545:13958357,4165051:224410
x1,545:15093833,4165051
x1,545:16286172,4165051
x1,545:17179177,4165051
k1,545:17403587,4165051:224410
x1,545:18026002,4165051
x1,545:18701540,4165051
x1,545:19734527,4165051
k1,545:19734527,4165051:0
)
(1,546:3157524,4924172:16577003,455253,176225
x1,546:3703074,4924172
k1,545:4071848,4924172:368774
x1,545:4968607,4924172
k1,545:5337381,4924172:368774
x1,545:6507856,4924172
x1,545:7463971,4924172
x1,545:8513207,4924172
k1,545:8881981,4924172:368774
x1,545:10496779,4924172
k1,545:10865552,4924172:368773
x1,545:12599069,4924172
x1,545:13683295,4924172
k1,545:14052069,4924172:368774
x1,545:14740105,4924172
x1,545:15362520,4924172
x1,545:16014937,4924172
x1,545:16196784,4924172
x1,545:17061053,4924172
x1,545:18307758,4924172
k1,545:18676532,4924172:368774
x1,545:19734527,4924172
k1,545:19734527,4924172:0
)
(1,546:3157524,5683293:16577003,455253,176225
x1,546:3404366,5683293
x1,545:4465472,5683293
x1,545:6069642,5683293
k1,545:6232806,5683293:163164
x1,545:6838979,5683293
x1,545:7397650,5683293
x1,545:8753091,5683293
k1,545:8916256,5683293:163165
x1,545:9475561,5683293
x1,545:9763650,5683293
k1,545:9926814,5683293:163164
x1,545:10549229,5683293
x1,545:10879190,5683293
x1,545:12542099,5683293
k1,545:12705264,5683293:163165
x1,545:13501410,5683293
k1,545:13664574,5683293:163164
x1,545:14678809,5683293
k1,545:14841974,5683293:163165
x1,545:15946831,5683293
x1,545:16869839,5683293
x1,545:17240423,5683293
k1,545:17403587,5683293:163164
x1,545:18026002,5683293
x1,545:18701540,5683293
x1,545:19734527,5683293
k1,546:19734527,5683293:0
)
(1,546:3157524,6442414:16577003,455253,176225
x1,546:3365622,6442414
x1,546:3990548,6442414
x1,546:4354877,6442414
k1,545:4521916,6442414:167039
x1,545:4730014,6442414
x1,545:5354940,6442414
x1,545:5719269,6442414
k1,545:5886308,6442414:167039
x1,545:6094406,6442414
x1,545:6719332,6442414
x1,545:7083661,6442414
k1,545:7250701,6442414:167040
x1,545:7918734,6442414
x1,545:9915343,6442414
k1,545:10082382,6442414:167039
x1,545:11513438,6442414
k1,545:11680477,6442414:167039
x1,545:12824695,6442414
x1,545:14661327,6442414
k1,545:14828366,6442414:167039
x1,545:16285055,6442414
k1,545:16452095,6442414:167040
x1,545:17636309,6442414
k1,545:17803348,6442414:167039
x1,545:18348898,6442414
k1,545:18515937,6442414:167039
x1,545:19526429,6442414
x1,545:19734527,6442414
k1,546:19734527,6442414:0
)
(1,546:3157524,7201535:16577003,455253,176225
x1,546:4198010,7201535
k1,545:4433399,7201535:235389
x1,545:6008824,7201535
k1,545:6244213,7201535:235389
x1,545:7458423,7201535
k1,545:7693812,7201535:235389
x1,545:9022388,7201535
x1,545:9733537,7201535
k1,545:9968926,7201535:235389
x1,545:10215768,7201535
x1,545:11033159,7201535
k1,545:11268548,7201535:235389
x1,545:11973457,7201535
k1,545:12208846,7201535:235389
x1,545:13379321,7201535
x1,545:14001736,7201535
x1,545:14289825,7201535
x1,545:15316565,7201535
x1,545:16415789,7201535
k1,545:16651178,7201535:235389
x1,545:18406575,7201535
x1,545:19734527,7201535
k1,545:19734527,7201535:0
)
(1,546:3157524,7960656:16577003,455253,176225
x1,546:4737312,7960656
k1,545:4911640,7960656:174328
x1,545:5778395,7960656
k1,545:5952723,7960656:174328
x1,545:6887600,7960656
k1,545:7061927,7960656:174327
x1,545:7749963,7960656
x1,545:8489230,7960656
x1,545:9079156,7960656
x1,545:10434597,7960656
k1,545:10608925,7960656:174328
x1,545:11666920,7960656
k1,545:11841248,7960656:174328
x1,545:12088090,7960656
x1,545:12376179,7960656
x1,545:13606018,7960656
x1,545:14171570,7960656
k1,545:14345898,7960656:174328
x1,545:14968313,7960656
x1,545:17026169,7960656
k1,545:17200497,7960656:174328
x1,545:18524077,7960656
k1,545:18698405,7960656:174328
x1,545:19734527,7960656
k1,545:19734527,7960656:0
)
(1,546:3157524,8719777:16577003,455253,176225
x1,546:3745572,8719777
k1,545:4055666,8719777:310094
x1,545:5360502,8719777
k1,545:5670596,8719777:310094
x1,545:6716705,8719777
k1,545:7026798,8719777:310093
x1,545:7923557,8719777
k1,545:8233651,8719777:310094
x1,545:9404126,8719777
x1,545:10360241,8719777
x1,545:11253246,8719777
k1,545:11563340,8719777:310094
x1,545:12226377,8719777
x1,545:12761300,8719777
x1,545:13008142,8719777
x1,545:13701806,8719777
x1,545:15120367,8719777
k1,545:15430460,8719777:310093
x1,545:15877274,8719777
k1,545:16187368,8719777:310094
x1,545:18215855,8719777
x1,545:18878883,8719777
k1,545:19188977,8719777:310094
x1,545:19734527,8719777
k1,545:19734527,8719777:0
)
(1,546:3157524,9478898:16577003,455253,176225
x1,546:4074901,9478898
x1,546:5115387,9478898
k1,545:5263393,9478898:148006
x1,545:5840823,9478898
x1,545:7418109,9478898
k1,545:7566116,9478898:148007
x1,545:8849073,9478898
k1,545:8997079,9478898:148006
x1,545:9574509,9478898
k1,545:9722516,9478898:148007
x1,545:10034979,9478898
x1,545:11557896,9478898
k1,545:11705902,9478898:148006
x1,545:12768259,9478898
k1,545:12916266,9478898:148007
x1,545:13465570,9478898
k1,545:13613576,9478898:148006
x1,545:14301612,9478898
x1,545:15040879,9478898
x1,545:15630805,9478898
x1,545:16721279,9478898
k1,545:16869286,9478898:148007
x1,545:18315966,9478898
x1,545:19734527,9478898
k1,545:19734527,9478898:0
)
(1,546:3157524,10238019:16577003,455253,176225
x1,546:3404366,10238019
x1,546:3692455,10238019
x1,546:5608453,10238019
k1,545:5925792,10238019:317339
x1,545:6606955,10238019
x1,545:7645565,10238019
x1,545:9315349,10238019
k1,545:9632688,10238019:317339
x1,545:11549321,10238019
k1,545:11866660,10238019:317339
x1,545:13416461,10238019
k1,545:13733801,10238019:317340
x1,545:15026134,10238019
x1,545:15917887,10238019
k1,545:16235226,10238019:317339
x1,545:16784530,10238019
k1,545:17101869,10238019:317339
x1,545:18495439,10238019
k1,545:18812778,10238019:317339
x1,545:19734527,10238019
k1,545:19734527,10238019:0
)
(1,546:3157524,10997140:16577003,455253,176225
x1,546:4092401,10997140
k1,545:4300649,10997140:208248
x1,545:4988685,10997140
x1,545:5727952,10997140
x1,545:6317878,10997140
x1,545:7564583,10997140
k1,545:7772863,10997140:208280
x1,545:8019705,10997140
x1,545:8307794,10997140
x1,545:9537633,10997140
x1,545:10103185,10997140
k1,545:10311466,10997140:208281
x1,545:10558308,10997140
x1,545:10846397,10997140
x1,545:12001867,10997140
x1,545:12289956,10997140
x1,545:13973484,10997140
k1,545:14181765,10997140:208281
x1,545:14731069,10997140
k1,545:14939350,10997140:208281
x1,545:15627386,10997140
x1,545:16366653,10997140
x1,545:16956579,10997140
x1,545:18468251,10997140
k1,545:18676532,10997140:208281
x1,545:19734527,10997140
k1,545:19734527,10997140:0
)
(1,546:3157524,11756261:16577003,455253,176225
x1,546:4499220,11756261
x1,546:5638441,11756261
k1,545:5802224,11756261:163783
x1,545:6049066,11756261
x1,545:6337155,11756261
x1,545:7733219,11756261
k1,545:7897001,11756261:163782
x1,545:8143843,11756261
x1,545:8431932,11756261
x1,545:9661771,11756261
x1,545:10648521,11756261
k1,545:10812304,11756261:163783
x1,545:11804044,11756261
k1,545:11967827,11756261:163783
x1,545:12512751,11756261
k1,545:12676533,11756261:163782
x1,545:13891376,11756261
x1,545:14981850,11756261
k1,545:15145633,11756261:163783
x1,545:15458096,11756261
k1,545:15621878,11756261:163782
x1,545:16650496,11756261
x1,545:16749238,11756261
k1,545:16913021,11756261:163783
x1,545:18205972,11756261
x1,545:18494061,11756261
x1,545:19290207,11756261
x1,545:19734527,11756261
k1,545:19734527,11756261:0
)
(1,546:3157524,12515382:16577003,455253,176225
x1,546:5762167,12515382
x1,546:7366337,12515382
k1,545:7612006,12515382:245669
x1,545:8756224,12515382
x1,545:10592856,12515382
k1,545:10838525,12515382:245669
x1,545:11792154,12515382
x1,545:12700781,12515382
k1,545:12946451,12515382:245670
x1,545:13245785,12515382
x1,545:13820713,12515382
x1,545:15676080,12515382
k1,545:15921749,12515382:245669
x1,545:17507795,12515382
k1,545:17753464,12515382:245669
x1,545:18298388,12515382
k1,545:18544057,12515382:245669
x1,545:19526429,12515382
x1,545:19734527,12515382
k1,546:19734527,12515382:0
)
(1,546:3157524,13274503:16577003,455253,176225
x1,546:4506093,13274503
g1,545:4681071,13274503
x1,545:6910159,13274503
g1,545:7085137,13274503
x1,545:7630687,13274503
g1,545:7805665,13274503
x1,545:8672420,13274503
g1,545:8847398,13274503
x1,545:9744157,13274503
g1,545:9919135,13274503
x1,545:11089610,13274503
x1,545:12045725,13274503
x1,545:12938730,13274503
g1,545:13113708,13274503
x1,545:13776745,13274503
x1,545:14311668,13274503
x1,545:14558510,13274503
x1,545:15252174,13274503
x1,545:16935702,13274503
g1,545:17110680,13274503
x1,545:17318778,13274503
x1,545:17943704,13274503
x1,545:18308033,13274503
k1,546:19734527,13274503:1426494
g1,546:19734527,13274503
)
(1,549:3157524,14033624:16577003,455253,176225
h1,547:3157524,14033624:937389,0,0
x1,547:5552846,14033624
k1,547:5725808,14033624:172962
x1,547:6442587,14033624
x1,547:6988137,14033624
x1,547:7784283,14033624
x1,547:8349835,14033624
x1,547:9768396,14033624
k1,547:9941358,14033624:172962
x1,547:11545529,14033624
x1,547:12438534,14033624
k1,547:12611495,14033624:172961
x1,547:14310657,14033624
k1,547:14483617,14033624:172960
x1,547:15106032,14033624
x1,547:15435993,14033624
x1,547:16917046,14033624
k1,547:17090008,14033624:172962
x1,547:17402471,14033624
k1,547:17575433,14033624:172962
x1,547:18197848,14033624
x1,547:19526429,14033624
x1,547:19734527,14033624
k1,549:19734527,14033624:0
)
(1,549:3157524,14792745:16577003,455253,176225
x1,549:4050529,14792745
k1,547:4388164,14792745:337635
x1,547:4994337,14792745
x1,547:5553008,14792745
x1,547:6643482,14792745
k1,547:6981116,14792745:337634
x1,547:7674148,14792745
k1,547:8011783,14792745:337635
x1,547:9182258,14792745
x1,547:10073385,14792745
x1,547:10966390,14792745
k1,547:11304024,14792745:337634
x1,547:12020803,14792745
x1,547:12566353,14792745
x1,547:13362499,14792745
x1,547:13928051,14792745
x1,547:15346612,14792745
k1,547:15684247,14792745:337635
x1,547:17288418,14792745
x1,547:18181423,14792745
k1,547:18519057,14792745:337634
x1,547:19734527,14792745
k1,547:19734527,14792745:0
)
(1,549:3157524,15551866:16577003,455253,176225
x1,549:4427978,15551866
k1,547:4784646,15551866:356668
x1,547:6242579,15551866
k1,547:6599246,15551866:356667
x1,547:7794713,15551866
x1,547:8535865,15551866
k1,547:8892533,15551866:356668
x1,547:9914894,15551866
x1,547:11371583,15551866
k1,547:11728251,15551866:356668
x1,547:13822988,15551866
k1,547:14179655,15551866:356667
x1,547:15630087,15551866
k1,547:15986755,15551866:356668
x1,547:17269721,15551866
k1,547:17626206,15551866:356485
x1,547:18579835,15551866
k1,547:18936503,15551866:356668
x1,547:19526429,15551866
x1,547:19734527,15551866
k1,549:19734527,15551866:0
)
(1,549:3157524,16310987:16577003,455253,176225
x1,549:3811811,16310987
x1,549:5403470,16310987
k1,547:5711082,16310987:307612
x1,547:7115271,16310987
k1,547:7422883,16310987:307612
x1,547:8289638,16310987
k1,547:8597250,16310987:307612
x1,547:9314029,16310987
x1,547:9699594,16310987
x1,547:10745710,16310987
k1,547:11053323,16310987:307613
x1,547:11951949,16310987
x1,547:12758714,16310987
k1,547:13066326,16310987:307612
x1,547:14124321,16310987
k1,547:14431933,16310987:307612
x1,547:15874242,16310987
x1,547:17175942,16310987
k1,547:17483554,16310987:307612
x1,547:17730396,16310987
x1,547:18018485,16310987
x1,547:19098976,16310987
x1,547:19734527,16310987
k1,547:19734527,16310987:0
)
(1,549:3157524,17070108:16577003,455253,176225
x1,549:4427978,17070108
x1,549:5349726,17070108
k1,547:5523573,17070108:173847
x1,547:6915883,17070108
k1,547:7089730,17070108:173847
x1,547:8845127,17070108
x1,547:10173079,17070108
k1,547:10346927,17070108:173848
x1,547:10896231,17070108
k1,547:11070078,17070108:173847
x1,547:11936833,17070108
k1,547:12110680,17070108:173847
x1,547:12988069,17070108
x1,547:14042927,17070108
k1,547:14216774,17070108:173847
x1,547:14424872,17070108
x1,547:15049798,17070108
x1,547:15414127,17070108
k1,547:15587975,17070108:173848
x1,547:15973540,17070108
k1,547:16147387,17070108:173847
x1,547:16741684,17070108
x1,547:18075256,17070108
k1,547:18249103,17070108:173847
x1,547:19734527,17070108
k1,547:19734527,17070108:0
)
(1,549:3157524,17829229:16577003,455253,176225
x1,549:3702448,17829229
k1,547:3893495,17829229:191047
x1,547:5333925,17829229
k1,547:5524971,17829229:191046
x1,547:6695446,17829229
x1,547:7874656,17829229
k1,547:8065703,17829229:191047
x1,547:8688118,17829229
x1,547:9363656,17829229
x1,547:10661610,17829229
k1,547:10852656,17829229:191046
x1,547:11398206,17829229
k1,547:11589253,17829229:191047
x1,547:12318537,17829229
x1,547:14005819,17829229
k1,547:14196866,17829229:191047
x1,547:15254861,17829229
k1,547:15445907,17829229:191046
x1,547:17474394,17829229
x1,547:18137422,17829229
k1,547:18328469,17829229:191047
x1,547:18991506,17829229
x1,547:19526429,17829229
x1,547:19734527,17829229
k1,549:19734527,17829229:0
)
(1,549:3157524,18588350:16577003,455253,176225
x1,549:3404366,18588350
x1,549:4098030,18588350
x1,549:5781558,18588350
k1,547:5981431,18588350:199873
x1,547:7264388,18588350
k1,547:7464262,18588350:199874
x1,547:8041692,18588350
k1,547:8241565,18588350:199873
x1,547:9138324,18588350
k1,547:9338197,18588350:199873
x1,547:10508672,18588350
x1,547:11464787,18588350
x1,547:12514023,18588350
k1,547:12713896,18588350:199873
x1,547:13278197,18588350
x1,547:13953104,18588350
x1,547:15436026,18588350
k1,547:15635900,18588350:199874
x1,547:17183826,18588350
k1,547:17383699,18588350:199873
x1,547:18250454,18588350
k1,547:18450327,18588350:199873
x1,547:19734527,18588350
k1,547:19734527,18588350:0
)
(1,549:3157524,19347471:16577003,455253,176225
x1,549:4687324,19347471
k1,547:4970043,19347471:282719
x1,547:5416857,19347471
k1,547:5699576,19347471:282719
x1,547:6305749,19347471
k1,547:6588469,19347471:282720
x1,547:7329621,19347471
x1,547:7965165,19347471
k1,547:8247884,19347471:282719
x1,547:8455982,19347471
x1,547:9080908,19347471
x1,547:9445237,19347471
k1,547:9727956,19347471:282719
x1,547:10395989,19347471
x1,547:12392598,19347471
k1,548:12675317,19347471:282719
x1,548:13542072,19347471
k1,548:13824792,19347471:282720
x1,548:14124126,19347471
x1,548:15105873,19347471
x1,548:16143848,19347471
x1,548:17336819,19347471
k1,548:17619538,19347471:282719
x1,548:18168842,19347471
k1,548:18451561,19347471:282719
x1,548:19734527,19347471
k1,548:19734527,19347471:0
)
(1,549:3157524,20106592:16577003,455253,176225
x1,549:4301742,20106592
x1,549:6138374,20106592
k1,548:6377068,20106592:238694
x1,548:6823882,20106592
k1,548:7062575,20106592:238693
x1,548:7684990,20106592
x1,548:9049190,20106592
k1,548:9287884,20106592:238694
x1,548:9833434,20106592
k1,548:10072128,20106592:238694
x1,548:10989505,20106592
x1,548:12029991,20106592
k1,548:12268684,20106592:238693
x1,548:13990340,20106592
k1,548:14229034,20106592:238694
x1,548:14437132,20106592
x1,548:15062058,20106592
x1,548:15426387,20106592
k1,548:15665081,20106592:238694
x1,548:15873179,20106592
x1,548:16498105,20106592
x1,548:16862434,20106592
k1,548:17101127,20106592:238693
x1,548:17309225,20106592
x1,548:17934151,20106592
x1,548:18298480,20106592
k1,548:18537174,20106592:238694
x1,548:18745272,20106592
x1,548:19370198,20106592
x1,548:19734527,20106592
k1,548:19734527,20106592:0
)
(1,549:3157524,20865713:16577003,455253,176225
x1,549:4271121,20865713
x1,548:4559210,20865713
k1,548:4883518,20865713:324308
x1,548:5442823,20865713
x1,548:5730912,20865713
k1,548:6055220,20865713:324308
x1,548:6905727,20865713
k1,548:7230035,20865713:324308
x1,548:8147412,20865713
x1,548:9187898,20865713
k1,548:9512207,20865713:324309
x1,548:10647683,20865713
x1,548:12404323,20865713
k1,548:12728631,20865713:324308
x1,548:13524777,20865713
k1,548:13849085,20865713:324308
x1,548:15061426,20865713
x1,548:15446991,20865713
x1,548:16218764,20865713
k1,548:16543072,20865713:324308
x1,548:16789914,20865713
x1,548:17078003,20865713
x1,548:17572313,20865713
x1,548:18379086,20865713
x1,548:19734527,20865713
k1,548:19734527,20865713:0
)
(1,549:3157524,21624834:16577003,455253,176225
x1,549:3706828,21624834
k1,548:4078451,21624834:371623
x1,548:5509507,21624834
k1,548:5881130,21624834:371623
x1,548:7025348,21624834
x1,548:8861980,21624834
k1,548:9233603,21624834:371623
x1,548:9779153,21624834
k1,548:10150777,21624834:371624
x1,548:11047536,21624834
k1,548:11419159,21624834:371623
x1,548:12589634,21624834
x1,548:13545749,21624834
x1,548:14438754,21624834
k1,548:14810377,21624834:371623
x1,548:15473414,21624834
x1,548:16008337,21624834
x1,548:16255179,21624834
x1,548:16948843,21624834
x1,548:18788602,21624834
k1,548:19160225,21624834:371623
x1,548:19734527,21624834
k1,548:19734527,21624834:0
)
(1,549:3157524,22383955:16577003,455253,176225
x1,549:4596721,22383955
k1,548:4851043,22383955:254322
x1,548:5717798,22383955
k1,548:5972120,22383955:254322
x1,548:7498793,22383955
k1,548:7753114,22383955:254321
x1,548:8298664,22383955
x1,548:8801716,22383955
x1,548:10107169,22383955
k1,548:10361491,22383955:254322
x1,548:11631945,22383955
k1,548:11886267,22383955:254322
x1,548:12753022,22383955
k1,548:13007344,22383955:254322
x1,548:13670381,22383955
x1,548:14205304,22383955
x1,548:14452146,22383955
x1,548:15145810,22383955
x1,548:16564371,22383955
k1,548:16818692,22383955:254321
x1,548:17460483,22383955
x1,548:18353488,22383955
k1,548:18607810,22383955:254322
x1,548:19734527,22383955
k1,548:19734527,22383955:0
)
(1,549:3157524,23143076:16577003,455253,176225
x1,549:4215519,23143076
k1,548:4475383,23143076:259864
x1,548:4774717,23143076
x1,548:5268401,23143076
x1,548:5845204,23143076
k1,548:6105068,23143076:259864
x1,548:7263040,23143076
k1,548:7522903,23143076:259863
x1,548:8144693,23143076
x1,548:9043319,23143076
x1,548:10901196,23143076
k1,548:11161060,23143076:259864
x1,548:12219055,23143076
k1,548:12478919,23143076:259864
x1,548:12725761,23143076
x1,548:13879361,23143076
x1,548:14514912,23143076
k1,548:14774776,23143076:259864
x1,548:15641531,23143076
k1,548:15901394,23143076:259863
x1,548:16664417,23143076
x1,548:17387445,23143076
x1,548:17932369,23143076
x1,548:18925359,23143076
k1,548:19185223,23143076:259864
x1,548:19734527,23143076
k1,548:19734527,23143076:0
)
(1,549:3157524,23902197:16577003,455253,176225
x1,549:3779314,23902197
x1,549:4454221,23902197
x1,549:4882910,23902197
x1,549:6387711,23902197
k1,548:6604796,23902197:217085
x1,548:7762768,23902197
k1,548:7979853,23902197:217085
x1,548:8544154,23902197
x1,548:10775736,23902197
k1,548:10992821,23902197:217085
x1,548:11542125,23902197
k1,548:11759210,23902197:217085
x1,548:13464608,23902197
k1,548:13681693,23902197:217085
x1,548:14271619,23902197
x1,548:15783291,23902197
k1,548:16000376,23902197:217085
x1,548:17058371,23902197
k1,548:17275456,23902197:217085
x1,548:17522298,23902197
x1,548:17810387,23902197
x1,548:18890878,23902197
x1,548:19734527,23902197
k1,548:19734527,23902197:0
)
(1,549:3157524,24661318:16577003,455253,176225
x1,549:3703074,24661318
k1,548:4057112,24661318:354038
x1,548:4798264,24661318
x1,548:5433808,24661318
k1,548:5787846,24661318:354038
x1,548:7190793,24661318
x1,548:7576358,24661318
x1,548:8526224,24661318
k1,548:8880262,24661318:354038
x1,548:9938257,24661318
k1,548:10292296,24661318:354039
x1,548:11549004,24661318
k1,548:11903042,24661318:354038
x1,548:12466718,24661318
x1,548:13119128,24661318
x1,548:14363957,24661318
x1,548:14450821,24661318
k1,548:14804859,24661318:354038
x1,548:16415269,24661318
k1,548:16769307,24661318:354038
x1,548:17391097,24661318
x1,548:18066004,24661318
x1,548:18494693,24661318
x1,548:19734527,24661318
k1,548:19734527,24661318:0
)
(1,549:3157524,25420439:16577003,455253,176225
x1,549:3920547,25420439
x1,549:4643575,25420439
x1,549:5188499,25420439
x1,549:6181489,25420439
k1,548:6548230,25420439:366741
x1,548:7107535,25420439
x1,548:7395624,25420439
k1,548:7762364,25420439:366740
x1,548:9085318,25420439
k1,548:9452059,25420439:366741
x1,548:9996983,25420439
k1,548:10363724,25420439:366741
x1,548:11767913,25420439
k1,548:12134653,25420439:366740
x1,548:13001408,25420439
k1,548:13368149,25420439:366741
x1,548:14084928,25420439
x1,548:14470493,25420439
x1,548:15516609,25420439
k1,548:15883350,25420439:366741
x1,548:16781976,25420439
x1,548:17588741,25420439
k1,548:17955481,25420439:366740
x1,548:18501031,25420439
k1,548:18867772,25420439:366741
x1,548:19734527,25420439
k1,548:19734527,25420439:0
)
(1,549:3157524,26179560:16577003,455253,176225
x1,549:4466097,26179560
x1,549:5359102,26179560
k1,548:5684341,26179560:325239
x1,548:7456612,26179560
k1,548:7781850,26179560:325238
x1,548:8356152,26179560
k1,548:8681391,26179560:325239
x1,548:9851866,26179560
x1,548:11031076,26179560
k1,548:11356315,26179560:325239
x1,548:12414310,26179560
k1,548:12739548,26179560:325238
x1,548:14768035,26179560
x1,548:15431063,26179560
k1,548:15756302,26179560:325239
x1,548:16419339,26179560
x1,548:16954262,26179560
x1,548:17201104,26179560
x1,548:17894768,26179560
x1,548:19734527,26179560
k1,548:19734527,26179560:0
)
(1,549:3157524,26938681:16577003,455253,176225
x1,549:4440481,26938681
k1,548:4709940,26938681:269459
x1,548:5287370,26938681
k1,548:5556830,26938681:269460
x1,548:6453589,26938681
k1,548:6723048,26938681:269459
x1,548:7893523,26938681
x1,548:8849638,26938681
x1,548:9898874,26938681
k1,548:10168334,26938681:269460
x1,548:11035089,26938681
k1,548:11304548,26938681:269459
x1,548:11926338,26938681
x1,548:12824964,26938681
x1,548:14474743,26938681
k1,548:14744203,26938681:269460
x1,548:15831557,26938681
k1,548:16101016,26938681:269459
x1,548:16650320,26938681
k1,548:16919780,26938681:269460
x1,548:18711420,26938681
k1,548:18980879,26938681:269459
x1,548:19526429,26938681
x1,548:19734527,26938681
k1,549:19734527,26938681:0
)
(1,549:3157524,27697802:16577003,455253,176225
x1,549:3681829,27697802
x1,549:5267880,27697802
k1,548:5586954,27697802:319074
x1,548:6644949,27697802
k1,548:6964023,27697802:319074
x1,548:8178233,27697802
k1,548:8497307,27697802:319074
x1,548:8744149,27697802
x1,548:9032238,27697802
x1,548:10187708,27697802
x1,548:10475797,27697802
k1,548:10794871,27697802:319074
x1,548:11107334,27697802
k1,548:11426408,27697802:319074
x1,548:12167560,27697802
x1,548:12803104,27697802
k1,548:13122178,27697802:319074
x1,548:14414511,27697802
x1,548:15306264,27697802
k1,548:15625338,27697802:319074
x1,548:16174642,27697802
k1,548:16493716,27697802:319074
x1,548:17039266,27697802
x1,548:17542318,27697802
x1,548:18379086,27697802
x1,548:19734527,27697802
k1,548:19734527,27697802:0
)
(1,549:3157524,28456923:16577003,455253,176225
x1,549:4427978,28456923
k1,548:4781303,28456923:353325
x1,548:5648058,28456923
k1,548:6001383,28456923:353325
x1,548:6664420,28456923
x1,548:7199343,28456923
x1,548:7446185,28456923
x1,548:8139849,28456923
x1,548:9558410,28456923
k1,548:9911735,28456923:353325
x1,548:10456659,28456923
k1,548:10809985,28456923:353326
x1,548:11496768,28456923
x1,548:12558499,28456923
k1,548:12911824,28456923:353325
x1,548:13553615,28456923
x1,548:14128543,28456923
x1,548:15454608,28456923
k1,548:15807933,28456923:353325
x1,548:16570956,28456923
x1,548:17293984,28456923
x1,548:17838908,28456923
x1,548:18831898,28456923
k1,548:19185223,28456923:353325
x1,548:19734527,28456923
k1,548:19734527,28456923:0
)
(1,549:3157524,29216044:16577003,455253,176225
x1,549:3779314,29216044
x1,549:4454221,29216044
x1,549:4882910,29216044
x1,549:6122744,29216044
k1,548:6432147,29216044:309403
x1,548:6977071,29216044
k1,548:7286475,29216044:309404
x1,548:8251974,29216044
x1,548:9079358,29216044
x1,548:9367447,29216044
k1,548:9676850,29216044:309403
x1,548:10543605,29216044
k1,548:10853009,29216044:309404
x1,548:11475424,29216044
x1,548:12180958,29216044
x1,548:12480292,29216044
x1,548:13677000,29216044
k1,548:13986403,29216044:309403
x1,548:14535707,29216044
k1,548:14845111,29216044:309404
x1,548:15711866,29216044
k1,548:16021269,29216044:309403
x1,548:16684306,29216044
x1,548:17219229,29216044
x1,548:17466071,29216044
x1,548:18159735,29216044
x1,548:19734527,29216044
k1,548:19734527,29216044:0
)
(1,549:3157524,29975165:16577003,455253,176225
x1,549:3994292,29975165
x1,549:4529215,29975165
x1,549:6041514,29975165
x1,549:6128378,29975165
k1,548:6265984,29975165:137606
x1,548:6651549,29975165
k1,548:6789154,29975165:137605
x1,548:7799646,29975165
x1,548:8112109,29975165
x1,548:9679386,29975165
k1,548:9816992,29975165:137606
x1,548:10129455,29975165
x1,548:11579887,29975165
k1,548:11717493,29975165:137606
x1,548:12584248,29975165
k1,548:12721853,29975165:137605
x1,548:13909820,29975165
k1,548:14047426,29975165:137606
x1,548:14669216,29975165
x1,548:15344123,29975165
x1,548:15772812,29975165
x1,548:17012646,29975165
k1,548:17150252,29975165:137606
x1,548:17695802,29975165
k1,548:17833407,29975165:137605
x1,548:18700162,29975165
k1,548:18837768,29975165:137606
x1,548:19734527,29975165
k1,548:19734527,29975165:0
)
(1,549:3157524,30734286:16577003,455253,176225
x1,549:4327999,30734286
x1,549:5284114,30734286
x1,549:6177119,30734286
k1,548:6448666,30734286:271547
x1,548:7111703,30734286
x1,548:7646626,30734286
x1,548:7893468,30734286
x1,548:8587132,30734286
x1,548:10161924,30734286
k1,548:10433471,30734286:271547
x1,548:11078382,30734286
x1,548:12609433,30734286
k1,548:12880980,30734286:271547
x1,548:13747735,30734286
k1,548:14019283,30734286:271548
x1,548:15327856,30734286
x1,548:16220861,30734286
k1,548:16492408,30734286:271547
x1,548:17041712,30734286
k1,548:17313259,30734286:271547
x1,548:18180014,30734286
k1,548:18451561,30734286:271547
x1,548:19734527,30734286
k1,548:19734527,30734286:0
)
(1,549:3157524,31493407:16577003,455253,176225
x1,549:4949164,31493407
k1,548:5165182,31493407:216018
x1,548:5710732,31493407
k1,548:5926749,31493407:216017
x1,548:7209706,31493407
k1,548:7425724,31493407:216018
x1,548:8596199,31493407
x1,548:9775409,31493407
k1,548:9991426,31493407:216017
x1,548:10654463,31493407
x1,548:11189386,31493407
x1,548:11436228,31493407
x1,548:12129892,31493407
x1,548:13813420,31493407
k1,548:14029438,31493407:216018
x1,548:14476252,31493407
k1,548:14692269,31493407:216017
x1,548:15004732,31493407
k1,548:15220750,31493407:216018
x1,548:16665553,31493407
x1,548:19734527,31493407
k1,548:19734527,31493407:0
)
(1,549:3157524,32252528:16577003,455253,176225
x1,549:3779939,32252528
x1,549:4109900,32252528
x1,549:5372862,32252528
k1,548:5677329,32252528:304467
x1,548:7127761,32252528
k1,548:7432227,32252528:304466
x1,548:8298982,32252528
k1,548:8603449,32252528:304467
x1,548:9467718,32252528
x1,548:9955155,32252528
x1,548:10935017,32252528
k1,548:11239483,32252528:304466
x1,548:11788787,32252528
k1,548:12093254,32252528:304467
x1,548:12715044,32252528
x1,548:13365576,32252528
x1,548:14258581,32252528
k1,548:14563047,32252528:304466
x1,548:15846013,32252528
k1,548:16150350,32252528:304337
x1,548:17872006,32252528
k1,548:18176472,32252528:304466
x1,548:19117597,32252528
k1,548:19422064,32252528:304467
x1,548:19734527,32252528
k1,548:19734527,32252528:0
)
(1,549:3157524,33011649:16577003,455253,176225
x1,549:4098024,33011649
x1,549:5042894,33011649
x1,549:6218367,33011649
k1,548:6545589,33011649:327222
x1,548:8691556,33011649
x1,548:9584561,33011649
k1,548:9911782,33011649:327221
x1,548:10810408,33011649
x1,548:11617173,33011649
k1,548:11944395,33011649:327222
x1,548:12489945,33011649
k1,548:12817166,33011649:327221
x1,548:13713925,33011649
k1,548:14041147,33011649:327222
x1,548:15211622,33011649
x1,548:16167737,33011649
x1,548:17060742,33011649
k1,548:17387963,33011649:327221
x1,548:18051000,33011649
x1,548:18585923,33011649
x1,548:18832765,33011649
x1,548:19526429,33011649
x1,548:19734527,33011649
k1,549:19734527,33011649:0
)
(1,549:3157524,33770770:16577003,455253,176225
x1,549:4841052,33770770
k1,548:5000014,33770770:158962
x1,548:5208112,33770770
x1,548:5833038,33770770
x1,548:6197367,33770770
k1,548:6356328,33770770:158961
x1,548:8064230,33770770
k1,548:8223192,33770770:158962
x1,548:8670006,33770770
k1,548:8828968,33770770:158962
x1,548:9737595,33770770
k1,548:9896556,33770770:158961
x1,548:10923912,33770770
x1,548:12063133,33770770
k1,548:12222095,33770770:158962
x1,548:13280090,33770770
k1,548:13439052,33770770:158962
x1,548:14651393,33770770
x1,548:15036958,33770770
x1,548:15808731,33770770
k1,548:15967693,33770770:158962
x1,548:16763839,33770770
k1,548:16922800,33770770:158961
x1,548:17789555,33770770
k1,548:17948517,33770770:158962
x1,548:19734527,33770770
k1,548:19734527,33770770:0
)
(1,549:3157524,34529891:16577003,455253,176225
x1,549:3986167,34529891
x1,549:6225856,34529891
k1,548:6371225,34529891:145369
x1,548:7429220,34529891
k1,548:7574589,34529891:145369
x1,548:9603076,34529891
x1,548:10266104,34529891
k1,548:10411472,34529891:145368
x1,548:11074509,34529891
x1,548:11609432,34529891
x1,548:11856274,34529891
x1,548:12549938,34529891
x1,548:14389697,34529891
k1,548:14535066,34529891:145369
x1,548:15211232,34529891
x1,548:16666035,34529891
k1,548:16811404,34529891:145369
x1,548:17433819,34529891
x1,548:18109357,34529891
x1,548:19142344,34529891
k1,548:19287713,34529891:145369
x1,548:19734527,34529891
k1,548:19734527,34529891:0
)
(1,549:3157524,35289012:16577003,455253,176225
x1,549:4383619,35289012
k1,548:4602464,35289012:218845
x1,548:5147388,35289012
k1,548:5366233,35289012:218845
x1,548:6952279,35289012
k1,548:7171123,35289012:218844
x1,548:8454089,35289012
k1,548:8672890,35289012:218801
x1,548:9817108,35289012
x1,548:11653740,35289012
k1,548:11872585,35289012:218845
x1,548:12417509,35289012
k1,548:12636354,35289012:218845
x1,548:12935688,35289012
x1,548:13510616,35289012
x1,548:15365983,35289012
k1,548:15584827,35289012:218844
x1,548:16259734,35289012
x1,548:17854528,35289012
k1,548:18073373,35289012:218845
x1,548:18618923,35289012
k1,548:18837768,35289012:218845
x1,548:19734527,35289012
k1,548:19734527,35289012:0
)
(1,549:3157524,36048133:16577003,455253,176225
x1,549:4327999,36048133
x1,549:5284114,36048133
x1,549:6177119,36048133
k1,548:6455179,36048133:278060
x1,548:7118216,36048133
x1,548:7653139,36048133
x1,548:7899981,36048133
x1,548:8593645,36048133
x1,548:10277173,36048133
k1,548:10555233,36048133:278060
x1,548:12263135,36048133
k1,548:12541196,36048133:278061
x1,548:12988010,36048133
k1,548:13266070,36048133:278060
x1,548:15052080,36048133
k1,548:15330140,36048133:278060
x1,548:16158783,36048133
x1,548:18398472,36048133
k1,548:18676532,36048133:278060
x1,548:19734527,36048133
k1,548:19734527,36048133:0
)
(1,549:3157524,36807254:16577003,455253,176225
x1,549:5186011,36807254
x1,549:6005270,36807254
k1,548:6169907,36807254:164637
x1,548:7317886,36807254
x1,548:8146529,36807254
x1,548:8445863,36807254
x1,548:9585710,36807254
k1,548:9750348,36807254:164638
x1,548:10578991,36807254
x1,548:12818680,36807254
k1,548:12983317,36807254:164637
x1,548:13659483,36807254
x1,548:14486867,36807254
x1,548:14774956,36807254
k1,548:14939594,36807254:164638
x1,548:15488898,36807254
k1,548:15653535,36807254:164637
x1,548:16550294,36807254
k1,548:16714932,36807254:164638
x1,548:17885407,36807254
x1,548:18841522,36807254
x1,548:19734527,36807254
k1,548:19734527,36807254:0
)
(1,549:3157524,37566375:16577003,455253,176225
x1,549:3820561,37566375
x1,549:4355484,37566375
x1,549:4602326,37566375
x1,549:5295990,37566375
x1,549:7135749,37566375
k1,548:7475782,37566375:340033
x1,548:8342537,37566375
k1,548:8682569,37566375:340032
x1,548:9370605,37566375
x1,548:10109872,37566375
x1,548:10699798,37566375
x1,548:11790272,37566375
k1,548:12130305,37566375:340033
x1,548:13576985,37566375
x1,548:14995546,37566375
k1,548:15335579,37566375:340033
x1,548:15998616,37566375
x1,548:17455922,37566375
k1,548:17795954,37566375:340032
x1,548:18749583,37566375
k1,548:19089616,37566375:340033
x1,548:19734527,37566375
k1,548:19734527,37566375:0
)
(1,549:3157524,38325496:16577003,455253,176225
x1,549:4986033,38325496
k1,548:5211214,38325496:225181
x1,548:5916123,38325496
k1,548:6141305,38325496:225182
x1,548:6704981,38325496
x1,548:7409265,38325496
x1,548:7656107,38325496
x1,548:8511617,38325496
k1,548:8736798,38325496:225181
x1,548:9833536,38325496
k1,548:10058718,38325496:225182
x1,548:11515407,38325496
x1,548:12408412,38325496
k1,548:12633593,38325496:225181
x1,548:13179143,38325496
k1,548:13404324,38325496:225181
x1,548:14092360,38325496
x1,548:14833512,38325496
x1,548:15496540,38325496
k1,548:15721722,38325496:225182
x1,548:16779717,38325496
k1,548:17004898,38325496:225181
x1,548:17304232,38325496
x1,548:17879160,38325496
x1,548:19734527,38325496
k1,548:19734527,38325496:0
)
(1,549:3157524,39084617:16577003,455253,176225
x1,549:3779939,39084617
x1,549:4109900,39084617
x1,549:5445350,39084617
k1,548:5582183,39084617:136833
x1,548:6145859,39084617
x1,548:7609412,39084617
k1,548:7746245,39084617:136833
x1,548:8368035,39084617
x1,548:9042942,39084617
x1,548:9471631,39084617
x1,548:10711465,39084617
k1,548:10848298,39084617:136833
x1,548:11611321,39084617
x1,548:12334349,39084617
x1,548:12879273,39084617
x1,548:13872263,39084617
k1,548:14009097,39084617:136834
x1,548:15279551,39084617
k1,548:15416384,39084617:136833
x1,548:16427499,39084617
k1,548:16564332,39084617:136833
x1,548:17186122,39084617
x1,548:18084748,39084617
x1,548:19734527,39084617
k1,548:19734527,39084617:0
)
(1,549:3157524,39843738:16577003,455253,176225
x1,549:4666076,39843738
k1,548:4969448,39843738:303372
x1,548:6351775,39843738
x1,548:7550361,39843738
x1,548:7660347,39843738
k1,548:7963718,39843738:303371
x1,548:9418521,39843738
k1,548:9721893,39843738:303372
x1,548:10857369,39843738
x1,548:12614009,39843738
k1,548:12917381,39843738:303372
x1,548:14129105,39843738
k1,548:14432477,39843738:303372
x1,548:15737930,39843738
k1,548:16041302,39843738:303372
x1,548:17324259,39843738
k1,548:17627630,39843738:303371
x1,548:18205060,39843738
k1,548:18508432,39843738:303372
x1,548:19734527,39843738
k1,548:19734527,39843738:0
)
(1,549:3157524,40602859:16577003,455253,176225
x1,549:4588580,40602859
k1,548:4834700,40602859:246120
x1,548:5597723,40602859
x1,548:6320751,40602859
x1,548:6865675,40602859
x1,548:7858665,40602859
k1,548:8104785,40602859:246120
x1,548:9058414,40602859
k1,548:9304534,40602859:246120
x1,548:9949445,40602859
k1,548:10195565,40602859:246120
x1,548:10494899,40602859
x1,548:11069827,40602859
x1,548:12925194,40602859
k1,548:13171313,40602859:246119
x1,548:14229308,40602859
k1,548:14475428,40602859:246120
x1,548:15687769,40602859
x1,548:16073334,40602859
x1,548:17374409,40602859
k1,548:17620529,40602859:246120
x1,548:18943483,40602859
k1,548:19189603,40602859:246120
x1,548:19734527,40602859
k1,548:19734527,40602859:0
)
(1,549:3157524,41361980:16577003,455253,176225
x1,549:4561713,41361980
g1,548:4736691,41361980
x1,548:5603446,41361980
g1,548:5778424,41361980
x1,548:6495203,41361980
x1,548:6880768,41361980
x1,548:7926884,41361980
g1,548:8101862,41361980
x1,548:9000488,41361980
x1,548:9807253,41361980
x1,548:9894117,41361980
k1,549:19734527,41361980:9840410
g1,549:19734527,41361980
)
(1,553:3157524,42121101:16577003,455253,176225
h1,550:3157524,42121101:937389,0,0
x1,550:4477985,42121101
x1,550:4761702,42121101
k1,550:5008299,42121101:246597
x1,550:5702591,42121101
x1,550:6331262,42121101
x1,550:7149285,42121101
k1,550:7395882,42121101:246597
x1,550:8262637,42121101
k1,550:8509235,42121101:246598
x1,550:9617844,42121101
x1,550:9905933,42121101
x1,550:11120776,42121101
x1,550:12892413,42121101
k1,550:13139010,42121101:246597
x1,550:14274486,42121101
x1,550:16187357,42121101
k1,550:16433954,42121101:246597
x1,550:17254474,42121101
k1,550:17501071,42121101:246597
x1,550:18123486,42121101
x1,550:18453447,42121101
x1,550:19734527,42121101
k1,550:19734527,42121101:0
)
(1,553:3157524,42880222:16577003,455253,176225
x1,553:3833690,42880222
k1,550:4283431,42880222:449741
x1,550:7633608,42880222
x1,550:9714588,42880222
k1,550:10164329,42880222:449741
x1,550:11094835,42880222
x1,550:13334524,42880222
k1,550:13784265,42880222:449741
x1,550:15242198,42880222
k1,550:15691939,42880222:449741
x1,550:16408718,42880222
x1,550:16954268,42880222
x1,550:17750414,42880222
x1,550:18315966,42880222
x1,550:19734527,42880222
k1,550:19734527,42880222:0
)
(1,553:3157524,43639343:16577003,455253,176225
x1,553:5862798,43639343
x1,553:7466968,43639343
k1,550:7714170,43639343:247202
x1,550:8402206,43639343
x1,550:9141473,43639343
x1,550:9731399,43639343
x1,550:10821873,43639343
k1,550:11069076,43639343:247203
x1,550:12515756,43639343
x1,550:13934317,43639343
k1,550:14181519,43639343:247202
x1,550:15325737,43639343
x1,550:17053633,43639343
k1,550:17300836,43639343:247203
x1,550:18935619,43639343
k1,550:19182821,43639343:247202
$1,550:19182821,43639343
x1,550:19526429,43639343
$1,550:19526429,43639343
x1,550:19734527,43639343
k1,553:19734527,43639343:0
)
(1,553:3157524,44398464:16577003,455253,176225
x1,553:5080413,44398464
k1,550:5375167,44398464:294754
x1,550:5920091,44398464
k1,550:6214846,44398464:294755
x1,550:6514180,44398464
x1,550:7089108,44398464
x1,550:8944475,44398464
k1,550:9239229,44398464:294754
x1,550:10204728,44398464
x1,550:11032112,44398464
x1,550:11320201,44398464
k1,550:11614955,44398464:294754
x1,550:12785430,44398464
x1,550:13964640,44398464
k1,550:14259394,44398464:294754
x1,550:14988678,44398464
x1,550:16216650,44398464
x1,550:16940927,44398464
k1,550:17235682,44398464:294755
x1,550:17784986,44398464
k1,550:18079740,44398464:294754
x1,550:19734527,44398464
k1,553:19734527,44398464:0
)
(1,553:3157524,45157585:16577003,455253,176225
x1,553:4761694,45157585
k1,550:5101299,45157585:339605
x1,550:6036176,45157585
k1,550:6375615,45157585:339439
x1,550:7063651,45157585
x1,550:7802918,45157585
x1,550:8392844,45157585
x1,550:9748285,45157585
k1,550:10087890,45157585:339605
x1,550:11145885,45157585
k1,550:11485490,45157585:339605
x1,550:12599720,45157585
k1,550:12939325,45157585:339605
x1,550:13186167,45157585
x1,550:13474256,45157585
x1,550:14704095,45157585
x1,550:15690845,45157585
k1,550:16030449,45157585:339604
x1,550:17076558,45157585
k1,550:17416163,45157585:339605
$1,550:17416163,45157585
x1,550:17759771,45157585
$1,550:17759771,45157585
x1,550:17967869,45157585
x1,550:19734527,45157585
k1,550:19734527,45157585:0
)
(1,553:3157524,45916706:16577003,455253,176225
x1,553:4363616,45916706
k1,550:4508058,45916706:144442
x1,550:5309834,45916706
x1,550:6028490,45916706
x1,550:7732013,45916706
k1,550:7876456,45916706:144443
x1,550:10474862,45916706
k1,550:10619304,45916706:144442
x1,550:12174719,45916706
x1,550:12371572,45916706
x1,550:14521919,45916706
k1,550:14666362,45916706:144443
x1,550:15152548,45916706
x1,550:15399390,45916706
x1,550:16211158,45916706
x1,550:16991673,45916706
x1,550:17819057,45916706
x1,550:18372113,45916706
k1,550:18516555,45916706:144442
x1,550:19526429,45916706
x1,550:19734527,45916706
k1,553:19734527,45916706:0
)
(1,553:3157524,46675827:16577003,455253,176225
x1,553:3534974,46675827
x1,553:5196015,46675827
k1,550:5465392,46675827:269377
x1,550:6087807,46675827
x1,550:6417768,46675827
x1,550:8080677,46675827
k1,550:8350055,46675827:269378
x1,550:9043087,46675827
k1,550:9312464,46675827:269377
x1,550:9959260,46675827
x1,550:10634167,46675827
x1,550:11724641,46675827
k1,550:11994019,46675827:269378
x1,550:12497071,46675827
k1,550:12766448,46675827:269377
x1,550:13416989,46675827
k1,550:13686367,46675827:269378
k1,550:13955744,46675827:269377
x1,550:14163842,46675827
x1,550:14788768,46675827
x1,550:15153097,46675827
k1,550:15422475,46675827:269378
x1,550:17130377,46675827
k1,550:17399754,46675827:269377
x1,550:17846568,46675827
k1,550:18115946,46675827:269378
x1,550:18428409,46675827
k1,550:18697786,46675827:269377
x1,550:19526429,46675827
x1,550:19734527,46675827
k1,553:19734527,46675827:0
)
(1,553:3157524,47434948:16577003,455253,176225
x1,553:5397213,47434948
k1,550:5676896,47434948:279683
x1,550:6959862,47434948
k1,550:7239439,47434948:279577
x1,550:8766112,47434948
k1,550:9045795,47434948:279683
x1,550:10129397,47434948
k1,550:10409079,47434948:279682
x1,550:11615171,47434948
k1,550:11894854,47434948:279683
x1,550:12571020,47434948
k1,550:12850702,47434948:279682
x1,550:14232394,47434948
x1,550:14429247,47434948
x1,550:16379612,47434948
k1,550:16659295,47434948:279683
x1,550:18277838,47434948
x1,550:19734527,47434948
k1,550:19734527,47434948:0
)
(1,553:3157524,48194069:16577003,455253,176225
x1,553:3702448,48194069
k1,550:4078626,48194069:376178
x1,550:5482815,48194069
k1,550:5858994,48194069:376179
x1,550:6725749,48194069
k1,550:7101927,48194069:376178
x1,550:7818706,48194069
x1,550:8204271,48194069
x1,550:9250387,48194069
k1,550:9626566,48194069:376179
x1,550:10525192,48194069
x1,550:11331957,48194069
x1,550:11418821,48194069
k1,550:11794999,48194069:376178
x1,550:12369301,48194069
k1,550:12745479,48194069:376178
x1,550:13547255,48194069
x1,550:13924705,48194069
x1,550:15377648,48194069
k1,550:15753827,48194069:376179
x1,550:16671204,48194069
x1,550:17711690,48194069
k1,550:18087868,48194069:376178
x1,550:18677794,48194069
x1,550:19734527,48194069
k1,550:19734527,48194069:0
)
(1,553:3157524,48953190:16577003,455253,176225
x1,553:3703074,48953190
x1,553:4206126,48953190
x1,553:5246612,48953190
k1,550:5610201,48953190:363589
x1,550:6880655,48953190
k1,550:7244245,48953190:363590
x1,550:8111000,48953190
k1,550:8474589,48953190:363589
x1,550:9137626,48953190
x1,550:9672549,48953190
x1,550:9919391,48953190
x1,550:10613055,48953190
x1,550:12296583,48953190
k1,550:12660172,48953190:363589
x1,550:13205722,48953190
k1,550:13569311,48953190:363589
x1,550:14257347,48953190
x1,550:14998499,48953190
x1,550:15661527,48953190
k1,550:16025117,48953190:363590
x1,550:17083112,48953190
k1,550:17446701,48953190:363589
x1,550:18069116,48953190
x1,550:18399077,48953190
x1,550:19734527,48953190
k1,550:19734527,48953190:0
)
]
]
g1,568:19734527,48953190
)
k1,568:20129218,48953190:394691
r1,568:20129218,48953190:0,46306381,0
k1,568:20523909,48953190:394691
(1,568:20523909,48953190:16577003,46306381,0
[1,568:20523909,48953190:16577003,46306381,0
[1,568:20523909,48953190:16577003,46306381,0
(1,553:20523909,3405930:16577003,455253,176225
x1,553:21087585,3405930
x1,553:22551138,3405930
k1,550:22854379,3405930:303241
x1,550:23476169,3405930
x1,550:24151076,3405930
x1,550:24579765,3405930
x1,550:25819599,3405930
k1,550:26122841,3405930:303242
x1,550:26885864,3405930
x1,550:27608892,3405930
x1,550:28153816,3405930
x1,550:29146806,3405930
k1,550:29450047,3405930:303241
x1,550:29995597,3405930
k1,550:30298838,3405930:303241
x1,550:30611301,3405930
k1,550:30914542,3405930:303241
x1,550:32680549,3405930
k1,550:32983791,3405930:303242
x1,550:34211763,3405930
x1,550:35121642,3405930
x1,550:35231628,3405930
k1,550:35534869,3405930:303241
x1,550:37100912,3405930
k1,550:37100912,3405930:0
)
(1,553:20523909,4165051:16577003,455253,176225
x1,553:21954965,4165051
k1,550:22209383,4165051:254418
x1,550:22831173,4165051
x1,550:23506080,4165051
x1,550:23934769,4165051
x1,550:25174603,4165051
k1,550:25429021,4165051:254418
x1,550:26192044,4165051
x1,550:26915072,4165051
x1,550:27459996,4165051
x1,550:28452986,4165051
k1,550:28707404,4165051:254418
x1,550:29266709,4165051
x1,550:29554798,4165051
k1,550:29809215,4165051:254417
x1,550:30484122,4165051
x1,550:30912811,4165051
x1,550:31635846,4165051
x1,550:31817693,4165051
x1,550:33118768,4165051
k1,550:33373186,4165051:254418
x1,550:33922490,4165051
x1,550:35249823,4165051
x1,550:36301570,4165051
k1,550:36555988,4165051:254418
x1,550:37100912,4165051
k1,550:37100912,4165051:0
)
(1,553:20523909,4924172:16577003,455253,176225
x1,553:21390664,4924172
k1,550:21721297,4924172:330633
x1,550:23671662,4924172
k1,550:24002295,4924172:330633
x1,550:24798441,4924172
k1,550:25129074,4924172:330633
x1,550:25995829,4924172
k1,550:26326462,4924172:330633
x1,550:27635035,4924172
x1,550:28528040,4924172
k1,550:28858672,4924172:330632
x1,550:29916667,4924172
k1,550:30247300,4924172:330633
x1,550:31651489,4924172
x1,550:32544494,4924172
k1,550:32875127,4924172:330633
x1,550:33424431,4924172
k1,550:33755064,4924172:330633
x1,550:34621819,4924172
k1,550:34952452,4924172:330633
x1,550:35669231,4924172
x1,550:36054796,4924172
x1,550:37100912,4924172
k1,550:37100912,4924172:0
)
(1,553:20523909,5683293:16577003,455253,176225
x1,553:21422535,5683293
x1,553:22229300,5683293
x1,553:22316164,5683293
k1,550:22539104,5683293:222940
x1,550:23233388,5683293
x1,550:23983282,5683293
k1,550:24206221,5683293:222939
x1,550:25459184,5683293
k1,550:25682124,5683293:222940
x1,550:26580750,5683293
x1,550:27387515,5683293
k1,550:27610454,5683293:222939
x1,550:28362851,5683293
x1,550:29560195,5683293
k1,550:29783135,5683293:222940
x1,550:30332439,5683293
k1,550:30555378,5683293:222939
x1,550:31422133,5683293
k1,550:31645073,5683293:222940
x1,550:33595438,5683293
x1,550:33705424,5683293
k1,550:33928363,5683293:222939
x1,550:34518289,5683293
x1,550:35575022,5683293
k1,550:35797962,5683293:222940
x1,550:36044804,5683293
x1,550:36332893,5683293
x1,550:37100912,5683293
k1,550:37100912,5683293:0
)
(1,553:20523909,6442414:16577003,455253,176225
x1,553:21819353,6442414
k1,550:22032248,6442414:212895
x1,550:22720284,6442414
x1,550:23831395,6442414
x1,550:24130729,6442414
x1,550:25145590,6442414
k1,550:25358484,6442414:212894
x1,550:26628938,6442414
k1,550:26841833,6442414:212895
x1,550:27708588,6442414
k1,550:27921482,6442414:212894
x1,550:29871847,6442414
x1,550:30356781,6442414
k1,550:30569676,6442414:212895
x1,550:31573919,6442414
k1,550:31786813,6442414:212894
x1,550:32844808,6442414
k1,550:33057703,6442414:212895
x1,550:33603253,6442414
x1,550:34284416,6442414
x1,550:35323026,6442414
x1,550:37100912,6442414
k1,550:37100912,6442414:0
)
(1,553:20523909,7201535:16577003,455253,176225
x1,553:21506281,7201535
x1,553:22931707,7201535
k1,550:23184781,7201535:253074
x1,550:24480225,7201535
k1,550:24733300,7201535:253075
x1,550:25355090,7201535
x1,550:26253716,7201535
x1,550:28324693,7201535
k1,550:28577767,7201535:253074
x1,550:29328920,7201535
k1,550:29581994,7201535:253074
x1,550:29894457,7201535
k1,550:30147531,7201535:253074
x1,550:30394373,7201535
x1,550:30682462,7201535
x1,550:31709818,7201535
k1,550:31962893,7201535:253075
x1,550:32512197,7201535
k1,550:32765271,7201535:253074
x1,550:33779506,7201535
k1,550:34032580,7201535:253074
x1,550:34861223,7201535
x1,550:37100912,7201535
k1,550:37100912,7201535:0
)
(1,553:20523909,7960656:16577003,455253,176225
x1,553:21581904,7960656
k1,550:21911700,7960656:329796
x1,550:22712216,7960656
x1,550:23552103,7960656
x1,550:23893309,7960656
x1,550:24452614,7960656
x1,550:25490589,7960656
k1,550:25820385,7960656:329796
x1,550:28993703,7960656
x1,550:31074683,7960656
k1,550:31404480,7960656:329797
x1,550:32049391,7960656
x1,550:33736666,7960656
k1,550:34066462,7960656:329796
x1,550:34656388,7960656
x1,550:35713121,7960656
k1,550:36042917,7960656:329796
x1,550:37100912,7960656
k1,550:37100912,7960656:0
)
(1,553:20523909,8719777:16577003,455253,176225
x1,553:21928098,8719777
x1,553:22895472,8719777
k1,550:23113991,8719777:218519
x1,550:23980746,8719777
k1,550:24199264,8719777:218518
x1,550:24821054,8719777
x1,550:25719680,8719777
x1,550:27369459,8719777
k1,550:27587978,8719777:218519
x1,550:28940299,8719777
k1,550:29158818,8719777:218519
x1,550:29405660,8719777
x1,550:29693749,8719777
x1,550:31029199,8719777
k1,550:31247718,8719777:218519
x1,550:32041987,8719777
x1,550:32587537,8719777
x1,550:32965612,8719777
x1,550:34652261,8719777
x1,550:34739125,8719777
k1,550:34957643,8719777:218518
x1,550:36015638,8719777
k1,550:36234157,8719777:218519
x1,550:37100912,8719777
k1,550:37100912,8719777:0
)
(1,553:20523909,9478898:16577003,455253,176225
x1,553:21145699,9478898
x1,553:21820606,9478898
x1,553:22249295,9478898
x1,553:23489129,9478898
k1,550:23697095,9478898:207966
x1,550:24460118,9478898
x1,550:25183146,9478898
x1,550:25728070,9478898
x1,550:26721060,9478898
k1,550:26929025,9478898:207965
x1,550:27488330,9478898
x1,550:27776419,9478898
k1,550:27984385,9478898:207966
x1,550:28283719,9478898
x1,550:28858647,9478898
x1,550:30714014,9478898
k1,550:30921979,9478898:207965
x1,550:31168821,9478898
x1,550:32936095,9478898
k1,550:33144061,9478898:207966
x1,550:34526388,9478898
x1,550:35724974,9478898
x1,550:35834960,9478898
k1,550:36042925,9478898:207965
x1,550:37100912,9478898
k1,550:37100912,9478898:0
)
(1,553:20523909,10238019:16577003,455253,176225
x1,553:21068833,10238019
k1,550:21385488,10238019:316655
x1,550:22066651,10238019
x1,550:23062144,10238019
x1,550:24300727,10238019
k1,550:24617382,10238019:316655
x1,550:25411026,10238019
x1,550:26304031,10238019
k1,550:26620686,10238019:316655
x1,550:27678681,10238019
k1,550:27995336,10238019:316655
x1,550:29399525,10238019
x1,550:30448761,10238019
k1,550:30765416,10238019:316655
x1,550:31077879,10238019
k1,550:31394534,10238019:316655
x1,550:32293160,10238019
x1,550:33099925,10238019
k1,550:33416580,10238019:316655
x1,550:34452071,10238019
k1,550:34768726,10238019:316655
x1,550:35413637,10238019
x1,550:37100912,10238019
k1,550:37100912,10238019:0
)
(1,553:20523909,10997140:16577003,455253,176225
x1,553:21113835,10997140
x1,553:22170568,10997140
k1,550:22476686,10997140:306118
x1,550:23534681,10997140
k1,550:23840798,10997140:306117
x1,550:25244987,10997140
x1,550:26056130,10997140
k1,550:26362248,10997140:306118
x1,550:28088899,10997140
k1,550:28395017,10997140:306118
x1,550:30102919,10997140
k1,550:30409036,10997140:306117
x1,550:31362665,10997140
k1,550:31668783,10997140:306118
x1,550:32313694,10997140
k1,550:32619812,10997140:306118
x1,550:33238481,10997140
x1,550:33732165,10997140
x1,550:35182598,10997140
k1,550:35488715,10997140:306117
x1,550:36181747,10997140
k1,550:36487865,10997140:306118
x1,550:36939059,10997140
x1,550:37100912,10997140
k1,553:37100912,10997140:0
)
(1,553:20523909,11756261:16577003,455253,176225
x1,553:21863729,11756261
k1,550:22150451,11756261:286722
x1,550:22491657,11756261
x1,550:23104705,11756261
x1,550:24810096,11756261
k1,550:25096817,11756261:286721
x1,550:25715486,11756261
x1,550:26209170,11756261
x1,550:26774722,11756261
x1,550:27865196,11756261
k1,550:28151918,11756261:286722
x1,550:30449745,11756261
k1,550:30736467,11756261:286722
x1,550:31915692,11756261
x1,550:32203781,11756261
x1,550:33444239,11756261
x1,550:33554225,11756261
k1,550:33840947,11756261:286722
x1,550:34661467,11756261
k1,550:34948188,11756261:286721
x1,550:35889313,11756261
k1,550:36176035,11756261:286722
x1,550:36892814,11756261
x1,550:37100912,11756261
k1,553:37100912,11756261:0
)
(1,553:20523909,12515382:16577003,455253,176225
x1,553:21178196,12515382
x1,553:21671880,12515382
x1,553:22527390,12515382
k1,550:22756718,12515382:229328
x1,550:23952185,12515382
x1,550:24693337,12515382
k1,550:24922666,12515382:229329
x1,550:25945027,12515382
x1,550:27666683,12515382
k1,550:27896011,12515382:229328
x1,550:29768270,12515382
k1,550:29997545,12515382:229275
x1,550:30542469,12515382
k1,550:30771797,12515382:229328
x1,550:31361723,12515382
x1,550:32016010,12515382
x1,550:33607669,12515382
k1,550:33836998,12515382:229329
x1,550:35063711,12515382
x1,550:36004829,12515382
k1,550:36234157,12515382:229328
x1,550:37100912,12515382
k1,550:37100912,12515382:0
)
(1,553:20523909,13274503:16577003,455253,176225
x1,553:21694384,13274503
x1,553:22873594,13274503
k1,550:23068312,13274503:194718
x1,550:23960066,13274503
x1,550:25338630,13274503
k1,550:25533347,13274503:194717
x1,550:26370115,13274503
x1,550:27230010,13274503
k1,550:27424728,13274503:194718
x1,550:27988404,13274503
x1,550:28692688,13274503
x1,550:28939530,13274503
x1,550:29795040,13274503
k1,550:29989757,13274503:194717
x1,550:30809652,13274503
x1,550:31637036,13274503
x1,550:32190092,13274503
k1,550:32384810,13274503:194718
x1,550:32934114,13274503
k1,550:33128831,13274503:194717
x1,550:33995586,13274503
k1,550:34190304,13274503:194718
x1,550:34735854,13274503
x1,550:35848200,13274503
k1,550:36042917,13274503:194717
x1,550:37100912,13274503
k1,550:37100912,13274503:0
)
(1,553:20523909,14033624:16577003,455253,176225
x1,553:21145699,14033624
x1,553:21820606,14033624
x1,553:22249295,14033624
x1,553:23489129,14033624
k1,550:23751036,14033624:261907
x1,550:23997878,14033624
x1,550:24285967,14033624
x1,550:25503305,14033624
k1,550:25765213,14033624:261908
x1,550:26310137,14033624
k1,550:26572044,14033624:261907
x1,550:27164463,14033624
x1,550:28112470,14033624
k1,550:28374377,14033624:261907
x1,550:29241132,14033624
k1,550:29503039,14033624:261907
x1,550:30218566,14033624
x1,550:31259685,14033624
k1,550:31521593,14033624:261908
x1,550:32140262,14033624
x1,550:32633946,14033624
x1,550:32922035,14033624
x1,550:33416345,14033624
x1,550:34506819,14033624
k1,550:34768726,14033624:261907
x1,550:35413637,14033624
x1,550:37100912,14033624
k1,550:37100912,14033624:0
)
(1,553:20523909,14792745:16577003,455253,176225
x1,553:21534401,14792745
x1,553:21833735,14792745
x1,553:23277921,14792745
k1,550:23441208,14792745:163287
x1,550:24062998,14792745
x1,550:24737905,14792745
x1,550:25166594,14792745
x1,550:26406428,14792745
k1,550:26569715,14792745:163287
x1,550:27332738,14792745
x1,550:28055766,14792745
x1,550:28600690,14792745
x1,550:29749911,14792745
k1,550:29913198,14792745:163287
x1,550:30959307,14792745
k1,550:31122594,14792745:163287
x1,550:32532413,14792745
k1,550:32695700,14792745:163287
x1,550:33678072,14792745
x1,550:34310479,14792745
x1,550:35032880,14792745
x1,550:36388321,14792745
k1,550:36551608,14792745:163287
x1,550:37100912,14792745
k1,550:37100912,14792745:0
)
(1,553:20523909,15551866:16577003,455253,176225
x1,553:21538144,15551866
g1,550:21713122,15551866
x1,550:22401158,15551866
x1,550:23322907,15551866
g1,550:23497885,15551866
x1,550:24057190,15551866
x1,550:24345279,15551866
g1,550:24520257,15551866
x1,550:25713854,15551866
x1,550:26578123,15551866
x1,550:28000438,15551866
g1,550:28175416,15551866
x1,550:28752846,15551866
g1,550:28927824,15551866
x1,550:29658975,15551866
x1,550:31124412,15551866
k1,553:37100912,15551866:5976500
g1,553:37100912,15551866
)
(1,554:21773761,16427749:15327151,455253,176225
(1,553:21773761,16427749:0,213447,0
g1,553:21773761,16427749
g1,553:21773761,16427749
g1,553:21461298,16427749
(1,553:21461298,16427749:0,213447,0
g1,553:21461298,16427749
(1,553:21461298,16427749:0,213447,0
k1,553:21192782,16427749:-268516
$1,553:21192782,16427749
x1,553:21461298,16427749
$1,553:21461298,16427749
)
)
g1,553:21773761,16427749
)
x1,553:22259947,16427749
k1,553:22557098,16427749:297151
x1,553:25155504,16427749
k1,553:25452777,16427749:297273
x1,553:26540131,16427749
k1,553:26837404,16427749:297273
x1,553:28593426,16427749
k1,553:28890699,16427749:297273
x1,553:29686845,16427749
k1,553:29984118,16427749:297273
x1,553:30672154,16427749
x1,553:31411421,16427749
x1,553:32001347,16427749
x1,553:33091821,16427749
k1,553:33389094,16427749:297273
x1,553:34835774,16427749
x1,553:36254335,16427749
k1,553:36551608,16427749:297273
x1,553:37100912,16427749
k1,553:37100912,16427749:0
)
(1,554:21773761,17186870:15327151,455253,176225
x1,554:23428548,17186870
x1,554:25032718,17186870
k1,553:25287560,17186870:254842
x1,553:26222437,17186870
k1,553:26477199,17186870:254762
x1,553:27165235,17186870
x1,553:27904502,17186870
x1,553:28494428,17186870
x1,553:29849869,17186870
k1,553:30104710,17186870:254841
x1,553:30551524,17186870
k1,553:30806366,17186870:254842
x1,553:31428781,17186870
x1,553:31758742,17186870
x1,553:33421651,17186870
k1,553:33676493,17186870:254842
x1,553:34221417,17186870
k1,553:34476259,17186870:254842
x1,553:35573615,17186870
x1,553:35755462,17186870
x1,553:37100912,17186870
k1,553:37100912,17186870:0
)
(1,554:21773761,17945991:15327151,455253,176225
x1,554:22640516,17945991
k1,553:23033416,17945991:392900
x1,553:23655206,17945991
x1,553:23954540,17945991
x1,553:24608827,17945991
x1,553:25699301,17945991
k1,553:26092201,17945991:392900
x1,553:27328906,17945991
k1,553:27721806,17945991:392900
x1,553:28271110,17945991
k1,553:28664010,17945991:392900
x1,553:29598887,17945991
k1,553:29991569,17945991:392682
x1,553:30679605,17945991
x1,553:31418872,17945991
x1,553:32008798,17945991
x1,553:33364239,17945991
k1,553:33757139,17945991:392900
x1,553:34815134,17945991
k1,553:35208034,17945991:392900
x1,553:35871071,17945991
x1,553:36417247,17945991
x1,553:37100912,17945991
k1,553:37100912,17945991:0
)
(1,554:21773761,18705112:15327151,455253,176225
x1,554:22756133,18705112
x1,554:24325303,18705112
x1,554:25415777,18705112
k1,553:25661621,18705112:245844
x1,553:26210925,18705112
k1,553:26456768,18705112:245843
x1,553:27391645,18705112
k1,553:27637418,18705112:245773
x1,553:28318581,18705112
x1,553:29851499,18705112
k1,553:30097343,18705112:245844
x1,553:31663386,18705112
k1,553:31909230,18705112:245844
x1,553:32923465,18705112
k1,553:33169308,18705112:245843
x1,553:35767714,18705112
k1,553:36013558,18705112:245844
x1,553:37100912,18705112
k1,553:37100912,18705112:0
)
(1,554:21773761,19464233:15327151,455253,176225
x1,554:23529783,19464233
g1,553:23704761,19464233
x1,553:24151575,19464233
g1,553:24326553,19464233
x1,553:26593762,19464233
g1,553:26768740,19464233
x1,553:27313664,19464233
g1,553:27488642,19464233
x1,553:28133553,19464233
g1,553:28308531,19464233
x1,553:29631485,19464233
g1,553:29806463,19464233
x1,553:30352013,19464233
g1,553:30526991,19464233
x1,553:32018055,19464233
x1,553:33622225,19464233
g1,553:33797203,19464233
x1,553:34941421,19464233
x1,553:36934284,19464233
k1,554:37100912,19464233:166628
g1,554:37100912,19464233
)
(1,555:21773761,20223354:15327151,455253,176225
(1,554:21773761,20223354:0,213447,0
g1,554:21773761,20223354
g1,554:21773761,20223354
g1,554:21461298,20223354
(1,554:21461298,20223354:0,213447,0
g1,554:21461298,20223354
(1,554:21461298,20223354:0,213447,0
k1,554:21192782,20223354:-268516
$1,554:21192782,20223354
x1,554:21461298,20223354
$1,554:21461298,20223354
)
)
g1,554:21773761,20223354
)
x1,554:22259947,20223354
k1,554:22431693,20223354:171746
x1,554:23054108,20223354
x1,554:23550295,20223354
x1,554:26589267,20223354
k1,554:26761017,20223354:171750
x1,554:29476900,20223354
k1,554:29648649,20223354:171749
x1,554:30095463,20223354
k1,554:30267213,20223354:171750
x1,554:31223328,20223354
k1,554:31395077,20223354:171749
x1,554:33271714,20223354
x1,554:33642298,20223354
k1,554:33814048,20223354:171750
x1,554:34358972,20223354
k1,554:34530721,20223354:171749
x1,554:35211884,20223354
x1,554:36252996,20223354
k1,554:36424746,20223354:171750
x1,554:37100912,20223354
k1,554:37100912,20223354:0
)
(1,555:21773761,20982475:15327151,455253,176225
x1,555:24439646,20982475
k1,554:24621736,20982475:182090
x1,554:25209784,20982475
x1,554:26126544,20982475
k1,554:26308634,20982475:182090
x1,554:27104780,20982475
k1,554:27286870,20982475:182090
x1,554:30255227,20982475
k1,554:30437318,20982475:182091
x1,554:31830888,20982475
k1,554:32012978,20982475:182090
x1,554:33828982,20982475
k1,554:34011072,20982475:182090
x1,554:35264035,20982475
k1,554:35446125,20982475:182090
x1,554:37100912,20982475
k1,555:37100912,20982475:0
)
(1,555:21773761,21741596:15327151,455253,176225
x1,555:23377931,21741596
g1,554:23552909,21741596
x1,554:24487786,21741596
g1,554:24662764,21741596
x1,554:27926698,21741596
k1,555:37100912,21741596:9174214
g1,555:37100912,21741596
)
(1,556:21773761,22500717:15327151,455253,176225
(1,555:21773761,22500717:0,213447,0
g1,555:21773761,22500717
g1,555:21773761,22500717
g1,555:21461298,22500717
(1,555:21461298,22500717:0,213447,0
g1,555:21461298,22500717
(1,555:21461298,22500717:0,213447,0
k1,555:21192782,22500717:-268516
$1,555:21192782,22500717
x1,555:21461298,22500717
$1,555:21461298,22500717
)
)
g1,555:21773761,22500717
)
x1,555:22398687,22500717
x1,555:22640532,22500717
k1,555:22837703,22500717:197171
x1,555:23460118,22500717
x1,555:23790079,22500717
x1,555:25071159,22500717
k1,555:25268331,22500717:197172
x1,555:25580794,22500717
k1,555:25777965,22500717:197171
x1,555:26507249,22500717
x1,555:28194531,22500717
k1,555:28391703,22500717:197172
x1,555:29449698,22500717
k1,555:29646869,22500717:197171
x1,555:30475512,22500717
x1,555:32715201,22500717
k1,555:32912373,22500717:197172
x1,555:34403437,22500717
x1,555:36007607,22500717
k1,555:36204778,22500717:197171
x1,555:36892814,22500717
x1,555:37100912,22500717
k1,556:37100912,22500717:0
)
(1,556:21773761,23259838:15327151,455253,176225
x1,556:22513028,23259838
x1,556:23102954,23259838
x1,556:24193428,23259838
k1,555:24341086,23259838:147658
x1,555:25787766,23259838
x1,555:27206327,23259838
k1,555:27353985,23259838:147658
x1,555:28498203,23259838
x1,555:30069868,23259838
k1,555:30217526,23259838:147658
x1,555:31013672,23259838
k1,555:31161331,23259838:147659
x1,555:32331806,23259838
x1,555:33511016,23259838
k1,555:33658674,23259838:147658
x1,555:34716669,23259838
k1,555:34864327,23259838:147658
x1,555:36892814,23259838
x1,555:37100912,23259838
k1,556:37100912,23259838:0
)
(1,556:21773761,24018959:15327151,455253,176225
x1,556:22436789,24018959
k1,555:22602685,24018959:165896
x1,555:23499444,24018959
k1,555:23665341,24018959:165897
x1,555:24835816,24018959
x1,555:25791931,24018959
x1,555:26684936,24018959
k1,555:26850832,24018959:165896
x1,555:27513869,24018959
x1,555:28048792,24018959
x1,555:28295634,24018959
x1,555:28989298,24018959
x1,555:30829057,24018959
k1,555:30994954,24018959:165897
x1,555:32629737,24018959
k1,555:32795633,24018959:165896
$1,555:32795633,24018959
x1,555:33139241,24018959
$1,555:33139241,24018959
x1,555:33347339,24018959
x1,555:35270228,24018959
k1,555:35436125,24018959:165897
x1,555:36892814,24018959
x1,555:37100912,24018959
k1,556:37100912,24018959:0
)
(1,556:21773761,24778080:15327151,455253,176225
x1,556:22666766,24778080
k1,555:22911801,24778080:245035
x1,555:24515971,24778080
k1,555:24761006,24778080:245035
x1,555:25465915,24778080
k1,555:25710950,24778080:245035
x1,555:26512726,24778080
x1,555:27231382,24778080
x1,555:28934905,24778080
k1,555:29179940,24778080:245035
x1,555:31778346,24778080
k1,555:32023381,24778080:245035
x1,555:33578796,24778080
x1,555:33775649,24778080
x1,555:35925996,24778080
k1,555:36171031,24778080:245035
x1,555:36657217,24778080
x1,555:36904059,24778080
x1,555:37100912,24778080
k1,556:37100912,24778080:0
)
(1,556:21773761,25537201:15327151,455253,176225
x1,556:22596774,25537201
x1,556:23377289,25537201
x1,556:24204673,25537201
x1,556:24757729,25537201
k1,555:24979124,25537201:221395
x1,555:25988998,25537201
x1,555:26366448,25537201
x1,555:28027489,25537201
k1,555:28248883,25537201:221394
x1,555:29294992,25537201
k1,555:29516387,25537201:221395
$1,555:29516387,25537201
x1,555:29859995,25537201
$1,555:29859995,25537201
x1,555:30068093,25537201
x1,555:31834751,25537201
k1,555:32056099,25537201:221348
x1,555:33262191,25537201
k1,555:33483585,25537201:221394
x1,555:34939648,25537201
k1,555:35160996,25537201:221348
x1,555:35705920,25537201
k1,555:35927315,25537201:221395
x1,555:36892814,25537201
x1,555:37100912,25537201
k1,556:37100912,25537201:0
)
(1,556:21773761,26296322:15327151,455253,176225
x1,556:22601145,26296322
x1,556:22889234,26296322
k1,555:23161849,26296322:272615
x1,555:24332324,26296322
x1,555:25511534,26296322
k1,555:25784149,26296322:272615
x1,555:26675903,26296322
x1,555:28054467,26296322
k1,555:28327082,26296322:272615
x1,555:29163850,26296322
x1,555:30023745,26296322
k1,555:30296361,26296322:272616
x1,555:30860037,26296322
x1,555:31564321,26296322
x1,555:31811163,26296322
x1,555:32666673,26296322
k1,555:32939288,26296322:272615
x1,555:33759183,26296322
x1,555:34586567,26296322
x1,555:35139623,26296322
k1,555:35412238,26296322:272615
x1,555:35961542,26296322
k1,555:36234157,26296322:272615
x1,555:37100912,26296322
k1,555:37100912,26296322:0
)
(1,556:21773761,27055443:15327151,455253,176225
x1,556:22319311,27055443
x1,556:23431657,27055443
k1,555:23744894,27055443:313237
x1,555:24924119,27055443
x1,555:25212208,27055443
x1,555:26452666,27055443
x1,555:26562652,27055443
k1,555:26875889,27055443:313237
x1,555:27261454,27055443
k1,555:27574691,27055443:313237
x1,555:28780783,27055443
k1,555:29094019,27055443:313236
x1,555:29770185,27055443
k1,555:30083422,27055443:313237
x1,555:30705212,27055443
x1,555:31380119,27055443
x1,555:31808808,27055443
x1,555:33048642,27055443
k1,555:33361879,27055443:313237
x1,555:33608721,27055443
x1,555:33896810,27055443
x1,555:35114148,27055443
k1,555:35427385,27055443:313237
x1,555:36149786,27055443
x1,555:37100912,27055443
k1,555:37100912,27055443:0
)
(1,556:21773761,27814564:15327151,455253,176225
x1,556:23481663,27814564
k1,555:23629731,27814564:148068
x1,555:23876573,27814564
x1,555:24164662,27814564
x1,555:25623228,27814564
x1,555:26810570,27814564
k1,555:26958639,27814564:148069
x1,555:28444063,27814564
k1,555:28592131,27814564:148068
x1,555:29721367,27814564
x1,555:31171792,27814564
k1,555:31319860,27814564:148068
x1,555:31619194,27814564
x1,555:32194122,27814564
x1,555:33941387,27814564
k1,555:34089456,27814564:148069
x1,555:35147451,27814564
k1,555:35295519,27814564:148068
x1,555:35887938,27814564
x1,555:37100912,27814564
k1,555:37100912,27814564:0
)
(1,556:21773761,28573685:15327151,455253,176225
x1,556:22640516,28573685
g1,555:22815494,28573685
x1,555:23531021,28573685
x1,555:24572140,28573685
g1,555:24747118,28573685
x1,555:25365787,28573685
x1,555:25859471,28573685
x1,555:26147560,28573685
x1,555:26641870,28573685
x1,555:27732344,28573685
g1,555:27907322,28573685
x1,555:28552233,28573685
x1,555:30239508,28573685
g1,555:30414486,28573685
x1,555:31036276,28573685
x1,555:31711183,28573685
x1,555:32139872,28573685
x1,555:33379706,28573685
g1,555:33554684,28573685
x1,555:34317707,28573685
x1,555:35040735,28573685
x1,555:35585659,28573685
x1,555:36734880,28573685
k1,556:37100912,28573685:366032
g1,556:37100912,28573685
)
(1,557:21773761,29332806:15327151,455253,176225
(1,556:21773761,29332806:0,213447,0
g1,556:21773761,29332806
g1,556:21773761,29332806
g1,556:21461298,29332806
(1,556:21461298,29332806:0,213447,0
g1,556:21461298,29332806
(1,556:21461298,29332806:0,213447,0
k1,556:21192782,29332806:-268516
$1,556:21192782,29332806
x1,556:21461298,29332806
$1,556:21461298,29332806
)
)
g1,556:21773761,29332806
)
x1,556:22398687,29332806
x1,556:22640532,29332806
k1,556:22853493,29332806:212961
x1,556:23835865,29332806
x1,556:25075699,29332806
k1,556:25288659,29332806:212960
x1,556:26287279,29332806
x1,556:26664103,29332806
x1,556:27158413,29332806
x1,556:28248887,29332806
k1,556:28461848,29332806:212961
x1,556:29519843,29332806
k1,556:29732804,29332806:212961
x1,556:31731281,29332806
k1,556:31944241,29332806:212960
x1,556:32566031,29332806
x1,556:33240938,29332806
x1,556:33669627,29332806
x1,556:35353155,29332806
k1,556:35566116,29332806:212961
x1,556:36207907,29332806
x1,556:37100912,29332806
k1,556:37100912,29332806:0
)
(1,557:21773761,30091927:15327151,455253,176225
x1,557:22086224,30091927
k1,556:22258747,30091927:172523
x1,556:23642943,30091927
k1,556:23815465,30091927:172522
x1,556:25385262,30091927
k1,556:25557785,30091927:172523
x1,556:26107089,30091927
k1,556:26279612,30091927:172523
x1,556:27255737,30091927
x1,556:28785520,30091927
k1,556:28958042,30091927:172522
x1,556:30825929,30091927
k1,556:30998452,30091927:172523
x1,556:31679615,30091927
x1,556:33142543,30091927
k1,556:33315066,30091927:172523
x1,556:33770006,30091927
x1,556:34651773,30091927
k1,556:34824295,30091927:172522
x1,556:35691050,30091927
k1,556:35863573,30091927:172523
x1,556:36110415,30091927
x1,556:37100912,30091927
k1,557:37100912,30091927:0
)
(1,557:21773761,30851048:15327151,455253,176225
x1,557:23446671,30851048
k1,556:23604306,30851048:157635
x1,556:24539183,30851048
k1,556:24696800,30851048:157617
x1,556:25384836,30851048
x1,556:26124103,30851048
x1,556:26714029,30851048
x1,556:28225701,30851048
k1,556:28383336,30851048:157635
x1,556:28928260,30851048
k1,556:29085894,30851048:157634
x1,556:30603815,30851048
k1,556:30761450,30851048:157635
x1,556:31325126,30851048
x1,556:32788679,30851048
k1,556:32946313,30851048:157634
x1,556:33634349,30851048
x1,556:34373616,30851048
x1,556:34963542,30851048
x1,556:36054016,30851048
k1,556:36211651,30851048:157635
x1,556:36892814,30851048
x1,556:37100912,30851048
k1,557:37100912,30851048:0
)
(1,557:21773761,31610169:15327151,455253,176225
x1,557:22812371,31610169
x1,557:24482155,31610169
k1,556:24710483,31610169:228328
x1,556:25985324,31610169
x1,556:26887703,31610169
k1,556:27116032,31610169:228329
x1,556:28244635,31610169
k1,556:28472963,31610169:228328
x1,556:29765296,31610169
x1,556:31078247,31610169
k1,556:31306576,31610169:228329
x1,556:32364571,31610169
k1,556:32592899,31610169:228328
x1,556:33986469,31610169
k1,556:34214798,31610169:228329
x1,556:35272793,31610169
k1,556:35501121,31610169:228328
x1,556:36892814,31610169
x1,556:37100912,31610169
k1,557:37100912,31610169:0
)
(1,557:21773761,32369290:15327151,455253,176225
x1,557:22772381,32369290
x1,557:23924104,32369290
k1,556:24189673,32369290:265569
x1,556:25698225,32369290
k1,556:25963793,32369290:265568
x1,556:27143018,32369290
x1,556:27431107,32369290
x1,556:28671565,32369290
x1,556:28781551,32369290
k1,556:29047120,32369290:265569
x1,556:29913875,32369290
k1,556:30179443,32369290:265568
x1,556:30854350,32369290
x1,556:31650496,32369290
x1,556:33702107,32369290
k1,556:33967676,32369290:265569
x1,556:34516980,32369290
k1,556:34782548,32369290:265568
$1,556:34782548,32369290
x1,556:35126156,32369290
$1,556:35126156,32369290
x1,556:35334254,32369290
x1,556:37100912,32369290
k1,556:37100912,32369290:0
)
(1,557:21773761,33128411:15327151,455253,176225
x1,557:22220575,33128411
k1,556:22430727,33128411:210152
x1,556:23601202,33128411
x1,556:24536080,33128411
x1,556:25205998,33128411
k1,556:25416151,33128411:210153
x1,556:26686605,33128411
k1,556:26896757,33128411:210152
x1,556:27962867,33128411
k1,556:28173020,33128411:210153
x1,556:29665318,33128411
x1,556:30422720,33128411
x1,556:31497573,33128411
x1,556:32260596,33128411
k1,556:32470748,33128411:210152
x1,556:33753714,33128411
k1,556:33963831,33128411:210117
x1,556:35108049,33128411
x1,556:37100912,33128411
k1,556:37100912,33128411:0
)
(1,557:21773761,33887532:15327151,455253,176225
x1,557:23408544,33887532
k1,556:23717966,33887532:309422
x1,556:24919688,33887532
x1,556:25746446,33887532
k1,556:26055868,33887532:309422
x1,556:27513801,33887532
k1,556:27823222,33887532:309421
x1,556:28314413,33887532
k1,556:28623700,33887532:309287
x1,556:30227871,33887532
x1,556:31120876,33887532
k1,556:31430298,33887532:309422
x1,556:33874974,33887532
x1,556:35733495,33887532
k1,556:36042917,33887532:309422
x1,556:37100912,33887532
k1,556:37100912,33887532:0
)
(1,557:21773761,34646653:15327151,455253,176225
x1,557:22398053,34646653
x1,557:23050470,34646653
x1,557:23232317,34646653
x1,557:24278433,34646653
k1,556:24629392,34646653:350959
x1,556:25529895,34646653
x1,556:26336660,34646653
k1,556:26687618,34646653:350958
x1,556:27554382,34646653
x1,556:27939947,34646653
x1,556:29298526,34646653
x1,556:30389000,34646653
k1,556:30739959,34646653:350959
x1,556:32558477,34646653
k1,556:32909435,34646653:350958
x1,556:33967430,34646653
k1,556:34318389,34646653:350959
x1,556:34630852,34646653
k1,556:34981810,34646653:350958
x1,556:35576107,34646653
x1,556:37100912,34646653
k1,557:37100912,34646653:0
)
(1,557:21773761,35405774:15327151,455253,9997
x1,557:23377931,35405774
g1,556:23552909,35405774
x1,556:25286426,35405774
x1,556:26105685,35405774
k1,557:37100912,35405774:10995227
g1,557:37100912,35405774
)
(1,560:20523909,36281657:16577003,455253,176225
h1,559:20523909,36281657:937389,0,0
x1,559:22507407,36281657
k1,559:22744784,36281657:237377
x1,559:22991626,36281657
x1,559:23748400,36281657
k1,559:23985778,36281657:237378
x1,559:24535082,36281657
k1,559:24772459,36281657:237377
x1,559:25639214,36281657
k1,559:25876591,36281657:237377
x1,559:26564627,36281657
x1,559:27486376,36281657
k1,559:27723754,36281657:237378
x1,559:28170568,36281657
k1,559:28407945,36281657:237377
x1,559:28749151,36281657
x1,559:28995993,36281657
x1,559:29644666,36281657
x1,559:31183842,36281657
k1,559:31421219,36281657:237377
x1,559:31998649,36281657
k1,559:32236027,36281657:237378
x1,559:32967178,36281657
x1,559:34432615,36281657
k1,559:34669992,36281657:237377
x1,559:35568618,36281657
x1,559:35867952,36281657
x1,559:37100912,36281657
k1,559:37100912,36281657:0
)
(1,560:20523909,37040778:16577003,455253,176225
x1,560:22014973,37040778
x1,560:23619143,37040778
k1,559:23885223,37040778:266080
x1,559:24573259,37040778
x1,559:25312526,37040778
x1,559:25902452,37040778
x1,559:26992926,37040778
k1,559:27259005,37040778:266079
x1,559:28705685,37040778
x1,559:30124246,37040778
k1,559:30390326,37040778:266080
x1,559:31534544,37040778
x1,559:33371176,37040778
k1,559:33637256,37040778:266080
x1,559:34182806,37040778
k1,559:34448885,37040778:266079
x1,559:35776837,37040778
k1,559:36042917,37040778:266080
x1,559:37100912,37040778
k1,559:37100912,37040778:0
)
(1,560:20523909,37799899:16577003,455253,176225
x1,560:21420668,37799899
k1,559:21583748,37799899:163080
x1,559:22754223,37799899
x1,559:23710338,37799899
x1,559:24603343,37799899
k1,559:24766424,37799899:163081
x1,559:25429461,37799899
x1,559:25964384,37799899
x1,559:26211226,37799899
x1,559:26904890,37799899
x1,559:28588418,37799899
k1,559:28751498,37799899:163080
x1,559:29310803,37799899
x1,559:29598892,37799899
k1,559:29761972,37799899:163080
x1,559:30590615,37799899
x1,559:32455999,37799899
k1,559:32619080,37799899:163081
x1,559:33164630,37799899
k1,559:33327710,37799899:163080
x1,559:34169474,37799899
x1,559:35259948,37799899
k1,559:35423029,37799899:163081
x1,559:35735492,37799899
x1,559:35891723,37799899
k1,559:36054803,37799899:163080
x1,559:37100912,37799899
k1,559:37100912,37799899:0
)
(1,560:20523909,38559020:16577003,455253,176225
x1,560:21401298,38559020
x1,560:22456156,38559020
k1,559:22714576,38559020:258420
x1,559:24470598,38559020
k1,559:24729018,38559020:258420
x1,559:25787013,38559020
k1,559:26045433,38559020:258420
x1,559:26667848,38559020
x1,559:27343386,38559020
x1,559:28376373,38559020
k1,559:28634792,38559020:258419
x1,559:29184096,38559020
x1,559:30359568,38559020
x1,559:30853878,38559020
x1,559:32209319,38559020
k1,559:32467739,38559020:258420
x1,559:33027044,38559020
x1,559:33315133,38559020
k1,559:33573553,38559020:258420
x1,559:34195968,38559020
x1,559:34484057,38559020
x1,559:36296942,38559020
k1,559:36555362,38559020:258420
x1,559:37100912,38559020
k1,559:37100912,38559020:0
)
(1,560:20523909,39318141:16577003,455253,9997
x1,560:21365673,39318141
x1,560:22456147,39318141
k1,559:22664986,39318141:208839
x1,559:22977449,39318141
x1,559:23133680,39318141
k1,559:23342520,39318141:208840
x1,559:24247402,39318141
x1,559:25337876,39318141
k1,559:25546715,39318141:208839
x1,559:25859178,39318141
k1,559:26068017,39318141:208839
x1,559:26749180,39318141
x1,559:28630177,39318141
k1,559:28839017,39318141:208840
x1,559:29705772,39318141
k1,559:29914611,39318141:208839
x1,559:31405675,39318141
x1,559:33009845,39318141
k1,559:33218684,39318141:208839
x1,559:34974706,39318141
k1,559:35183546,39318141:208840
x1,559:36241541,39318141
k1,559:36450380,39318141:208839
x1,559:37100912,39318141
k1,559:37100912,39318141:0
)
(1,560:20523909,40077262:16577003,455253,176225
x1,560:21933728,40077262
k1,559:22125732,40077262:192004
x1,559:23108104,40077262
x1,559:24685390,40077262
k1,559:24877393,40077262:192003
x1,559:25782275,40077262
x1,559:26872749,40077262
k1,559:27064753,40077262:192004
x1,559:27377216,40077262
k1,559:27569219,40077262:192003
x1,559:28191634,40077262
x1,559:29876412,40077262
k1,559:30068416,40077262:192004
x1,559:31033288,40077262
k1,559:31225291,40077262:192003
x1,559:31847706,40077262
x1,559:32177667,40077262
x1,559:33840576,40077262
k1,559:34032580,40077262:192004
x1,559:34861223,40077262
x1,559:37100912,40077262
k1,559:37100912,40077262:0
)
(1,560:20523909,40836383:16577003,455253,176225
x1,560:22014973,40836383
x1,560:23619143,40836383
k1,559:23841150,40836383:222007
x1,559:25459693,40836383
x1,559:27072613,40836383
k1,559:27294619,40836383:222006
x1,559:27919545,40836383
x1,559:28161390,40836383
k1,559:28383397,40836383:222007
x1,559:29530117,40836383
x1,559:29906941,40836383
x1,559:30722456,40836383
k1,559:30944463,40836383:222007
x1,559:31811218,40836383
k1,559:32033225,40836383:222007
x1,559:32708132,40836383
x1,559:33504278,40836383
x1,559:35555889,40836383
k1,559:35777895,40836383:222006
x1,559:36327199,40836383
k1,559:36549206,40836383:222007
$1,559:36549206,40836383
x1,559:36892814,40836383
$1,559:36892814,40836383
x1,559:37100912,40836383
k1,560:37100912,40836383:0
)
(1,560:20523909,41595504:16577003,455253,176225
x1,560:22290567,41595504
k1,559:22588877,41595504:298310
x1,559:23646872,41595504
k1,559:23945306,41595504:298434
x1,559:25115781,41595504
x1,559:26050659,41595504
x1,559:26338748,41595504
k1,559:26637182,41595504:298434
x1,559:27022747,41595504
k1,559:27321181,41595504:298434
x1,559:28591635,41595504
k1,559:28890068,41595504:298433
x1,559:30382366,41595504
x1,559:31139768,41595504
x1,559:32214621,41595504
x1,559:32977644,41595504
k1,559:33276078,41595504:298434
x1,559:34420296,41595504
x1,559:36256928,41595504
k1,559:36555362,41595504:298434
x1,559:37100912,41595504
k1,559:37100912,41595504:0
)
(1,560:20523909,42354625:16577003,455253,176225
x1,560:21365673,42354625
x1,560:22456147,42354625
k1,559:22667417,42354625:211270
x1,559:22979880,42354625
x1,559:23136111,42354625
k1,559:23347381,42354625:211270
x1,559:23876683,42354625
x1,559:25263998,42354625
x1,559:25350862,42354625
k1,559:25562132,42354625:211270
x1,559:26403896,42354625
x1,559:27494370,42354625
k1,559:27705640,42354625:211270
x1,559:28018103,42354625
k1,559:28229374,42354625:211271
x1,559:29211746,42354625
x1,559:30994010,42354625
k1,559:31205280,42354625:211270
x1,559:32072035,42354625
k1,559:32283305,42354625:211270
x1,559:32971341,42354625
x1,559:33893090,42354625
k1,559:34104360,42354625:211270
x1,559:35162355,42354625
k1,559:35373625,42354625:211270
x1,559:37100912,42354625
k1,559:37100912,42354625:0
)
(1,560:20523909,43113746:16577003,455253,9997
x1,560:21108831,43113746
x1,560:21936215,43113746
x1,560:22224304,43113746
g1,559:22399282,43113746
x1,559:24277169,43113746
k1,560:37100912,43113746:12823743
g1,560:37100912,43113746
)
(1,564:20523909,44956848:16577003,518095,11933
g1,564:20523909,44956848
x1,564:20962405,44956848
g1,564:21686004,44956848
x1,564:23509451,44956848
x1,564:24722185,44956848
g1,564:24923338,44956848
x1,564:25642590,44956848
x1,564:27023204,44956848
k1,564:37100912,44956848:10077708
g1,564:37100912,44956848
)
(1,568:20523909,45916706:16577003,455253,176225
x1,568:21098211,45916706
k1,566:21421802,45916706:323591
x1,566:22436037,45916706
k1,566:22759628,45916706:323591
x1,566:23601392,45916706
x1,566:24848097,45916706
k1,566:25171688,45916706:323591
x1,566:25418530,45916706
x1,566:25706619,45916706
x1,566:27085810,45916706
k1,566:27409400,45916706:323590
x1,566:29131056,45916706
k1,566:29454647,45916706:323591
x1,566:30250793,45916706
k1,566:30574384,45916706:323591
x1,566:32065448,45916706
x1,566:33669618,45916706
k1,566:33993209,45916706:323591
x1,566:34681245,45916706
x1,566:35420512,45916706
x1,566:36010438,45916706
x1,566:37100912,45916706
k1,566:37100912,45916706:0
)
(1,568:20523909,46675827:16577003,455253,176225
x1,568:21970589,46675827
x1,568:23389150,46675827
k1,566:23537222,46675827:148072
x1,566:24681440,46675827
x1,566:26518072,46675827
k1,566:26666144,46675827:148072
x1,566:27211694,46675827
k1,566:27359767,46675827:148073
x1,566:29963179,46675827
k1,566:30111251,46675827:148072
x1,566:31281726,46675827
x1,566:32237841,46675827
x1,566:33130846,46675827
k1,566:33278918,46675827:148072
x1,566:33941955,46675827
x1,566:34476878,46675827
x1,566:34723720,46675827
x1,566:35417384,46675827
x1,566:37100912,46675827
k1,566:37100912,46675827:0
)
(1,568:20523909,47434948:16577003,455253,176225
x1,568:21083214,47434948
x1,566:21371303,47434948
k1,566:21621456,47434948:250153
x1,566:22848794,47434948
x1,566:23868035,47434948
k1,566:24118188,47434948:250153
x1,566:25728598,47434948
k1,566:25978751,47434948:250153
x1,566:27700407,47434948
k1,566:27950560,47434948:250153
x1,566:28509865,47434948
x1,566:28797954,47434948
k1,566:29048108,47434948:250154
x1,566:30141710,47434948
k1,566:30391863,47434948:250153
x1,566:30955539,47434948
x1,566:32553454,47434948
k1,566:32803607,47434948:250153
x1,566:33894081,47434948
k1,566:34144234,47434948:250153
x1,566:35472186,47434948
k1,566:35722339,47434948:250153
x1,566:36892814,47434948
x1,566:37100912,47434948
k1,568:37100912,47434948:0
)
(1,568:20523909,48194069:16577003,455253,176225
x1,568:21480024,48194069
x1,568:22373029,48194069
k1,566:22688942,48194069:315913
x1,566:23746937,48194069
k1,566:24062851,48194069:315914
x1,566:24959610,48194069
k1,566:25275523,48194069:315913
x1,566:26445998,48194069
x1,566:27402113,48194069
x1,566:28451349,48194069
k1,566:28767263,48194069:315914
x1,566:30177710,48194069
k1,566:30493623,48194069:315913
x1,566:31664098,48194069
x1,566:32620213,48194069
x1,566:33513218,48194069
k1,566:33829132,48194069:315914
x1,566:35550788,48194069
k1,566:35866701,48194069:315913
x1,566:37100912,48194069
k1,566:37100912,48194069:0
)
(1,568:20523909,48953190:16577003,455253,176225
x1,568:21506281,48953190
x1,568:22881100,48953190
k1,566:23116543,48953190:235443
x1,566:23983298,48953190
k1,566:24218741,48953190:235443
x1,566:24465583,48953190
x1,566:24753672,48953190
x1,566:25983511,48953190
x1,566:26814030,48953190
k1,566:27049473,48953190:235443
x1,566:27595023,48953190
k1,566:27830466,48953190:235443
x1,566:28697221,48953190
k1,566:28932664,48953190:235443
x1,566:29555079,48953190
x1,566:30207496,48953190
x1,566:30941149,48953190
x1,566:31674169,48953190
k1,566:31909612,48953190:235443
x1,566:32458916,48953190
k1,566:32694359,48953190:235443
x1,566:33629236,48953190
k1,566:33864618,48953190:235382
x1,566:35317552,48953190
k1,566:35552995,48953190:235443
x1,566:37100912,48953190
k1,566:37100912,48953190:0
)
]
]
g1,568:37100912,48953190
)
)
]
(1,568:3157524,50209941:33943388,0,0
h1,568:3157524,50209941:33943388,0,0
)
]
]
]
!83806
}2
!10
{3
[1,643:4736286,50209941:32364626,45473655,0
[1,643:4736286,4736286:0,0,0
(1,643:4736286,1355644:0,0,0
k1,643:4736286,1355644:1644543
)
]
[1,643:4736286,50209941:32364626,45473655,0
[1,643:3157524,50209941:33943388,48788516,0
[1,643:3157524,2207857:33943388,786432,0
(1,643:3157524,2207857:33943388,339368,67688
(1,643:3157524,2207857:33943388,339368,67688
h1,643:3157524,2207857:0,0,0
x1,643:4206923,2207857
g1,643:4334929,2207857
x1,643:6202587,2207857
x1,643:7928420,2207857
g1,643:8056426,2207857
x1,643:8747127,2207857
g1,643:8875133,2207857
x1,643:10615233,2207857
g1,643:10743239,2207857
x1,643:13685161,2207857
g1,643:13813167,2207857
x1,643:14120298,2207857
x1,643:15586418,2207857
g1,643:15714424,2207857
x1,643:16405125,2207857
x1,643:17256984,2207857
g1,643:17384990,2207857
x1,643:18460178,2207857
k1,643:36844894,2207857:18384716
x1,643:37100913,2207857
)
)
]
[1,643:3157524,48953190:33943388,46306381,0
(1,643:3157524,48953190:33943388,46306381,0
(1,643:3157524,48953190:16577003,46306381,0
[1,575:3157524,48953190:16577003,46306381,0
[1,575:3157524,48953190:16577003,46306381,0
(1,568:3157524,3405930:16577003,455253,176225
x1,568:4054283,3405930
k1,566:4256185,3405930:201902
x1,566:5426660,3405930
x1,566:6382775,3405930
x1,566:7275780,3405930
k1,566:7477682,3405930:201902
x1,566:8746892,3405930
k1,566:8948794,3405930:201902
x1,566:10111764,3405930
k1,566:10313666,3405930:201902
x1,566:11007958,3405930
x1,566:12037200,3405930
x1,566:13200170,3405930
k1,566:13402072,3405930:201902
x1,566:13951376,3405930
k1,566:14153278,3405930:201902
x1,566:15407482,3405930
k1,566:15609384,3405930:201902
x1,566:16937336,3405930
k1,566:17139238,3405930:201902
x1,566:17386080,3405930
x1,566:17674169,3405930
x1,566:18904008,3405930
x1,566:19734527,3405930
k1,566:19734527,3405930:0
)
(1,568:3157524,4165051:16577003,455253,176225
x1,568:4215519,4165051
k1,566:4524023,4165051:308504
x1,566:4770865,4165051
x1,566:5058954,4165051
x1,566:6455018,4165051
k1,566:6763522,4165051:308504
x1,566:8322691,4165051
k1,566:8631195,4165051:308504
x1,566:8878037,4165051
x1,566:9166126,4165051
x1,566:10395965,4165051
x1,566:11382715,4165051
k1,566:11691218,4165051:308503
x1,566:13607218,4165051
k1,566:13915722,4165051:308504
x1,566:14782477,4165051
k1,566:15090981,4165051:308504
x1,566:15957736,4165051
x1,566:16503912,4165051
x1,566:16833873,4165051
x1,566:18143699,4165051
x1,566:18876719,4165051
k1,566:19185223,4165051:308504
x1,566:19734527,4165051
k1,566:19734527,4165051:0
)
(1,568:3157524,4924172:16577003,455253,176225
x1,568:3404366,4924172
x1,568:3692455,4924172
x1,568:4922294,4924172
x1,568:5752813,4924172
k1,566:5905827,4924172:153014
x1,566:6352641,4924172
k1,566:6505655,4924172:153014
x1,566:8308539,4924172
k1,566:8461554,4924172:153015
x1,566:9007104,4924172
k1,566:9160118,4924172:153014
x1,566:10026873,4924172
k1,566:10179887,4924172:153014
x1,566:11076646,4924172
k1,566:11229660,4924172:153014
x1,566:12400135,4924172
x1,566:13356250,4924172
x1,566:14249255,4924172
k1,566:14402270,4924172:153015
x1,566:16280157,4924172
k1,566:16433171,4924172:153014
x1,566:18141073,4924172
k1,566:18294087,4924172:153014
x1,566:19734527,4924172
k1,566:19734527,4924172:0
)
(1,568:3157524,5683293:16577003,455253,176225
x1,568:3702448,5683293
k1,566:3916142,5683293:213694
x1,566:5719026,5683293
k1,566:5932721,5683293:213695
x1,566:7103196,5683293
x1,566:8282406,5683293
x1,566:9015426,5683293
k1,566:9229120,5683293:213694
x1,566:10025266,5683293
k1,566:10238960,5683293:213694
x1,566:11730024,5683293
x1,566:13334194,5683293
k1,566:13547889,5683293:213695
x1,566:14235925,5683293
x1,566:14975192,5683293
x1,566:15565118,5683293
x1,566:16655592,5683293
k1,566:16869286,5683293:213694
x1,566:18315966,5683293
x1,566:19734527,5683293
k1,566:19734527,5683293:0
)
(1,568:3157524,6442414:16577003,455253,176225
x1,568:4301742,6442414
x1,568:6138374,6442414
k1,566:6484377,6442414:346003
x1,566:7029301,6442414
k1,566:7375305,6442414:346004
x1,566:8602018,6442414
x1,566:9543136,6442414
k1,566:9889139,6442414:346003
x1,566:10755894,6442414
k1,566:11101898,6442414:346004
x1,566:11921793,6442414
x1,566:12749177,6442414
x1,566:13302233,6442414
k1,566:13648236,6442414:346003
x1,566:14197540,6442414
k1,566:14543544,6442414:346004
x1,566:15410299,6442414
k1,566:15756302,6442414:346003
x1,566:16419339,6442414
x1,566:16954262,6442414
x1,566:17201104,6442414
x1,566:17894768,6442414
x1,566:19734527,6442414
k1,566:19734527,6442414:0
)
(1,568:3157524,7201535:16577003,455253,176225
x1,568:3838687,7201535
x1,568:5387862,7201535
k1,566:5525851,7201535:137989
x1,566:7247507,7201535
k1,566:7385496,7201535:137989
x1,566:7944801,7201535
x1,566:8232890,7201535
k1,566:8370879,7201535:137989
x1,566:8955801,7201535
x1,566:10316240,7201535
k1,566:10454230,7201535:137990
x1,566:11247874,7201535
x1,566:11547208,7201535
x1,566:12235869,7201535
x1,566:13658184,7201535
k1,566:13796173,7201535:137989
x1,566:14886647,7201535
k1,566:15024636,7201535:137989
x1,566:15570186,7201535
x1,566:16251349,7201535
x1,566:17289959,7201535
x1,566:18538543,7201535
k1,566:18676532,7201535:137989
x1,566:19734527,7201535
k1,566:19734527,7201535:0
)
(1,568:3157524,7960656:16577003,455253,176225
x1,568:3838687,7960656
x1,568:4877297,7960656
x1,568:6125881,7960656
k1,566:6406352,7960656:280471
x1,566:7199996,7960656
x1,566:7499330,7960656
x1,566:9180981,7960656
k1,566:9461453,7960656:280472
x1,566:11065623,7960656
k1,566:11346094,7960656:280471
x1,566:12051003,7960656
k1,566:12331475,7960656:280472
x1,566:13198230,7960656
k1,566:13478701,7960656:280471
x1,566:14159864,7960656
x1,566:15198474,7960656
x1,566:16868258,7960656
k1,566:17148730,7960656:280472
x1,566:18904752,7960656
k1,566:19185223,7960656:280471
x1,566:19734527,7960656
k1,566:19734527,7960656:0
)
(1,568:3157524,8719777:16577003,455253,176225
x1,568:4452968,8719777
k1,566:4662831,8719777:209863
x1,566:5597708,8719777
k1,566:5807536,8719777:209828
x1,566:6495572,8719777
x1,566:7234839,8719777
x1,566:7824765,8719777
x1,566:9353929,8719777
k1,566:9563792,8719777:209863
x1,566:10834255,8719777
x1,566:11211079,8719777
x1,566:11705389,8719777
x1,566:12685251,8719777
k1,566:12895113,8719777:209862
x1,566:14218693,8719777
k1,566:14428556,8719777:209863
x1,566:15978357,8719777
k1,566:16188220,8719777:209863
x1,566:17463061,8719777
x1,566:18950362,8719777
k1,566:19160225,8719777:209863
x1,566:19734527,8719777
k1,566:19734527,8719777:0
)
(1,568:3157524,9478898:16577003,455253,176225
x1,568:4092401,9478898
k1,566:4399452,9478898:307051
x1,566:5087488,9478898
x1,566:5826755,9478898
x1,566:6416681,9478898
x1,566:7772122,9478898
k1,566:8079306,9478898:307184
x1,566:9349760,9478898
k1,566:9656944,9478898:307184
x1,566:10338107,9478898
x1,566:11376717,9478898
x1,566:12625301,9478898
k1,566:12932485,9478898:307184
x1,566:14326055,9478898
k1,566:14633239,9478898:307184
x1,566:15791211,9478898
k1,566:16098395,9478898:307184
x1,566:18174380,9478898
k1,566:18481564,9478898:307184
x1,566:19734527,9478898
k1,566:19734527,9478898:0
)
(1,568:3157524,10238019:16577003,455253,176225
x1,568:4286127,10238019
k1,566:4478647,10238019:192520
x1,566:5432276,10238019
k1,566:5624796,10238019:192520
x1,566:6269707,10238019
k1,566:6462228,10238019:192521
x1,566:7084018,10238019
x1,566:7383352,10238019
x1,566:8922520,10238019
k1,566:9115040,10238019:192520
x1,566:10349251,10238019
k1,566:10541771,10238019:192520
x1,566:12089697,10238019
k1,566:12282217,10238019:192520
x1,566:12932749,10238019
k1,566:13125269,10238019:192520
x1,566:13813305,10238019
x1,566:14060147,10238019
x1,566:14915657,10238019
k1,566:15108178,10238019:192521
x1,566:16501748,10238019
k1,566:16694268,10238019:192520
x1,566:17436046,10238019
x1,566:18246563,10238019
k1,566:18439083,10238019:192520
x1,566:19734527,10238019
k1,566:19734527,10238019:0
)
(1,568:3157524,10997140:16577003,455253,176225
x1,568:3779314,10997140
x1,568:4078648,10997140
x1,568:4732935,10997140
x1,568:5979640,10997140
k1,566:6225308,10997140:245668
x1,566:7773225,10997140
k1,566:8018894,10997140:245669
x1,566:9412464,10997140
k1,566:9658132,10997140:245668
x1,566:10207436,10997140
k1,566:10453104,10997140:245668
x1,566:10998654,10997140
x1,566:11679817,10997140
x1,566:12718427,10997140
x1,566:13967011,10997140
k1,566:14212679,10997140:245668
x1,566:15147556,10997140
k1,566:15393154,10997140:245598
x1,566:16081190,10997140
x1,566:16820457,10997140
x1,566:17410383,10997140
x1,566:18765824,10997140
k1,566:19011492,10997140:245668
x1,566:19734527,10997140
k1,566:19734527,10997140:0
)
(1,568:3157524,11756261:16577003,455253,96233
x1,568:4066151,11756261
k1,566:4231810,11756261:165659
x1,566:5560386,11756261
k1,566:5726045,11756261:165659
x1,566:7009002,11756261
k1,566:7174661,11756261:165659
x1,566:8157033,11756261
x1,566:10199258,11756261
k1,566:10364917,11756261:165659
x1,566:11161063,11756261
k1,566:11326722,11756261:165659
x1,566:11948512,11756261
x1,566:12247846,11756261
x1,566:12902133,11756261
x1,566:14148838,11756261
k1,566:14314497,11756261:165659
x1,566:15607448,11756261
x1,566:15895537,11756261
x1,566:16691683,11756261
x1,566:17136003,11756261
k1,566:17301662,11756261:165659
x1,566:19023318,11756261
k1,566:19188977,11756261:165659
x1,566:19734527,11756261
k1,566:19734527,11756261:0
)
(1,568:3157524,12515382:16577003,455253,176225
x1,568:4024279,12515382
k1,566:4276718,12515382:252439
x1,566:4957881,12515382
x1,566:5996491,12515382
x1,566:7245075,12515382
k1,566:7497515,12515382:252440
x1,566:8291159,12515382
x1,566:8590493,12515382
x1,566:9873451,12515382
k1,566:10125890,12515382:252439
x1,566:11454466,12515382
k1,566:11706906,12515382:252440
x1,566:12846760,12515382
x1,566:13134849,12515382
k1,566:13387288,12515382:252439
x1,566:14369660,12515382
x1,566:16568116,12515382
k1,566:16820556,12515382:252440
x1,566:17878551,12515382
k1,566:18130990,12515382:252439
x1,566:19734527,12515382
k1,566:19734527,12515382:0
)
(1,568:3157524,13274503:16577003,455253,176225
x1,568:4024279,13274503
k1,566:4203871,13274503:179592
x1,566:5486837,13274503
k1,566:5666425,13274503:179588
x1,566:7193098,13274503
k1,566:7372690,13274503:179592
x1,566:7619532,13274503
x1,566:7907621,13274503
x1,566:9063091,13274503
x1,566:9616147,13274503
k1,566:9795739,13274503:179592
x1,566:10735613,13274503
x1,566:11194923,13274503
x1,566:11850461,13274503
k1,566:12030053,13274503:179592
x1,566:13012425,13274503
x1,566:13841068,13274503
x1,566:14140402,13274503
x1,566:14699707,13274503
x1,566:16055148,13274503
k1,566:16234740,13274503:179592
x1,566:17405215,13274503
x1,566:18340093,13274503
x1,566:19010011,13274503
k1,566:19189603,13274503:179592
x1,566:19734527,13274503
k1,566:19734527,13274503:0
)
(1,568:3157524,14033624:16577003,455253,176225
x1,568:4879180,14033624
k1,566:5130143,14033624:250963
x1,566:5675693,14033624
k1,566:5926656,14033624:250963
x1,566:6793411,14033624
k1,566:7044373,14033624:250962
x1,566:7589923,14033624
x1,566:8271086,14033624
x1,566:9309696,14033624
x1,566:10558280,14033624
k1,566:10809243,14033624:250963
x1,566:11602887,14033624
x1,566:11902221,14033624
x1,566:13185179,14033624
k1,566:13436142,14033624:250963
x1,566:13981066,14033624
k1,566:14232029,14033624:250963
x1,566:14531363,14033624
x1,566:15106291,14033624
x1,566:16961658,14033624
k1,566:17212620,14033624:250962
x1,566:18616809,14033624
k1,566:18867772,14033624:250963
x1,566:19734527,14033624
k1,566:19734527,14033624:0
)
(1,568:3157524,14792745:16577003,455253,176225
x1,568:3874303,14792745
x1,568:4259868,14792745
x1,568:5305984,14792745
g1,566:5480962,14792745
x1,566:6379588,14792745
x1,566:7186353,14792745
x1,566:7273217,14792745
k1,568:19734527,14792745:12461310
g1,568:19734527,14792745
)
(1,568:3157524,16493298:16577003,463068,135604
g1,568:3157524,16493298
x1,568:4026157,16493298
g1,568:4651083,16493298
x1,568:5831561,16493298
x1,568:6185264,16493298
g1,568:6358987,16493298
x1,568:9656700,16493298
k1,568:19734527,16493298:10077827
g1,568:19734527,16493298
)
(1,570:3157524,17452305:16577003,455253,176225
x1,570:3731826,17452305
k1,569:4035433,17452305:303607
x1,569:4902188,17452305
k1,569:5205796,17452305:303608
x1,569:5751346,17452305
x1,569:6432509,17452305
x1,569:7471119,17452305
x1,569:8719703,17452305
k1,569:9023310,17452305:303607
x1,569:9816954,17452305
x1,569:10116288,17452305
x1,569:11399246,17452305
x1,569:11486110,17452305
k1,569:11789718,17452305:303608
x1,569:13710098,17452305
k1,569:14013705,17452305:303607
x1,569:14516757,17452305
k1,569:14820364,17452305:303607
x1,569:15470905,17452305
k1,569:15774513,17452305:303608
x1,569:15982611,17452305
x1,569:16607537,17452305
x1,569:16815635,17452305
k1,569:17119242,17452305:303607
x1,569:17741657,17452305
x1,569:18071618,17452305
x1,569:19734527,17452305
k1,569:19734527,17452305:0
)
(1,570:3157524,18211426:16577003,455253,176225
x1,570:3469987,18211426
k1,569:3701891,18211426:231904
x1,569:5192955,18211426
x1,569:6797125,18211426
k1,569:7029028,18211426:231903
x1,569:7370234,18211426
x1,569:8982537,18211426
x1,569:9875542,18211426
k1,569:10107446,18211426:231904
x1,569:10601756,18211426
x1,569:11290417,18211426
x1,569:12838333,18211426
k1,569:13070237,18211426:231904
x1,569:13615161,18211426
k1,569:13847065,18211426:231904
x1,569:14944421,18211426
x1,569:15126268,18211426
x1,569:16471718,18211426
k1,569:16703621,18211426:231903
x1,569:17570376,18211426
k1,569:17802280,18211426:231904
x1,569:18679669,18211426
x1,569:19734527,18211426
k1,569:19734527,18211426:0
)
(1,570:3157524,18970547:16577003,455253,176225
x1,570:4401109,18970547
k1,569:4642436,18970547:241327
x1,569:5187986,18970547
k1,569:5429314,18970547:241328
x1,569:7137216,18970547
k1,569:7378543,18970547:241327
x1,569:8066579,18970547
x1,569:8807731,18970547
x1,569:9470759,18970547
k1,569:9712087,18970547:241328
x1,569:10882562,18970547
x1,569:11838677,18970547
x1,569:12731682,18970547
k1,569:12973009,18970547:241327
x1,569:13419823,18970547
k1,569:13661150,18970547:241327
x1,569:14984104,18970547
k1,569:15225432,18970547:241328
x1,569:15770356,18970547
k1,569:16011683,18970547:241327
x1,569:17632720,18970547
k1,569:17874048,18970547:241328
x1,569:18626445,18970547
k1,569:18867772,18970547:241327
x1,569:19734527,18970547
k1,569:19734527,18970547:0
)
(1,570:3157524,19729668:16577003,455253,176225
x1,570:4327999,19729668
x1,570:5080396,19729668
x1,570:5596577,19729668
x1,570:6687051,19729668
k1,569:6832201,19729668:145150
x1,569:7381505,19729668
k1,569:7526654,19729668:145149
x1,569:7839117,19729668
k1,569:7984267,19729668:145150
x1,569:8794784,19729668
x1,569:9623420,19729668
k1,569:9768569,19729668:145149
x1,569:11096521,19729668
k1,569:11241671,19729668:145150
x1,569:12952066,19729668
x1,569:13062052,19729668
k1,569:13207202,19729668:145150
x1,569:14343929,19729668
k1,569:14489078,19729668:145149
x1,569:14992130,19729668
k1,569:15137280,19729668:145150
x1,569:15787821,19729668
k1,569:15932970,19729668:145149
x1,569:16141068,19729668
x1,569:16765994,19729668
x1,569:16974092,19729668
k1,569:17119242,19729668:145150
x1,569:17741657,19729668
x1,569:18071618,19729668
x1,569:19734527,19729668
k1,569:19734527,19729668:0
)
(1,570:3157524,20488789:16577003,455253,176225
x1,570:3469987,20488789
k1,569:3801807,20488789:331820
x1,569:4791053,20488789
k1,569:5122872,20488789:331819
x1,569:6478942,20488789
k1,569:6810762,20488789:331820
x1,569:7510051,20488789
x1,569:9833495,20488789
k1,569:10165315,20488789:331820
x1,569:12075703,20488789
k1,569:12407366,20488789:331663
x1,569:14011536,20488789
k1,569:14343355,20488789:331819
x1,569:14684561,20488789
x1,569:16296864,20488789
x1,569:17189869,20488789
k1,569:17521689,20488789:331820
x1,569:19734527,20488789
k1,569:19734527,20488789:0
)
(1,570:3157524,21247910:16577003,455253,176225
x1,570:4327999,21247910
x1,570:5219126,21247910
x1,570:6112131,21247910
k1,569:6324312,21247910:212181
x1,569:7191067,21247910
k1,569:7403249,21247910:212182
x1,569:8759319,21247910
k1,569:8971500,21247910:212181
x1,569:10375689,21247910
x1,569:11268694,21247910
k1,569:11480875,21247910:212181
x1,569:12538870,21247910
k1,569:12751051,21247910:212181
x1,569:13659678,21247910
x1,569:14891385,21247910
x1,569:15784390,21247910
k1,569:15996572,21247910:212182
x1,569:17140790,21247910
x1,569:18977422,21247910
k1,569:19189603,21247910:212181
x1,569:19734527,21247910
k1,569:19734527,21247910:0
)
(1,570:3157524,22007031:16577003,455253,176225
x1,570:3891177,22007031
x1,570:4513592,22007031
x1,570:5495963,22007031
k1,569:5677792,22007031:181829
x1,569:6544547,22007031
k1,569:6726377,22007031:181830
x1,569:8130566,22007031
x1,569:9023571,22007031
k1,569:9205400,22007031:181829
x1,569:10826437,22007031
k1,569:11008267,22007031:181830
x1,569:11557571,22007031
k1,569:11739400,22007031:181829
x1,569:12438689,22007031
x1,569:14892114,22007031
k1,569:15073944,22007031:181830
x1,569:16994324,22007031
k1,569:17176153,22007031:181829
x1,569:17679205,22007031
k1,569:17861035,22007031:181830
x1,569:18511576,22007031
k1,569:18693405,22007031:181829
x1,569:18901503,22007031
x1,569:19526429,22007031
x1,569:19734527,22007031
k1,569:19734527,22007031:0
)
(1,570:3157524,22766152:16577003,455253,176225
x1,570:3779939,22766152
x1,570:4109900,22766152
x1,570:5772809,22766152
k1,569:6025794,22766152:252985
x1,569:6338257,22766152
k1,569:6591241,22766152:252984
x1,569:9581477,22766152
x1,569:11185647,22766152
k1,569:11438632,22766152:252985
x1,569:12721598,22766152
k1,569:12974504,22766152:252906
x1,569:15116100,22766152
k1,569:15369085,22766152:252985
x1,569:15914009,22766152
k1,569:16166993,22766152:252984
x1,569:16883772,22766152
x1,569:17269337,22766152
x1,569:18614787,22766152
k1,569:18867772,22766152:252985
x1,569:19734527,22766152
k1,569:19734527,22766152:0
)
(1,570:3157524,23525273:16577003,455253,176225
x1,570:4034913,23525273
x1,570:5089771,23525273
k1,569:5424343,23525273:334572
x1,569:6087380,23525273
x1,569:6633556,23525273
x1,569:7317221,23525273
k1,569:7651792,23525273:334571
x1,569:8634164,23525273
x1,569:10203334,23525273
x1,569:11293808,23525273
k1,569:11628380,23525273:334572
x1,569:12424526,23525273
k1,569:12759097,23525273:334571
x1,569:14294519,23525273
k1,569:14629091,23525273:334572
x1,569:15251506,23525273
x1,569:15581467,23525273
x1,569:16688198,23525273
x1,569:17581203,23525273
k1,569:17915774,23525273:334571
x1,569:18465078,23525273
k1,569:18799650,23525273:334572
x1,569:19734527,23525273
k1,569:19734527,23525273:0
)
(1,570:3157524,24284394:16577003,455253,176225
x1,570:3838687,24284394
x1,570:5389097,24284394
k1,569:5575022,24284394:185925
x1,569:5821864,24284394
x1,569:6109953,24284394
x1,569:8025951,24284394
k1,569:8211875,24284394:185924
x1,569:9681685,24284394
k1,569:9867610,24284394:185925
x1,569:10370662,24284394
k1,569:10556586,24284394:185924
x1,569:11207127,24284394
k1,569:11393052,24284394:185925
x1,569:11601150,24284394
x1,569:12226076,24284394
x1,569:12434174,24284394
k1,569:12620098,24284394:185924
x1,569:13242513,24284394
x1,569:13572474,24284394
x1,569:15235383,24284394
k1,569:15421308,24284394:185925
x1,569:15733771,24284394
k1,569:15919695,24284394:185924
x1,569:17019554,24284394
x1,569:17846312,24284394
k1,569:18032237,24284394:185925
x1,569:19734527,24284394
k1,570:19734527,24284394:0
)
(1,570:3157524,25043515:16577003,455253,176225
x1,570:4761694,25043515
k1,569:4992083,25043515:230389
x1,569:5486393,25043515
x1,569:6175054,25043515
x1,569:7722970,25043515
k1,569:7953360,25043515:230390
x1,569:8498284,25043515
k1,569:8728673,25043515:230389
x1,569:9826029,25043515
x1,569:10007876,25043515
x1,569:11353326,25043515
k1,569:11583715,25043515:230389
x1,569:12450470,25043515
k1,569:12680859,25043515:230389
x1,569:13343896,25043515
x1,569:13890072,25043515
x1,569:14573737,25043515
k1,569:14804127,25043515:230390
x1,569:15786499,25043515
x1,569:17355669,25043515
x1,569:18446143,25043515
k1,569:18676532,25043515:230389
x1,569:19734527,25043515
k1,569:19734527,25043515:0
)
(1,570:3157524,25802636:16577003,455253,176225
x1,570:3779314,25802636
x1,570:4078648,25802636
x1,570:4732935,25802636
x1,570:5823409,25802636
k1,569:6138365,25802636:314956
x1,569:7375070,25802636
k1,569:7690026,25802636:314956
x1,569:8239330,25802636
k1,569:8554285,25802636:314955
x1,569:9099835,25802636
x1,569:9780998,25802636
x1,569:10819608,25802636
x1,569:12068192,25802636
k1,569:12383148,25802636:314956
x1,569:13776718,25802636
k1,569:14091674,25802636:314956
x1,569:14640978,25802636
k1,569:14955934,25802636:314956
x1,569:15890811,25802636
k1,569:16205626,25802636:314815
x1,569:16893662,25802636
x1,569:17632929,25802636
x1,569:18222855,25802636
x1,569:19734527,25802636
k1,569:19734527,25802636:0
)
(1,570:3157524,26561757:16577003,455253,176225
x1,570:5077904,26561757
k1,569:5389395,26561757:311491
x1,569:5892447,26561757
k1,569:6203938,26561757:311491
x1,569:6854479,26561757
k1,569:7165970,26561757:311491
x1,569:7374068,26561757
x1,569:7998994,26561757
x1,569:8207092,26561757
k1,569:8518584,26561757:311492
x1,569:9619067,26561757
k1,569:9930558,26561757:311491
x1,569:10552973,26561757
x1,569:10882934,26561757
x1,569:12545843,26561757
k1,569:12857334,26561757:311491
x1,569:13169797,26561757
k1,569:13481288,26561757:311491
x1,569:14972352,26561757
x1,569:16576522,26561757
k1,569:16888013,26561757:311491
x1,569:17229219,26561757
x1,569:18841522,26561757
x1,569:19734527,26561757
k1,569:19734527,26561757:0
)
(1,570:3157524,27320878:16577003,455253,176225
x1,570:4776067,27320878
x1,570:6232756,27320878
k1,569:6429933,27320878:197177
x1,569:8034103,27320878
k1,569:8231281,27320878:197178
x1,569:8936190,27320878
k1,569:9133367,27320878:197177
x1,569:10627559,27320878
k1,569:10824714,27320878:197155
x1,569:11908316,27320878
k1,569:12105493,27320878:197177
x1,569:13871500,27320878
k1,569:14068678,27320878:197178
x1,569:15051050,27320878
x1,569:15879693,27320878
x1,569:16690836,27320878
k1,569:16888013,27320878:197177
x1,569:17229219,27320878
x1,569:18841522,27320878
x1,569:19734527,27320878
k1,569:19734527,27320878:0
)
(1,570:3157524,28079999:16577003,455253,176225
x1,570:3838687,28079999
x1,570:4297997,28079999
x1,570:5714687,28079999
k1,569:5868781,28079999:154094
x1,569:6926776,28079999
k1,569:7080870,28079999:154094
x1,569:7327712,28079999
x1,569:7615801,28079999
x1,569:8845640,28079999
x1,569:9411192,28079999
k1,569:9565286,28079999:154094
x1,569:10059596,28079999
x1,569:10582649,28079999
x1,569:11172575,28079999
x1,569:12684247,28079999
k1,569:12838341,28079999:154094
x1,569:14308151,28079999
k1,569:14462245,28079999:154094
x1,569:14965297,28079999
k1,569:15119391,28079999:154094
x1,569:15769932,28079999
k1,569:15924026,28079999:154094
x1,569:16132124,28079999
x1,569:16757050,28079999
x1,569:16965148,28079999
k1,569:17119242,28079999:154094
x1,569:17741657,28079999
x1,569:18071618,28079999
x1,569:19734527,28079999
k1,569:19734527,28079999:0
)
(1,570:3157524,28839120:16577003,455253,176225
x1,570:3469987,28839120
k1,569:3654312,28839120:184325
x1,569:4891017,28839120
k1,569:5075342,28839120:184325
x1,569:5416548,28839120
x1,569:7028851,28839120
x1,569:7921856,28839120
k1,569:8106180,28839120:184324
x1,569:9724723,28839120
x1,569:11181412,28839120
k1,569:11365737,28839120:184325
x1,569:12636191,28839120
k1,569:12820516,28839120:184325
x1,569:14103482,28839120
k1,569:14287798,28839120:184316
x1,569:14832722,28839120
k1,569:15017046,28839120:184324
x1,569:16528104,28839120
k1,569:16712429,28839120:184325
x1,569:17388595,28839120
k1,569:17572920,28839120:184325
x1,569:17914126,28839120
x1,569:19526429,28839120
x1,569:19734527,28839120
k1,570:19734527,28839120:0
)
(1,570:3157524,29598241:16577003,455253,176225
x1,570:4050529,29598241
k1,569:4229312,29598241:178783
x1,569:4910475,29598241
x1,569:5369785,29598241
x1,569:6521508,29598241
k1,569:6700291,29598241:178783
x1,569:8304461,29598241
k1,569:8483243,29598241:178782
x1,569:9188152,29598241
k1,569:9366935,29598241:178783
x1,569:10233690,29598241
k1,569:10412473,29598241:178783
x1,569:10958023,29598241
x1,569:11507327,29598241
x1,569:12618438,29598241
x1,569:13708912,29598241
k1,569:13887695,29598241:178783
x1,569:14436999,29598241
k1,569:14615781,29598241:178782
x1,569:15303817,29598241
x1,569:16043084,29598241
x1,569:16633010,29598241
x1,569:18162174,29598241
k1,569:18340957,29598241:178783
x1,569:19734527,29598241
k1,569:19734527,29598241:0
)
(1,570:3157524,30357362:16577003,455253,176225
x1,570:4215519,30357362
k1,569:4352430,30357362:136911
x1,569:5219185,30357362
x1,569:6675874,30357362
k1,569:6812785,30357362:136911
x1,569:7795157,30357362
x1,569:8358833,30357362
x1,569:9714274,30357362
k1,569:9851185,30357362:136911
x1,569:11282250,30357362
x1,569:11570339,30357362
k1,569:11707250,30357362:136911
x1,569:12574005,30357362
k1,569:12710917,30357362:136912
x1,569:14019490,30357362
x1,569:14912495,30357362
k1,569:15049406,30357362:136911
x1,569:16259879,30357362
k1,569:16396790,30357362:136911
x1,569:16843604,30357362
k1,569:16980515,30357362:136911
x1,569:17991007,30357362
x1,569:18290341,30357362
x1,569:19734527,30357362
k1,569:19734527,30357362:0
)
(1,570:3157524,31116483:16577003,455253,176225
x1,570:3612464,31116483
x1,569:4494231,31116483
k1,569:4731538,31116483:237307
x1,569:5598293,31116483
k1,569:5835601,31116483:237308
x1,569:6959207,31116483
x1,569:7589128,31116483
x1,569:8482133,31116483
k1,569:8719440,31116483:237307
x1,569:9341855,31116483
x1,569:9671816,31116483
x1,569:10778547,31116483
k1,569:11015855,31116483:237308
x1,569:11565159,31116483
k1,569:11802466,31116483:237307
x1,569:12669221,31116483
k1,569:12906529,31116483:237308
x1,569:14705667,31116483
k1,569:14942974,31116483:237307
x1,569:16468402,31116483
k1,569:16705710,31116483:237308
x1,569:17156270,31116483
x1,569:17743693,31116483
k1,569:17981000,31116483:237307
x1,569:19104606,31116483
x1,569:19734527,31116483
k1,569:19734527,31116483:0
)
(1,570:3157524,31875604:16577003,455253,176225
x1,570:3651834,31875604
x1,570:4340495,31875604
x1,570:6044642,31875604
k1,569:6370982,31875604:326340
x1,569:7129635,31875604
k1,569:7455975,31875604:326340
x1,569:7959027,31875604
k1,569:8285366,31875604:326339
x1,569:8935907,31875604
k1,569:9262247,31875604:326340
x1,569:9470345,31875604
x1,569:10095271,31875604
x1,569:10303369,31875604
k1,569:10629709,31875604:326340
x1,569:11252124,31875604
x1,569:11582085,31875604
x1,569:13244994,31875604
k1,569:13571334,31875604:326340
x1,569:13883797,31875604
k1,569:14210136,31875604:326339
x1,569:15668069,31875604
k1,569:15994409,31875604:326340
x1,569:16777435,31875604
x1,569:17280487,31875604
x1,569:18624685,31875604
x1,569:19071499,31875604
x1,569:19734527,31875604
k1,569:19734527,31875604:0
)
(1,570:3157524,32634725:16577003,455253,176225
x1,570:4058027,32634725
x1,570:4864792,32634725
k1,569:5071102,32634725:206310
x1,569:6107218,32634725
x1,569:6670894,32634725
x1,569:7802616,32634725
k1,569:8008927,32634725:206311
x1,569:10454866,32634725
x1,569:12059036,32634725
k1,569:12265346,32634725:206310
x1,569:12759656,32634725
x1,569:13448317,32634725
x1,569:14996233,32634725
k1,569:15202544,32634725:206311
x1,569:15998690,32634725
k1,569:16205000,32634725:206310
x1,569:17375475,32634725
x1,569:18127872,32634725
x1,569:18644053,32634725
x1,569:19734527,32634725
k1,569:19734527,32634725:0
)
(1,570:3157524,33393846:16577003,455253,176225
x1,570:3498730,33393846
x1,570:5111033,33393846
x1,570:6004038,33393846
k1,569:6240121,33393846:236083
x1,569:6789425,33393846
k1,569:7025508,33393846:236083
x1,569:8135985,33393846
x1,569:8521550,33393846
x1,569:9378304,33393846
k1,569:9614386,33393846:236082
x1,569:10549263,33393846
k1,569:10785285,33393846:236022
x1,569:12238219,33393846
k1,569:12474302,33393846:236083
x1,569:13019226,33393846
k1,569:13255309,33393846:236083
x1,569:13567772,33393846
k1,569:13803855,33393846:236083
x1,569:14614372,33393846
x1,569:15443008,33393846
k1,569:15679090,33393846:236082
x1,569:17007042,33393846
k1,569:17243125,33393846:236083
x1,569:18953520,33393846
k1,569:19189603,33393846:236083
x1,569:19734527,33393846
k1,569:19734527,33393846:0
)
(1,570:3157524,34152967:16577003,455253,176225
x1,570:3891177,34152967
x1,570:4513592,34152967
x1,570:5495963,34152967
k1,569:5704043,34152967:208080
x1,569:6570798,34152967
k1,569:6778878,34152967:208080
x1,569:7999969,34152967
x1,569:8732989,34152967
k1,569:8941070,34152967:208081
x1,569:9490374,34152967
k1,569:9698454,34152967:208080
x1,569:10320244,34152967
x1,569:10995151,34152967
x1,569:11423840,34152967
x1,569:12663674,34152967
k1,569:12871754,34152967:208080
x1,569:13421058,34152967
k1,569:13629138,34152967:208080
x1,569:15238303,34152967
k1,569:15446384,34152967:208081
x1,569:15829456,34152967
x1,569:16113173,34152967
k1,569:16321253,34152967:208080
x1,569:17054906,34152967
x1,569:17677321,34152967
x1,569:18659692,34152967
k1,569:18867772,34152967:208080
x1,569:19734527,34152967
k1,569:19734527,34152967:0
)
(1,570:3157524,34912088:16577003,455253,176225
x1,570:4139896,34912088
x1,570:4792306,34912088
x1,570:5039148,34912088
x1,570:6615192,34912088
k1,569:6853817,34912088:238625
x1,569:7403121,34912088
k1,569:7641745,34912088:238624
x1,569:8508500,34912088
k1,569:8747125,34912088:238625
x1,569:10241317,34912088
k1,569:10479878,34912088:238561
x1,569:10974188,34912088
x1,569:11662849,34912088
x1,569:13210765,34912088
k1,569:13449390,34912088:238625
x1,569:13994940,34912088
k1,569:14233565,34912088:238625
x1,569:14909731,34912088
k1,569:15148355,34912088:238624
x1,569:16476307,34912088
k1,569:16714932,34912088:238625
x1,569:17885407,34912088
x1,569:18841522,34912088
x1,569:19734527,34912088
k1,569:19734527,34912088:0
)
(1,570:3157524,35671209:16577003,455253,176225
x1,570:3820561,35671209
x1,570:4355484,35671209
x1,570:4602326,35671209
x1,570:5295990,35671209
x1,570:6870782,35671209
k1,569:7044872,35671209:174090
x1,569:8695903,35671209
k1,569:8869993,35671209:174090
x1,569:9373045,35671209
k1,569:9547136,35671209:174091
x1,569:10197677,35671209
k1,569:10371767,35671209:174090
x1,569:10579865,35671209
x1,569:11204791,35671209
x1,569:11412889,35671209
k1,569:11586979,35671209:174090
x1,569:12209394,35671209
x1,569:12539355,35671209
x1,569:14202264,35671209
k1,569:14376354,35671209:174090
x1,569:14688817,35671209
k1,569:14862908,35671209:174091
x1,569:16565198,35671209
x1,569:18169368,35671209
k1,569:18343458,35671209:174090
x1,569:18837768,35671209
x1,569:19526429,35671209
x1,569:19734527,35671209
k1,570:19734527,35671209:0
)
(1,570:3157524,36430330:16577003,455253,176225
x1,570:4705440,36430330
k1,569:4848881,36430330:143441
x1,569:6019356,36430330
x1,569:7591646,36430330
k1,569:7735086,36430330:143440
x1,569:9005540,36430330
k1,569:9148981,36430330:143441
x1,569:10259458,36430330
x1,569:10645023,36430330
x1,569:11501777,36430330
k1,569:11645217,36430330:143440
x1,569:11892059,36430330
x1,569:12180148,36430330
x1,569:13397486,36430330
k1,569:13540927,36430330:143441
x1,569:14943873,36430330
x1,569:15285079,36430330
x1,569:16278069,36430330
k1,569:16421509,36430330:143440
x1,569:16966433,36430330
k1,569:17109874,36430330:143441
x1,569:18207230,36430330
x1,569:18389077,36430330
x1,569:19734527,36430330
k1,569:19734527,36430330:0
)
(1,570:3157524,37189451:16577003,455253,176225
x1,570:4024279,37189451
k1,569:4305362,37189451:281083
x1,569:4927152,37189451
x1,569:5226486,37189451
x1,569:5880773,37189451
x1,569:6971247,37189451
k1,569:7252330,37189451:281083
x1,569:8489035,37189451
k1,569:8770118,37189451:281083
x1,569:9319422,37189451
k1,569:9600505,37189451:281083
x1,569:10604748,37189451
k1,569:10885831,37189451:281083
x1,569:11820708,37189451
k1,569:12101684,37189451:280976
x1,569:12789720,37189451
x1,569:13528987,37189451
x1,569:14118913,37189451
x1,569:15365618,37189451
k1,569:15646701,37189451:281083
x1,569:16696563,37189451
k1,569:16977646,37189451:281083
x1,569:17480698,37189451
k1,569:17761781,37189451:281083
x1,569:18412322,37189451
k1,569:18693405,37189451:281083
x1,569:18901503,37189451
x1,569:19526429,37189451
x1,569:19734527,37189451
k1,569:19734527,37189451:0
)
(1,570:3157524,37948572:16577003,455253,176225
x1,570:4384862,37948572
x1,570:5247872,37948572
k1,569:5416970,37948572:169098
x1,569:6283725,37948572
k1,569:6452822,37948572:169097
x1,569:7281465,37948572
x1,569:9521154,37948572
k1,569:9690252,37948572:169098
x1,569:10973218,37948572
k1,569:11142310,37948572:169092
x1,569:11687860,37948572
k1,569:11856957,37948572:169097
x1,569:12533123,37948572
k1,569:12702221,37948572:169098
x1,569:14030173,37948572
k1,569:14199270,37948572:169097
x1,569:15369745,37948572
x1,569:16325860,37948572
x1,569:17218865,37948572
k1,569:17387963,37948572:169098
x1,569:18051000,37948572
x1,569:18585923,37948572
x1,569:18832765,37948572
x1,569:19526429,37948572
x1,569:19734527,37948572
k1,570:19734527,37948572:0
)
(1,570:3157524,38707693:16577003,455253,176225
x1,570:4576085,38707693
k1,569:4764231,38707693:188146
x1,569:6034685,38707693
k1,569:6222831,38707693:188146
x1,569:6535294,38707693
k1,569:6723440,38707693:188146
x1,569:7533957,38707693
x1,569:8362593,38707693
k1,569:8550739,38707693:188146
x1,569:9878691,38707693
k1,569:10066838,38707693:188147
x1,569:11777233,38707693
k1,569:11965379,38707693:188146
x1,569:12510303,38707693
k1,569:12698449,38707693:188146
x1,569:13795805,38707693
x1,569:13977652,38707693
x1,569:15323102,38707693
k1,569:15511248,38707693:188146
x1,569:16378003,38707693
k1,569:16566149,38707693:188146
x1,569:17229186,38707693
x1,569:17775362,38707693
x1,569:18459027,38707693
k1,569:18647173,38707693:188146
x1,569:19734527,38707693
k1,569:19734527,38707693:0
)
(1,570:3157524,39466814:16577003,455253,176225
x1,570:3706828,39466814
k1,569:3868658,39466814:161830
x1,569:4115500,39466814
x1,569:4851030,39466814
x1,569:6107738,39466814
k1,569:6269567,39466814:161829
x1,569:7204444,39466814
k1,569:7366261,39466814:161817
x1,569:8054297,39466814
x1,569:8793564,39466814
x1,569:9383490,39466814
x1,569:10895162,39466814
k1,569:11056992,39466814:161830
x1,569:12039364,39466814
x1,569:13636026,39466814
k1,569:13797856,39466814:161830
x1,569:14347160,39466814
k1,569:14508989,39466814:161829
x1,569:15054539,39466814
x1,569:15735702,39466814
x1,569:16774312,39466814
x1,569:18022896,39466814
k1,569:18184726,39466814:161830
x1,569:19734527,39466814
k1,569:19734527,39466814:0
)
(1,570:3157524,40225935:16577003,455253,176225
x1,570:3540596,40225935
x1,569:3824313,40225935
k1,569:4113984,40225935:289671
x1,569:4800767,40225935
x1,569:5862498,40225935
k1,569:6152168,40225935:289670
x1,569:7166403,40225935
k1,569:7456074,40225935:289671
x1,569:8795276,40225935
k1,569:9084947,40225935:289671
x1,569:10299157,40225935
k1,569:10588828,40225935:289671
x1,569:11759303,40225935
x1,569:13331593,40225935
k1,569:13621263,40225935:289670
x1,569:14977333,40225935
k1,569:15267004,40225935:289671
x1,569:16553707,40225935
x1,569:17091766,40225935
x1,569:19734527,40225935
k1,569:19734527,40225935:0
)
(1,570:3157524,40985056:16577003,455253,176225
x1,570:4215519,40985056
g1,569:4390497,40985056
x1,569:5289123,40985056
x1,569:6095888,40985056
g1,569:6270866,40985056
x1,569:7177626,40985056
x1,569:7741302,40985056
x1,569:8608057,40985056
g1,569:8783035,40985056
x1,569:9327959,40985056
g1,569:9502937,40985056
x1,569:10236590,40985056
x1,569:10859005,40985056
x1,569:11841376,40985056
g1,569:12016354,40985056
x1,569:12883109,40985056
g1,569:13058087,40985056
x1,569:14040459,40985056
x1,569:14692869,40985056
x1,569:14939711,40985056
x1,569:16515755,40985056
g1,569:16690733,40985056
x1,569:16937575,40985056
x1,569:17225664,40985056
x1,569:18674218,40985056
k1,570:19734527,40985056:1060309
g1,570:19734527,40985056
)
(1,572:3157524,41738904:16577003,455253,176225
h1,571:3157524,41738904:937389,0,0
x1,571:4669215,41738904
k1,571:4897424,41738904:228209
x1,571:5764179,41738904
k1,571:5992388,41738904:228209
x1,571:6673551,41738904
x1,571:7712161,41738904
x1,571:8960745,41738904
k1,571:9188953,41738904:228208
x1,571:9982597,41738904
x1,571:10281931,41738904
x1,571:11564889,41738904
x1,571:11651753,41738904
k1,571:11879962,41738904:228209
x1,571:12504888,41738904
x1,571:13471020,41738904
k1,571:13699229,41738904:228209
x1,571:14202281,41738904
k1,571:14430490,41738904:228209
x1,571:15081031,41738904
k1,571:15309239,41738904:228208
x1,571:15517337,41738904
x1,571:16142263,41738904
x1,571:16350361,41738904
k1,571:16578570,41738904:228209
x1,571:17200985,41738904
x1,571:17530946,41738904
x1,571:19193855,41738904
k1,571:19422064,41738904:228209
x1,571:19734527,41738904
k1,571:19734527,41738904:0
)
(1,572:3157524,42498025:16577003,455253,176225
x1,572:4524845,42498025
k1,571:4736041,42498025:211196
x1,571:4982883,42498025
x1,571:5270972,42498025
x1,571:5816522,42498025
x1,571:6612668,42498025
x1,571:7178220,42498025
x1,571:8596781,42498025
k1,571:8807977,42498025:211196
x1,571:10212166,42498025
x1,571:11105171,42498025
k1,571:11316367,42498025:211196
x1,571:11810677,42498025
x1,571:12499338,42498025
x1,571:14047254,42498025
k1,571:14258451,42498025:211197
x1,571:15862621,42498025
k1,571:16073817,42498025:211196
x1,571:16778726,42498025
k1,571:16989922,42498025:211196
x1,571:17856677,42498025
k1,571:18067873,42498025:211196
x1,571:18692165,42498025
x1,571:19344582,42498025
x1,571:19526429,42498025
x1,571:19734527,42498025
k1,572:19734527,42498025:0
)
(1,572:3157524,43257146:16577003,455253,176225
x1,572:4203640,43257146
k1,571:4386372,43257146:182732
x1,571:5286875,43257146
x1,571:6093640,43257146
k1,571:6276373,43257146:182733
x1,571:7143137,43257146
x1,571:7528702,43257146
x1,571:8887281,43257146
x1,571:9977755,43257146
k1,571:10160487,43257146:182732
x1,571:11979005,43257146
k1,571:12161738,43257146:182733
x1,571:13207847,43257146
k1,571:13390579,43257146:182732
x1,571:14800398,43257146
k1,571:14983131,43257146:182733
x1,571:16166102,43257146
k1,571:16348834,43257146:182732
x1,571:16898138,43257146
k1,571:17080871,43257146:182733
x1,571:18095106,43257146
k1,571:18277838,43257146:182732
x1,571:19734527,43257146
k1,571:19734527,43257146:0
)
(1,572:3157524,44016267:16577003,455253,176225
x1,572:3604338,44016267
k1,571:3772495,44016267:168157
x1,571:4317419,44016267
k1,571:4485575,44016267:168156
x1,571:5582931,44016267
x1,571:5764778,44016267
x1,571:7110228,44016267
k1,571:7278385,44016267:168157
x1,571:8145140,44016267
k1,571:8313296,44016267:168156
x1,571:8935086,44016267
x1,571:9234420,44016267
x1,571:9888707,44016267
x1,571:10979181,44016267
k1,571:11147338,44016267:168157
x1,571:12384043,44016267
k1,571:12552199,44016267:168156
x1,571:13101503,44016267
k1,571:13269660,44016267:168157
x1,571:13950823,44016267
x1,571:14989433,44016267
x1,571:16238017,44016267
k1,571:16406173,44016267:168156
x1,571:17341050,44016267
k1,571:17509200,44016267:168150
x1,571:18197236,44016267
x1,571:18936503,44016267
x1,571:19526429,44016267
x1,571:19734527,44016267
k1,572:19734527,44016267:0
)
(1,572:3157524,44775388:16577003,455253,176225
x1,572:4669196,44775388
g1,571:4844174,44775388
x1,571:5494706,44775388
x1,571:5871530,44775388
x1,571:7068874,44775388
g1,571:7243852,44775388
x1,571:7789402,44775388
g1,571:7964380,44775388
x1,571:8831135,44775388
g1,571:9006113,44775388
x1,571:9628528,44775388
x1,571:10280945,44775388
x1,571:11014598,44775388
x1,571:11747618,44775388
g1,571:11922596,44775388
x1,571:12471900,44775388
g1,571:12646878,44775388
x1,571:12959341,44775388
g1,571:13134319,44775388
x1,571:13944836,44775388
x1,571:14773472,44775388
g1,571:14948450,44775388
x1,571:16276402,44775388
g1,571:16451380,44775388
x1,571:18161775,44775388
x1,571:18271761,44775388
k1,572:19734527,44775388:1462766
g1,572:19734527,44775388
)
(1,573:3157524,46475941:16577003,463068,135604
g1,573:3157524,46475941
x1,573:4026157,46475941
g1,573:4651083,46475941
x1,573:5796570,46475941
g1,573:5970293,46475941
x1,573:9268006,46475941
k1,573:19734527,46475941:10466521
g1,573:19734527,46475941
)
(1,575:3157524,47434948:16577003,455253,176225
x1,575:3731826,47434948
k1,574:3934779,47434948:202953
x1,574:4801534,47434948
k1,574:5004487,47434948:202953
x1,574:5550037,47434948
x1,574:6231200,47434948
x1,574:7269810,47434948
x1,574:8518394,47434948
k1,574:8721348,47434948:202954
x1,574:9514992,47434948
x1,574:9814326,47434948
x1,574:11097284,47434948
x1,574:11184148,47434948
k1,574:11387101,47434948:202953
x1,574:12012027,47434948
x1,574:12357604,47434948
k1,574:12560557,47434948:202953
x1,574:13063609,47434948
k1,574:13266562,47434948:202953
x1,574:13917103,47434948
k1,574:14120056,47434948:202953
x1,574:14328154,47434948
x1,574:14953080,47434948
x1,574:15161178,47434948
k1,574:15364132,47434948:202954
x1,574:15986547,47434948
x1,574:16316508,47434948
x1,574:17979417,47434948
k1,574:18182370,47434948:202953
x1,574:18494833,47434948
k1,574:18697786,47434948:202953
x1,574:19526429,47434948
x1,574:19734527,47434948
k1,575:19734527,47434948:0
)
(1,575:3157524,48194069:16577003,455253,176225
x1,575:5397213,48194069
k1,574:5561121,48194069:163908
x1,574:6917191,48194069
k1,574:7081100,48194069:163909
x1,574:9586392,48194069
x1,574:11190562,48194069
k1,574:11354470,48194069:163908
x1,574:11695676,48194069
x1,574:13307979,48194069
x1,574:14200984,48194069
k1,574:14364892,48194069:163908
x1,574:14859202,48194069
x1,574:15547863,48194069
x1,574:17095779,48194069
k1,574:17259688,48194069:163909
x1,574:17804612,48194069
k1,574:17968520,48194069:163908
x1,574:19734527,48194069
k1,574:19734527,48194069:0
)
(1,575:3157524,48953190:16577003,455253,176225
x1,575:3874303,48953190
x1,575:4259868,48953190
x1,575:5605318,48953190
k1,574:5932751,48953190:327433
x1,574:6799506,48953190
k1,574:7126940,48953190:327434
x1,574:8004329,48953190
x1,574:9059187,48953190
k1,574:9386620,48953190:327433
x1,574:10330856,48953190
x1,574:11063876,48953190
k1,574:11391310,48953190:327434
x1,574:12449305,48953190
k1,574:12776738,48953190:327433
x1,574:14180310,48953190
x1,574:15832593,48953190
k1,574:16160027,48953190:327434
x1,574:16654337,48953190
x1,574:17177390,48953190
x1,574:17767316,48953190
x1,574:18857790,48953190
k1,574:19185223,48953190:327433
x1,574:19734527,48953190
k1,574:19734527,48953190:0
)
]
]
g1,643:19734527,48953190
)
k1,643:20129218,48953190:394691
r1,643:20129218,48953190:0,46306381,0
k1,643:20523909,48953190:394691
(1,643:20523909,48953190:16577003,46306381,0
[1,643:20523909,48953190:16577003,46306381,0
[1,643:20523909,48953190:16577003,46306381,0
(1,575:20523909,3405930:16577003,455253,176225
x1,575:21458786,3405930
k1,574:21721083,3405930:262297
x1,574:22402246,3405930
x1,574:23935164,3405930
k1,574:24197548,3405930:262384
x1,574:26069180,3405930
k1,574:26331564,3405930:262384
x1,574:26834616,3405930
k1,574:27097001,3405930:262385
x1,574:27747542,3405930
k1,574:28009926,3405930:262384
x1,574:28218024,3405930
x1,574:28842950,3405930
x1,574:29051048,3405930
k1,574:29313432,3405930:262384
x1,574:29829613,3405930
x1,574:30076455,3405930
x1,574:31596880,3405930
k1,574:31859264,3405930:262384
x1,574:32987867,3405930
k1,574:33250252,3405930:262385
x1,574:35396219,3405930
x1,574:36289224,3405930
k1,574:36551608,3405930:262384
x1,574:37100912,3405930
k1,574:37100912,3405930:0
)
(1,575:20523909,4165051:16577003,455253,176225
x1,575:21069459,4165051
x1,575:21750622,4165051
x1,575:22789232,4165051
x1,575:24037816,4165051
k1,574:24191003,4165051:153187
x1,574:25125880,4165051
k1,574:25279045,4165051:153165
x1,574:25967081,4165051
x1,574:26706348,4165051
x1,574:27296274,4165051
x1,574:28651715,4165051
k1,574:28804902,4165051:153187
x1,574:29349826,4165051
k1,574:29503013,4165051:153187
x1,574:30600369,4165051
x1,574:30782216,4165051
x1,574:32127666,4165051
k1,574:32280853,4165051:153187
x1,574:33723162,4165051
x1,574:35024862,4165051
k1,574:35178049,4165051:153187
x1,574:35742350,4165051
x1,574:37100912,4165051
k1,574:37100912,4165051:0
)
(1,575:20523909,4924172:16577003,455253,176225
x1,575:21205072,4924172
x1,575:22046837,4924172
k1,574:22292661,4924172:245824
x1,574:23350656,4924172
k1,574:23596479,4924172:245823
x1,574:24473868,4924172
x1,574:25528726,4924172
k1,574:25774550,4924172:245824
x1,574:27018135,4924172
k1,574:27263958,4924172:245823
x1,574:27647030,4924172
x1,574:27930747,4924172
k1,574:28176571,4924172:245824
x1,574:28863354,4924172
x1,574:29925085,4924172
k1,574:30170908,4924172:245823
x1,574:31341374,4924172
k1,574:31587198,4924172:245824
x1,574:32801408,4924172
k1,574:33047231,4924172:245823
x1,574:34370185,4924172
k1,574:34616009,4924172:245824
x1,574:34928472,4924172
k1,574:35174295,4924172:245823
x1,574:36274154,4924172
x1,574:37100912,4924172
k1,574:37100912,4924172:0
)
(1,575:20523909,5683293:16577003,455253,176225
x1,575:22226199,5683293
x1,575:23830369,5683293
k1,574:24048120,5683293:217751
x1,574:26194087,5683293
x1,574:27087092,5683293
k1,574:27304842,5683293:217750
x1,574:27799152,5683293
x1,574:28487813,5683293
x1,574:30035729,5683293
k1,574:30253480,5683293:217751
x1,574:31423955,5683293
x1,574:32996245,5683293
k1,574:33213996,5683293:217751
x1,574:34484450,5683293
k1,574:34702200,5683293:217750
x1,574:35378366,5683293
k1,574:35596117,5683293:217751
x1,574:36217907,5683293
x1,574:36892814,5683293
x1,574:37100912,5683293
k1,575:37100912,5683293:0
)
(1,575:20523909,6442414:16577003,455253,176225
x1,575:20952598,6442414
x1,575:22192432,6442414
k1,574:22349965,6442414:157533
x1,574:22596807,6442414
x1,574:22884896,6442414
x1,574:24102234,6442414
k1,574:24259768,6442414:157534
x1,574:24982169,6442414
x1,574:25933295,6442414
x1,574:26043281,6442414
k1,574:26200814,6442414:157533
x1,574:26583886,6442414
x1,574:27268167,6442414
k1,574:27425700,6442414:157533
x1,574:27928752,6442414
k1,574:28086286,6442414:157534
x1,574:28736827,6442414
k1,574:28894360,6442414:157533
x1,574:29102458,6442414
x1,574:29727384,6442414
x1,574:29935482,6442414
k1,574:30093016,6442414:157534
x1,574:30715431,6442414
x1,574:31045392,6442414
x1,574:32708301,6442414
k1,574:32865834,6442414:157533
x1,574:35216153,6442414
x1,574:37100912,6442414
k1,575:37100912,6442414:0
)
(1,575:20523909,7201535:16577003,455253,176225
x1,575:23792234,7201535
x1,575:25347649,7201535
x1,574:25544502,7201535
x1,574:27079289,7201535
k1,574:27592190,7201535:512901
x1,574:29250105,7201535
k1,574:29762666,7201535:512561
x1,574:32267958,7201535
x1,574:33872128,7201535
k1,574:34385029,7201535:512901
x1,574:35529247,7201535
x1,574:37100912,7201535
k1,574:37100912,7201535:0
)
(1,575:20523909,7960656:16577003,455253,134352
x1,575:21694384,7960656
x1,575:23266674,7960656
k1,574:23537073,7960656:270399
x1,574:24807527,7960656
k1,574:25077925,7960656:270398
x1,574:25794704,7960656
x1,574:26448991,7960656
x1,574:26942675,7960656
x1,574:27798185,7960656
k1,574:28068584,7960656:270399
x1,574:29264051,7960656
x1,574:30005203,7960656
k1,574:30275602,7960656:270399
x1,574:31297963,7960656
x1,574:32754652,7960656
k1,574:33025050,7960656:270398
x1,574:34897309,7960656
k1,574:35167612,7960656:270303
x1,574:35963758,7960656
k1,574:36234157,7960656:270399
x1,574:37100912,7960656
k1,574:37100912,7960656:0
)
(1,575:20523909,8719777:16577003,455253,176225
x1,575:22669876,8719777
x1,575:23562881,8719777
k1,574:23895857,8719777:332976
x1,574:24445161,8719777
k1,574:24778136,8719777:332975
x1,574:25323686,8719777
x1,574:26004849,8719777
x1,574:27043459,8719777
x1,574:28292043,8719777
k1,574:28625019,8719777:332976
x1,574:29559896,8719777
k1,574:29892714,8719777:332818
x1,574:30580750,8719777
x1,574:31320017,8719777
x1,574:31909943,8719777
x1,574:33265384,8719777
k1,574:33598359,8719777:332975
x1,574:34143283,8719777
k1,574:34476259,8719777:332976
x1,574:35573615,8719777
x1,574:35755462,8719777
x1,574:37100912,8719777
k1,574:37100912,8719777:0
)
(1,575:20523909,9478898:16577003,455253,176225
x1,575:21068833,9478898
x1,575:21766861,9478898
g1,574:21941839,9478898
x1,574:22819228,9478898
x1,574:23874086,9478898
g1,574:24049064,9478898
x1,574:25292649,9478898
k1,575:37100912,9478898:11808263
g1,575:37100912,9478898
)
(1,577:20523909,10258539:16577003,455253,176225
h1,576:20523909,10258539:937389,0,0
x1,576:22035600,10258539
k1,576:22435443,10258539:399843
x1,576:23302198,10258539
k1,576:23702042,10258539:399844
x1,576:24383205,10258539
x1,576:25421815,10258539
x1,576:26670399,10258539
k1,576:27070242,10258539:399843
x1,576:27863886,10258539
x1,576:28163220,10258539
x1,576:29446178,10258539
x1,576:29533042,10258539
k1,576:29932886,10258539:399844
x1,576:30691539,10258539
k1,576:31091382,10258539:399843
x1,576:31594434,10258539
k1,576:31994277,10258539:399843
x1,576:32644818,10258539
k1,576:33044662,10258539:399844
x1,576:33252760,10258539
x1,576:33877686,10258539
x1,576:34085784,10258539
k1,576:34485627,10258539:399843
x1,576:35108042,10258539
x1,576:35438003,10258539
x1,576:37100912,10258539
k1,576:37100912,10258539:0
)
(1,577:20523909,11017660:16577003,455253,176225
x1,577:20836372,11017660
k1,576:21144630,11017660:308258
x1,576:22846920,11017660
x1,576:24451090,11017660
k1,576:24759348,11017660:308258
x1,576:25253658,11017660
x1,576:25942319,11017660
x1,576:27490235,11017660
k1,576:27798492,11017660:308257
x1,576:28968967,11017660
x1,576:30541257,11017660
k1,576:30849515,11017660:308258
x1,576:32119969,11017660
k1,576:32428227,11017660:308258
x1,576:33862420,11017660
k1,576:34170678,11017660:308258
x1,576:35799212,11017660
x1,576:37100912,11017660
k1,576:37100912,11017660:0
)
(1,577:20523909,11776781:16577003,455253,176225
x1,577:21926855,11776781
x1,577:22862358,11776781
k1,576:23129030,11776781:266672
x1,576:25229389,11776781
k1,576:25495969,11776781:266580
x1,576:26040893,11776781
k1,576:26307565,11776781:266672
x1,576:27404921,11776781
x1,576:27586768,11776781
x1,576:28932218,11776781
k1,576:29198891,11776781:266673
x1,576:30065646,11776781
k1,576:30332318,11776781:266672
x1,576:31325934,11776781
x1,576:32248933,11776781
k1,576:32515605,11776781:266672
x1,576:33392994,11776781
x1,576:34447852,11776781
k1,576:34714524,11776781:266672
x1,576:35958109,11776781
k1,576:36224781,11776781:266672
x1,576:36892814,11776781
x1,576:37100912,11776781
k1,577:37100912,11776781:0
)
(1,577:20523909,12535902:16577003,455253,176225
x1,577:22520518,12535902
k1,576:22657242,12535902:136724
x1,576:23871452,12535902
k1,576:24008177,12535902:136725
x1,576:24990549,12535902
x1,576:26365368,12535902
k1,576:26502092,12535902:136724
x1,576:27183255,12535902
x1,576:28221865,12535902
x1,576:29266731,12535902
x1,576:30290342,12535902
k1,576:30427066,12535902:136724
x1,576:32343699,12535902
k1,576:32480424,12535902:136725
x1,576:33462796,12535902
x1,576:35560625,12535902
k1,576:35697349,12535902:136724
x1,576:37100912,12535902
k1,576:37100912,12535902:0
)
(1,577:20523909,13295023:16577003,455253,176225
x1,577:21073213,13295023
k1,576:21331919,13295023:258706
x1,576:22584882,13295023
k1,576:22843588,13295023:258706
x1,576:23778465,13295023
k1,576:24037087,13295023:258622
x1,576:24725123,13295023
x1,576:25464390,13295023
x1,576:26054316,13295023
x1,576:27301021,13295023
k1,576:27559727,13295023:258706
x1,576:28773937,13295023
k1,576:29032643,13295023:258706
x1,576:30266854,13295023
k1,576:30525560,13295023:258706
x1,576:31507932,13295023
x1,576:32882751,13295023
k1,576:33141457,13295023:258706
x1,576:34008212,13295023
k1,576:34266918,13295023:258706
x1,576:34831219,13295023
x1,576:36221037,13295023
x1,576:37100912,13295023
k1,576:37100912,13295023:0
)
(1,577:20523909,14054144:16577003,455253,176225
x1,577:21205072,14054144
x1,577:22243682,14054144
x1,577:23913466,14054144
k1,576:24298773,14054144:385307
x1,576:26054795,14054144
k1,576:26440103,14054144:385308
x1,576:28356736,14054144
k1,576:28742043,14054144:385307
x1,576:30135613,14054144
k1,576:30520920,14054144:385307
x1,576:31070224,14054144
k1,576:31455531,14054144:385307
x1,576:32131697,14054144
k1,576:32517005,14054144:385308
x1,576:33451882,14054144
k1,576:33836978,14054144:385096
x1,576:34525014,14054144
x1,576:35264281,14054144
x1,576:35854207,14054144
x1,576:37100912,14054144
k1,576:37100912,14054144:0
)
(1,577:20523909,14813265:16577003,455253,176225
x1,577:21954974,14813265
x1,576:22243063,14813265
g1,576:22418041,14813265
x1,576:23531638,14813265
x1,576:23819727,14813265
g1,576:23994705,14813265
x1,576:24554010,14813265
x1,576:24842099,14813265
g1,576:25017077,14813265
x1,576:25721986,14813265
g1,576:25896964,14813265
x1,576:27290534,14813265
g1,576:27465512,14813265
x1,576:28261658,14813265
g1,576:28436636,14813265
x1,576:29124672,14813265
x1,576:29865824,14813265
x1,576:30528852,14813265
g1,576:30703830,14813265
x1,576:31325620,14813265
x1,576:31624954,14813265
x1,576:32279241,14813265
x1,576:33525946,14813265
k1,577:37100912,14813265:3574966
g1,577:37100912,14813265
)
(1,577:20523909,16772609:16577003,463068,131542
g1,577:20523909,16772609
x1,577:21392542,16772609
g1,577:22017468,16772609
x1,577:22468662,16772609
g1,577:22642385,16772609
x1,577:25837585,16772609
g1,577:26011308,16772609
x1,577:29657094,16772609
k1,577:37100912,16772609:7443818
g1,577:37100912,16772609
)
(1,641:20523909,17808709:16577003,455253,176225
x1,641:20906981,17808709
x1,640:21988713,17808709
k1,640:22266016,17808709:277303
x1,640:22578479,17808709
k1,640:22855782,17808709:277303
x1,640:24082495,17808709
x1,640:24468060,17808709
x1,640:25410436,17808709
k1,640:25687739,17808709:277303
x1,640:26745734,17808709
k1,640:27023037,17808709:277303
x1,640:28193512,17808709
x1,640:29128390,17808709
x1,640:29681446,17808709
k1,640:29958750,17808709:277304
x1,640:30825505,17808709
k1,640:31102808,17808709:277303
x1,640:32512627,17808709
k1,640:32789930,17808709:277303
x1,640:33271111,17808709
x1,640:33570445,17808709
x1,640:35253973,17808709
k1,640:35531276,17808709:277303
x1,640:36080580,17808709
k1,640:36357883,17808709:277303
x1,640:36604725,17808709
x1,640:36892814,17808709
x1,640:37100912,17808709
k1,641:37100912,17808709:0
)
(1,641:20523909,18567830:16577003,455253,176225
x1,641:21903100,18567830
k1,640:22216458,18567830:313358
x1,640:23938114,18567830
k1,640:24251473,18567830:313359
x1,640:25521927,18567830
k1,640:25835285,18567830:313358
x1,640:27065124,18567830
k1,640:27378483,18567830:313359
x1,640:27924033,18567830
k1,640:28237391,18567830:313358
x1,640:29804058,18567830
k1,640:30117416,18567830:313358
x1,640:30666720,18567830
k1,640:30980079,18567830:313359
x1,640:32275523,18567830
k1,640:32588881,18567830:313358
x1,640:33523758,18567830
k1,640:33836978,18567830:313220
x1,640:34525014,18567830
x1,640:35264281,18567830
x1,640:35854207,18567830
x1,640:37100912,18567830
k1,640:37100912,18567830:0
)
(1,641:20523909,19326951:16577003,455253,176225
x1,641:20836372,19326951
x1,641:21083214,19326951
x1,641:21894982,19326951
x1,641:22675497,19326951
x1,641:24153422,19326951
k1,640:24369613,19326951:216191
x1,640:25427608,19326951
k1,640:25643798,19326951:216190
x1,640:26331834,19326951
x1,640:27071101,19326951
x1,640:27661027,19326951
x1,640:28751501,19326951
k1,640:28967692,19326951:216191
x1,640:30414372,19326951
x1,640:31832933,19326951
k1,640:32049123,19326951:216190
x1,640:32712160,19326951
x1,640:33904499,19326951
k1,640:34120690,19326951:216191
x1,640:34743105,19326951
x1,640:35448639,19326951
x1,640:35747973,19326951
x1,640:37100912,19326951
k1,640:37100912,19326951:0
)
(1,641:20523909,20086072:16577003,455253,176225
x1,641:21098211,20086072
k1,640:21230471,20086072:132260
x1,640:22097226,20086072
k1,640:22229486,20086072:132260
x1,640:23164363,20086072
k1,640:23296580,20086072:132217
x1,640:23984616,20086072
x1,640:24723883,20086072
x1,640:25313809,20086072
x1,640:26404283,20086072
k1,640:26536543,20086072:132260
x1,640:27378307,20086072
x1,640:28625012,20086072
k1,640:28757272,20086072:132260
x1,640:29624027,20086072
k1,640:29756287,20086072:132260
x1,640:30437450,20086072
x1,640:31476060,20086072
x1,640:33145844,20086072
k1,640:33278103,20086072:132259
x1,640:35034125,20086072
k1,640:35166385,20086072:132260
x1,640:35715689,20086072
k1,640:35847949,20086072:132260
x1,640:37100912,20086072
k1,640:37100912,20086072:0
)
(1,641:20523909,20845193:16577003,455253,176225
x1,641:21146324,20845193
x1,641:21476285,20845193
x1,641:22952341,20845193
k1,640:23258841,20845193:306500
x1,640:23705655,20845193
k1,640:24012156,20845193:306501
x1,640:25239494,20845193
x1,640:26258735,20845193
k1,640:26565235,20845193:306500
x1,640:28273137,20845193
k1,640:28579638,20845193:306501
x1,640:29533267,20845193
k1,640:29839767,20845193:306500
x1,640:30484678,20845193
k1,640:30791178,20845193:306500
x1,640:31272359,20845193
x1,640:32385956,20845193
k1,640:32692457,20845193:306501
x1,640:33238007,20845193
x1,640:33919170,20845193
x1,640:34957780,20845193
x1,640:36206364,20845193
k1,640:36512864,20845193:306500
x1,640:37100912,20845193
k1,640:37100912,20845193:0
)
(1,641:20523909,21604314:16577003,455253,176225
x1,641:21205072,21604314
x1,641:22243682,21604314
x1,641:23648497,21604314
k1,640:23912628,21604314:264131
x1,640:25091853,21604314
x1,640:25379942,21604314
x1,640:26620400,21604314
x1,640:26730386,21604314
k1,640:26994516,21604314:264130
x1,640:27815036,21604314
k1,640:28079167,21604314:264131
x1,640:29653960,21604314
k1,640:29918091,21604314:264131
x1,640:31144186,21604314
k1,640:31408317,21604314:264131
x1,640:32661280,21604314
k1,640:32925410,21604314:264130
x1,640:33547825,21604314
x1,640:33877786,21604314
x1,640:35353842,21604314
k1,640:35617973,21604314:264131
x1,640:36892814,21604314
x1,640:37100912,21604314
k1,641:37100912,21604314:0
)
(1,641:20523909,22363435:16577003,455253,176225
x1,641:21270057,22363435
k1,640:21577575,22363435:307518
x1,640:22512452,22363435
k1,640:22819837,22363435:307385
x1,640:23507873,22363435
x1,640:24247140,22363435
x1,640:24837066,22363435
x1,640:25927540,22363435
k1,640:26235057,22363435:307517
x1,640:26780607,22363435
k1,640:27088125,22363435:307518
x1,640:28654792,22363435
k1,640:28962310,22363435:307518
x1,640:29511614,22363435
k1,640:29819131,22363435:307517
x1,640:30685886,22363435
k1,640:30993404,22363435:307518
x1,640:32285737,22363435
x1,640:33177490,22363435
k1,640:33485008,22363435:307518
x1,640:34034312,22363435
k1,640:34341829,22363435:307517
x1,640:35735399,22363435
k1,640:36042917,22363435:307518
x1,640:37100912,22363435
k1,640:37100912,22363435:0
)
(1,641:20523909,23122556:16577003,455253,176225
x1,641:21390664,23122556
x1,641:21936840,23122556
x1,641:22266801,23122556
x1,641:23576627,23122556
x1,641:24309647,23122556
x1,641:24396511,23122556
k1,640:24630834,23122556:234323
x1,640:25824423,23122556
k1,640:26058747,23122556:234324
x1,640:27996625,23122556
x1,640:29792634,23122556
k1,640:30026957,23122556:234323
x1,640:32324777,23122556
k1,640:32559101,23122556:234324
x1,640:33493978,23122556
k1,640:33728242,23122556:234264
x1,640:34416278,23122556
x1,640:35155545,23122556
x1,640:35745471,23122556
x1,640:37100912,23122556
k1,640:37100912,23122556:0
)
(1,641:20523909,23881677:16577003,455253,176225
x1,641:21506281,23881677
x1,641:22421780,23881677
k1,640:22723142,23881677:301362
x1,640:23272446,23881677
k1,640:23573808,23881677:301362
x1,640:24278717,23881677
x1,640:25171729,23881677
x1,640:25818518,23881677
x1,640:27464552,23881677
k1,640:27765914,23881677:301362
x1,640:28353962,23881677
k1,640:28655324,23881677:301362
x1,640:29522079,23881677
x1,640:30068255,23881677
x1,640:30398216,23881677
x1,640:31045005,23881677
x1,640:32691039,23881677
k1,640:32992401,23881677:301362
x1,640:34385971,23881677
k1,640:34687333,23881677:301362
x1,640:35232883,23881677
k1,640:35534245,23881677:301362
x1,640:37100912,23881677
k1,640:37100912,23881677:0
)
(1,641:20523909,24640798:16577003,455253,176225
x1,641:21073213,24640798
k1,640:21408067,24640798:334854
x1,640:22703511,24640798
k1,640:23038366,24640798:334855
x1,640:24208841,24640798
x1,640:24961238,24640798
x1,640:25477419,24640798
x1,640:26567893,24640798
k1,640:26902747,24640798:334854
x1,640:27960742,24640798
k1,640:28295597,24640798:334855
x1,640:29506070,24640798
k1,640:29840924,24640798:334854
x1,640:31083268,24640798
x1,640:31182010,24640798
k1,640:31516864,24640798:334854
x1,640:32091166,24640798
k1,640:32426021,24640798:334855
x1,640:33292776,24640798
k1,640:33627630,24640798:334854
x1,640:33940093,24640798
x1,640:34186935,24640798
x1,640:34998703,24640798
x1,640:35779218,24640798
x1,640:37100912,24640798
k1,640:37100912,24640798:0
)
(1,641:20523909,25399919:16577003,455253,176225
x1,641:21146324,25399919
x1,641:21851858,25399919
x1,641:22151192,25399919
x1,641:23504131,25399919
k1,640:23740961,25399919:236830
x1,640:24607716,25399919
k1,640:24844547,25399919:236831
x1,640:25360728,25399919
x1,640:27483555,25399919
k1,640:27720385,25399919:236830
x1,640:28269689,25399919
k1,640:28506520,25399919:236831
x1,640:29441397,25399919
k1,640:29678165,25399919:236768
x1,640:30359328,25399919
x1,640:31892246,25399919
k1,640:32129077,25399919:236831
x1,640:34732489,25399919
k1,640:34969319,25399919:236830
x1,640:37100912,25399919
k1,640:37100912,25399919:0
)
(1,641:20523909,26159040:16577003,455253,96233
x1,641:21581904,26159040
k1,640:21806651,26159040:224747
x1,640:23365820,26159040
k1,640:23590567,26159040:224747
x1,640:25565929,26159040
k1,640:25790676,26159040:224747
x1,640:26349981,26159040
x1,640:26638070,26159040
k1,640:26862817,26159040:224747
x1,640:28090155,26159040
x1,640:29109396,26159040
k1,640:29334143,26159040:224747
x1,640:30269646,26159040
k1,640:30494393,26159040:224747
x1,640:31429270,26159040
k1,640:31653967,26159040:224697
x1,640:32335130,26159040
x1,640:33868048,26159040
k1,640:34092795,26159040:224747
x1,640:34959550,26159040
k1,640:35184297,26159040:224747
x1,640:36177913,26159040
x1,640:37100912,26159040
k1,640:37100912,26159040:0
)
(1,641:20523909,26918161:16577003,455253,176225
x1,641:21816242,26918161
x1,641:22707995,26918161
k1,640:22895451,26918161:187456
x1,640:23444755,26918161
k1,640:23632210,26918161:187455
x1,640:24313373,26918161
x1,640:25690060,26918161
k1,640:25877516,26918161:187456
x1,640:26935511,26918161
k1,640:27122967,26918161:187456
x1,640:28418411,26918161
k1,640:28605866,26918161:187455
x1,640:29831946,26918161
k1,640:30019402,26918161:187456
x1,640:30568706,26918161
k1,640:30756162,26918161:187456
x1,640:31003004,26918161
x1,640:31291093,26918161
x1,640:33050860,26918161
k1,640:33238315,26918161:187455
x1,640:33797620,26918161
x1,640:34085709,26918161
k1,640:34273165,26918161:187456
x1,640:35499878,26918161
x1,640:35885443,26918161
x1,640:37100912,26918161
k1,640:37100912,26918161:0
)
(1,641:20523909,27677282:16577003,455253,176225
x1,641:21570018,27677282
k1,640:21746613,27677282:176595
x1,640:22613368,27677282
x1,640:23159544,27677282
x1,640:23489505,27677282
x1,640:24136294,27677282
x1,640:25782328,27677282
k1,640:25958923,27677282:176595
x1,640:26205765,27677282
x1,640:26493854,27677282
x1,640:27988654,27677282
k1,640:28165248,27677282:176594
x1,640:29391328,27677282
k1,640:29567923,27677282:176595
x1,640:31323952,27677282
k1,640:31500547,27677282:176595
x1,640:32584149,27677282
k1,640:32760744,27677282:176595
x1,640:34013707,27677282
k1,640:34190301,27677282:176594
x1,640:34871464,27677282
x1,640:35983184,27677282
k1,640:36159779,27677282:176595
x1,640:37100912,27677282
k1,640:37100912,27677282:0
)
(1,641:20523909,28436403:16577003,455253,176225
x1,641:20836372,28436403
k1,640:21101578,28436403:265206
x1,640:21665254,28436403
x1,640:22369538,28436403
x1,640:22616380,28436403
x1,640:23471890,28436403
k1,640:23737096,28436403:265206
x1,640:25029429,28436403
x1,640:25921182,28436403
k1,640:26186388,28436403:265206
x1,640:26735692,28436403
k1,640:27000899,28436403:265207
x1,640:27247741,28436403
x1,640:27535830,28436403
x1,640:29295597,28436403
k1,640:29560803,28436403:265206
x1,640:30831257,28436403
k1,640:31096463,28436403:265206
x1,640:31762002,28436403
x1,640:32190691,28436403
x1,640:33173688,28436403
k1,640:33438894,28436403:265206
x1,640:33685736,28436403
x1,640:33973825,28436403
x1,640:35129295,28436403
x1,640:35417384,28436403
x1,640:37100912,28436403
k1,640:37100912,28436403:0
)
(1,641:20523909,29195524:16577003,455253,176225
x1,641:21694384,29195524
x1,641:22629262,29195524
x1,641:23299180,29195524
k1,640:23563664,29195524:264484
x1,640:24108588,29195524
k1,640:24373072,29195524:264484
x1,640:25827875,29195524
k1,640:26092360,29195524:264485
x1,640:27027237,29195524
k1,640:27291631,29195524:264394
x1,640:27972794,29195524
x1,640:29505712,29195524
k1,640:29770196,29195524:264484
x1,640:30705699,29195524
k1,640:30970184,29195524:264485
x1,640:33573596,29195524
k1,640:33838080,29195524:264484
x1,640:35969673,29195524
k1,640:36234157,29195524:264484
x1,640:37100912,29195524
k1,640:37100912,29195524:0
)
(1,641:20523909,29954645:16577003,455253,176225
x1,641:21816242,29954645
x1,641:22707995,29954645
k1,640:22872717,29954645:164722
x1,640:23422021,29954645
k1,640:23586743,29954645:164722
x1,640:24267906,29954645
x1,640:26195150,29954645
k1,640:26359872,29954645:164722
x1,640:28335234,29954645
k1,640:28499957,29954645:164723
x1,640:29144868,29954645
x1,640:30832143,29954645
k1,640:30996865,29954645:164722
x1,640:31931742,29954645
k1,640:32096454,29954645:164712
x1,640:32777617,29954645
x1,640:34154304,29954645
k1,640:34319026,29954645:164722
x1,640:35377021,29954645
k1,640:35541743,29954645:164722
x1,640:37100912,29954645
k1,640:37100912,29954645:0
)
(1,641:20523909,30713766:16577003,455253,176225
x1,641:22499271,30713766
k1,640:22718986,30713766:219715
x1,640:23776981,30713766
k1,640:23996697,30713766:219716
x1,640:24863452,30713766
k1,640:25083167,30713766:219715
x1,640:25949922,30713766
x1,640:26496098,30713766
x1,640:26826059,30713766
x1,640:28135885,30713766
x1,640:28868905,30713766
k1,640:29088621,30713766:219716
x1,640:29637925,30713766
k1,640:29857640,30713766:219715
x1,640:31153084,30713766
k1,640:31372799,30713766:219715
x1,640:31619641,30713766
x1,640:31907730,30713766
x1,640:33137569,30713766
x1,640:33968088,30713766
k1,640:34187804,30713766:219716
x1,640:34634618,30713766
k1,640:34854333,30713766:219715
x1,640:36081671,30713766
x1,640:37100912,30713766
k1,640:37100912,30713766:0
)
(1,641:20523909,31472887:16577003,455253,96233
x1,641:21703134,31472887
x1,641:21991223,31472887
x1,641:23231681,31472887
x1,641:23341667,31472887
k1,640:23618123,31472887:276456
x1,640:24484878,31472887
k1,640:24761334,31472887:276456
x1,640:26465474,31472887
x1,640:28024643,31472887
k1,640:28301099,31472887:276456
x1,640:30057128,31472887
k1,640:30333584,31472887:276456
x1,640:30814765,31472887
x1,640:31928362,31472887
k1,640:32204818,31472887:276456
x1,640:33635874,31472887
k1,640:33912330,31472887:276456
x1,640:35633986,31472887
k1,640:35910442,31472887:276456
x1,640:36892814,31472887
x1,640:37100912,31472887
k1,641:37100912,31472887:0
)
(1,641:20523909,32232008:16577003,455253,176225
x1,641:21898728,32232008
k1,640:22125961,32232008:227233
x1,640:22689637,32232008
x1,640:23393921,32232008
x1,640:23640763,32232008
x1,640:24496273,32232008
k1,640:24723507,32232008:227234
x1,640:26282676,32232008
k1,640:26509909,32232008:227233
x1,640:27074210,32232008
x1,640:28432772,32232008
k1,640:28660005,32232008:227233
x1,640:29282420,32232008
x1,640:31340276,32232008
k1,640:31567510,32232008:227234
x1,640:32837964,32232008
k1,640:33065197,32232008:227233
x1,640:33931952,32232008
x1,640:34478128,32232008
x1,640:34808089,32232008
x1,640:35454878,32232008
x1,640:37100912,32232008
k1,640:37100912,32232008:0
)
(1,641:20523909,32991129:16577003,455253,176225
x1,641:20770751,32991129
x1,641:21058840,32991129
x1,641:22288679,32991129
x1,641:23119198,32991129
k1,640:23373754,32991129:254556
x1,640:23961802,32991129
k1,640:24216357,32991129:254555
x1,640:25281215,32991129
k1,640:25535771,32991129:254556
x1,640:26110073,32991129
k1,640:26364629,32991129:254556
x1,640:27231384,32991129
k1,640:27485939,32991129:254555
x1,640:28173975,32991129
x1,640:28913242,32991129
x1,640:29503168,32991129
x1,640:30593642,32991129
k1,640:30848198,32991129:254556
x1,640:32294878,32991129
x1,640:33713439,32991129
k1,640:33967994,32991129:254555
x1,640:34631031,32991129
x1,640:35979601,32991129
k1,640:36234157,32991129:254556
x1,640:37100912,32991129
k1,640:37100912,32991129:0
)
(1,641:20523909,33750250:16577003,455253,176225
x1,641:21933728,33750250
k1,640:22277785,33750250:344057
x1,640:23128925,33750250
x1,640:25056169,33750250
k1,640:25400225,33750250:344056
x1,640:26683191,33750250
k1,640:27027078,33750250:343887
x1,640:28445639,33750250
x1,640:29433641,33750250
k1,640:29777698,33750250:344057
x1,640:30337003,33750250
x1,640:30625092,33750250
k1,640:30969149,33750250:344057
x1,640:32195862,33750250
x1,640:32581427,33750250
x1,640:33796896,33750250
k1,640:34140952,33750250:344056
x1,640:34822115,33750250
x1,640:36371290,33750250
k1,640:36715347,33750250:344057
x1,640:37100912,33750250
k1,640:37100912,33750250:0
)
(1,641:20523909,34509371:16577003,455253,176225
x1,641:20970723,34509371
k1,640:21245663,34509371:274940
x1,640:22473001,34509371
x1,640:23336011,34509371
k1,640:23610952,34509371:274941
x1,640:24092133,34509371
x1,640:25205730,34509371
k1,640:25480670,34509371:274940
x1,640:26911726,34509371
k1,640:27186667,34509371:274941
x1,640:28908323,34509371
k1,640:29183263,34509371:274940
x1,640:30165635,34509371
x1,640:31540454,34509371
k1,640:31815394,34509371:274940
x1,640:32839015,34509371
k1,640:33113956,34509371:274941
x1,640:34606262,34509371
x1,640:34918725,34509371
x1,640:36281048,34509371
k1,640:36555988,34509371:274940
x1,640:37100912,34509371
k1,640:37100912,34509371:0
)
(1,641:20523909,35268492:16577003,455253,176225
x1,641:21146324,35268492
x1,641:21476285,35268492
x1,641:22692371,35268492
k1,640:22954056,35268492:261685
x1,640:23758318,35268492
x1,640:24099524,35268492
x1,640:25079386,35268492
k1,640:25341071,35268492:261685
x1,640:26137217,35268492
k1,640:26398902,35268492:261685
x1,640:27265657,35268492
k1,640:27527342,35268492:261685
x1,640:28149132,35268492
x1,640:28448466,35268492
x1,640:29102753,35268492
x1,640:30193227,35268492
k1,640:30454911,35268492:261684
x1,640:31004215,35268492
k1,640:31265900,35268492:261685
x1,640:32659470,35268492
k1,640:32921155,35268492:261685
x1,640:33509203,35268492
k1,640:33770888,35268492:261685
x1,640:34835746,35268492
k1,640:35097431,35268492:261685
x1,640:35626733,35268492
x1,640:37014048,35268492
x1,640:37100912,35268492
k1,640:37100912,35268492:0
)
(1,641:20523909,36027613:16577003,455253,176225
x1,641:21390664,36027613
k1,640:21634916,36027613:244252
x1,640:22316079,36027613
x1,640:22775389,36027613
x1,640:23927112,36027613
k1,640:24171364,36027613:244252
x1,640:24859400,36027613
x1,640:25970511,36027613
x1,640:26269845,36027613
x1,640:27284706,36027613
k1,640:27528958,36027613:244252
x1,640:28078262,36027613
k1,640:28322514,36027613:244252
x1,640:29753570,36027613
k1,640:29997822,36027613:244252
x1,640:31280788,36027613
k1,640:31524970,36027613:244182
x1,640:32669188,36027613
x1,640:34505820,36027613
k1,640:34750072,36027613:244252
x1,640:35546218,36027613
k1,640:35790470,36027613:244252
x1,640:36507249,36027613
x1,640:36892814,36027613
x1,640:37100912,36027613
k1,641:37100912,36027613:0
)
(1,641:20523909,36786734:16577003,455253,9997
x1,641:21882488,36786734
x1,641:22972962,36786734
g1,640:23147940,36786734
x1,640:23707245,36786734
x1,640:23995334,36786734
g1,640:24170312,36786734
x1,640:25397025,36786734
x1,640:25782590,36786734
x1,640:26998059,36786734
k1,641:37100912,36786734:10102853
g1,641:37100912,36786734
)
(1,643:20523909,37566375:16577003,455253,176225
h1,642:20523909,37566375:937389,0,0
x1,642:24877101,37566375
k1,642:25327930,37566375:450829
x1,642:26818994,37566375
x1,642:28423164,37566375
k1,642:28873994,37566375:450830
x1,642:29562030,37566375
x1,642:30301297,37566375
x1,642:30891223,37566375
x1,642:31981697,37566375
k1,642:32432526,37566375:450829
x1,642:33879206,37566375
x1,642:35297767,37566375
k1,642:35748596,37566375:450829
x1,642:36892814,37566375
x1,642:37100912,37566375
k1,643:37100912,37566375:0
)
(1,643:20523909,38325496:16577003,455253,176225
x1,643:22360541,38325496
k1,642:22508487,38325496:147946
x1,642:23054037,38325496
k1,642:23201984,38325496:147947
x1,642:24529936,38325496
k1,642:24677882,38325496:147946
x1,642:25735877,38325496
k1,642:25883824,38325496:147947
x1,642:26780583,38325496
k1,642:26928529,38325496:147946
x1,642:28099004,38325496
x1,642:29055119,38325496
x1,642:29948124,38325496
k1,642:30096071,38325496:147947
x1,642:31154066,38325496
k1,642:31302012,38325496:147946
x1,642:32597456,38325496
k1,642:32745403,38325496:147947
x1,642:33972116,38325496
x1,642:34357681,38325496
x1,642:35416919,38325496
k1,642:35564865,38325496:147946
x1,642:36187280,38325496
x1,642:36892814,38325496
x1,642:37100912,38325496
k1,643:37100912,38325496:0
)
(1,643:20523909,39084617:16577003,455253,176225
x1,643:20823243,39084617
x1,643:22176182,39084617
k1,642:22494033,39084617:317851
x1,642:23360788,39084617
k1,642:23678639,39084617:317851
x1,642:24341676,39084617
x1,642:24876599,39084617
x1,642:25123441,39084617
x1,642:25817105,39084617
x1,642:27235666,39084617
k1,642:27553517,39084617:317851
x1,642:28823971,39084617
k1,642:29141822,39084617:317851
x1,642:30252299,39084617
x1,642:30637864,39084617
x1,642:31494618,39084617
k1,642:31812469,39084617:317851
x1,642:32679224,39084617
x1,642:33225400,39084617
x1,642:33555361,39084617
x1,642:34202150,39084617
x1,642:35848184,39084617
k1,642:36166035,39084617:317851
x1,642:37100912,39084617
k1,642:37100912,39084617:0
)
(1,643:20523909,39843738:16577003,455253,176225
x1,643:21205072,39843738
x1,643:22737990,39843738
k1,642:23005423,39843738:267433
x1,642:23872178,39843738
x1,642:24418354,39843738
x1,642:24748315,39843738
x1,642:25395104,39843738
x1,642:27041138,39843738
k1,642:27308570,39843738:267432
x1,642:28405308,39843738
k1,642:28672741,39843738:267433
x1,642:29730736,39843738
k1,642:29998168,39843738:267432
x1,642:30864923,39843738
x1,642:31411099,39843738
x1,642:31741060,39843738
x1,642:32387849,39843738
x1,642:34033883,39843738
k1,642:34301316,39843738:267433
x1,642:35797358,39843738
k1,642:36064790,39843738:267432
x1,642:37100912,39843738
k1,642:37100912,39843738:0
)
(1,643:20523909,40602859:16577003,455253,176225
x1,643:21465042,40602859
k1,642:21690430,40602859:225388
x1,642:22557185,40602859
k1,642:22782573,40602859:225388
x1,642:24039281,40602859
x1,642:24807300,40602859
k1,642:25032688,40602859:225388
x1,642:26325021,40602859
x1,642:27216774,40602859
k1,642:27442163,40602859:225389
x1,642:27991467,40602859
k1,642:28216855,40602859:225388
x1,642:29036750,40602859
x1,642:29864134,40602859
x1,642:30573421,40602859
k1,642:30798809,40602859:225388
x1,642:31978034,40602859
x1,642:32266123,40602859
x1,642:33506581,40602859
x1,642:33616567,40602859
k1,642:33841955,40602859:225388
x1,642:35496742,40602859
x1,642:37100912,40602859
k1,642:37100912,40602859:0
)
(1,643:20523909,41361980:16577003,455253,176225
x1,643:21458786,41361980
k1,642:21710390,41361980:251604
x1,642:22398426,41361980
x1,642:23137693,41361980
x1,642:23727619,41361980
x1,642:25083060,41361980
k1,642:25334741,41361980:251681
x1,642:25880291,41361980
x1,642:26781420,41361980
k1,642:27033100,41361980:251680
x1,642:28172954,41361980
x1,642:28461043,41361980
k1,642:28712724,41361980:251681
x1,642:29695096,41361980
x1,642:31737321,41361980
k1,642:31989002,41361980:251681
x1,642:32693911,41361980
k1,642:32945591,41361980:251680
x1,642:34228557,41361980
k1,642:34480161,41361980:251604
x1,642:36271801,41361980
k1,642:36523482,41361980:251681
x1,642:37100912,41361980
k1,642:37100912,41361980:0
)
(1,643:20523909,42121101:16577003,455253,176225
x1,643:21738119,42121101
k1,642:21954864,42121101:216745
x1,642:23299064,42121101
k1,642:23515809,42121101:216745
x1,642:24060733,42121101
k1,642:24277478,42121101:216745
x1,642:25259850,42121101
x1,642:26634669,42121101
k1,642:26851414,42121101:216745
x1,642:27718169,42121101
k1,642:27934913,42121101:216744
x1,642:28616076,42121101
x1,642:29654686,42121101
x1,642:31324470,42121101
k1,642:31541215,42121101:216745
x1,642:33457848,42121101
k1,642:33674593,42121101:216745
x1,642:35068163,42121101
k1,642:35284908,42121101:216745
x1,642:37100912,42121101
k1,642:37100912,42121101:0
)
(1,643:20523909,42880222:16577003,455253,176225
x1,643:21776872,42880222
k1,642:22051605,42880222:274733
x1,642:22986482,42880222
k1,642:23261114,42880222:274632
x1,642:23949150,42880222
x1,642:24688417,42880222
x1,642:25278343,42880222
x1,642:26525048,42880222
k1,642:26799781,42880222:274733
x1,642:27845890,42880222
k1,642:28120623,42880222:274733
x1,642:28742413,42880222
x1,642:29641039,42880222
x1,642:31290818,42880222
k1,642:31565550,42880222:274732
x1,642:32652904,42880222
k1,642:32927637,42880222:274733
x1,642:33476941,42880222
k1,642:33751673,42880222:274732
x1,642:35034639,42880222
k1,642:35309272,42880222:274633
x1,642:37100912,42880222
k1,642:37100912,42880222:0
)
(1,643:20523909,43639343:16577003,455253,176225
x1,643:21069459,43639343
x1,643:21593764,43639343
x1,643:23023584,43639343
k1,642:23261657,43639343:238073
x1,642:23839087,43639343
k1,642:24077160,43639343:238073
x1,642:24943915,43639343
k1,642:25181989,43639343:238074
x1,642:26474322,43639343
x1,642:27366075,43639343
k1,642:27604148,43639343:238073
x1,642:28153452,43639343
k1,642:28391525,43639343:238073
x1,642:29211420,43639343
x1,642:30038804,43639343
x1,642:30591860,43639343
k1,642:30829933,43639343:238073
x1,642:31887928,43639343
k1,642:32126002,43639343:238074
x1,642:33296477,43639343
x1,642:34475687,43639343
x1,642:35208707,43639343
k1,642:35446780,43639343:238073
x1,642:35996084,43639343
k1,642:36234157,43639343:238073
x1,642:37100912,43639343
k1,642:37100912,43639343:0
)
(1,643:20523909,44398464:16577003,455253,176225
x1,643:21186946,44398464
x1,643:21721869,44398464
x1,643:21968711,44398464
x1,643:22662375,44398464
x1,643:24080936,44398464
k1,642:24452318,44398464:371382
x1,642:24997868,44398464
x1,642:25522173,44398464
x1,642:27108224,44398464
k1,642:27479606,44398464:371382
x1,642:27893923,44398464
k1,642:28265306,44398464:371383
x1,642:29275798,44398464
x1,642:29588261,44398464
x1,642:31155538,44398464
k1,642:31526920,44398464:371382
x1,642:31839383,44398464
x1,642:33289815,44398464
k1,642:33661197,44398464:371382
x1,642:34527952,44398464
k1,642:34899334,44398464:371382
x1,642:36207907,44398464
x1,642:37100912,44398464
k1,642:37100912,44398464:0
)
(1,643:20523909,45157585:16577003,455253,176225
x1,643:21581904,45157585
k1,642:21803191,45157585:221287
x1,642:22785563,45157585
x1,642:23437973,45157585
x1,642:23684815,45157585
x1,642:25260859,45157585
k1,642:25482146,45157585:221287
x1,642:26718851,45157585
k1,642:26940137,45157585:221286
x1,642:27489441,45157585
k1,642:27710728,45157585:221287
x1,642:28993694,45157585
k1,642:29214934,45157585:221240
x1,642:30359152,45157585
x1,642:32352015,45157585
k1,642:32573302,45157585:221287
x1,642:33631297,45157585
k1,642:33852584,45157585:221287
x1,642:34442510,45157585
x1,642:35308021,45157585
x1,642:35678605,45157585
x1,642:37100912,45157585
k1,642:37100912,45157585:0
)
(1,643:20523909,45916706:16577003,455253,176225
x1,643:22150566,45916706
k1,642:22452377,45916706:301811
x1,642:23074167,45916706
x1,642:23749074,45916706
x1,642:24177763,45916706
x1,642:25573828,45916706
k1,642:25875639,45916706:301811
x1,642:26258711,45916706
x1,642:26542428,45916706
k1,642:26844239,45916706:301811
x1,642:27538531,45916706
x1,642:28167202,45916706
x1,642:28985225,45916706
k1,642:29287036,45916706:301811
x1,642:30718092,45916706
k1,642:31019903,45916706:301811
x1,642:31466717,45916706
x1,642:32829040,45916706
k1,642:33130851,45916706:301811
x1,642:33951371,45916706
k1,642:34253182,45916706:301811
x1,642:34875597,45916706
x1,642:35205558,45916706
x1,642:36486638,45916706
k1,642:36788449,45916706:301811
x1,642:37100912,45916706
k1,642:37100912,45916706:0
)
(1,643:20523909,46675827:16577003,455253,176225
x1,643:21352552,46675827
x1,643:23592241,46675827
k1,642:23809174,46675827:216933
x1,642:25092140,46675827
k1,642:25309031,46675827:216891
x1,642:26453249,46675827
x1,642:28024914,46675827
k1,642:28241847,46675827:216933
x1,642:29846017,46675827
k1,642:30062949,46675827:216932
x1,642:30767858,46675827
k1,642:30984791,46675827:216933
x1,642:31786567,46675827
x1,642:32164017,46675827
x1,642:33460729,46675827
k1,642:33677620,46675827:216891
x1,642:33990083,46675827
x1,642:34236925,46675827
x1,642:35048693,46675827
x1,642:35829208,46675827
x1,642:36656592,46675827
x1,642:37100912,46675827
k1,642:37100912,46675827:0
)
(1,643:20523909,47434948:16577003,455253,176225
x1,643:22158692,47434948
k1,642:22312141,47434948:153449
$1,642:22312141,47434948
x1,642:22655749,47434948
$1,642:22655749,47434948
x1,642:22863847,47434948
x1,642:24786736,47434948
k1,642:24940186,47434948:153450
x1,642:25485736,47434948
k1,642:25639185,47434948:153449
x1,642:27347087,47434948
k1,642:27500536,47434948:153449
x1,642:28417913,47434948
x1,642:29458399,47434948
k1,642:29611848,47434948:153449
x1,642:30201774,47434948
x1,642:31258507,47434948
k1,642:31411957,47434948:153450
x1,642:31957507,47434948
x1,642:32638670,47434948
x1,642:33677280,47434948
x1,642:35455166,47434948
k1,642:35608615,47434948:153449
x1,642:36154165,47434948
x1,642:36657217,47434948
x1,642:36904059,47434948
x1,642:37100912,47434948
k1,643:37100912,47434948:0
)
(1,643:20523909,48194069:16577003,455253,176225
x1,643:21317553,48194069
k1,642:21478043,48194069:160490
x1,642:22748497,48194069
k1,642:22908988,48194069:160491
x1,642:23805747,48194069
k1,642:23966237,48194069:160490
x1,642:25136712,48194069
x1,642:26092827,48194069
x1,642:26985832,48194069
k1,642:27146323,48194069:160491
x1,642:27809360,48194069
x1,642:28344283,48194069
x1,642:28591125,48194069
x1,642:29284789,48194069
x1,642:30968317,48194069
k1,642:31128807,48194069:160490
x1,642:32186802,48194069
k1,642:32347293,48194069:160491
x1,642:32871598,48194069
x1,642:33159687,48194069
x1,642:33975202,48194069
k1,642:34135692,48194069:160490
x1,642:34757482,48194069
x1,642:35432389,48194069
x1,642:35861078,48194069
x1,642:37100912,48194069
k1,642:37100912,48194069:0
)
(1,643:20523909,48953190:16577003,455253,176225
x1,643:21286932,48953190
x1,643:22009960,48953190
x1,643:22554884,48953190
x1,643:23547874,48953190
k1,642:23835939,48953190:288065
x1,642:24381489,48953190
k1,642:24669554,48953190:288065
x1,642:25357590,48953190
x1,642:26098742,48953190
x1,642:26918001,48953190
k1,642:27206066,48953190:288065
x1,642:28772109,48953190
k1,642:29060174,48953190:288065
x1,642:30491230,48953190
k1,642:30779295,48953190:288065
x1,642:31607938,48953190
x1,642:33847627,48953190
k1,642:34135692,48953190:288065
x1,642:34757482,48953190
x1,642:35432389,48953190
x1,642:35861078,48953190
x1,642:37100912,48953190
k1,642:37100912,48953190:0
)
]
]
g1,643:37100912,48953190
)
)
]
(1,643:3157524,50209941:33943388,0,0
h1,643:3157524,50209941:33943388,0,0
)
]
]
]
!82268
}3
!10
{4
[1,673:4736286,50209941:32364626,45473655,0
[1,673:4736286,4736286:0,0,0
(1,673:4736286,1355644:0,0,0
k1,673:4736286,1355644:1644543
)
]
[1,673:4736286,50209941:32364626,45473655,0
[1,673:3157524,50209941:33943388,48788516,0
[1,673:3157524,2207857:33943388,786432,0
(1,673:3157524,2207857:33943388,339368,67688
(1,673:3157524,2207857:33943388,339368,67688
h1,673:3157524,2207857:0,0,0
x1,673:4206923,2207857
g1,673:4334929,2207857
x1,673:6202587,2207857
x1,673:7928420,2207857
g1,673:8056426,2207857
x1,673:8747127,2207857
g1,673:8875133,2207857
x1,673:10615233,2207857
g1,673:10743239,2207857
x1,673:13685161,2207857
g1,673:13813167,2207857
x1,673:14120298,2207857
x1,673:15586418,2207857
g1,673:15714424,2207857
x1,673:16405125,2207857
x1,673:17256984,2207857
g1,673:17384990,2207857
x1,673:18460178,2207857
k1,673:36844894,2207857:18384716
x1,673:37100913,2207857
)
)
]
[1,673:3157524,48953190:33943388,46306381,0
[1,638:3157524,18707030:33943388,16060221,1
[1,638:3157524,18707030:33943388,16060221,0
(1,584:3157524,3178191:33943388,531382,227738
h1,584:3157524,3178191:0,0,0
g1,584:3157524,3178191
[1,584:3157524,3178191:33943388,531382,227738
(1,584:3157524,3178191:33943388,531382,227738
h1,584:3157524,3178191:0,0,0
x1,584:3540596,3178191
x1,584:4622328,3178191
g1,584:4797306,3178191
x1,584:5266000,3178191
g1,584:5440978,3178191
r1,584:5440978,3178191:0,759120,227738
g1,584:5440978,3178191
x1,584:5927164,3178191
g1,584:6102142,3178191
x1,584:9059236,3178191
g1,584:9234214,3178191
x1,584:12491290,3178191
g1,584:12666268,3178191
x1,584:13215572,3178191
g1,584:13390550,3178191
x1,584:13637392,3178191
x1,584:15304672,3178191
g1,584:15479650,3178191
x1,584:17201306,3178191
g1,584:17376284,3178191
x1,584:18646738,3178191
g1,584:18821716,3178191
x1,584:20051555,3178191
r1,584:20051555,3178191:0,227738,227738
k1,584:37100911,3178191:17049356
g1,584:37100911,3178191
)
]
g1,584:37100912,3178191
g1,584:37100912,3178191
)
(1,638:3157524,12829657:33943388,8854388,8674392
g1,638:3157524,12829657
h1,587:3157524,12829657:0,0,0
(1,636:3157524,12829657:33945874,8854388,8674392
(1,636:3157524,12829657:0,8854388,8674392
(1,636:3157524,12829657:0,12895424,12633280
(1,636:3157524,12829657:49438362,12895424,12633280
(1,636:3157524,12829657:49438362,12895424,12633280
g1,636:3304874,12829657
(1,636:3304874,12829657:49143662,12895424,12633280
$1,636:3304874,12829657
[1,636:3304874,12829657:49143662,12895424,12633280
(1,636:3304874,582080:49143662,621633,266418
g1,636:3304874,582080
(1,636:3304874,582080:3451676,621633,266418
r1,636:3304874,582080:0,888051,266418
r1,636:3331088,582080:26214,888051,266418
g1,636:3724304,582080
r1,636:3724304,582080:0,266418,266418
g1,636:3724304,582080
[1,636:3724304,582080:2612816,0,0
[1,636:3724304,-39553:2612816,0,4440255
(1,636:3724304,2298980:2612816,414422,177612
r1,636:3724304,2298980:0,592034,177612
x1,636:4046891,2298980
x1,636:6337120,2298980
r1,636:6337120,2298980:0,592034,177612
)
]
]
g1,636:6337120,582080
g1,636:6730336,582080
r1,636:6756550,582080:26214,888051,266418
)
g1,636:6756550,582080
(1,636:6756550,582080:3494925,621633,266418
g1,636:7149766,582080
r1,636:7149766,582080:0,266418,266418
k1,636:7420781,582080:271015
[1,636:7420781,582080:2140249,0,0
[1,636:7420781,-39553:2140249,0,4440255
(1,636:7420781,2298980:2140249,414422,177612
r1,636:7420781,2298980:0,592034,177612
x1,636:9561030,2298980
r1,636:9561030,2298980:0,592034,177612
)
]
]
k1,636:9832045,582080:271015
g1,636:10225261,582080
r1,636:10251475,582080:26214,888051,266418
)
g1,636:10251475,582080
(1,636:10251475,582080:3795942,621633,266418
r1,636:10251475,582080:0,888051,266418
g1,636:10644691,582080
r1,636:10644691,582080:0,266418,266418
k1,636:13076075,582080:2431384
[1,636:13076075,582080:5290345,0,0
[1,636:13076075,-39553:5290345,0,1776102
(1,636:13076075,966903:5290345,414422,177612
r1,636:13076075,966903:0,592034,177612
x1,636:15839387,966903
g1,636:15986737,966903
x1,636:16512457,966903
x1,636:18366420,966903
r1,636:18366420,966903:0,592034,177612
)
]
]
k1,636:20797804,582080:2431384
g1,636:21191020,582080
r1,636:21217234,582080:26214,888051,266418
h1,636:21217234,582080:0,0,0
)
g1,636:14047417,582080
h1,636:14047417,582080:2827106,0,0
g1,636:16874523,582080
h1,636:16874523,582080:4342711,0,0
g1,636:21217234,582080
(1,636:21217234,582080:2827106,621633,266418
r1,636:21217234,582080:0,888051,266418
g1,636:21610450,582080
r1,636:21610450,582080:0,266418,266418
k1,636:26707390,582080:5096940
[1,636:26707390,582080:5598198,0,0
[1,636:26707390,-39553:5598198,0,1776102
(1,636:26707390,966903:5598198,414422,177612
r1,636:26707390,966903:0,592034,177612
x1,636:27324677,966903
x1,636:29778555,966903
g1,636:29925905,966903
x1,636:30451625,966903
x1,636:32305588,966903
r1,636:32305588,966903:0,592034,177612
)
]
]
k1,636:37402528,582080:5096940
g1,636:37795744,582080
r1,636:37821958,582080:26214,888051,266418
h1,636:37821958,582080:0,0,0
)
g1,636:24044340,582080
h1,636:24044340,582080:4342711,0,0
g1,636:28387051,582080
h1,636:28387051,582080:2827106,0,0
g1,636:31214157,582080
h1,636:31214157,582080:4342711,0,0
g1,636:35556868,582080
h1,636:35556868,582080:2265090,0,0
g1,636:37821958,582080
(1,636:37821958,582080:4530572,621633,266418
r1,636:37821958,582080:0,888051,266418
g1,636:38215174,582080
r1,636:38215174,582080:0,649789,266418
k1,636:40306462,582080:2091288
x1,636:43069774,582080
g1,636:43217124,582080
x1,636:45631542,582080
g1,636:45778892,582080
x1,636:47410786,582080
g1,636:47558136,582080
x1,636:48083856,582080
x1,636:49937819,582080
k1,636:52029106,582080:2091287
g1,636:52422322,582080
r1,636:52448536,582080:26214,888051,266418
h1,636:52448536,582080:0,0,0
)
g1,636:42352530,582080
h1,636:42352530,582080:2603981,0,0
g1,636:44956511,582080
h1,636:44956511,582080:1976177,0,0
g1,636:46932688,582080
h1,636:46932688,582080:2476120,0,0
g1,636:49408808,582080
h1,636:49408808,582080:3039728,0,0
g1,636:52448536,582080
)
(1,636:3304874,874712:49143662,26214,0
g1,636:3304874,874712
h1,636:3304874,874712:3451676,26214,0
g1,636:6756550,874712
h1,636:6756550,874712:3494925,0,0
g1,636:10251475,874712
h1,636:10251475,874712:3795942,0,0
g1,636:14047417,874712
h1,636:14047417,874712:2827106,0,0
g1,636:16874523,874712
h1,636:16874523,874712:4342711,0,0
g1,636:21217234,874712
h1,636:21217234,874712:2827106,0,0
g1,636:24044340,874712
h1,636:24044340,874712:4342711,0,0
g1,636:28387051,874712
h1,636:28387051,874712:2827106,0,0
g1,636:31214157,874712
h1,636:31214157,874712:4342711,0,0
g1,636:35556868,874712
h1,636:35556868,874712:2265090,0,0
g1,636:37821958,874712
(1,636:37821958,874712:4530572,26214,0
g1,636:52448536,874712
)
g1,636:42352530,874712
h1,636:42352530,874712:2603981,0,0
g1,636:44956511,874712
h1,636:44956511,874712:1976177,0,0
g1,636:46932688,874712
h1,636:46932688,874712:2476120,0,0
g1,636:49408808,874712
h1,636:49408808,874712:3039728,0,0
g1,636:52448536,874712
)
(1,636:3304874,1470131:49143662,621633,266418
g1,636:3304874,1470131
(1,636:3304874,1470131:3451676,621633,266418
r1,636:3304874,1470131:0,888051,266418
r1,636:3331088,1470131:26214,888051,266418
g1,636:3724304,1470131
r1,636:3724304,1470131:0,266418,266418
k1,636:5030712,1470131:1306408
k1,636:6337120,1470131:1306408
g1,636:6730336,1470131
r1,636:6756550,1470131:26214,888051,266418
)
g1,636:6756550,1470131
(1,636:6756550,1470131:3494925,621633,266418
g1,636:7149766,1470131
r1,636:7149766,1470131:0,266418,266418
k1,636:8490906,1470131:1341140
k1,636:9832045,1470131:1341139
g1,636:10225261,1470131
r1,636:10251475,1470131:26214,888051,266418
)
g1,636:10251475,1470131
(1,636:10251475,1470131:3795942,621633,266418
r1,636:10251475,1470131:0,888051,266418
g1,636:10644691,1470131
r1,636:10644691,1470131:0,266418,266418
k1,636:15721248,1470131:5076557
k1,636:20797804,1470131:5076556
g1,636:21191020,1470131
r1,636:21217234,1470131:26214,888051,266418
h1,636:21217234,1470131:0,0,0
)
g1,636:14047417,1470131
h1,636:14047417,1470131:2827106,0,0
g1,636:16874523,1470131
h1,636:16874523,1470131:4342711,0,0
g1,636:21217234,1470131
(1,636:21217234,1470131:2827106,621633,266418
r1,636:21217234,1470131:0,888051,266418
g1,636:21610450,1470131
r1,636:21610450,1470131:0,266418,266418
k1,636:29506489,1470131:7896039
k1,636:37402528,1470131:7896039
g1,636:37795744,1470131
r1,636:37821958,1470131:26214,888051,266418
h1,636:37821958,1470131:0,0,0
)
g1,636:24044340,1470131
h1,636:24044340,1470131:4342711,0,0
g1,636:28387051,1470131
h1,636:28387051,1470131:2827106,0,0
g1,636:31214157,1470131
h1,636:31214157,1470131:4342711,0,0
g1,636:35556868,1470131
h1,636:35556868,1470131:2265090,0,0
g1,636:37821958,1470131
(1,636:37821958,1470131:4530572,621633,266418
g1,636:38215174,1470131
r1,636:38215174,1470131:0,266418,266418
k1,636:39155834,1470131:940660
[1,636:39155834,1470131:1836606,0,0
[1,636:39155834,848498:1836606,0,3552204
(1,636:39155834,2755672:1836606,1019123,756979
r1,636:39155834,2755672:0,592034,177612
(1,636:39155834,2755672:1836606,1019123,756979
$1,636:39155834,2755672
[1,636:39155834,2755672:1836606,1019123,756979
(1,636:39155834,2358182:1836606,621633,266418
g1,636:39155834,2358182
(1,636:39155834,2358182:1836606,621633,266418
r1,636:39155834,2358182:0,888051,266418
r1,636:39155834,2358182:0,633739,266418
k1,636:39463951,2358182:308117
x1,636:40684324,2358182
k1,636:40992440,2358182:308116
)
g1,636:40992440,2358182
)
(1,636:39155834,3246233:1836606,621633,266418
g1,636:39155834,3246233
(1,636:39155834,3246233:1836606,621633,266418
r1,636:39155834,3246233:0,888051,266418
r1,636:39155834,3246233:0,649789,266418
g1,636:39155834,3246233
x1,636:40992440,3246233
g1,636:40992440,3246233
)
g1,636:40992440,3246233
)
]
$1,636:40992440,2755672
)
r1,636:40992440,2755672:0,592034,177612
)
]
]
k1,636:41933100,1470131:940660
g1,636:42326316,1470131
r1,636:42352530,1470131:26214,888051,266418
)
g1,636:42352530,1470131
(1,636:42352530,1470131:2603981,621633,266418
g1,636:42745746,1470131
r1,636:42745746,1470131:0,266418,266418
g1,636:42745746,1470131
[1,636:42745746,1470131:1791335,0,0
[1,636:42745746,848498:1791335,0,3552204
(1,636:42745746,2755672:1791335,1019123,756979
r1,636:42745746,2755672:0,592034,177612
(1,636:42745746,2755672:1791335,1019123,756979
$1,636:42745746,2755672
[1,636:42745746,2755672:1791335,1019123,756979
(1,636:42745746,2358182:1791335,621633,266418
g1,636:42745746,2358182
(1,636:42745746,2358182:1791335,621633,266418
r1,636:42745746,2358182:0,888051,266418
r1,636:42745746,2358182:0,649789,266418
k1,636:43114900,2358182:369154
x1,636:43437487,2358182
x1,636:44167927,2358182
k1,636:44537081,2358182:369154
)
g1,636:44537081,2358182
)
(1,636:42745746,3246233:1791335,621633,266418
g1,636:42745746,3246233
(1,636:42745746,3246233:1791335,621633,266418
r1,636:42745746,3246233:0,888051,266418
r1,636:42745746,3246233:0,633739,266418
g1,636:42745746,3246233
x1,636:44537081,3246233
g1,636:44537081,3246233
)
g1,636:44537081,3246233
)
]
$1,636:44537081,2755672
)
r1,636:44537081,2755672:0,592034,177612
)
]
]
g1,636:44537081,1470131
g1,636:44930297,1470131
r1,636:44956511,1470131:26214,888051,266418
)
g1,636:44956511,1470131
(1,636:44956511,1470131:1976177,621633,266418
r1,636:44956511,1470131:0,888051,266418
g1,636:45349727,1470131
r1,636:45349727,1470131:0,633739,266418
k1,636:46296042,1470131:946315
x1,636:48312096,1470131
g1,636:48459446,1470131
x1,636:51082791,1470131
k1,636:52029106,1470131:946315
g1,636:52422322,1470131
r1,636:52448536,1470131:26214,888051,266418
h1,636:52448536,1470131:0,0,0
)
g1,636:46932688,1470131
h1,636:46932688,1470131:2476120,0,0
g1,636:49408808,1470131
h1,636:49408808,1470131:3039728,0,0
g1,636:52448536,1470131
)
(1,636:3304874,1762763:49143662,26214,0
g1,636:3304874,1762763
h1,636:3304874,1762763:3451676,26214,0
g1,636:6756550,1762763
h1,636:6756550,1762763:3494925,0,0
g1,636:10251475,1762763
(1,636:10251475,1762763:3795942,26214,0
g1,636:37821959,1762763
)
g1,636:14047417,1762763
h1,636:14047417,1762763:2827106,0,0
g1,636:16874523,1762763
h1,636:16874523,1762763:4342711,0,0
g1,636:21217234,1762763
h1,636:21217234,1762763:2827106,0,0
g1,636:24044340,1762763
h1,636:24044340,1762763:4342711,0,0
g1,636:28387051,1762763
h1,636:28387051,1762763:2827106,0,0
g1,636:31214157,1762763
h1,636:31214157,1762763:4342711,0,0
g1,636:35556868,1762763
h1,636:35556868,1762763:2265090,0,0
g1,636:37821958,1762763
)
(1,636:3304874,1762763:49143662,26214,0
g1,636:3304874,1762763
h1,636:3304874,1762763:3451676,26214,0
g1,636:6756550,1762763
h1,636:6756550,1762763:3494925,0,0
g1,636:10251475,1762763
h1,636:10251475,1762763:3795942,0,0
g1,636:14047417,1762763
h1,636:14047417,1762763:2827106,0,0
g1,636:16874523,1762763
h1,636:16874523,1762763:4342711,0,0
g1,636:21217234,1762763
h1,636:21217234,1762763:2827106,0,0
g1,636:24044340,1762763
h1,636:24044340,1762763:4342711,0,0
g1,636:28387051,1762763
h1,636:28387051,1762763:2827106,0,0
g1,636:31214157,1762763
h1,636:31214157,1762763:4342711,0,0
g1,636:35556868,1762763
h1,636:35556868,1762763:2265090,0,0
g1,636:37821958,1762763
h1,636:37821958,1762763:4530572,0,0
g1,636:42352530,1762763
h1,636:42352530,1762763:2603981,0,0
g1,636:44956511,1762763
(1,636:44956511,1762763:1976177,26214,0
g1,636:52448536,1762763
)
g1,636:46932688,1762763
h1,636:46932688,1762763:2476120,0,0
g1,636:49408808,1762763
h1,636:49408808,1762763:3039728,0,0
g1,636:52448536,1762763
)
(1,636:3304874,2358182:49143662,621633,266418
g1,636:3304874,2358182
(1,636:3304874,2358182:3451676,621633,266418
r1,636:3304874,2358182:0,888051,266418
r1,636:3331088,2358182:26214,888051,266418
g1,636:3724304,2358182
r1,636:3724304,2358182:0,266418,266418
k1,636:5030712,2358182:1306408
k1,636:6337120,2358182:1306408
g1,636:6730336,2358182
r1,636:6756550,2358182:26214,888051,266418
)
g1,636:6756550,2358182
(1,636:6756550,2358182:3494925,621633,266418
g1,636:7149766,2358182
r1,636:7149766,2358182:0,266418,266418
k1,636:8490906,2358182:1341140
k1,636:9832045,2358182:1341139
g1,636:10225261,2358182
r1,636:10251475,2358182:26214,888051,266418
)
g1,636:10251475,2358182
(1,636:10251475,2358182:3795942,621633,266418
g1,636:10644691,2358182
r1,636:10644691,2358182:0,266418,266418
k1,636:10666266,2358182:21575
[1,636:10666266,2358182:2940147,0,0
[1,636:10666266,1736549:2940147,0,2664153
(1,636:10666266,3187031:2940147,414422,177612
r1,636:10666266,3187031:0,592034,177612
x1,636:13606413,3187031
r1,636:13606413,3187031:0,592034,177612
)
]
]
k1,636:13627987,2358182:21574
g1,636:14021203,2358182
r1,636:14047417,2358182:26214,888051,266418
)
g1,636:14047417,2358182
(1,636:14047417,2358182:2827106,621633,266418
g1,636:14440633,2358182
r1,636:14440633,2358182:0,266418,266418
k1,636:14462729,2358182:22096
[1,636:14462729,2358182:1970268,0,0
[1,636:14462729,1736549:1970268,0,2664153
(1,636:14462729,3199698:1970268,1019123,756979
r1,636:14462729,3199698:0,592034,177612
(1,636:14462729,3199698:1970268,1019123,756979
$1,636:14462729,3199698
[1,636:14462729,3199698:1970268,1019123,756979
(1,636:14462729,2802208:1970268,621633,266418
g1,636:14462729,2802208
(1,636:14462729,2802208:1970268,621633,266418
r1,636:14462729,2802208:0,888051,266418
r1,636:14462729,2802208:0,649789,266418
k1,636:14921350,2802208:458621
x1,636:15243937,2802208
x1,636:15974377,2802208
k1,636:16432997,2802208:458620
)
g1,636:16432997,2802208
)
(1,636:14462729,3690259:1970268,621633,266418
g1,636:14462729,3690259
(1,636:14462729,3690259:1970268,621633,266418
r1,636:14462729,3690259:0,888051,266418
r1,636:14462729,3690259:0,649789,266418
g1,636:14462729,3690259
x1,636:16432997,3690259
g1,636:16432997,3690259
)
g1,636:16432997,3690259
)
]
$1,636:16432997,3199698
)
r1,636:16432997,3199698:0,592034,177612
)
]
]
k1,636:16455093,2358182:22096
g1,636:16848309,2358182
r1,636:16874523,2358182:26214,888051,266418
)
g1,636:16874523,2358182
(1,636:16874523,2358182:4342711,621633,266418
g1,636:17267739,2358182
r1,636:17267739,2358182:0,266418,266418
k1,636:17372993,2358182:105254
[1,636:17372993,2358182:3319558,0,0
[1,636:17372993,1736549:3319558,0,2664153
(1,636:17372993,3187031:3319558,414422,177612
r1,636:17372993,3187031:0,592034,177612
x1,636:18694394,3187031
x1,636:20692551,3187031
r1,636:20692551,3187031:0,592034,177612
)
]
]
k1,636:20797804,2358182:105253
g1,636:21191020,2358182
r1,636:21217234,2358182:26214,888051,266418
)
g1,636:21217234,2358182
(1,636:21217234,2358182:2827106,621633,266418
r1,636:21217234,2358182:0,888051,266418
g1,636:21610450,2358182
r1,636:21610450,2358182:0,633739,266418
k1,636:22781664,2358182:1171214
x1,636:23568930,2358182
g1,636:23716280,2358182
x1,636:25311858,2358182
g1,636:25459208,2358182
x1,636:26796407,2358182
k1,636:27967621,2358182:1171214
g1,636:28360837,2358182
r1,636:28387051,2358182:26214,888051,266418
h1,636:28387051,2358182:0,0,0
)
g1,636:24044340,2358182
h1,636:24044340,2358182:4342711,0,0
g1,636:28387051,2358182
(1,636:28387051,2358182:2827106,621633,266418
r1,636:28387051,2358182:0,888051,266418
g1,636:28780267,2358182
r1,636:28780267,2358182:0,649789,266418
k1,636:30026993,2358182:1246726
x1,636:32406164,2358182
g1,636:32553514,2358182
x1,636:33890713,2358182
k1,636:35137438,2358182:1246725
g1,636:35530654,2358182
r1,636:35556868,2358182:26214,888051,266418
h1,636:35556868,2358182:0,0,0
)
g1,636:31214157,2358182
h1,636:31214157,2358182:4342711,0,0
g1,636:35556868,2358182
(1,636:35556868,2358182:2265090,621633,266418
g1,636:35950084,2358182
r1,636:35950084,2358182:0,266418,266418
g1,636:35950084,2358182
[1,636:35950084,2358182:1452444,0,0
[1,636:35950084,1736549:1452444,0,2664153
(1,636:35950084,3199698:1452444,1019123,756979
r1,636:35950084,3199698:0,592034,177612
(1,636:35950084,3199698:1452444,1019123,756979
$1,636:35950084,3199698
[1,636:35950084,3199698:1452444,1019123,756979
(1,636:35950084,2802208:1452444,621633,266418
g1,636:35950084,2802208
(1,636:35950084,2802208:1452444,621633,266418
r1,636:35950084,2802208:0,888051,266418
r1,636:35950084,2802208:0,649789,266418
k1,636:36029816,2802208:79732
x1,636:37322797,2802208
k1,636:37402528,2802208:79731
)
g1,636:37402528,2802208
)
(1,636:35950084,3690259:1452444,621633,266418
g1,636:35950084,3690259
(1,636:35950084,3690259:1452444,621633,266418
r1,636:35950084,3690259:0,888051,266418
r1,636:35950084,3690259:0,649789,266418
g1,636:35950084,3690259
x1,636:37402528,3690259
g1,636:37402528,3690259
)
g1,636:37402528,3690259
)
]
$1,636:37402528,3199698
)
r1,636:37402528,3199698:0,592034,177612
)
]
]
g1,636:37402528,2358182
g1,636:37795744,2358182
r1,636:37821958,2358182:26214,888051,266418
)
g1,636:37821958,2358182
(1,636:37821958,2358182:4530572,621633,266418
g1,636:38215174,2358182
r1,636:38215174,2358182:0,266418,266418
k1,636:40074137,2358182:1858963
k1,636:41933100,2358182:1858963
g1,636:42326316,2358182
r1,636:42352530,2358182:26214,888051,266418
)
g1,636:42352530,2358182
(1,636:42352530,2358182:2603981,621633,266418
g1,636:42745746,2358182
r1,636:42745746,2358182:0,266418,266418
k1,636:43641414,2358182:895668
k1,636:44537081,2358182:895667
g1,636:44930297,2358182
r1,636:44956511,2358182:26214,888051,266418
)
g1,636:44956511,2358182
(1,636:44956511,2358182:1976177,621633,266418
g1,636:45349727,2358182
r1,636:45349727,2358182:0,266418,266418
g1,636:45349727,2358182
[1,636:45349727,2358182:1163531,0,0
[1,636:45349727,1736549:1163531,0,2664153
(1,636:45349727,3187031:1163531,414422,177612
r1,636:45349727,3187031:0,592034,177612
x1,636:45672314,3187031
x1,636:46513258,3187031
r1,636:46513258,3187031:0,592034,177612
)
]
]
g1,636:46513258,2358182
g1,636:46906474,2358182
r1,636:46932688,2358182:26214,888051,266418
)
g1,636:46932688,2358182
(1,636:46932688,2358182:2476120,621633,266418
g1,636:47325904,2358182
r1,636:47325904,2358182:0,266418,266418
g1,636:47325904,2358182
[1,636:47325904,2358182:1663474,0,0
[1,636:47325904,1736549:1663474,0,2664153
(1,636:47325904,3187031:1663474,414422,177612
r1,636:47325904,3187031:0,592034,177612
x1,636:48413659,3187031
x1,636:48989378,3187031
r1,636:48989378,3187031:0,592034,177612
)
]
]
g1,636:48989378,2358182
g1,636:49382594,2358182
r1,636:49408808,2358182:26214,888051,266418
)
g1,636:49408808,2358182
(1,636:49408808,2358182:3039728,621633,266418
g1,636:49802024,2358182
r1,636:49802024,2358182:0,266418,266418
g1,636:49802024,2358182
[1,636:49802024,2358182:2227082,0,0
[1,636:49802024,1736549:2227082,0,2664153
(1,636:49802024,3187031:2227082,414422,177612
r1,636:49802024,3187031:0,592034,177612
x1,636:50328278,3187031
x1,636:52029106,3187031
r1,636:52029106,3187031:0,592034,177612
)
]
]
g1,636:52029106,2358182
g1,636:52422322,2358182
r1,636:52448536,2358182:26214,888051,266418
)
g1,636:52448536,2358182
)
(1,636:3304874,2650814:49143662,26214,0
g1,636:3304874,2650814
h1,636:3304874,2650814:3451676,26214,0
g1,636:6756550,2650814
h1,636:6756550,2650814:3494925,0,0
g1,636:10251475,2650814
h1,636:10251475,2650814:3795942,0,0
g1,636:14047417,2650814
h1,636:14047417,2650814:2827106,0,0
g1,636:16874523,2650814
h1,636:16874523,2650814:4342711,0,0
g1,636:21217234,2650814
(1,636:21217234,2650814:2827106,26214,0
g1,636:35556868,2650814
)
g1,636:24044340,2650814
h1,636:24044340,2650814:4342711,0,0
g1,636:28387051,2650814
h1,636:28387051,2650814:2827106,0,0
g1,636:31214157,2650814
h1,636:31214157,2650814:4342711,0,0
g1,636:35556868,2650814
)
(1,636:3304874,3643723:49143662,1019123,756979
g1,636:3304874,3643723
(1,636:3304874,3643723:3451676,1019123,756979
r1,636:3304874,3643723:0,888051,266418
r1,636:3331088,3643723:26214,1776102,756979
g1,636:3724304,3643723
r1,636:3724304,3643723:0,756979,756979
k1,636:5030712,3643723:1306408
k1,636:6337120,3643723:1306408
g1,636:6730336,3643723
r1,636:6756550,3643723:26214,1776102,756979
)
g1,636:6756550,3643723
(1,636:6756550,3643723:3494925,1019123,756979
g1,636:7149766,3643723
r1,636:7149766,3643723:0,756979,756979
k1,636:8490906,3643723:1341140
k1,636:9832045,3643723:1341139
g1,636:10225261,3643723
r1,636:10251475,3643723:26214,1776102,756979
)
g1,636:10251475,3643723
(1,636:10251475,3643723:3795942,1019123,756979
g1,636:10644691,3643723
r1,636:10644691,3643723:0,756979,756979
k1,636:12136339,3643723:1491648
k1,636:13627987,3643723:1491648
g1,636:14021203,3643723
r1,636:14047417,3643723:26214,1776102,756979
)
g1,636:14047417,3643723
(1,636:14047417,3643723:2827106,1019123,756979
g1,636:14440633,3643723
r1,636:14440633,3643723:0,756979,756979
k1,636:15447863,3643723:1007230
k1,636:16455093,3643723:1007230
g1,636:16848309,3643723
r1,636:16874523,3643723:26214,1776102,756979
)
g1,636:16874523,3643723
(1,636:16874523,3643723:4342711,1019123,756979
g1,636:17267739,3643723
r1,636:17267739,3643723:0,756979,756979
k1,636:19032772,3643723:1765033
k1,636:20797804,3643723:1765032
g1,636:21191020,3643723
r1,636:21217234,3643723:26214,1776102,756979
)
g1,636:21217234,3643723
(1,636:21217234,3643723:2827106,1019123,756979
g1,636:21610450,3643723
r1,636:21610450,3643723:0,1140350,756979
k1,636:21632546,3643723:22096
x1,636:23602814,3643723
k1,636:23624910,3643723:22096
g1,636:24018126,3643723
r1,636:24044340,3643723:26214,1776102,756979
)
g1,636:24044340,3643723
(1,636:24044340,3643723:4342711,1019123,756979
g1,636:24437556,3643723
r1,636:24437556,3643723:0,1776102,756979
k1,636:25271397,3643723:833841
(1,636:25271397,3643723:1862384,1019123,756979
$1,636:25271397,3643723
[1,636:25271397,3643723:1862384,1019123,756979
(1,636:25271397,3246233:1862384,621633,266418
g1,636:25271397,3246233
(1,636:25271397,3246233:1862384,621633,266418
r1,636:25271397,3246233:0,888051,266418
r1,636:25271397,3246233:0,633739,266418
g1,636:25271397,3246233
x1,636:27133781,3246233
g1,636:27133781,3246233
)
g1,636:27133781,3246233
)
(1,636:25271397,4134284:1862384,621633,266418
g1,636:25271397,4134284
(1,636:25271397,4134284:1862384,621633,266418
r1,636:25271397,4134284:0,888051,266418
r1,636:25271397,4134284:0,633739,266418
k1,636:25634506,4134284:363109
x1,636:25957093,4134284
x1,636:26770673,4134284
k1,636:27133781,4134284:363108
)
g1,636:27133781,4134284
)
]
$1,636:27133781,3643723
)
k1,636:27967621,3643723:833840
g1,636:28360837,3643723
r1,636:28387051,3643723:26214,1776102,756979
)
g1,636:28387051,3643723
(1,636:28387051,3643723:2827106,1019123,756979
g1,636:28780267,3643723
r1,636:28780267,3643723:0,1140350,756979
k1,636:28802363,3643723:22096
x1,636:30772631,3643723
k1,636:30794727,3643723:22096
g1,636:31187943,3643723
r1,636:31214157,3643723:26214,1776102,756979
)
g1,636:31214157,3643723
(1,636:31214157,3643723:4342711,1019123,756979
g1,636:31607373,3643723
r1,636:31607373,3643723:0,1124300,756979
k1,636:31712627,3643723:105254
x1,636:33034028,3643723
x1,636:35032185,3643723
k1,636:35137438,3643723:105253
g1,636:35530654,3643723
r1,636:35556868,3643723:26214,1776102,756979
)
g1,636:35556868,3643723
(1,636:35556868,3643723:2265090,1019123,756979
g1,636:35950084,3643723
r1,636:35950084,3643723:0,756979,756979
k1,636:36676306,3643723:726222
k1,636:37402528,3643723:726222
g1,636:37795744,3643723
r1,636:37821958,3643723:26214,1776102,756979
)
g1,636:37821958,3643723
(1,636:37821958,3643723:4530572,1019123,756979
g1,636:38215174,3643723
r1,636:38215174,3643723:0,756979,756979
k1,636:40074137,3643723:1858963
k1,636:41933100,3643723:1858963
g1,636:42326316,3643723
r1,636:42352530,3643723:26214,1776102,756979
)
g1,636:42352530,3643723
(1,636:42352530,3643723:2603981,1019123,756979
g1,636:42745746,3643723
r1,636:42745746,3643723:0,756979,756979
k1,636:43641414,3643723:895668
k1,636:44537081,3643723:895667
g1,636:44930297,3643723
r1,636:44956511,3643723:26214,1776102,756979
)
g1,636:44956511,3643723
(1,636:44956511,3643723:1976177,1019123,756979
g1,636:45349727,3643723
r1,636:45349727,3643723:0,756979,756979
k1,636:45931493,3643723:581766
k1,636:46513258,3643723:581765
g1,636:46906474,3643723
r1,636:46932688,3643723:26214,1776102,756979
)
g1,636:46932688,3643723
(1,636:46932688,3643723:2476120,1019123,756979
g1,636:47325904,3643723
r1,636:47325904,3643723:0,756979,756979
k1,636:48157641,3643723:831737
k1,636:48989378,3643723:831737
g1,636:49382594,3643723
r1,636:49408808,3643723:26214,1776102,756979
)
g1,636:49408808,3643723
(1,636:49408808,3643723:3039728,1019123,756979
g1,636:49802024,3643723
r1,636:49802024,3643723:0,756979,756979
k1,636:50915565,3643723:1113541
k1,636:52029106,3643723:1113541
g1,636:52422322,3643723
r1,636:52448536,3643723:26214,1776102,756979
)
g1,636:52448536,3643723
)
(1,636:3304874,5048549:49143662,621633,312953
g1,636:3304874,5048549
(1,636:3304874,5048549:3451676,621633,312953
r1,636:3304874,5048549:0,888051,266418
r1,636:3331088,5048549:26214,934586,312953
g1,636:3724304,5048549
r1,636:3724304,5048549:0,888051,312953
k1,636:4518670,5048549:794366
(1,636:4518670,5048549:1024084,575098,312953
$1,636:4518670,5048549
[1,636:4518670,5048549:1024084,575098,312953
(1,636:4518670,5095084:1024084,621633,266418
g1,636:4518670,5095084
(1,636:4518670,5095084:1024084,621633,266418
r1,636:4518670,5095084:0,888051,266418
r1,636:4518670,5095084:0,649789,266418
g1,636:4518670,5095084
g1,636:4666020,5095084
x1,636:4841260,5095084
x1,636:5367514,5095084
x1,636:5542754,5095084
g1,636:5542754,5095084
)
g1,636:5542754,5095084
)
]
$1,636:5542754,5048549
)
k1,636:6337120,5048549:794366
g1,636:6730336,5048549
r1,636:6756550,5048549:26214,934586,312953
)
g1,636:6756550,5048549
(1,636:6756550,5048549:3494925,621633,312953
g1,636:7149766,5048549
r1,636:7149766,5048549:0,312953,312953
g1,636:7149766,5048549
[1,636:7149766,5048549:2682279,0,0
[1,636:7149766,4426916:2682279,0,10656612
(1,636:7149766,9886294:2682279,1019123,756979
r1,636:7149766,9886294:0,592034,177612
(1,636:7149766,9886294:2682279,1019123,756979
$1,636:7149766,9886294
[1,636:7149766,9886294:2682279,1019123,756979
(1,636:7149766,9488804:2682279,621633,266418
g1,636:7149766,9488804
(1,636:7149766,9488804:2682279,621633,266418
r1,636:7149766,9488804:0,888051,266418
r1,636:7149766,9488804:0,649789,266418
k1,636:7897033,9488804:747267
x1,636:9084778,9488804
k1,636:9832045,9488804:747267
)
g1,636:9832045,9488804
)
(1,636:7149766,10376855:2682279,621633,266418
g1,636:7149766,10376855
(1,636:7149766,10376855:2682279,621633,266418
r1,636:7149766,10376855:0,888051,266418
r1,636:7149766,10376855:0,639530,266418
g1,636:7149766,10376855
x1,636:9832045,10376855
g1,636:9832045,10376855
)
g1,636:9832045,10376855
)
]
$1,636:9832045,9886294
)
r1,636:9832045,9886294:0,592034,177612
)
]
]
g1,636:9832045,5048549
g1,636:10225261,5048549
r1,636:10251475,5048549:26214,934586,312953
)
g1,636:10251475,5048549
(1,636:10251475,5048549:3795942,621633,312953
g1,636:10644691,5048549
r1,636:10644691,5048549:0,312953,312953
g1,636:10644691,5048549
[1,636:10644691,5048549:2983296,0,0
[1,636:10644691,4426916:2983296,0,9768561
(1,636:10644691,9429602:2983296,414422,177612
r1,636:10644691,9429602:0,592034,177612
x1,636:13627987,9429602
r1,636:13627987,9429602:0,592034,177612
)
]
]
g1,636:13627987,5048549
g1,636:14021203,5048549
r1,636:14047417,5048549:26214,934586,312953
)
g1,636:14047417,5048549
(1,636:14047417,5048549:2827106,621633,312953
g1,636:14440633,5048549
r1,636:14440633,5048549:0,696324,312953
g1,636:14440633,5048549
x1,636:16455093,5048549
g1,636:16455093,5048549
g1,636:16848309,5048549
r1,636:16874523,5048549:26214,934586,312953
)
g1,636:16874523,5048549
(1,636:16874523,5048549:4342711,621633,312953
g1,636:17267739,5048549
r1,636:17267739,5048549:0,680274,312953
g1,636:17267739,5048549
x1,636:18589140,5048549
x1,636:20797804,5048549
g1,636:20797804,5048549
g1,636:21191020,5048549
r1,636:21217234,5048549:26214,934586,312953
)
g1,636:21217234,5048549
(1,636:21217234,5048549:2827106,621633,312953
g1,636:21610450,5048549
r1,636:21610450,5048549:0,696324,312953
g1,636:21610450,5048549
x1,636:23624910,5048549
g1,636:23624910,5048549
g1,636:24018126,5048549
r1,636:24044340,5048549:26214,934586,312953
)
g1,636:24044340,5048549
(1,636:24044340,5048549:4342711,621633,312953
g1,636:24437556,5048549
r1,636:24437556,5048549:0,680274,312953
k1,636:24498597,5048549:61041
x1,636:27906581,5048549
k1,636:27967621,5048549:61040
g1,636:28360837,5048549
r1,636:28387051,5048549:26214,934586,312953
)
g1,636:28387051,5048549
(1,636:28387051,5048549:2827106,621633,312953
g1,636:28780267,5048549
r1,636:28780267,5048549:0,696324,312953
k1,636:29070750,5048549:290483
x1,636:30504245,5048549
k1,636:30794727,5048549:290482
g1,636:31187943,5048549
r1,636:31214157,5048549:26214,934586,312953
)
g1,636:31214157,5048549
(1,636:31214157,5048549:4342711,621633,312953
g1,636:31607373,5048549
r1,636:31607373,5048549:0,680274,312953
k1,636:31668414,5048549:61041
x1,636:35076398,5048549
k1,636:35137438,5048549:61040
g1,636:35530654,5048549
r1,636:35556868,5048549:26214,934586,312953
)
g1,636:35556868,5048549
(1,636:35556868,5048549:2265090,621633,312953
g1,636:35950084,5048549
r1,636:35950084,5048549:0,629713,312953
k1,636:36459670,5048549:509586
$1,636:36459670,5048549
x1,636:36892942,5048549
$1,636:36892942,5048549
k1,636:37402528,5048549:509586
g1,636:37795744,5048549
r1,636:37821958,5048549:26214,934586,312953
)
g1,636:37821958,5048549
(1,636:37821958,5048549:4530572,621633,312953
g1,636:38215174,5048549
r1,636:38215174,5048549:0,312953,312953
k1,636:39942574,5048549:1727400
[1,636:39942574,5048549:263127,-41275,0
]
k1,636:41933100,5048549:1727399
g1,636:42326316,5048549
r1,636:42352530,5048549:26214,934586,312953
)
g1,636:42352530,5048549
(1,636:42352530,5048549:2603981,621633,312953
g1,636:42745746,5048549
r1,636:42745746,5048549:0,629713,312953
k1,636:43424778,5048549:679032
$1,636:43424778,5048549
x1,636:43858050,5048549
$1,636:43858050,5048549
k1,636:44537081,5048549:679031
g1,636:44930297,5048549
r1,636:44956511,5048549:26214,934586,312953
)
g1,636:44956511,5048549
(1,636:44956511,5048549:1976177,621633,312953
g1,636:45349727,5048549
r1,636:45349727,5048549:0,629713,312953
k1,636:45714857,5048549:365130
$1,636:45714857,5048549
x1,636:46148129,5048549
$1,636:46148129,5048549
k1,636:46513258,5048549:365129
g1,636:46906474,5048549
r1,636:46932688,5048549:26214,934586,312953
)
g1,636:46932688,5048549
(1,636:46932688,5048549:2476120,621633,312953
g1,636:47325904,5048549
r1,636:47325904,5048549:0,629713,312953
k1,636:47941005,5048549:615101
$1,636:47941005,5048549
x1,636:48374277,5048549
$1,636:48374277,5048549
k1,636:48989378,5048549:615101
g1,636:49382594,5048549
r1,636:49408808,5048549:26214,934586,312953
)
g1,636:49408808,5048549
(1,636:49408808,5048549:3039728,621633,312953
g1,636:49802024,5048549
r1,636:49802024,5048549:0,677247,312953
k1,636:50696292,5048549:894268
(1,636:50696292,5048549:438546,364294,0
$1,636:50696292,5048549
x1,636:51134838,5048549
$1,636:51134838,5048549
)
k1,636:52029106,5048549:894268
g1,636:52422322,5048549
r1,636:52448536,5048549:26214,934586,312953
)
g1,636:52448536,5048549
)
(1,636:3304874,5387716:49143662,26214,0
g1,636:3304874,5387716
(1,636:3304874,5387716:3451676,26214,0
g1,636:6756550,5387716
)
g1,636:6756550,5387716
)
(1,636:3304874,5387716:49143662,26214,0
g1,636:3304874,5387716
h1,636:3304874,5387716:3451676,26214,0
g1,636:6756550,5387716
h1,636:6756550,5387716:3494925,0,0
g1,636:10251475,5387716
h1,636:10251475,5387716:3795942,0,0
g1,636:14047417,5387716
(1,636:14047417,5387716:2827106,26214,0
g1,636:52448537,5387716
)
g1,636:16874523,5387716
h1,636:16874523,5387716:4342711,0,0
g1,636:21217234,5387716
h1,636:21217234,5387716:2827106,0,0
g1,636:24044340,5387716
h1,636:24044340,5387716:4342711,0,0
g1,636:28387051,5387716
h1,636:28387051,5387716:2827106,0,0
g1,636:31214157,5387716
h1,636:31214157,5387716:4342711,0,0
g1,636:35556868,5387716
h1,636:35556868,5387716:2265090,0,0
g1,636:37821958,5387716
h1,636:37821958,5387716:4530572,0,0
g1,636:42352530,5387716
h1,636:42352530,5387716:2603981,0,0
g1,636:44956511,5387716
h1,636:44956511,5387716:1976177,0,0
g1,636:46932688,5387716
h1,636:46932688,5387716:2476120,0,0
g1,636:49408808,5387716
h1,636:49408808,5387716:3039728,0,0
g1,636:52448536,5387716
)
(1,636:3304874,5983135:49143662,621633,312953
g1,636:3304874,5983135
(1,636:3304874,5983135:3451676,621633,312953
r1,636:3304874,5983135:0,888051,266418
r1,636:3331088,5983135:26214,934586,312953
g1,636:3724304,5983135
r1,636:3724304,5983135:0,888051,312953
k1,636:4518670,5983135:794366
(1,636:4518670,5983135:1024084,575098,312953
$1,636:4518670,5983135
[1,636:4518670,5983135:1024084,575098,312953
(1,636:4518670,6029670:1024084,621633,266418
g1,636:4518670,6029670
(1,636:4518670,6029670:1024084,621633,266418
r1,636:4518670,6029670:0,888051,266418
r1,636:4518670,6029670:0,649789,266418
g1,636:4518670,6029670
g1,636:4666020,6029670
x1,636:4841260,6029670
x1,636:5367514,6029670
x1,636:5542754,6029670
g1,636:5542754,6029670
)
g1,636:5542754,6029670
)
]
$1,636:5542754,5983135
)
k1,636:6337120,5983135:794366
g1,636:6730336,5983135
r1,636:6756550,5983135:26214,934586,312953
)
g1,636:6756550,5983135
(1,636:6756550,5983135:3494925,621633,312953
g1,636:7149766,5983135
r1,636:7149766,5983135:0,312953,312953
k1,636:8490906,5983135:1341140
k1,636:9832045,5983135:1341139
g1,636:10225261,5983135
r1,636:10251475,5983135:26214,934586,312953
)
g1,636:10251475,5983135
(1,636:10251475,5983135:3795942,621633,312953
g1,636:10644691,5983135
r1,636:10644691,5983135:0,312953,312953
k1,636:12136339,5983135:1491648
k1,636:13627987,5983135:1491648
g1,636:14021203,5983135
r1,636:14047417,5983135:26214,934586,312953
)
g1,636:14047417,5983135
(1,636:14047417,5983135:2827106,621633,312953
g1,636:14440633,5983135
r1,636:14440633,5983135:0,696324,312953
k1,636:14731116,5983135:290483
x1,636:16164611,5983135
k1,636:16455093,5983135:290482
g1,636:16848309,5983135
r1,636:16874523,5983135:26214,934586,312953
)
g1,636:16874523,5983135
(1,636:16874523,5983135:4342711,621633,312953
g1,636:17267739,5983135
r1,636:17267739,5983135:0,680274,312953
k1,636:17328780,5983135:61041
x1,636:20736764,5983135
k1,636:20797804,5983135:61040
g1,636:21191020,5983135
r1,636:21217234,5983135:26214,934586,312953
)
g1,636:21217234,5983135
(1,636:21217234,5983135:2827106,621633,312953
g1,636:21610450,5983135
r1,636:21610450,5983135:0,696324,312953
g1,636:21610450,5983135
x1,636:23624910,5983135
g1,636:23624910,5983135
g1,636:24018126,5983135
r1,636:24044340,5983135:26214,934586,312953
)
g1,636:24044340,5983135
(1,636:24044340,5983135:4342711,621633,312953
g1,636:24437556,5983135
r1,636:24437556,5983135:0,680274,312953
g1,636:24437556,5983135
x1,636:25758957,5983135
x1,636:27967621,5983135
g1,636:27967621,5983135
g1,636:28360837,5983135
r1,636:28387051,5983135:26214,934586,312953
)
g1,636:28387051,5983135
(1,636:28387051,5983135:2827106,621633,312953
g1,636:28780267,5983135
r1,636:28780267,5983135:0,696324,312953
k1,636:29070750,5983135:290483
x1,636:30504245,5983135
k1,636:30794727,5983135:290482
g1,636:31187943,5983135
r1,636:31214157,5983135:26214,934586,312953
)
g1,636:31214157,5983135
(1,636:31214157,5983135:4342711,621633,312953
g1,636:31607373,5983135
r1,636:31607373,5983135:0,680274,312953
k1,636:31668414,5983135:61041
x1,636:35076398,5983135
k1,636:35137438,5983135:61040
g1,636:35530654,5983135
r1,636:35556868,5983135:26214,934586,312953
)
g1,636:35556868,5983135
(1,636:35556868,5983135:2265090,621633,312953
g1,636:35950084,5983135
r1,636:35950084,5983135:0,629713,312953
k1,636:36459670,5983135:509586
$1,636:36459670,5983135
x1,636:36892942,5983135
$1,636:36892942,5983135
k1,636:37402528,5983135:509586
g1,636:37795744,5983135
r1,636:37821958,5983135:26214,934586,312953
)
g1,636:37821958,5983135
(1,636:37821958,5983135:4530572,621633,312953
g1,636:38215174,5983135
r1,636:38215174,5983135:0,312953,312953
k1,636:39942574,5983135:1727400
[1,636:39942574,5983135:263127,-41275,0
]
k1,636:41933100,5983135:1727399
g1,636:42326316,5983135
r1,636:42352530,5983135:26214,934586,312953
)
g1,636:42352530,5983135
(1,636:42352530,5983135:2603981,621633,312953
g1,636:42745746,5983135
r1,636:42745746,5983135:0,629713,312953
k1,636:43424778,5983135:679032
$1,636:43424778,5983135
x1,636:43858050,5983135
$1,636:43858050,5983135
k1,636:44537081,5983135:679031
g1,636:44930297,5983135
r1,636:44956511,5983135:26214,934586,312953
)
g1,636:44956511,5983135
(1,636:44956511,5983135:1976177,621633,312953
g1,636:45349727,5983135
r1,636:45349727,5983135:0,629713,312953
k1,636:45714857,5983135:365130
$1,636:45714857,5983135
x1,636:46148129,5983135
$1,636:46148129,5983135
k1,636:46513258,5983135:365129
g1,636:46906474,5983135
r1,636:46932688,5983135:26214,934586,312953
)
g1,636:46932688,5983135
(1,636:46932688,5983135:2476120,621633,312953
g1,636:47325904,5983135
r1,636:47325904,5983135:0,677247,312953
k1,636:47938368,5983135:612464
(1,636:47938368,5983135:438546,364294,0
$1,636:47938368,5983135
x1,636:48376914,5983135
$1,636:48376914,5983135
)
k1,636:48989378,5983135:612464
g1,636:49382594,5983135
r1,636:49408808,5983135:26214,934586,312953
)
g1,636:49408808,5983135
(1,636:49408808,5983135:3039728,621633,312953
g1,636:49802024,5983135
r1,636:49802024,5983135:0,629713,312953
k1,636:50698929,5983135:896905
$1,636:50698929,5983135
x1,636:51132201,5983135
$1,636:51132201,5983135
k1,636:52029106,5983135:896905
g1,636:52422322,5983135
r1,636:52448536,5983135:26214,934586,312953
)
g1,636:52448536,5983135
)
(1,636:3304874,6322302:49143662,26214,0
g1,636:3304874,6322302
(1,636:3304874,6322302:3451676,26214,0
g1,636:6756550,6322302
)
g1,636:6756550,6322302
)
(1,636:3304874,6322302:49143662,26214,0
g1,636:3304874,6322302
h1,636:3304874,6322302:3451676,26214,0
g1,636:6756550,6322302
h1,636:6756550,6322302:3494925,0,0
g1,636:10251475,6322302
h1,636:10251475,6322302:3795942,0,0
g1,636:14047417,6322302
(1,636:14047417,6322302:2827106,26214,0
g1,636:52448537,6322302
)
g1,636:16874523,6322302
h1,636:16874523,6322302:4342711,0,0
g1,636:21217234,6322302
h1,636:21217234,6322302:2827106,0,0
g1,636:24044340,6322302
h1,636:24044340,6322302:4342711,0,0
g1,636:28387051,6322302
h1,636:28387051,6322302:2827106,0,0
g1,636:31214157,6322302
h1,636:31214157,6322302:4342711,0,0
g1,636:35556868,6322302
h1,636:35556868,6322302:2265090,0,0
g1,636:37821958,6322302
h1,636:37821958,6322302:4530572,0,0
g1,636:42352530,6322302
h1,636:42352530,6322302:2603981,0,0
g1,636:44956511,6322302
h1,636:44956511,6322302:1976177,0,0
g1,636:46932688,6322302
h1,636:46932688,6322302:2476120,0,0
g1,636:49408808,6322302
h1,636:49408808,6322302:3039728,0,0
g1,636:52448536,6322302
)
(1,636:3304874,6917721:49143662,621633,312953
g1,636:3304874,6917721
(1,636:3304874,6917721:3451676,621633,312953
r1,636:3304874,6917721:0,888051,266418
r1,636:3331088,6917721:26214,934586,312953
g1,636:3724304,6917721
r1,636:3724304,6917721:0,888051,312953
k1,636:4518670,6917721:794366
(1,636:4518670,6917721:1024084,575098,312953
$1,636:4518670,6917721
[1,636:4518670,6917721:1024084,575098,312953
(1,636:4518670,6964256:1024084,621633,266418
g1,636:4518670,6964256
(1,636:4518670,6964256:1024084,621633,266418
r1,636:4518670,6964256:0,888051,266418
r1,636:4518670,6964256:0,649789,266418
g1,636:4518670,6964256
g1,636:4666020,6964256
x1,636:4841260,6964256
x1,636:5367514,6964256
x1,636:5542754,6964256
g1,636:5542754,6964256
)
g1,636:5542754,6964256
)
]
$1,636:5542754,6917721
)
k1,636:6337120,6917721:794366
g1,636:6730336,6917721
r1,636:6756550,6917721:26214,934586,312953
)
g1,636:6756550,6917721
(1,636:6756550,6917721:3494925,621633,312953
g1,636:7149766,6917721
r1,636:7149766,6917721:0,312953,312953
k1,636:8490906,6917721:1341140
k1,636:9832045,6917721:1341139
g1,636:10225261,6917721
r1,636:10251475,6917721:26214,934586,312953
)
g1,636:10251475,6917721
(1,636:10251475,6917721:3795942,621633,312953
g1,636:10644691,6917721
r1,636:10644691,6917721:0,312953,312953
k1,636:12136339,6917721:1491648
k1,636:13627987,6917721:1491648
g1,636:14021203,6917721
r1,636:14047417,6917721:26214,934586,312953
)
g1,636:14047417,6917721
(1,636:14047417,6917721:2827106,621633,312953
g1,636:14440633,6917721
r1,636:14440633,6917721:0,696324,312953
k1,636:14731116,6917721:290483
x1,636:16164611,6917721
k1,636:16455093,6917721:290482
g1,636:16848309,6917721
r1,636:16874523,6917721:26214,934586,312953
)
g1,636:16874523,6917721
(1,636:16874523,6917721:4342711,621633,312953
g1,636:17267739,6917721
r1,636:17267739,6917721:0,680274,312953
k1,636:17328780,6917721:61041
x1,636:20736764,6917721
k1,636:20797804,6917721:61040
g1,636:21191020,6917721
r1,636:21217234,6917721:26214,934586,312953
)
g1,636:21217234,6917721
(1,636:21217234,6917721:2827106,621633,312953
g1,636:21610450,6917721
r1,636:21610450,6917721:0,696324,312953
k1,636:21900933,6917721:290483
x1,636:23334428,6917721
k1,636:23624910,6917721:290482
g1,636:24018126,6917721
r1,636:24044340,6917721:26214,934586,312953
)
g1,636:24044340,6917721
(1,636:24044340,6917721:4342711,621633,312953
g1,636:24437556,6917721
r1,636:24437556,6917721:0,680274,312953
k1,636:24498597,6917721:61041
x1,636:27906581,6917721
k1,636:27967621,6917721:61040
g1,636:28360837,6917721
r1,636:28387051,6917721:26214,934586,312953
)
g1,636:28387051,6917721
(1,636:28387051,6917721:2827106,621633,312953
g1,636:28780267,6917721
r1,636:28780267,6917721:0,696324,312953
g1,636:28780267,6917721
x1,636:30794727,6917721
g1,636:30794727,6917721
g1,636:31187943,6917721
r1,636:31214157,6917721:26214,934586,312953
)
g1,636:31214157,6917721
(1,636:31214157,6917721:4342711,621633,312953
g1,636:31607373,6917721
r1,636:31607373,6917721:0,680274,312953
g1,636:31607373,6917721
x1,636:32928774,6917721
x1,636:35137438,6917721
g1,636:35137438,6917721
g1,636:35530654,6917721
r1,636:35556868,6917721:26214,934586,312953
)
g1,636:35556868,6917721
(1,636:35556868,6917721:2265090,621633,312953
g1,636:35950084,6917721
r1,636:35950084,6917721:0,629713,312953
k1,636:36459670,6917721:509586
$1,636:36459670,6917721
x1,636:36892942,6917721
$1,636:36892942,6917721
k1,636:37402528,6917721:509586
g1,636:37795744,6917721
r1,636:37821958,6917721:26214,934586,312953
)
g1,636:37821958,6917721
(1,636:37821958,6917721:4530572,621633,312953
g1,636:38215174,6917721
r1,636:38215174,6917721:0,686065,312953
k1,636:39445003,6917721:1229829
x1,636:40703271,6917721
k1,636:41933100,6917721:1229829
g1,636:42326316,6917721
r1,636:42352530,6917721:26214,934586,312953
)
g1,636:42352530,6917721
(1,636:42352530,6917721:2603981,621633,312953
g1,636:42745746,6917721
r1,636:42745746,6917721:0,629713,312953
k1,636:43424778,6917721:679032
$1,636:43424778,6917721
x1,636:43858050,6917721
$1,636:43858050,6917721
k1,636:44537081,6917721:679031
g1,636:44930297,6917721
r1,636:44956511,6917721:26214,934586,312953
)
g1,636:44956511,6917721
(1,636:44956511,6917721:1976177,621633,312953
g1,636:45349727,6917721
r1,636:45349727,6917721:0,629713,312953
k1,636:45714857,6917721:365130
$1,636:45714857,6917721
x1,636:46148129,6917721
$1,636:46148129,6917721
k1,636:46513258,6917721:365129
g1,636:46906474,6917721
r1,636:46932688,6917721:26214,934586,312953
)
g1,636:46932688,6917721
(1,636:46932688,6917721:2476120,621633,312953
g1,636:47325904,6917721
r1,636:47325904,6917721:0,677247,312953
k1,636:47938368,6917721:612464
(1,636:47938368,6917721:438546,364294,0
$1,636:47938368,6917721
x1,636:48376914,6917721
$1,636:48376914,6917721
)
k1,636:48989378,6917721:612464
g1,636:49382594,6917721
r1,636:49408808,6917721:26214,934586,312953
)
g1,636:49408808,6917721
(1,636:49408808,6917721:3039728,621633,312953
g1,636:49802024,6917721
r1,636:49802024,6917721:0,629713,312953
k1,636:50698929,6917721:896905
$1,636:50698929,6917721
x1,636:51132201,6917721
$1,636:51132201,6917721
k1,636:52029106,6917721:896905
g1,636:52422322,6917721
r1,636:52448536,6917721:26214,934586,312953
)
g1,636:52448536,6917721
)
(1,636:3304874,7256888:49143662,26214,0
g1,636:3304874,7256888
(1,636:3304874,7256888:3451676,26214,0
g1,636:6756550,7256888
)
g1,636:6756550,7256888
)
(1,636:3304874,7256888:49143662,26214,0
g1,636:3304874,7256888
h1,636:3304874,7256888:3451676,26214,0
g1,636:6756550,7256888
h1,636:6756550,7256888:3494925,0,0
g1,636:10251475,7256888
h1,636:10251475,7256888:3795942,0,0
g1,636:14047417,7256888
(1,636:14047417,7256888:2827106,26214,0
g1,636:52448537,7256888
)
g1,636:16874523,7256888
h1,636:16874523,7256888:4342711,0,0
g1,636:21217234,7256888
h1,636:21217234,7256888:2827106,0,0
g1,636:24044340,7256888
h1,636:24044340,7256888:4342711,0,0
g1,636:28387051,7256888
h1,636:28387051,7256888:2827106,0,0
g1,636:31214157,7256888
h1,636:31214157,7256888:4342711,0,0
g1,636:35556868,7256888
h1,636:35556868,7256888:2265090,0,0
g1,636:37821958,7256888
h1,636:37821958,7256888:4530572,0,0
g1,636:42352530,7256888
h1,636:42352530,7256888:2603981,0,0
g1,636:44956511,7256888
h1,636:44956511,7256888:1976177,0,0
g1,636:46932688,7256888
h1,636:46932688,7256888:2476120,0,0
g1,636:49408808,7256888
h1,636:49408808,7256888:3039728,0,0
g1,636:52448536,7256888
)
(1,636:3304874,8249797:49143662,1019123,756979
g1,636:3304874,8249797
(1,636:3304874,8249797:3451676,1019123,756979
r1,636:3304874,8249797:0,888051,266418
r1,636:3331088,8249797:26214,1776102,756979
g1,636:3724304,8249797
r1,636:3724304,8249797:0,1332077,756979
k1,636:4518670,8249797:794366
(1,636:4518670,8249797:1024084,575098,312953
$1,636:4518670,8249797
[1,636:4518670,8249797:1024084,575098,312953
(1,636:4518670,8296332:1024084,621633,266418
g1,636:4518670,8296332
(1,636:4518670,8296332:1024084,621633,266418
r1,636:4518670,8296332:0,888051,266418
r1,636:4518670,8296332:0,649789,266418
g1,636:4518670,8296332
g1,636:4666020,8296332
x1,636:4841260,8296332
x1,636:5367514,8296332
x1,636:5542754,8296332
g1,636:5542754,8296332
)
g1,636:5542754,8296332
)
]
$1,636:5542754,8249797
)
k1,636:6337120,8249797:794366
g1,636:6730336,8249797
r1,636:6756550,8249797:26214,1776102,756979
)
g1,636:6756550,8249797
(1,636:6756550,8249797:3494925,1019123,756979
g1,636:7149766,8249797
r1,636:7149766,8249797:0,756979,756979
k1,636:8490906,8249797:1341140
k1,636:9832045,8249797:1341139
g1,636:10225261,8249797
r1,636:10251475,8249797:26214,1776102,756979
)
g1,636:10251475,8249797
(1,636:10251475,8249797:3795942,1019123,756979
g1,636:10644691,8249797
r1,636:10644691,8249797:0,756979,756979
k1,636:12136339,8249797:1491648
k1,636:13627987,8249797:1491648
g1,636:14021203,8249797
r1,636:14047417,8249797:26214,1776102,756979
)
g1,636:14047417,8249797
(1,636:14047417,8249797:2827106,1019123,756979
g1,636:14440633,8249797
r1,636:14440633,8249797:0,1140350,756979
k1,636:14731116,8249797:290483
x1,636:16164611,8249797
k1,636:16455093,8249797:290482
g1,636:16848309,8249797
r1,636:16874523,8249797:26214,1776102,756979
)
g1,636:16874523,8249797
(1,636:16874523,8249797:4342711,1019123,756979
g1,636:17267739,8249797
r1,636:17267739,8249797:0,1124300,756979
g1,636:17267739,8249797
x1,636:18589140,8249797
x1,636:20797804,8249797
g1,636:20797804,8249797
g1,636:21191020,8249797
r1,636:21217234,8249797:26214,1776102,756979
)
g1,636:21217234,8249797
(1,636:21217234,8249797:2827106,1019123,756979
g1,636:21610450,8249797
r1,636:21610450,8249797:0,1140350,756979
g1,636:21610450,8249797
x1,636:23624910,8249797
g1,636:23624910,8249797
g1,636:24018126,8249797
r1,636:24044340,8249797:26214,1776102,756979
)
g1,636:24044340,8249797
(1,636:24044340,8249797:4342711,1019123,756979
g1,636:24437556,8249797
r1,636:24437556,8249797:0,1124300,756979
g1,636:24437556,8249797
x1,636:25758957,8249797
x1,636:27967621,8249797
g1,636:27967621,8249797
g1,636:28360837,8249797
r1,636:28387051,8249797:26214,1776102,756979
)
g1,636:28387051,8249797
(1,636:28387051,8249797:2827106,1019123,756979
g1,636:28780267,8249797
r1,636:28780267,8249797:0,1140350,756979
k1,636:29070750,8249797:290483
x1,636:30504245,8249797
k1,636:30794727,8249797:290482
g1,636:31187943,8249797
r1,636:31214157,8249797:26214,1776102,756979
)
g1,636:31214157,8249797
(1,636:31214157,8249797:4342711,1019123,756979
g1,636:31607373,8249797
r1,636:31607373,8249797:0,1124300,756979
k1,636:31668414,8249797:61041
x1,636:35076398,8249797
k1,636:35137438,8249797:61040
g1,636:35530654,8249797
r1,636:35556868,8249797:26214,1776102,756979
)
g1,636:35556868,8249797
(1,636:35556868,8249797:2265090,1019123,756979
g1,636:35950084,8249797
r1,636:35950084,8249797:0,1073739,756979
k1,636:36459670,8249797:509586
$1,636:36459670,8249797
x1,636:36892942,8249797
$1,636:36892942,8249797
k1,636:37402528,8249797:509586
g1,636:37795744,8249797
r1,636:37821958,8249797:26214,1776102,756979
)
g1,636:37821958,8249797
(1,636:37821958,8249797:4530572,1019123,756979
g1,636:38215174,8249797
r1,636:38215174,8249797:0,1776102,756979
k1,636:39220039,8249797:1004865
(1,636:39220039,8249797:1708196,1019123,756979
$1,636:39220039,8249797
[1,636:39220039,8249797:1708196,1019123,756979
(1,636:39220039,7852307:1708196,621633,266418
g1,636:39220039,7852307
(1,636:39220039,7852307:1708196,621633,266418
r1,636:39220039,7852307:0,888051,266418
r1,636:39220039,7852307:0,649789,266418
g1,636:39220039,7852307
x1,636:40928235,7852307
g1,636:40928235,7852307
)
g1,636:40928235,7852307
)
(1,636:39220039,8740358:1708196,621633,266418
g1,636:39220039,8740358
(1,636:39220039,8740358:1708196,621633,266418
r1,636:39220039,8740358:0,888051,266418
r1,636:39220039,8740358:0,639530,266418
k1,636:39445003,8740358:224964
x1,636:40703271,8740358
k1,636:40928235,8740358:224964
)
g1,636:40928235,8740358
)
]
$1,636:40928235,8249797
)
k1,636:41933100,8249797:1004865
g1,636:42326316,8249797
r1,636:42352530,8249797:26214,1776102,756979
)
g1,636:42352530,8249797
(1,636:42352530,8249797:2603981,1019123,756979
g1,636:42745746,8249797
r1,636:42745746,8249797:0,1073739,756979
k1,636:43424778,8249797:679032
$1,636:43424778,8249797
x1,636:43858050,8249797
$1,636:43858050,8249797
k1,636:44537081,8249797:679031
g1,636:44930297,8249797
r1,636:44956511,8249797:26214,1776102,756979
)
g1,636:44956511,8249797
(1,636:44956511,8249797:1976177,1019123,756979
g1,636:45349727,8249797
r1,636:45349727,8249797:0,1121273,756979
k1,636:45712220,8249797:362493
(1,636:45712220,8249797:438546,364294,0
$1,636:45712220,8249797
x1,636:46150766,8249797
$1,636:46150766,8249797
)
k1,636:46513258,8249797:362492
g1,636:46906474,8249797
r1,636:46932688,8249797:26214,1776102,756979
)
g1,636:46932688,8249797
(1,636:46932688,8249797:2476120,1019123,756979
g1,636:47325904,8249797
r1,636:47325904,8249797:0,1121273,756979
k1,636:47938368,8249797:612464
(1,636:47938368,8249797:438546,364294,0
$1,636:47938368,8249797
x1,636:48376914,8249797
$1,636:48376914,8249797
)
k1,636:48989378,8249797:612464
g1,636:49382594,8249797
r1,636:49408808,8249797:26214,1776102,756979
)
g1,636:49408808,8249797
(1,636:49408808,8249797:3039728,1019123,756979
g1,636:49802024,8249797
r1,636:49802024,8249797:0,1073739,756979
k1,636:50698929,8249797:896905
$1,636:50698929,8249797
x1,636:51132201,8249797
$1,636:51132201,8249797
k1,636:52029106,8249797:896905
g1,636:52422322,8249797
r1,636:52448536,8249797:26214,1776102,756979
)
g1,636:52448536,8249797
)
(1,636:3304874,9032990:49143662,26214,0
g1,636:3304874,9032990
(1,636:3304874,9032990:3451676,26214,0
g1,636:6756550,9032990
)
g1,636:6756550,9032990
)
(1,636:3304874,9032990:49143662,26214,0
g1,636:3304874,9032990
h1,636:3304874,9032990:3451676,26214,0
g1,636:6756550,9032990
h1,636:6756550,9032990:3494925,0,0
g1,636:10251475,9032990
h1,636:10251475,9032990:3795942,0,0
g1,636:14047417,9032990
(1,636:14047417,9032990:2827106,26214,0
g1,636:52448537,9032990
)
g1,636:16874523,9032990
h1,636:16874523,9032990:4342711,0,0
g1,636:21217234,9032990
h1,636:21217234,9032990:2827106,0,0
g1,636:24044340,9032990
h1,636:24044340,9032990:4342711,0,0
g1,636:28387051,9032990
h1,636:28387051,9032990:2827106,0,0
g1,636:31214157,9032990
h1,636:31214157,9032990:4342711,0,0
g1,636:35556868,9032990
h1,636:35556868,9032990:2265090,0,0
g1,636:37821958,9032990
h1,636:37821958,9032990:4530572,0,0
g1,636:42352530,9032990
h1,636:42352530,9032990:2603981,0,0
g1,636:44956511,9032990
h1,636:44956511,9032990:1976177,0,0
g1,636:46932688,9032990
h1,636:46932688,9032990:2476120,0,0
g1,636:49408808,9032990
h1,636:49408808,9032990:3039728,0,0
g1,636:52448536,9032990
)
(1,636:3304874,9628409:49143662,621633,312953
g1,636:3304874,9628409
(1,636:3304874,9628409:3451676,621633,312953
r1,636:3304874,9628409:0,888051,266418
r1,636:3331088,9628409:26214,934586,312953
g1,636:3724304,9628409
r1,636:3724304,9628409:0,888051,312953
k1,636:4518670,9628409:794366
(1,636:4518670,9628409:1024084,575098,312953
$1,636:4518670,9628409
[1,636:4518670,9628409:1024084,575098,312953
(1,636:4518670,9674944:1024084,621633,266418
g1,636:4518670,9674944
(1,636:4518670,9674944:1024084,621633,266418
r1,636:4518670,9674944:0,888051,266418
r1,636:4518670,9674944:0,649789,266418
g1,636:4518670,9674944
g1,636:4666020,9674944
x1,636:4841260,9674944
x1,636:5367514,9674944
x1,636:5542754,9674944
g1,636:5542754,9674944
)
g1,636:5542754,9674944
)
]
$1,636:5542754,9628409
)
k1,636:6337120,9628409:794366
g1,636:6730336,9628409
r1,636:6756550,9628409:26214,934586,312953
)
g1,636:6756550,9628409
(1,636:6756550,9628409:3494925,621633,312953
g1,636:7149766,9628409
r1,636:7149766,9628409:0,312953,312953
k1,636:8490906,9628409:1341140
k1,636:9832045,9628409:1341139
g1,636:10225261,9628409
r1,636:10251475,9628409:26214,934586,312953
)
g1,636:10251475,9628409
(1,636:10251475,9628409:3795942,621633,312953
g1,636:10644691,9628409
r1,636:10644691,9628409:0,312953,312953
k1,636:12136339,9628409:1491648
k1,636:13627987,9628409:1491648
g1,636:14021203,9628409
r1,636:14047417,9628409:26214,934586,312953
)
g1,636:14047417,9628409
(1,636:14047417,9628409:2827106,621633,312953
g1,636:14440633,9628409
r1,636:14440633,9628409:0,696324,312953
g1,636:14440633,9628409
x1,636:16455093,9628409
g1,636:16455093,9628409
g1,636:16848309,9628409
r1,636:16874523,9628409:26214,934586,312953
)
g1,636:16874523,9628409
(1,636:16874523,9628409:4342711,621633,312953
g1,636:17267739,9628409
r1,636:17267739,9628409:0,680274,312953
g1,636:17267739,9628409
x1,636:18589140,9628409
x1,636:20797804,9628409
g1,636:20797804,9628409
g1,636:21191020,9628409
r1,636:21217234,9628409:26214,934586,312953
)
g1,636:21217234,9628409
(1,636:21217234,9628409:2827106,621633,312953
g1,636:21610450,9628409
r1,636:21610450,9628409:0,696324,312953
g1,636:21610450,9628409
x1,636:23624910,9628409
g1,636:23624910,9628409
g1,636:24018126,9628409
r1,636:24044340,9628409:26214,934586,312953
)
g1,636:24044340,9628409
(1,636:24044340,9628409:4342711,621633,312953
g1,636:24437556,9628409
r1,636:24437556,9628409:0,680274,312953
g1,636:24437556,9628409
x1,636:25758957,9628409
x1,636:27967621,9628409
g1,636:27967621,9628409
g1,636:28360837,9628409
r1,636:28387051,9628409:26214,934586,312953
)
g1,636:28387051,9628409
(1,636:28387051,9628409:2827106,621633,312953
g1,636:28780267,9628409
r1,636:28780267,9628409:0,696324,312953
k1,636:29070750,9628409:290483
x1,636:30504245,9628409
k1,636:30794727,9628409:290482
g1,636:31187943,9628409
r1,636:31214157,9628409:26214,934586,312953
)
g1,636:31214157,9628409
(1,636:31214157,9628409:4342711,621633,312953
g1,636:31607373,9628409
r1,636:31607373,9628409:0,680274,312953
k1,636:31668414,9628409:61041
x1,636:35076398,9628409
k1,636:35137438,9628409:61040
g1,636:35530654,9628409
r1,636:35556868,9628409:26214,934586,312953
)
g1,636:35556868,9628409
(1,636:35556868,9628409:2265090,621633,312953
g1,636:35950084,9628409
r1,636:35950084,9628409:0,629713,312953
k1,636:36459670,9628409:509586
$1,636:36459670,9628409
x1,636:36892942,9628409
$1,636:36892942,9628409
k1,636:37402528,9628409:509586
g1,636:37795744,9628409
r1,636:37821958,9628409:26214,934586,312953
)
g1,636:37821958,9628409
(1,636:37821958,9628409:4530572,621633,312953
g1,636:38215174,9628409
r1,636:38215174,9628409:0,686065,312953
k1,636:39445003,9628409:1229829
x1,636:40703271,9628409
k1,636:41933100,9628409:1229829
g1,636:42326316,9628409
r1,636:42352530,9628409:26214,934586,312953
)
g1,636:42352530,9628409
(1,636:42352530,9628409:2603981,621633,312953
g1,636:42745746,9628409
r1,636:42745746,9628409:0,629713,312953
k1,636:43424778,9628409:679032
$1,636:43424778,9628409
x1,636:43858050,9628409
$1,636:43858050,9628409
k1,636:44537081,9628409:679031
g1,636:44930297,9628409
r1,636:44956511,9628409:26214,934586,312953
)
g1,636:44956511,9628409
(1,636:44956511,9628409:1976177,621633,312953
g1,636:45349727,9628409
r1,636:45349727,9628409:0,677247,312953
k1,636:45712220,9628409:362493
(1,636:45712220,9628409:438546,364294,0
$1,636:45712220,9628409
x1,636:46150766,9628409
$1,636:46150766,9628409
)
k1,636:46513258,9628409:362492
g1,636:46906474,9628409
r1,636:46932688,9628409:26214,934586,312953
)
g1,636:46932688,9628409
(1,636:46932688,9628409:2476120,621633,312953
g1,636:47325904,9628409
r1,636:47325904,9628409:0,677247,312953
k1,636:47938368,9628409:612464
(1,636:47938368,9628409:438546,364294,0
$1,636:47938368,9628409
x1,636:48376914,9628409
$1,636:48376914,9628409
)
k1,636:48989378,9628409:612464
g1,636:49382594,9628409
r1,636:49408808,9628409:26214,934586,312953
)
g1,636:49408808,9628409
(1,636:49408808,9628409:3039728,621633,312953
g1,636:49802024,9628409
r1,636:49802024,9628409:0,677247,312953
k1,636:50696292,9628409:894268
(1,636:50696292,9628409:438546,364294,0
$1,636:50696292,9628409
x1,636:51134838,9628409
$1,636:51134838,9628409
)
k1,636:52029106,9628409:894268
g1,636:52422322,9628409
r1,636:52448536,9628409:26214,934586,312953
)
g1,636:52448536,9628409
)
(1,636:3304874,9967576:49143662,26214,0
g1,636:3304874,9967576
(1,636:3304874,9967576:3451676,26214,0
g1,636:6756550,9967576
)
g1,636:6756550,9967576
)
(1,636:3304874,9967576:49143662,26214,0
g1,636:3304874,9967576
h1,636:3304874,9967576:3451676,26214,0
g1,636:6756550,9967576
h1,636:6756550,9967576:3494925,0,0
g1,636:10251475,9967576
h1,636:10251475,9967576:3795942,0,0
g1,636:14047417,9967576
(1,636:14047417,9967576:2827106,26214,0
g1,636:52448537,9967576
)
g1,636:16874523,9967576
h1,636:16874523,9967576:4342711,0,0
g1,636:21217234,9967576
h1,636:21217234,9967576:2827106,0,0
g1,636:24044340,9967576
h1,636:24044340,9967576:4342711,0,0
g1,636:28387051,9967576
h1,636:28387051,9967576:2827106,0,0
g1,636:31214157,9967576
h1,636:31214157,9967576:4342711,0,0
g1,636:35556868,9967576
h1,636:35556868,9967576:2265090,0,0
g1,636:37821958,9967576
h1,636:37821958,9967576:4530572,0,0
g1,636:42352530,9967576
h1,636:42352530,9967576:2603981,0,0
g1,636:44956511,9967576
h1,636:44956511,9967576:1976177,0,0
g1,636:46932688,9967576
h1,636:46932688,9967576:2476120,0,0
g1,636:49408808,9967576
h1,636:49408808,9967576:3039728,0,0
g1,636:52448536,9967576
)
(1,636:3304874,10562995:49143662,621633,312953
g1,636:3304874,10562995
(1,636:3304874,10562995:3451676,621633,312953
r1,636:3304874,10562995:0,888051,266418
r1,636:3331088,10562995:26214,934586,312953
g1,636:3724304,10562995
r1,636:3724304,10562995:0,888051,312953
k1,636:4518670,10562995:794366
(1,636:4518670,10562995:1024084,575098,312953
$1,636:4518670,10562995
[1,636:4518670,10562995:1024084,575098,312953
(1,636:4518670,10609530:1024084,621633,266418
g1,636:4518670,10609530
(1,636:4518670,10609530:1024084,621633,266418
r1,636:4518670,10609530:0,888051,266418
r1,636:4518670,10609530:0,649789,266418
g1,636:4518670,10609530
g1,636:4666020,10609530
x1,636:4841260,10609530
x1,636:5367514,10609530
x1,636:5542754,10609530
g1,636:5542754,10609530
)
g1,636:5542754,10609530
)
]
$1,636:5542754,10562995
)
k1,636:6337120,10562995:794366
g1,636:6730336,10562995
r1,636:6756550,10562995:26214,934586,312953
)
g1,636:6756550,10562995
(1,636:6756550,10562995:3494925,621633,312953
g1,636:7149766,10562995
r1,636:7149766,10562995:0,312953,312953
k1,636:8490906,10562995:1341140
k1,636:9832045,10562995:1341139
g1,636:10225261,10562995
r1,636:10251475,10562995:26214,934586,312953
)
g1,636:10251475,10562995
(1,636:10251475,10562995:3795942,621633,312953
g1,636:10644691,10562995
r1,636:10644691,10562995:0,312953,312953
k1,636:12136339,10562995:1491648
k1,636:13627987,10562995:1491648
g1,636:14021203,10562995
r1,636:14047417,10562995:26214,934586,312953
)
g1,636:14047417,10562995
(1,636:14047417,10562995:2827106,621633,312953
g1,636:14440633,10562995
r1,636:14440633,10562995:0,696324,312953
k1,636:14731116,10562995:290483
x1,636:16164611,10562995
k1,636:16455093,10562995:290482
g1,636:16848309,10562995
r1,636:16874523,10562995:26214,934586,312953
)
g1,636:16874523,10562995
(1,636:16874523,10562995:4342711,621633,312953
g1,636:17267739,10562995
r1,636:17267739,10562995:0,680274,312953
g1,636:17267739,10562995
x1,636:18589140,10562995
x1,636:20797804,10562995
g1,636:20797804,10562995
g1,636:21191020,10562995
r1,636:21217234,10562995:26214,934586,312953
)
g1,636:21217234,10562995
(1,636:21217234,10562995:2827106,621633,312953
g1,636:21610450,10562995
r1,636:21610450,10562995:0,696324,312953
g1,636:21610450,10562995
x1,636:23624910,10562995
g1,636:23624910,10562995
g1,636:24018126,10562995
r1,636:24044340,10562995:26214,934586,312953
)
g1,636:24044340,10562995
(1,636:24044340,10562995:4342711,621633,312953
g1,636:24437556,10562995
r1,636:24437556,10562995:0,680274,312953
g1,636:24437556,10562995
x1,636:25758957,10562995
x1,636:27967621,10562995
g1,636:27967621,10562995
g1,636:28360837,10562995
r1,636:28387051,10562995:26214,934586,312953
)
g1,636:28387051,10562995
(1,636:28387051,10562995:2827106,621633,312953
g1,636:28780267,10562995
r1,636:28780267,10562995:0,696324,312953
g1,636:28780267,10562995
x1,636:30794727,10562995
g1,636:30794727,10562995
g1,636:31187943,10562995
r1,636:31214157,10562995:26214,934586,312953
)
g1,636:31214157,10562995
(1,636:31214157,10562995:4342711,621633,312953
g1,636:31607373,10562995
r1,636:31607373,10562995:0,680274,312953
g1,636:31607373,10562995
x1,636:32928774,10562995
x1,636:35137438,10562995
g1,636:35137438,10562995
g1,636:35530654,10562995
r1,636:35556868,10562995:26214,934586,312953
)
g1,636:35556868,10562995
(1,636:35556868,10562995:2265090,621633,312953
g1,636:35950084,10562995
r1,636:35950084,10562995:0,629713,312953
k1,636:36459670,10562995:509586
$1,636:36459670,10562995
x1,636:36892942,10562995
$1,636:36892942,10562995
k1,636:37402528,10562995:509586
g1,636:37795744,10562995
r1,636:37821958,10562995:26214,934586,312953
)
g1,636:37821958,10562995
(1,636:37821958,10562995:4530572,621633,312953
g1,636:38215174,10562995
r1,636:38215174,10562995:0,686065,312953
k1,636:39339229,10562995:1124055
x1,636:40809045,10562995
k1,636:41933100,10562995:1124055
g1,636:42326316,10562995
r1,636:42352530,10562995:26214,934586,312953
)
g1,636:42352530,10562995
(1,636:42352530,10562995:2603981,621633,312953
g1,636:42745746,10562995
r1,636:42745746,10562995:0,629713,312953
k1,636:43424778,10562995:679032
$1,636:43424778,10562995
x1,636:43858050,10562995
$1,636:43858050,10562995
k1,636:44537081,10562995:679031
g1,636:44930297,10562995
r1,636:44956511,10562995:26214,934586,312953
)
g1,636:44956511,10562995
(1,636:44956511,10562995:1976177,621633,312953
g1,636:45349727,10562995
r1,636:45349727,10562995:0,677247,312953
k1,636:45712220,10562995:362493
(1,636:45712220,10562995:438546,364294,0
$1,636:45712220,10562995
x1,636:46150766,10562995
$1,636:46150766,10562995
)
k1,636:46513258,10562995:362492
g1,636:46906474,10562995
r1,636:46932688,10562995:26214,934586,312953
)
g1,636:46932688,10562995
(1,636:46932688,10562995:2476120,621633,312953
g1,636:47325904,10562995
r1,636:47325904,10562995:0,677247,312953
k1,636:47938368,10562995:612464
(1,636:47938368,10562995:438546,364294,0
$1,636:47938368,10562995
x1,636:48376914,10562995
$1,636:48376914,10562995
)
k1,636:48989378,10562995:612464
g1,636:49382594,10562995
r1,636:49408808,10562995:26214,934586,312953
)
g1,636:49408808,10562995
(1,636:49408808,10562995:3039728,621633,312953
g1,636:49802024,10562995
r1,636:49802024,10562995:0,629713,312953
k1,636:50698929,10562995:896905
$1,636:50698929,10562995
x1,636:51132201,10562995
$1,636:51132201,10562995
k1,636:52029106,10562995:896905
g1,636:52422322,10562995
r1,636:52448536,10562995:26214,934586,312953
)
g1,636:52448536,10562995
)
(1,636:3304874,10902162:49143662,26214,0
g1,636:3304874,10902162
(1,636:3304874,10902162:3451676,26214,0
g1,636:6756550,10902162
)
g1,636:6756550,10902162
)
(1,636:3304874,10902162:49143662,26214,0
g1,636:3304874,10902162
h1,636:3304874,10902162:3451676,26214,0
g1,636:6756550,10902162
h1,636:6756550,10902162:3494925,0,0
g1,636:10251475,10902162
h1,636:10251475,10902162:3795942,0,0
g1,636:14047417,10902162
(1,636:14047417,10902162:2827106,26214,0
g1,636:52448537,10902162
)
g1,636:16874523,10902162
h1,636:16874523,10902162:4342711,0,0
g1,636:21217234,10902162
h1,636:21217234,10902162:2827106,0,0
g1,636:24044340,10902162
h1,636:24044340,10902162:4342711,0,0
g1,636:28387051,10902162
h1,636:28387051,10902162:2827106,0,0
g1,636:31214157,10902162
h1,636:31214157,10902162:4342711,0,0
g1,636:35556868,10902162
h1,636:35556868,10902162:2265090,0,0
g1,636:37821958,10902162
h1,636:37821958,10902162:4530572,0,0
g1,636:42352530,10902162
h1,636:42352530,10902162:2603981,0,0
g1,636:44956511,10902162
h1,636:44956511,10902162:1976177,0,0
g1,636:46932688,10902162
h1,636:46932688,10902162:2476120,0,0
g1,636:49408808,10902162
h1,636:49408808,10902162:3039728,0,0
g1,636:52448536,10902162
)
(1,636:3304874,11497581:49143662,621633,312953
g1,636:3304874,11497581
(1,636:3304874,11497581:3451676,621633,312953
r1,636:3304874,11497581:0,888051,266418
r1,636:3331088,11497581:26214,934586,312953
g1,636:3724304,11497581
r1,636:3724304,11497581:0,888051,312953
k1,636:4518670,11497581:794366
(1,636:4518670,11497581:1024084,575098,312953
$1,636:4518670,11497581
[1,636:4518670,11497581:1024084,575098,312953
(1,636:4518670,11544116:1024084,621633,266418
g1,636:4518670,11544116
(1,636:4518670,11544116:1024084,621633,266418
r1,636:4518670,11544116:0,888051,266418
r1,636:4518670,11544116:0,649789,266418
g1,636:4518670,11544116
g1,636:4666020,11544116
x1,636:4841260,11544116
x1,636:5367514,11544116
x1,636:5542754,11544116
g1,636:5542754,11544116
)
g1,636:5542754,11544116
)
]
$1,636:5542754,11497581
)
k1,636:6337120,11497581:794366
g1,636:6730336,11497581
r1,636:6756550,11497581:26214,934586,312953
)
g1,636:6756550,11497581
(1,636:6756550,11497581:3494925,621633,312953
g1,636:7149766,11497581
r1,636:7149766,11497581:0,312953,312953
k1,636:8490906,11497581:1341140
k1,636:9832045,11497581:1341139
g1,636:10225261,11497581
r1,636:10251475,11497581:26214,934586,312953
)
g1,636:10251475,11497581
(1,636:10251475,11497581:3795942,621633,312953
g1,636:10644691,11497581
r1,636:10644691,11497581:0,312953,312953
k1,636:12136339,11497581:1491648
k1,636:13627987,11497581:1491648
g1,636:14021203,11497581
r1,636:14047417,11497581:26214,934586,312953
)
g1,636:14047417,11497581
(1,636:14047417,11497581:2827106,621633,312953
g1,636:14440633,11497581
r1,636:14440633,11497581:0,696324,312953
g1,636:14440633,11497581
x1,636:16455093,11497581
g1,636:16455093,11497581
g1,636:16848309,11497581
r1,636:16874523,11497581:26214,934586,312953
)
g1,636:16874523,11497581
(1,636:16874523,11497581:4342711,621633,312953
g1,636:17267739,11497581
r1,636:17267739,11497581:0,680274,312953
g1,636:17267739,11497581
x1,636:18589140,11497581
x1,636:20797804,11497581
g1,636:20797804,11497581
g1,636:21191020,11497581
r1,636:21217234,11497581:26214,934586,312953
)
g1,636:21217234,11497581
(1,636:21217234,11497581:2827106,621633,312953
g1,636:21610450,11497581
r1,636:21610450,11497581:0,696324,312953
g1,636:21610450,11497581
x1,636:23624910,11497581
g1,636:23624910,11497581
g1,636:24018126,11497581
r1,636:24044340,11497581:26214,934586,312953
)
g1,636:24044340,11497581
(1,636:24044340,11497581:4342711,621633,312953
g1,636:24437556,11497581
r1,636:24437556,11497581:0,680274,312953
g1,636:24437556,11497581
x1,636:25758957,11497581
x1,636:27967621,11497581
g1,636:27967621,11497581
g1,636:28360837,11497581
r1,636:28387051,11497581:26214,934586,312953
)
g1,636:28387051,11497581
(1,636:28387051,11497581:2827106,621633,312953
g1,636:28780267,11497581
r1,636:28780267,11497581:0,696324,312953
k1,636:29070750,11497581:290483
x1,636:30504245,11497581
k1,636:30794727,11497581:290482
g1,636:31187943,11497581
r1,636:31214157,11497581:26214,934586,312953
)
g1,636:31214157,11497581
(1,636:31214157,11497581:4342711,621633,312953
g1,636:31607373,11497581
r1,636:31607373,11497581:0,680274,312953
k1,636:31668414,11497581:61041
x1,636:35076398,11497581
k1,636:35137438,11497581:61040
g1,636:35530654,11497581
r1,636:35556868,11497581:26214,934586,312953
)
g1,636:35556868,11497581
(1,636:35556868,11497581:2265090,621633,312953
g1,636:35950084,11497581
r1,636:35950084,11497581:0,629713,312953
k1,636:36459670,11497581:509586
$1,636:36459670,11497581
x1,636:36892942,11497581
$1,636:36892942,11497581
k1,636:37402528,11497581:509586
g1,636:37795744,11497581
r1,636:37821958,11497581:26214,934586,312953
)
g1,636:37821958,11497581
(1,636:37821958,11497581:4530572,621633,312953
g1,636:38215174,11497581
r1,636:38215174,11497581:0,686065,312953
k1,636:39307128,11497581:1091954
x1,636:40841146,11497581
k1,636:41933100,11497581:1091954
g1,636:42326316,11497581
r1,636:42352530,11497581:26214,934586,312953
)
g1,636:42352530,11497581
(1,636:42352530,11497581:2603981,621633,312953
g1,636:42745746,11497581
r1,636:42745746,11497581:0,629713,312953
k1,636:43424778,11497581:679032
$1,636:43424778,11497581
x1,636:43858050,11497581
$1,636:43858050,11497581
k1,636:44537081,11497581:679031
g1,636:44930297,11497581
r1,636:44956511,11497581:26214,934586,312953
)
g1,636:44956511,11497581
(1,636:44956511,11497581:1976177,621633,312953
g1,636:45349727,11497581
r1,636:45349727,11497581:0,677247,312953
k1,636:45712220,11497581:362493
(1,636:45712220,11497581:438546,364294,0
$1,636:45712220,11497581
x1,636:46150766,11497581
$1,636:46150766,11497581
)
k1,636:46513258,11497581:362492
g1,636:46906474,11497581
r1,636:46932688,11497581:26214,934586,312953
)
g1,636:46932688,11497581
(1,636:46932688,11497581:2476120,621633,312953
g1,636:47325904,11497581
r1,636:47325904,11497581:0,677247,312953
k1,636:47938368,11497581:612464
(1,636:47938368,11497581:438546,364294,0
$1,636:47938368,11497581
x1,636:48376914,11497581
$1,636:48376914,11497581
)
k1,636:48989378,11497581:612464
g1,636:49382594,11497581
r1,636:49408808,11497581:26214,934586,312953
)
g1,636:49408808,11497581
(1,636:49408808,11497581:3039728,621633,312953
g1,636:49802024,11497581
r1,636:49802024,11497581:0,677247,312953
k1,636:50696292,11497581:894268
(1,636:50696292,11497581:438546,364294,0
$1,636:50696292,11497581
x1,636:51134838,11497581
$1,636:51134838,11497581
)
k1,636:52029106,11497581:894268
g1,636:52422322,11497581
r1,636:52448536,11497581:26214,934586,312953
)
g1,636:52448536,11497581
)
(1,636:3304874,11836748:49143662,26214,0
g1,636:3304874,11836748
(1,636:3304874,11836748:3451676,26214,0
g1,636:6756550,11836748
)
g1,636:6756550,11836748
)
(1,636:3304874,11836748:49143662,26214,0
g1,636:3304874,11836748
h1,636:3304874,11836748:3451676,26214,0
g1,636:6756550,11836748
h1,636:6756550,11836748:3494925,0,0
g1,636:10251475,11836748
h1,636:10251475,11836748:3795942,0,0
g1,636:14047417,11836748
(1,636:14047417,11836748:2827106,26214,0
g1,636:52448537,11836748
)
g1,636:16874523,11836748
h1,636:16874523,11836748:4342711,0,0
g1,636:21217234,11836748
h1,636:21217234,11836748:2827106,0,0
g1,636:24044340,11836748
h1,636:24044340,11836748:4342711,0,0
g1,636:28387051,11836748
h1,636:28387051,11836748:2827106,0,0
g1,636:31214157,11836748
h1,636:31214157,11836748:4342711,0,0
g1,636:35556868,11836748
h1,636:35556868,11836748:2265090,0,0
g1,636:37821958,11836748
h1,636:37821958,11836748:4530572,0,0
g1,636:42352530,11836748
h1,636:42352530,11836748:2603981,0,0
g1,636:44956511,11836748
h1,636:44956511,11836748:1976177,0,0
g1,636:46932688,11836748
h1,636:46932688,11836748:2476120,0,0
g1,636:49408808,11836748
h1,636:49408808,11836748:3039728,0,0
g1,636:52448536,11836748
)
(1,636:3304874,12432167:49143662,621633,312953
g1,636:3304874,12432167
(1,636:3304874,12432167:3451676,621633,312953
r1,636:3304874,12432167:0,888051,266418
r1,636:3331088,12432167:26214,934586,312953
g1,636:3724304,12432167
r1,636:3724304,12432167:0,888051,312953
k1,636:4518670,12432167:794366
(1,636:4518670,12432167:1024084,575098,312953
$1,636:4518670,12432167
[1,636:4518670,12432167:1024084,575098,312953
(1,636:4518670,12478702:1024084,621633,266418
g1,636:4518670,12478702
(1,636:4518670,12478702:1024084,621633,266418
r1,636:4518670,12478702:0,888051,266418
r1,636:4518670,12478702:0,649789,266418
g1,636:4518670,12478702
g1,636:4666020,12478702
x1,636:4841260,12478702
x1,636:5367514,12478702
x1,636:5542754,12478702
g1,636:5542754,12478702
)
g1,636:5542754,12478702
)
]
$1,636:5542754,12432167
)
k1,636:6337120,12432167:794366
g1,636:6730336,12432167
r1,636:6756550,12432167:26214,934586,312953
)
g1,636:6756550,12432167
(1,636:6756550,12432167:3494925,621633,312953
g1,636:7149766,12432167
r1,636:7149766,12432167:0,312953,312953
k1,636:8490906,12432167:1341140
k1,636:9832045,12432167:1341139
g1,636:10225261,12432167
r1,636:10251475,12432167:26214,934586,312953
)
g1,636:10251475,12432167
(1,636:10251475,12432167:3795942,621633,312953
g1,636:10644691,12432167
r1,636:10644691,12432167:0,312953,312953
k1,636:12136339,12432167:1491648
k1,636:13627987,12432167:1491648
g1,636:14021203,12432167
r1,636:14047417,12432167:26214,934586,312953
)
g1,636:14047417,12432167
(1,636:14047417,12432167:2827106,621633,312953
g1,636:14440633,12432167
r1,636:14440633,12432167:0,696324,312953
g1,636:14440633,12432167
x1,636:16455093,12432167
g1,636:16455093,12432167
g1,636:16848309,12432167
r1,636:16874523,12432167:26214,934586,312953
)
g1,636:16874523,12432167
(1,636:16874523,12432167:4342711,621633,312953
g1,636:17267739,12432167
r1,636:17267739,12432167:0,680274,312953
g1,636:17267739,12432167
x1,636:18589140,12432167
x1,636:20797804,12432167
g1,636:20797804,12432167
g1,636:21191020,12432167
r1,636:21217234,12432167:26214,934586,312953
)
g1,636:21217234,12432167
(1,636:21217234,12432167:2827106,621633,312953
g1,636:21610450,12432167
r1,636:21610450,12432167:0,696324,312953
g1,636:21610450,12432167
x1,636:23624910,12432167
g1,636:23624910,12432167
g1,636:24018126,12432167
r1,636:24044340,12432167:26214,934586,312953
)
g1,636:24044340,12432167
(1,636:24044340,12432167:4342711,621633,312953
g1,636:24437556,12432167
r1,636:24437556,12432167:0,680274,312953
k1,636:24498597,12432167:61041
x1,636:27906581,12432167
k1,636:27967621,12432167:61040
g1,636:28360837,12432167
r1,636:28387051,12432167:26214,934586,312953
)
g1,636:28387051,12432167
(1,636:28387051,12432167:2827106,621633,312953
g1,636:28780267,12432167
r1,636:28780267,12432167:0,696324,312953
k1,636:29070750,12432167:290483
x1,636:30504245,12432167
k1,636:30794727,12432167:290482
g1,636:31187943,12432167
r1,636:31214157,12432167:26214,934586,312953
)
g1,636:31214157,12432167
(1,636:31214157,12432167:4342711,621633,312953
g1,636:31607373,12432167
r1,636:31607373,12432167:0,680274,312953
k1,636:31668414,12432167:61041
x1,636:35076398,12432167
k1,636:35137438,12432167:61040
g1,636:35530654,12432167
r1,636:35556868,12432167:26214,934586,312953
)
g1,636:35556868,12432167
(1,636:35556868,12432167:2265090,621633,312953
g1,636:35950084,12432167
r1,636:35950084,12432167:0,629713,312953
k1,636:36459670,12432167:509586
$1,636:36459670,12432167
x1,636:36892942,12432167
$1,636:36892942,12432167
k1,636:37402528,12432167:509586
g1,636:37795744,12432167
r1,636:37821958,12432167:26214,934586,312953
)
g1,636:37821958,12432167
(1,636:37821958,12432167:4530572,621633,312953
g1,636:38215174,12432167
r1,636:38215174,12432167:0,686065,312953
k1,636:39445003,12432167:1229829
x1,636:40703271,12432167
k1,636:41933100,12432167:1229829
g1,636:42326316,12432167
r1,636:42352530,12432167:26214,934586,312953
)
g1,636:42352530,12432167
(1,636:42352530,12432167:2603981,621633,312953
g1,636:42745746,12432167
r1,636:42745746,12432167:0,629713,312953
k1,636:43424778,12432167:679032
$1,636:43424778,12432167
x1,636:43858050,12432167
$1,636:43858050,12432167
k1,636:44537081,12432167:679031
g1,636:44930297,12432167
r1,636:44956511,12432167:26214,934586,312953
)
g1,636:44956511,12432167
(1,636:44956511,12432167:1976177,621633,312953
g1,636:45349727,12432167
r1,636:45349727,12432167:0,677247,312953
k1,636:45712220,12432167:362493
(1,636:45712220,12432167:438546,364294,0
$1,636:45712220,12432167
x1,636:46150766,12432167
$1,636:46150766,12432167
)
k1,636:46513258,12432167:362492
g1,636:46906474,12432167
r1,636:46932688,12432167:26214,934586,312953
)
g1,636:46932688,12432167
(1,636:46932688,12432167:2476120,621633,312953
g1,636:47325904,12432167
r1,636:47325904,12432167:0,629713,312953
k1,636:47941005,12432167:615101
$1,636:47941005,12432167
x1,636:48374277,12432167
$1,636:48374277,12432167
k1,636:48989378,12432167:615101
g1,636:49382594,12432167
r1,636:49408808,12432167:26214,934586,312953
)
g1,636:49408808,12432167
(1,636:49408808,12432167:3039728,621633,312953
g1,636:49802024,12432167
r1,636:49802024,12432167:0,629713,312953
k1,636:50698929,12432167:896905
$1,636:50698929,12432167
x1,636:51132201,12432167
$1,636:51132201,12432167
k1,636:52029106,12432167:896905
g1,636:52422322,12432167
r1,636:52448536,12432167:26214,934586,312953
)
g1,636:52448536,12432167
)
(1,636:3304874,12771334:49143662,26214,0
g1,636:3304874,12771334
(1,636:3304874,12771334:3451676,26214,0
g1,636:6756550,12771334
)
g1,636:6756550,12771334
)
(1,636:3304874,12771334:49143662,26214,0
g1,636:3304874,12771334
h1,636:3304874,12771334:3451676,26214,0
g1,636:6756550,12771334
h1,636:6756550,12771334:3494925,0,0
g1,636:10251475,12771334
h1,636:10251475,12771334:3795942,0,0
g1,636:14047417,12771334
(1,636:14047417,12771334:2827106,26214,0
g1,636:52448537,12771334
)
g1,636:16874523,12771334
h1,636:16874523,12771334:4342711,0,0
g1,636:21217234,12771334
h1,636:21217234,12771334:2827106,0,0
g1,636:24044340,12771334
h1,636:24044340,12771334:4342711,0,0
g1,636:28387051,12771334
h1,636:28387051,12771334:2827106,0,0
g1,636:31214157,12771334
h1,636:31214157,12771334:4342711,0,0
g1,636:35556868,12771334
h1,636:35556868,12771334:2265090,0,0
g1,636:37821958,12771334
h1,636:37821958,12771334:4530572,0,0
g1,636:42352530,12771334
h1,636:42352530,12771334:2603981,0,0
g1,636:44956511,12771334
h1,636:44956511,12771334:1976177,0,0
g1,636:46932688,12771334
h1,636:46932688,12771334:2476120,0,0
g1,636:49408808,12771334
h1,636:49408808,12771334:3039728,0,0
g1,636:52448536,12771334
)
(1,636:3304874,13764243:49143662,1019123,756979
g1,636:3304874,13764243
(1,636:3304874,13764243:3451676,1019123,756979
r1,636:3304874,13764243:0,888051,266418
r1,636:3331088,13764243:26214,1776102,756979
g1,636:3724304,13764243
r1,636:3724304,13764243:0,1332077,756979
k1,636:4518670,13764243:794366
(1,636:4518670,13764243:1024084,575098,312953
$1,636:4518670,13764243
[1,636:4518670,13764243:1024084,575098,312953
(1,636:4518670,13810778:1024084,621633,266418
g1,636:4518670,13810778
(1,636:4518670,13810778:1024084,621633,266418
r1,636:4518670,13810778:0,888051,266418
r1,636:4518670,13810778:0,649789,266418
g1,636:4518670,13810778
g1,636:4666020,13810778
x1,636:4841260,13810778
x1,636:5367514,13810778
x1,636:5542754,13810778
g1,636:5542754,13810778
)
g1,636:5542754,13810778
)
]
$1,636:5542754,13764243
)
k1,636:6337120,13764243:794366
g1,636:6730336,13764243
r1,636:6756550,13764243:26214,1776102,756979
)
g1,636:6756550,13764243
(1,636:6756550,13764243:3494925,1019123,756979
g1,636:7149766,13764243
r1,636:7149766,13764243:0,756979,756979
k1,636:8490906,13764243:1341140
k1,636:9832045,13764243:1341139
g1,636:10225261,13764243
r1,636:10251475,13764243:26214,1776102,756979
)
g1,636:10251475,13764243
(1,636:10251475,13764243:3795942,1019123,756979
g1,636:10644691,13764243
r1,636:10644691,13764243:0,756979,756979
k1,636:12136339,13764243:1491648
k1,636:13627987,13764243:1491648
g1,636:14021203,13764243
r1,636:14047417,13764243:26214,1776102,756979
)
g1,636:14047417,13764243
(1,636:14047417,13764243:2827106,1019123,756979
g1,636:14440633,13764243
r1,636:14440633,13764243:0,1140350,756979
g1,636:14440633,13764243
x1,636:16455093,13764243
g1,636:16455093,13764243
g1,636:16848309,13764243
r1,636:16874523,13764243:26214,1776102,756979
)
g1,636:16874523,13764243
(1,636:16874523,13764243:4342711,1019123,756979
g1,636:17267739,13764243
r1,636:17267739,13764243:0,1124300,756979
g1,636:17267739,13764243
x1,636:18589140,13764243
x1,636:20797804,13764243
g1,636:20797804,13764243
g1,636:21191020,13764243
r1,636:21217234,13764243:26214,1776102,756979
)
g1,636:21217234,13764243
(1,636:21217234,13764243:2827106,1019123,756979
g1,636:21610450,13764243
r1,636:21610450,13764243:0,1140350,756979
g1,636:21610450,13764243
x1,636:23624910,13764243
g1,636:23624910,13764243
g1,636:24018126,13764243
r1,636:24044340,13764243:26214,1776102,756979
)
g1,636:24044340,13764243
(1,636:24044340,13764243:4342711,1019123,756979
g1,636:24437556,13764243
r1,636:24437556,13764243:0,1124300,756979
g1,636:24437556,13764243
x1,636:25758957,13764243
x1,636:27967621,13764243
g1,636:27967621,13764243
g1,636:28360837,13764243
r1,636:28387051,13764243:26214,1776102,756979
)
g1,636:28387051,13764243
(1,636:28387051,13764243:2827106,1019123,756979
g1,636:28780267,13764243
r1,636:28780267,13764243:0,1140350,756979
k1,636:29070750,13764243:290483
x1,636:30504245,13764243
k1,636:30794727,13764243:290482
g1,636:31187943,13764243
r1,636:31214157,13764243:26214,1776102,756979
)
g1,636:31214157,13764243
(1,636:31214157,13764243:4342711,1019123,756979
g1,636:31607373,13764243
r1,636:31607373,13764243:0,1124300,756979
k1,636:31668414,13764243:61041
x1,636:35076398,13764243
k1,636:35137438,13764243:61040
g1,636:35530654,13764243
r1,636:35556868,13764243:26214,1776102,756979
)
g1,636:35556868,13764243
(1,636:35556868,13764243:2265090,1019123,756979
g1,636:35950084,13764243
r1,636:35950084,13764243:0,1073739,756979
k1,636:36459670,13764243:509586
$1,636:36459670,13764243
x1,636:36892942,13764243
$1,636:36892942,13764243
k1,636:37402528,13764243:509586
g1,636:37795744,13764243
r1,636:37821958,13764243:26214,1776102,756979
)
g1,636:37821958,13764243
(1,636:37821958,13764243:4530572,1019123,756979
g1,636:38215174,13764243
r1,636:38215174,13764243:0,1776102,756979
g1,636:38215174,13764243
(1,636:38215174,13764243:3717926,1019123,756979
$1,636:38215174,13764243
[1,636:38215174,13764243:3717926,1019123,756979
(1,636:38215174,13366753:3717926,621633,266418
g1,636:38215174,13366753
(1,636:38215174,13366753:3717926,621633,266418
r1,636:38215174,13366753:0,888051,266418
r1,636:38215174,13366753:0,633739,266418
k1,636:39460270,13366753:1245096
x1,636:40688005,13366753
k1,636:41933100,13366753:1245095
)
g1,636:41933100,13366753
)
(1,636:38215174,14254804:3717926,621633,266418
g1,636:38215174,14254804
(1,636:38215174,14254804:3717926,621633,266418
r1,636:38215174,14254804:0,888051,266418
r1,636:38215174,14254804:0,649789,266418
g1,636:38215174,14254804
x1,636:39429750,14254804
x1,636:41933100,14254804
g1,636:41933100,14254804
)
g1,636:41933100,14254804
)
]
$1,636:41933100,13764243
)
g1,636:41933100,13764243
g1,636:42326316,13764243
r1,636:42352530,13764243:26214,1776102,756979
)
g1,636:42352530,13764243
(1,636:42352530,13764243:2603981,1019123,756979
g1,636:42745746,13764243
r1,636:42745746,13764243:0,1073739,756979
k1,636:43424778,13764243:679032
$1,636:43424778,13764243
x1,636:43858050,13764243
$1,636:43858050,13764243
k1,636:44537081,13764243:679031
g1,636:44930297,13764243
r1,636:44956511,13764243:26214,1776102,756979
)
g1,636:44956511,13764243
(1,636:44956511,13764243:1976177,1019123,756979
g1,636:45349727,13764243
r1,636:45349727,13764243:0,1073739,756979
k1,636:45714857,13764243:365130
$1,636:45714857,13764243
x1,636:46148129,13764243
$1,636:46148129,13764243
k1,636:46513258,13764243:365129
g1,636:46906474,13764243
r1,636:46932688,13764243:26214,1776102,756979
)
g1,636:46932688,13764243
(1,636:46932688,13764243:2476120,1019123,756979
g1,636:47325904,13764243
r1,636:47325904,13764243:0,1121273,756979
k1,636:47938368,13764243:612464
(1,636:47938368,13764243:438546,364294,0
$1,636:47938368,13764243
x1,636:48376914,13764243
$1,636:48376914,13764243
)
k1,636:48989378,13764243:612464
g1,636:49382594,13764243
r1,636:49408808,13764243:26214,1776102,756979
)
g1,636:49408808,13764243
(1,636:49408808,13764243:3039728,1019123,756979
g1,636:49802024,13764243
r1,636:49802024,13764243:0,1073739,756979
k1,636:50698929,13764243:896905
$1,636:50698929,13764243
x1,636:51132201,13764243
$1,636:51132201,13764243
k1,636:52029106,13764243:896905
g1,636:52422322,13764243
r1,636:52448536,13764243:26214,1776102,756979
)
g1,636:52448536,13764243
)
(1,636:3304874,14547436:49143662,26214,0
g1,636:3304874,14547436
(1,636:3304874,14547436:3451676,26214,0
g1,636:6756550,14547436
)
g1,636:6756550,14547436
)
(1,636:3304874,14547436:49143662,26214,0
g1,636:3304874,14547436
h1,636:3304874,14547436:3451676,26214,0
g1,636:6756550,14547436
h1,636:6756550,14547436:3494925,0,0
g1,636:10251475,14547436
(1,636:10251475,14547436:3795942,26214,0
g1,636:52448535,14547436
)
g1,636:14047417,14547436
h1,636:14047417,14547436:2827106,0,0
g1,636:16874523,14547436
h1,636:16874523,14547436:4342711,0,0
g1,636:21217234,14547436
h1,636:21217234,14547436:2827106,0,0
g1,636:24044340,14547436
h1,636:24044340,14547436:4342711,0,0
g1,636:28387051,14547436
h1,636:28387051,14547436:2827106,0,0
g1,636:31214157,14547436
h1,636:31214157,14547436:4342711,0,0
g1,636:35556868,14547436
h1,636:35556868,14547436:2265090,0,0
g1,636:37821958,14547436
h1,636:37821958,14547436:4530572,0,0
g1,636:42352530,14547436
h1,636:42352530,14547436:2603981,0,0
g1,636:44956511,14547436
h1,636:44956511,14547436:1976177,0,0
g1,636:46932688,14547436
h1,636:46932688,14547436:2476120,0,0
g1,636:49408808,14547436
h1,636:49408808,14547436:3039728,0,0
g1,636:52448536,14547436
)
(1,636:3304874,15142855:49143662,621633,312953
g1,636:3304874,15142855
(1,636:3304874,15142855:3451676,621633,312953
r1,636:3304874,15142855:0,888051,266418
r1,636:3331088,15142855:26214,934586,312953
g1,636:3724304,15142855
r1,636:3724304,15142855:0,888051,312953
k1,636:4518670,15142855:794366
(1,636:4518670,15142855:1024084,575098,312953
$1,636:4518670,15142855
[1,636:4518670,15142855:1024084,575098,312953
(1,636:4518670,15189390:1024084,621633,266418
g1,636:4518670,15189390
(1,636:4518670,15189390:1024084,621633,266418
r1,636:4518670,15189390:0,888051,266418
r1,636:4518670,15189390:0,649789,266418
g1,636:4518670,15189390
g1,636:4666020,15189390
x1,636:4841260,15189390
x1,636:5367514,15189390
x1,636:5542754,15189390
g1,636:5542754,15189390
)
g1,636:5542754,15189390
)
]
$1,636:5542754,15142855
)
k1,636:6337120,15142855:794366
g1,636:6730336,15142855
r1,636:6756550,15142855:26214,934586,312953
)
g1,636:6756550,15142855
(1,636:6756550,15142855:3494925,621633,312953
g1,636:7149766,15142855
r1,636:7149766,15142855:0,312953,312953
k1,636:8490906,15142855:1341140
k1,636:9832045,15142855:1341139
g1,636:10225261,15142855
r1,636:10251475,15142855:26214,934586,312953
)
g1,636:10251475,15142855
(1,636:10251475,15142855:3795942,621633,312953
g1,636:10644691,15142855
r1,636:10644691,15142855:0,696324,312953
k1,636:10843613,15142855:198922
x1,636:13429065,15142855
k1,636:13627987,15142855:198922
g1,636:14021203,15142855
r1,636:14047417,15142855:26214,934586,312953
)
g1,636:14047417,15142855
(1,636:14047417,15142855:2827106,621633,312953
g1,636:14440633,15142855
r1,636:14440633,15142855:0,696324,312953
g1,636:14440633,15142855
x1,636:16455093,15142855
g1,636:16455093,15142855
g1,636:16848309,15142855
r1,636:16874523,15142855:26214,934586,312953
)
g1,636:16874523,15142855
(1,636:16874523,15142855:4342711,621633,312953
g1,636:17267739,15142855
r1,636:17267739,15142855:0,680274,312953
g1,636:17267739,15142855
x1,636:18589140,15142855
x1,636:20797804,15142855
g1,636:20797804,15142855
g1,636:21191020,15142855
r1,636:21217234,15142855:26214,934586,312953
)
g1,636:21217234,15142855
(1,636:21217234,15142855:2827106,621633,312953
g1,636:21610450,15142855
r1,636:21610450,15142855:0,696324,312953
g1,636:21610450,15142855
x1,636:23624910,15142855
g1,636:23624910,15142855
g1,636:24018126,15142855
r1,636:24044340,15142855:26214,934586,312953
)
g1,636:24044340,15142855
(1,636:24044340,15142855:4342711,621633,312953
g1,636:24437556,15142855
r1,636:24437556,15142855:0,680274,312953
g1,636:24437556,15142855
x1,636:25758957,15142855
x1,636:27967621,15142855
g1,636:27967621,15142855
g1,636:28360837,15142855
r1,636:28387051,15142855:26214,934586,312953
)
g1,636:28387051,15142855
(1,636:28387051,15142855:2827106,621633,312953
g1,636:28780267,15142855
r1,636:28780267,15142855:0,696324,312953
k1,636:29070750,15142855:290483
x1,636:30504245,15142855
k1,636:30794727,15142855:290482
g1,636:31187943,15142855
r1,636:31214157,15142855:26214,934586,312953
)
g1,636:31214157,15142855
(1,636:31214157,15142855:4342711,621633,312953
g1,636:31607373,15142855
r1,636:31607373,15142855:0,680274,312953
k1,636:31668414,15142855:61041
x1,636:35076398,15142855
k1,636:35137438,15142855:61040
g1,636:35530654,15142855
r1,636:35556868,15142855:26214,934586,312953
)
g1,636:35556868,15142855
(1,636:35556868,15142855:2265090,621633,312953
g1,636:35950084,15142855
r1,636:35950084,15142855:0,629713,312953
k1,636:36459670,15142855:509586
$1,636:36459670,15142855
x1,636:36892942,15142855
$1,636:36892942,15142855
k1,636:37402528,15142855:509586
g1,636:37795744,15142855
r1,636:37821958,15142855:26214,934586,312953
)
g1,636:37821958,15142855
(1,636:37821958,15142855:4530572,621633,312953
g1,636:38215174,15142855
r1,636:38215174,15142855:0,686065,312953
k1,636:39549467,15142855:1334293
x1,636:40598808,15142855
k1,636:41933100,15142855:1334292
g1,636:42326316,15142855
r1,636:42352530,15142855:26214,934586,312953
)
g1,636:42352530,15142855
(1,636:42352530,15142855:2603981,621633,312953
g1,636:42745746,15142855
r1,636:42745746,15142855:0,677247,312953
k1,636:43422141,15142855:676395
(1,636:43422141,15142855:438546,364294,0
$1,636:43422141,15142855
x1,636:43860687,15142855
$1,636:43860687,15142855
)
k1,636:44537081,15142855:676394
g1,636:44930297,15142855
r1,636:44956511,15142855:26214,934586,312953
)
g1,636:44956511,15142855
(1,636:44956511,15142855:1976177,621633,312953
g1,636:45349727,15142855
r1,636:45349727,15142855:0,677247,312953
k1,636:45712220,15142855:362493
(1,636:45712220,15142855:438546,364294,0
$1,636:45712220,15142855
x1,636:46150766,15142855
$1,636:46150766,15142855
)
k1,636:46513258,15142855:362492
g1,636:46906474,15142855
r1,636:46932688,15142855:26214,934586,312953
)
g1,636:46932688,15142855
(1,636:46932688,15142855:2476120,621633,312953
g1,636:47325904,15142855
r1,636:47325904,15142855:0,629713,312953
k1,636:47941005,15142855:615101
$1,636:47941005,15142855
x1,636:48374277,15142855
$1,636:48374277,15142855
k1,636:48989378,15142855:615101
g1,636:49382594,15142855
r1,636:49408808,15142855:26214,934586,312953
)
g1,636:49408808,15142855
(1,636:49408808,15142855:3039728,621633,312953
g1,636:49802024,15142855
r1,636:49802024,15142855:0,629713,312953
k1,636:50698929,15142855:896905
$1,636:50698929,15142855
x1,636:51132201,15142855
$1,636:51132201,15142855
k1,636:52029106,15142855:896905
g1,636:52422322,15142855
r1,636:52448536,15142855:26214,934586,312953
)
g1,636:52448536,15142855
)
(1,636:3304874,16103655:49143662,621633,312953
g1,636:3304874,16103655
(1,636:3304874,16103655:3451676,621633,312953
r1,636:3304874,16103655:0,888051,266418
r1,636:3331088,16103655:26214,934586,312953
g1,636:3724304,16103655
r1,636:3724304,16103655:0,888051,312953
k1,636:4518670,16103655:794366
(1,636:4518670,16103655:1024084,575098,312953
$1,636:4518670,16103655
[1,636:4518670,16103655:1024084,575098,312953
(1,636:4518670,16150190:1024084,621633,266418
g1,636:4518670,16150190
(1,636:4518670,16150190:1024084,621633,266418
r1,636:4518670,16150190:0,888051,266418
r1,636:4518670,16150190:0,649789,266418
g1,636:4518670,16150190
g1,636:4666020,16150190
x1,636:4841260,16150190
x1,636:5367514,16150190
x1,636:5542754,16150190
g1,636:5542754,16150190
)
g1,636:5542754,16150190
)
]
$1,636:5542754,16103655
)
k1,636:6337120,16103655:794366
g1,636:6730336,16103655
r1,636:6756550,16103655:26214,934586,312953
)
g1,636:6756550,16103655
(1,636:6756550,16103655:3494925,621633,312953
g1,636:7149766,16103655
r1,636:7149766,16103655:0,312953,312953
g1,636:7149766,16103655
[1,636:7149766,16103655:2682279,0,0
[1,636:7149766,15482022:2682279,0,5328306
(1,636:7149766,18277247:2682279,1019123,756979
r1,636:7149766,18277247:0,592034,177612
(1,636:7149766,18277247:2682279,1019123,756979
$1,636:7149766,18277247
[1,636:7149766,18277247:2682279,1019123,756979
(1,636:7149766,17879757:2682279,621633,266418
g1,636:7149766,17879757
(1,636:7149766,17879757:2682279,621633,266418
r1,636:7149766,17879757:0,888051,266418
r1,636:7149766,17879757:0,633739,266418
k1,636:8054646,17879757:904880
x1,636:8927166,17879757
k1,636:9832045,17879757:904879
)
g1,636:9832045,17879757
)
(1,636:7149766,18767808:2682279,621633,266418
g1,636:7149766,18767808
(1,636:7149766,18767808:2682279,621633,266418
r1,636:7149766,18767808:0,888051,266418
r1,636:7149766,18767808:0,639530,266418
g1,636:7149766,18767808
x1,636:9832045,18767808
g1,636:9832045,18767808
)
g1,636:9832045,18767808
)
]
$1,636:9832045,18277247
)
r1,636:9832045,18277247:0,592034,177612
)
]
]
g1,636:9832045,16103655
g1,636:10225261,16103655
r1,636:10251475,16103655:26214,934586,312953
)
g1,636:10251475,16103655
(1,636:10251475,16103655:3795942,621633,312953
g1,636:10644691,16103655
r1,636:10644691,16103655:0,312953,312953
g1,636:10644691,16103655
[1,636:10644691,16103655:2983296,0,0
[1,636:10644691,15482022:2983296,0,3552204
(1,636:10644691,17376529:2983296,414422,177612
r1,636:10644691,17376529:0,592034,177612
x1,636:13627987,17376529
r1,636:13627987,17376529:0,592034,177612
)
]
]
g1,636:13627987,16103655
g1,636:14021203,16103655
r1,636:14047417,16103655:26214,934586,312953
)
g1,636:14047417,16103655
(1,636:14047417,16103655:2827106,621633,312953
g1,636:14440633,16103655
r1,636:14440633,16103655:0,696324,312953
g1,636:14440633,16103655
x1,636:16455093,16103655
g1,636:16455093,16103655
g1,636:16848309,16103655
r1,636:16874523,16103655:26214,934586,312953
)
g1,636:16874523,16103655
(1,636:16874523,16103655:4342711,621633,312953
g1,636:17267739,16103655
r1,636:17267739,16103655:0,680274,312953
g1,636:17267739,16103655
x1,636:18589140,16103655
x1,636:20797804,16103655
g1,636:20797804,16103655
g1,636:21191020,16103655
r1,636:21217234,16103655:26214,934586,312953
)
g1,636:21217234,16103655
(1,636:21217234,16103655:2827106,621633,312953
g1,636:21610450,16103655
r1,636:21610450,16103655:0,696324,312953
g1,636:21610450,16103655
x1,636:23624910,16103655
g1,636:23624910,16103655
g1,636:24018126,16103655
r1,636:24044340,16103655:26214,934586,312953
)
g1,636:24044340,16103655
(1,636:24044340,16103655:4342711,621633,312953
g1,636:24437556,16103655
r1,636:24437556,16103655:0,680274,312953
k1,636:24498597,16103655:61041
x1,636:27906581,16103655
k1,636:27967621,16103655:61040
g1,636:28360837,16103655
r1,636:28387051,16103655:26214,934586,312953
)
g1,636:28387051,16103655
(1,636:28387051,16103655:2827106,621633,312953
g1,636:28780267,16103655
r1,636:28780267,16103655:0,696324,312953
g1,636:28780267,16103655
x1,636:30794727,16103655
g1,636:30794727,16103655
g1,636:31187943,16103655
r1,636:31214157,16103655:26214,934586,312953
)
g1,636:31214157,16103655
(1,636:31214157,16103655:4342711,621633,312953
g1,636:31607373,16103655
r1,636:31607373,16103655:0,680274,312953
g1,636:31607373,16103655
x1,636:32928774,16103655
x1,636:35137438,16103655
g1,636:35137438,16103655
g1,636:35530654,16103655
r1,636:35556868,16103655:26214,934586,312953
)
g1,636:35556868,16103655
(1,636:35556868,16103655:2265090,621633,312953
g1,636:35950084,16103655
r1,636:35950084,16103655:0,629713,312953
k1,636:36459670,16103655:509586
$1,636:36459670,16103655
x1,636:36892942,16103655
$1,636:36892942,16103655
k1,636:37402528,16103655:509586
g1,636:37795744,16103655
r1,636:37821958,16103655:26214,934586,312953
)
g1,636:37821958,16103655
(1,636:37821958,16103655:4530572,621633,312953
g1,636:38215174,16103655
r1,636:38215174,16103655:0,312953,312953
k1,636:39942574,16103655:1727400
[1,636:39942574,16103655:263127,-41275,0
]
k1,636:41933100,16103655:1727399
g1,636:42326316,16103655
r1,636:42352530,16103655:26214,934586,312953
)
g1,636:42352530,16103655
(1,636:42352530,16103655:2603981,621633,312953
g1,636:42745746,16103655
r1,636:42745746,16103655:0,629713,312953
k1,636:43424778,16103655:679032
$1,636:43424778,16103655
x1,636:43858050,16103655
$1,636:43858050,16103655
k1,636:44537081,16103655:679031
g1,636:44930297,16103655
r1,636:44956511,16103655:26214,934586,312953
)
g1,636:44956511,16103655
(1,636:44956511,16103655:1976177,621633,312953
g1,636:45349727,16103655
r1,636:45349727,16103655:0,677247,312953
k1,636:45712220,16103655:362493
(1,636:45712220,16103655:438546,364294,0
$1,636:45712220,16103655
x1,636:46150766,16103655
$1,636:46150766,16103655
)
k1,636:46513258,16103655:362492
g1,636:46906474,16103655
r1,636:46932688,16103655:26214,934586,312953
)
g1,636:46932688,16103655
(1,636:46932688,16103655:2476120,621633,312953
g1,636:47325904,16103655
r1,636:47325904,16103655:0,677247,312953
k1,636:47938368,16103655:612464
(1,636:47938368,16103655:438546,364294,0
$1,636:47938368,16103655
x1,636:48376914,16103655
$1,636:48376914,16103655
)
k1,636:48989378,16103655:612464
g1,636:49382594,16103655
r1,636:49408808,16103655:26214,934586,312953
)
g1,636:49408808,16103655
(1,636:49408808,16103655:3039728,621633,312953
g1,636:49802024,16103655
r1,636:49802024,16103655:0,677247,312953
k1,636:50696292,16103655:894268
(1,636:50696292,16103655:438546,364294,0
$1,636:50696292,16103655
x1,636:51134838,16103655
$1,636:51134838,16103655
)
k1,636:52029106,16103655:894268
g1,636:52422322,16103655
r1,636:52448536,16103655:26214,934586,312953
)
g1,636:52448536,16103655
)
(1,636:3304874,16442822:49143662,26214,0
g1,636:3304874,16442822
(1,636:3304874,16442822:3451676,26214,0
g1,636:6756550,16442822
)
g1,636:6756550,16442822
)
(1,636:3304874,16442822:49143662,26214,0
g1,636:3304874,16442822
h1,636:3304874,16442822:3451676,26214,0
g1,636:6756550,16442822
h1,636:6756550,16442822:3494925,0,0
g1,636:10251475,16442822
h1,636:10251475,16442822:3795942,0,0
g1,636:14047417,16442822
(1,636:14047417,16442822:2827106,26214,0
g1,636:52448537,16442822
)
g1,636:16874523,16442822
h1,636:16874523,16442822:4342711,0,0
g1,636:21217234,16442822
h1,636:21217234,16442822:2827106,0,0
g1,636:24044340,16442822
h1,636:24044340,16442822:4342711,0,0
g1,636:28387051,16442822
h1,636:28387051,16442822:2827106,0,0
g1,636:31214157,16442822
h1,636:31214157,16442822:4342711,0,0
g1,636:35556868,16442822
h1,636:35556868,16442822:2265090,0,0
g1,636:37821958,16442822
h1,636:37821958,16442822:4530572,0,0
g1,636:42352530,16442822
h1,636:42352530,16442822:2603981,0,0
g1,636:44956511,16442822
h1,636:44956511,16442822:1976177,0,0
g1,636:46932688,16442822
h1,636:46932688,16442822:2476120,0,0
g1,636:49408808,16442822
h1,636:49408808,16442822:3039728,0,0
g1,636:52448536,16442822
)
(1,636:3304874,17435731:49143662,1019123,756979
g1,636:3304874,17435731
(1,636:3304874,17435731:3451676,1019123,756979
r1,636:3304874,17435731:0,888051,266418
r1,636:3331088,17435731:26214,1776102,756979
g1,636:3724304,17435731
r1,636:3724304,17435731:0,1332077,756979
k1,636:4518670,17435731:794366
(1,636:4518670,17435731:1024084,575098,312953
$1,636:4518670,17435731
[1,636:4518670,17435731:1024084,575098,312953
(1,636:4518670,17482266:1024084,621633,266418
g1,636:4518670,17482266
(1,636:4518670,17482266:1024084,621633,266418
r1,636:4518670,17482266:0,888051,266418
r1,636:4518670,17482266:0,649789,266418
g1,636:4518670,17482266
g1,636:4666020,17482266
x1,636:4841260,17482266
x1,636:5367514,17482266
x1,636:5542754,17482266
g1,636:5542754,17482266
)
g1,636:5542754,17482266
)
]
$1,636:5542754,17435731
)
k1,636:6337120,17435731:794366
g1,636:6730336,17435731
r1,636:6756550,17435731:26214,1776102,756979
)
g1,636:6756550,17435731
(1,636:6756550,17435731:3494925,1019123,756979
g1,636:7149766,17435731
r1,636:7149766,17435731:0,756979,756979
k1,636:8490906,17435731:1341140
k1,636:9832045,17435731:1341139
g1,636:10225261,17435731
r1,636:10251475,17435731:26214,1776102,756979
)
g1,636:10251475,17435731
(1,636:10251475,17435731:3795942,1019123,756979
g1,636:10644691,17435731
r1,636:10644691,17435731:0,756979,756979
k1,636:12136339,17435731:1491648
k1,636:13627987,17435731:1491648
g1,636:14021203,17435731
r1,636:14047417,17435731:26214,1776102,756979
)
g1,636:14047417,17435731
(1,636:14047417,17435731:2827106,1019123,756979
g1,636:14440633,17435731
r1,636:14440633,17435731:0,1140350,756979
g1,636:14440633,17435731
x1,636:16455093,17435731
g1,636:16455093,17435731
g1,636:16848309,17435731
r1,636:16874523,17435731:26214,1776102,756979
)
g1,636:16874523,17435731
(1,636:16874523,17435731:4342711,1019123,756979
g1,636:17267739,17435731
r1,636:17267739,17435731:0,1124300,756979
g1,636:17267739,17435731
x1,636:18589140,17435731
x1,636:20797804,17435731
g1,636:20797804,17435731
g1,636:21191020,17435731
r1,636:21217234,17435731:26214,1776102,756979
)
g1,636:21217234,17435731
(1,636:21217234,17435731:2827106,1019123,756979
g1,636:21610450,17435731
r1,636:21610450,17435731:0,1140350,756979
g1,636:21610450,17435731
x1,636:23624910,17435731
g1,636:23624910,17435731
g1,636:24018126,17435731
r1,636:24044340,17435731:26214,1776102,756979
)
g1,636:24044340,17435731
(1,636:24044340,17435731:4342711,1019123,756979
g1,636:24437556,17435731
r1,636:24437556,17435731:0,1124300,756979
g1,636:24437556,17435731
x1,636:25758957,17435731
x1,636:27967621,17435731
g1,636:27967621,17435731
g1,636:28360837,17435731
r1,636:28387051,17435731:26214,1776102,756979
)
g1,636:28387051,17435731
(1,636:28387051,17435731:2827106,1019123,756979
g1,636:28780267,17435731
r1,636:28780267,17435731:0,1140350,756979
g1,636:28780267,17435731
x1,636:30794727,17435731
g1,636:30794727,17435731
g1,636:31187943,17435731
r1,636:31214157,17435731:26214,1776102,756979
)
g1,636:31214157,17435731
(1,636:31214157,17435731:4342711,1019123,756979
g1,636:31607373,17435731
r1,636:31607373,17435731:0,1124300,756979
g1,636:31607373,17435731
x1,636:32928774,17435731
x1,636:35137438,17435731
g1,636:35137438,17435731
g1,636:35530654,17435731
r1,636:35556868,17435731:26214,1776102,756979
)
g1,636:35556868,17435731
(1,636:35556868,17435731:2265090,1019123,756979
g1,636:35950084,17435731
r1,636:35950084,17435731:0,1073739,756979
k1,636:36459670,17435731:509586
$1,636:36459670,17435731
x1,636:36892942,17435731
$1,636:36892942,17435731
k1,636:37402528,17435731:509586
g1,636:37795744,17435731
r1,636:37821958,17435731:26214,1776102,756979
)
g1,636:37821958,17435731
(1,636:37821958,17435731:4530572,1019123,756979
g1,636:38215174,17435731
r1,636:38215174,17435731:0,1776102,756979
k1,636:39220039,17435731:1004865
(1,636:39220039,17435731:1708196,1019123,756979
$1,636:39220039,17435731
[1,636:39220039,17435731:1708196,1019123,756979
(1,636:39220039,17038241:1708196,621633,266418
g1,636:39220039,17038241
(1,636:39220039,17038241:1708196,621633,266418
r1,636:39220039,17038241:0,888051,266418
r1,636:39220039,17038241:0,649789,266418
g1,636:39220039,17038241
x1,636:40928235,17038241
g1,636:40928235,17038241
)
g1,636:40928235,17038241
)
(1,636:39220039,17926292:1708196,621633,266418
g1,636:39220039,17926292
(1,636:39220039,17926292:1708196,621633,266418
r1,636:39220039,17926292:0,888051,266418
r1,636:39220039,17926292:0,639530,266418
k1,636:39445003,17926292:224964
x1,636:40703271,17926292
k1,636:40928235,17926292:224964
)
g1,636:40928235,17926292
)
]
$1,636:40928235,17435731
)
k1,636:41933100,17435731:1004865
g1,636:42326316,17435731
r1,636:42352530,17435731:26214,1776102,756979
)
g1,636:42352530,17435731
(1,636:42352530,17435731:2603981,1019123,756979
g1,636:42745746,17435731
r1,636:42745746,17435731:0,1073739,756979
k1,636:43424778,17435731:679032
$1,636:43424778,17435731
x1,636:43858050,17435731
$1,636:43858050,17435731
k1,636:44537081,17435731:679031
g1,636:44930297,17435731
r1,636:44956511,17435731:26214,1776102,756979
)
g1,636:44956511,17435731
(1,636:44956511,17435731:1976177,1019123,756979
g1,636:45349727,17435731
r1,636:45349727,17435731:0,1121273,756979
k1,636:45712220,17435731:362493
(1,636:45712220,17435731:438546,364294,0
$1,636:45712220,17435731
x1,636:46150766,17435731
$1,636:46150766,17435731
)
k1,636:46513258,17435731:362492
g1,636:46906474,17435731
r1,636:46932688,17435731:26214,1776102,756979
)
g1,636:46932688,17435731
(1,636:46932688,17435731:2476120,1019123,756979
g1,636:47325904,17435731
r1,636:47325904,17435731:0,1073739,756979
k1,636:47941005,17435731:615101
$1,636:47941005,17435731
x1,636:48374277,17435731
$1,636:48374277,17435731
k1,636:48989378,17435731:615101
g1,636:49382594,17435731
r1,636:49408808,17435731:26214,1776102,756979
)
g1,636:49408808,17435731
(1,636:49408808,17435731:3039728,1019123,756979
g1,636:49802024,17435731
r1,636:49802024,17435731:0,1073739,756979
k1,636:50698929,17435731:896905
$1,636:50698929,17435731
x1,636:51132201,17435731
$1,636:51132201,17435731
k1,636:52029106,17435731:896905
g1,636:52422322,17435731
r1,636:52448536,17435731:26214,1776102,756979
)
g1,636:52448536,17435731
)
(1,636:3304874,18218924:49143662,26214,0
g1,636:3304874,18218924
(1,636:3304874,18218924:3451676,26214,0
g1,636:6756550,18218924
)
g1,636:6756550,18218924
)
(1,636:3304874,18218924:49143662,26214,0
g1,636:3304874,18218924
h1,636:3304874,18218924:3451676,26214,0
g1,636:6756550,18218924
h1,636:6756550,18218924:3494925,0,0
g1,636:10251475,18218924
h1,636:10251475,18218924:3795942,0,0
g1,636:14047417,18218924
(1,636:14047417,18218924:2827106,26214,0
g1,636:52448537,18218924
)
g1,636:16874523,18218924
h1,636:16874523,18218924:4342711,0,0
g1,636:21217234,18218924
h1,636:21217234,18218924:2827106,0,0
g1,636:24044340,18218924
h1,636:24044340,18218924:4342711,0,0
g1,636:28387051,18218924
h1,636:28387051,18218924:2827106,0,0
g1,636:31214157,18218924
h1,636:31214157,18218924:4342711,0,0
g1,636:35556868,18218924
h1,636:35556868,18218924:2265090,0,0
g1,636:37821958,18218924
h1,636:37821958,18218924:4530572,0,0
g1,636:42352530,18218924
h1,636:42352530,18218924:2603981,0,0
g1,636:44956511,18218924
h1,636:44956511,18218924:1976177,0,0
g1,636:46932688,18218924
h1,636:46932688,18218924:2476120,0,0
g1,636:49408808,18218924
h1,636:49408808,18218924:3039728,0,0
g1,636:52448536,18218924
)
(1,636:3304874,18814343:49143662,621633,312953
g1,636:3304874,18814343
(1,636:3304874,18814343:3451676,621633,312953
r1,636:3304874,18814343:0,888051,266418
r1,636:3331088,18814343:26214,934586,312953
g1,636:3724304,18814343
r1,636:3724304,18814343:0,888051,312953
k1,636:4518670,18814343:794366
(1,636:4518670,18814343:1024084,575098,312953
$1,636:4518670,18814343
[1,636:4518670,18814343:1024084,575098,312953
(1,636:4518670,18860878:1024084,621633,266418
g1,636:4518670,18860878
(1,636:4518670,18860878:1024084,621633,266418
r1,636:4518670,18860878:0,888051,266418
r1,636:4518670,18860878:0,649789,266418
g1,636:4518670,18860878
g1,636:4666020,18860878
x1,636:4841260,18860878
x1,636:5367514,18860878
x1,636:5542754,18860878
g1,636:5542754,18860878
)
g1,636:5542754,18860878
)
]
$1,636:5542754,18814343
)
k1,636:6337120,18814343:794366
g1,636:6730336,18814343
r1,636:6756550,18814343:26214,934586,312953
)
g1,636:6756550,18814343
(1,636:6756550,18814343:3494925,621633,312953
g1,636:7149766,18814343
r1,636:7149766,18814343:0,312953,312953
k1,636:8490906,18814343:1341140
k1,636:9832045,18814343:1341139
g1,636:10225261,18814343
r1,636:10251475,18814343:26214,934586,312953
)
g1,636:10251475,18814343
(1,636:10251475,18814343:3795942,621633,312953
g1,636:10644691,18814343
r1,636:10644691,18814343:0,312953,312953
k1,636:12136339,18814343:1491648
k1,636:13627987,18814343:1491648
g1,636:14021203,18814343
r1,636:14047417,18814343:26214,934586,312953
)
g1,636:14047417,18814343
(1,636:14047417,18814343:2827106,621633,312953
g1,636:14440633,18814343
r1,636:14440633,18814343:0,696324,312953
g1,636:14440633,18814343
x1,636:16455093,18814343
g1,636:16455093,18814343
g1,636:16848309,18814343
r1,636:16874523,18814343:26214,934586,312953
)
g1,636:16874523,18814343
(1,636:16874523,18814343:4342711,621633,312953
g1,636:17267739,18814343
r1,636:17267739,18814343:0,680274,312953
g1,636:17267739,18814343
x1,636:18589140,18814343
x1,636:20797804,18814343
g1,636:20797804,18814343
g1,636:21191020,18814343
r1,636:21217234,18814343:26214,934586,312953
)
g1,636:21217234,18814343
(1,636:21217234,18814343:2827106,621633,312953
g1,636:21610450,18814343
r1,636:21610450,18814343:0,696324,312953
g1,636:21610450,18814343
x1,636:23624910,18814343
g1,636:23624910,18814343
g1,636:24018126,18814343
r1,636:24044340,18814343:26214,934586,312953
)
g1,636:24044340,18814343
(1,636:24044340,18814343:4342711,621633,312953
g1,636:24437556,18814343
r1,636:24437556,18814343:0,680274,312953
g1,636:24437556,18814343
x1,636:25758957,18814343
x1,636:27967621,18814343
g1,636:27967621,18814343
g1,636:28360837,18814343
r1,636:28387051,18814343:26214,934586,312953
)
g1,636:28387051,18814343
(1,636:28387051,18814343:2827106,621633,312953
g1,636:28780267,18814343
r1,636:28780267,18814343:0,696324,312953
g1,636:28780267,18814343
x1,636:30794727,18814343
g1,636:30794727,18814343
g1,636:31187943,18814343
r1,636:31214157,18814343:26214,934586,312953
)
g1,636:31214157,18814343
(1,636:31214157,18814343:4342711,621633,312953
g1,636:31607373,18814343
r1,636:31607373,18814343:0,680274,312953
g1,636:31607373,18814343
x1,636:32928774,18814343
x1,636:35137438,18814343
g1,636:35137438,18814343
g1,636:35530654,18814343
r1,636:35556868,18814343:26214,934586,312953
)
g1,636:35556868,18814343
(1,636:35556868,18814343:2265090,621633,312953
g1,636:35950084,18814343
r1,636:35950084,18814343:0,629713,312953
k1,636:36459670,18814343:509586
$1,636:36459670,18814343
x1,636:36892942,18814343
$1,636:36892942,18814343
k1,636:37402528,18814343:509586
g1,636:37795744,18814343
r1,636:37821958,18814343:26214,934586,312953
)
g1,636:37821958,18814343
(1,636:37821958,18814343:4530572,621633,312953
g1,636:38215174,18814343
r1,636:38215174,18814343:0,686065,312953
k1,636:39551308,18814343:1336134
x1,636:40596967,18814343
k1,636:41933100,18814343:1336133
g1,636:42326316,18814343
r1,636:42352530,18814343:26214,934586,312953
)
g1,636:42352530,18814343
(1,636:42352530,18814343:2603981,621633,312953
g1,636:42745746,18814343
r1,636:42745746,18814343:0,629713,312953
k1,636:43424778,18814343:679032
$1,636:43424778,18814343
x1,636:43858050,18814343
$1,636:43858050,18814343
k1,636:44537081,18814343:679031
g1,636:44930297,18814343
r1,636:44956511,18814343:26214,934586,312953
)
g1,636:44956511,18814343
(1,636:44956511,18814343:1976177,621633,312953
g1,636:45349727,18814343
r1,636:45349727,18814343:0,677247,312953
k1,636:45712220,18814343:362493
(1,636:45712220,18814343:438546,364294,0
$1,636:45712220,18814343
x1,636:46150766,18814343
$1,636:46150766,18814343
)
k1,636:46513258,18814343:362492
g1,636:46906474,18814343
r1,636:46932688,18814343:26214,934586,312953
)
g1,636:46932688,18814343
(1,636:46932688,18814343:2476120,621633,312953
g1,636:47325904,18814343
r1,636:47325904,18814343:0,677247,312953
k1,636:47938368,18814343:612464
(1,636:47938368,18814343:438546,364294,0
$1,636:47938368,18814343
x1,636:48376914,18814343
$1,636:48376914,18814343
)
k1,636:48989378,18814343:612464
g1,636:49382594,18814343
r1,636:49408808,18814343:26214,934586,312953
)
g1,636:49408808,18814343
(1,636:49408808,18814343:3039728,621633,312953
g1,636:49802024,18814343
r1,636:49802024,18814343:0,677247,312953
k1,636:50696292,18814343:894268
(1,636:50696292,18814343:438546,364294,0
$1,636:50696292,18814343
x1,636:51134838,18814343
$1,636:51134838,18814343
)
k1,636:52029106,18814343:894268
g1,636:52422322,18814343
r1,636:52448536,18814343:26214,934586,312953
)
g1,636:52448536,18814343
)
(1,636:3304874,19153510:49143662,26214,0
g1,636:3304874,19153510
(1,636:3304874,19153510:3451676,26214,0
g1,636:6756550,19153510
)
g1,636:6756550,19153510
)
(1,636:3304874,19153510:49143662,26214,0
g1,636:3304874,19153510
h1,636:3304874,19153510:3451676,26214,0
g1,636:6756550,19153510
h1,636:6756550,19153510:3494925,0,0
g1,636:10251475,19153510
(1,636:10251475,19153510:3795942,26214,0
g1,636:52448535,19153510
)
g1,636:14047417,19153510
h1,636:14047417,19153510:2827106,0,0
g1,636:16874523,19153510
h1,636:16874523,19153510:4342711,0,0
g1,636:21217234,19153510
h1,636:21217234,19153510:2827106,0,0
g1,636:24044340,19153510
h1,636:24044340,19153510:4342711,0,0
g1,636:28387051,19153510
h1,636:28387051,19153510:2827106,0,0
g1,636:31214157,19153510
h1,636:31214157,19153510:4342711,0,0
g1,636:35556868,19153510
h1,636:35556868,19153510:2265090,0,0
g1,636:37821958,19153510
h1,636:37821958,19153510:4530572,0,0
g1,636:42352530,19153510
h1,636:42352530,19153510:2603981,0,0
g1,636:44956511,19153510
h1,636:44956511,19153510:1976177,0,0
g1,636:46932688,19153510
h1,636:46932688,19153510:2476120,0,0
g1,636:49408808,19153510
h1,636:49408808,19153510:3039728,0,0
g1,636:52448536,19153510
)
(1,636:3304874,19748929:49143662,621633,312953
g1,636:3304874,19748929
(1,636:3304874,19748929:3451676,621633,312953
r1,636:3304874,19748929:0,888051,266418
r1,636:3331088,19748929:26214,934586,312953
g1,636:3724304,19748929
r1,636:3724304,19748929:0,888051,312953
k1,636:4518670,19748929:794366
(1,636:4518670,19748929:1024084,575098,312953
$1,636:4518670,19748929
[1,636:4518670,19748929:1024084,575098,312953
(1,636:4518670,19795464:1024084,621633,266418
g1,636:4518670,19795464
(1,636:4518670,19795464:1024084,621633,266418
r1,636:4518670,19795464:0,888051,266418
r1,636:4518670,19795464:0,649789,266418
g1,636:4518670,19795464
g1,636:4666020,19795464
x1,636:4841260,19795464
x1,636:5367514,19795464
x1,636:5542754,19795464
g1,636:5542754,19795464
)
g1,636:5542754,19795464
)
]
$1,636:5542754,19748929
)
k1,636:6337120,19748929:794366
g1,636:6730336,19748929
r1,636:6756550,19748929:26214,934586,312953
)
g1,636:6756550,19748929
(1,636:6756550,19748929:3494925,621633,312953
g1,636:7149766,19748929
r1,636:7149766,19748929:0,312953,312953
k1,636:8490906,19748929:1341140
k1,636:9832045,19748929:1341139
g1,636:10225261,19748929
r1,636:10251475,19748929:26214,934586,312953
)
g1,636:10251475,19748929
(1,636:10251475,19748929:3795942,621633,312953
g1,636:10644691,19748929
r1,636:10644691,19748929:0,312953,312953
k1,636:10843613,19748929:198922
[1,636:10843613,19748929:2585452,0,0
[1,636:10843613,19127296:2585452,0,2664153
(1,636:10843613,20577778:2585452,414422,177612
r1,636:10843613,20577778:0,592034,177612
x1,636:13429065,20577778
r1,636:13429065,20577778:0,592034,177612
)
]
]
k1,636:13627987,19748929:198922
g1,636:14021203,19748929
r1,636:14047417,19748929:26214,934586,312953
)
g1,636:14047417,19748929
(1,636:14047417,19748929:2827106,621633,312953
g1,636:14440633,19748929
r1,636:14440633,19748929:0,696324,312953
g1,636:14440633,19748929
x1,636:16455093,19748929
g1,636:16455093,19748929
g1,636:16848309,19748929
r1,636:16874523,19748929:26214,934586,312953
)
g1,636:16874523,19748929
(1,636:16874523,19748929:4342711,621633,312953
g1,636:17267739,19748929
r1,636:17267739,19748929:0,680274,312953
g1,636:17267739,19748929
x1,636:18589140,19748929
x1,636:20797804,19748929
g1,636:20797804,19748929
g1,636:21191020,19748929
r1,636:21217234,19748929:26214,934586,312953
)
g1,636:21217234,19748929
(1,636:21217234,19748929:2827106,621633,312953
g1,636:21610450,19748929
r1,636:21610450,19748929:0,696324,312953
g1,636:21610450,19748929
x1,636:23624910,19748929
g1,636:23624910,19748929
g1,636:24018126,19748929
r1,636:24044340,19748929:26214,934586,312953
)
g1,636:24044340,19748929
(1,636:24044340,19748929:4342711,621633,312953
g1,636:24437556,19748929
r1,636:24437556,19748929:0,680274,312953
k1,636:24498597,19748929:61041
x1,636:27906581,19748929
k1,636:27967621,19748929:61040
g1,636:28360837,19748929
r1,636:28387051,19748929:26214,934586,312953
)
g1,636:28387051,19748929
(1,636:28387051,19748929:2827106,621633,312953
g1,636:28780267,19748929
r1,636:28780267,19748929:0,696324,312953
g1,636:28780267,19748929
x1,636:30794727,19748929
g1,636:30794727,19748929
g1,636:31187943,19748929
r1,636:31214157,19748929:26214,934586,312953
)
g1,636:31214157,19748929
(1,636:31214157,19748929:4342711,621633,312953
g1,636:31607373,19748929
r1,636:31607373,19748929:0,680274,312953
g1,636:31607373,19748929
x1,636:32928774,19748929
x1,636:35137438,19748929
g1,636:35137438,19748929
g1,636:35530654,19748929
r1,636:35556868,19748929:26214,934586,312953
)
g1,636:35556868,19748929
(1,636:35556868,19748929:2265090,621633,312953
g1,636:35950084,19748929
r1,636:35950084,19748929:0,629713,312953
k1,636:36459670,19748929:509586
$1,636:36459670,19748929
x1,636:36892942,19748929
$1,636:36892942,19748929
k1,636:37402528,19748929:509586
g1,636:37795744,19748929
r1,636:37821958,19748929:26214,934586,312953
)
g1,636:37821958,19748929
(1,636:37821958,19748929:4530572,621633,312953
g1,636:38215174,19748929
r1,636:38215174,19748929:0,686065,312953
k1,636:39445003,19748929:1229829
x1,636:40703271,19748929
k1,636:41933100,19748929:1229829
g1,636:42326316,19748929
r1,636:42352530,19748929:26214,934586,312953
)
g1,636:42352530,19748929
(1,636:42352530,19748929:2603981,621633,312953
g1,636:42745746,19748929
r1,636:42745746,19748929:0,629713,312953
k1,636:43424778,19748929:679032
$1,636:43424778,19748929
x1,636:43858050,19748929
$1,636:43858050,19748929
k1,636:44537081,19748929:679031
g1,636:44930297,19748929
r1,636:44956511,19748929:26214,934586,312953
)
g1,636:44956511,19748929
(1,636:44956511,19748929:1976177,621633,312953
g1,636:45349727,19748929
r1,636:45349727,19748929:0,629713,312953
k1,636:45714857,19748929:365130
$1,636:45714857,19748929
x1,636:46148129,19748929
$1,636:46148129,19748929
k1,636:46513258,19748929:365129
g1,636:46906474,19748929
r1,636:46932688,19748929:26214,934586,312953
)
g1,636:46932688,19748929
(1,636:46932688,19748929:2476120,621633,312953
g1,636:47325904,19748929
r1,636:47325904,19748929:0,677247,312953
k1,636:47938368,19748929:612464
(1,636:47938368,19748929:438546,364294,0
$1,636:47938368,19748929
x1,636:48376914,19748929
$1,636:48376914,19748929
)
k1,636:48989378,19748929:612464
g1,636:49382594,19748929
r1,636:49408808,19748929:26214,934586,312953
)
g1,636:49408808,19748929
(1,636:49408808,19748929:3039728,621633,312953
g1,636:49802024,19748929
r1,636:49802024,19748929:0,629713,312953
k1,636:50698929,19748929:896905
$1,636:50698929,19748929
x1,636:51132201,19748929
$1,636:51132201,19748929
k1,636:52029106,19748929:896905
g1,636:52422322,19748929
r1,636:52448536,19748929:26214,934586,312953
)
g1,636:52448536,19748929
)
(1,636:3304874,20088096:49143662,26214,0
g1,636:3304874,20088096
(1,636:3304874,20088096:3451676,26214,0
g1,636:6756550,20088096
)
g1,636:6756550,20088096
)
(1,636:3304874,20088096:49143662,26214,0
g1,636:3304874,20088096
h1,636:3304874,20088096:3451676,26214,0
g1,636:6756550,20088096
h1,636:6756550,20088096:3494925,0,0
g1,636:10251475,20088096
h1,636:10251475,20088096:3795942,0,0
g1,636:14047417,20088096
(1,636:14047417,20088096:2827106,26214,0
g1,636:52448537,20088096
)
g1,636:16874523,20088096
h1,636:16874523,20088096:4342711,0,0
g1,636:21217234,20088096
h1,636:21217234,20088096:2827106,0,0
g1,636:24044340,20088096
h1,636:24044340,20088096:4342711,0,0
g1,636:28387051,20088096
h1,636:28387051,20088096:2827106,0,0
g1,636:31214157,20088096
h1,636:31214157,20088096:4342711,0,0
g1,636:35556868,20088096
h1,636:35556868,20088096:2265090,0,0
g1,636:37821958,20088096
h1,636:37821958,20088096:4530572,0,0
g1,636:42352530,20088096
h1,636:42352530,20088096:2603981,0,0
g1,636:44956511,20088096
h1,636:44956511,20088096:1976177,0,0
g1,636:46932688,20088096
h1,636:46932688,20088096:2476120,0,0
g1,636:49408808,20088096
h1,636:49408808,20088096:3039728,0,0
g1,636:52448536,20088096
)
(1,636:3304874,20683515:49143662,621633,312953
g1,636:3304874,20683515
(1,636:3304874,20683515:3451676,621633,312953
r1,636:3304874,20683515:0,888051,266418
r1,636:3331088,20683515:26214,934586,312953
g1,636:3724304,20683515
r1,636:3724304,20683515:0,888051,312953
k1,636:4042448,20683515:318144
(1,636:4042448,20683515:1976528,575098,312953
$1,636:4042448,20683515
[1,636:4042448,20683515:1976528,575098,312953
(1,636:4042448,20730050:1976528,621633,266418
g1,636:4042448,20730050
(1,636:4042448,20730050:1976528,621633,266418
r1,636:4042448,20730050:0,888051,266418
r1,636:4042448,20730050:0,633739,266418
g1,636:4042448,20730050
$1,636:4042448,20730050
x1,636:4356023,20730050
$1,636:4356023,20730050
x1,636:6018976,20730050
g1,636:6018976,20730050
)
g1,636:6018976,20730050
)
]
$1,636:6018976,20683515
)
k1,636:6337120,20683515:318144
g1,636:6730336,20683515
r1,636:6756550,20683515:26214,934586,312953
)
g1,636:6756550,20683515
(1,636:6756550,20683515:3494925,621633,312953
g1,636:7149766,20683515
r1,636:7149766,20683515:0,312953,312953
k1,636:8490906,20683515:1341140
k1,636:9832045,20683515:1341139
g1,636:10225261,20683515
r1,636:10251475,20683515:26214,934586,312953
)
g1,636:10251475,20683515
(1,636:10251475,20683515:3795942,621633,312953
g1,636:10644691,20683515
r1,636:10644691,20683515:0,312953,312953
k1,636:12136339,20683515:1491648
k1,636:13627987,20683515:1491648
g1,636:14021203,20683515
r1,636:14047417,20683515:26214,934586,312953
)
g1,636:14047417,20683515
(1,636:14047417,20683515:2827106,621633,312953
g1,636:14440633,20683515
r1,636:14440633,20683515:0,696324,312953
g1,636:14440633,20683515
x1,636:16455093,20683515
g1,636:16455093,20683515
g1,636:16848309,20683515
r1,636:16874523,20683515:26214,934586,312953
)
g1,636:16874523,20683515
(1,636:16874523,20683515:4342711,621633,312953
g1,636:17267739,20683515
r1,636:17267739,20683515:0,680274,312953
g1,636:17267739,20683515
x1,636:18589140,20683515
x1,636:20797804,20683515
g1,636:20797804,20683515
g1,636:21191020,20683515
r1,636:21217234,20683515:26214,934586,312953
)
g1,636:21217234,20683515
(1,636:21217234,20683515:2827106,621633,312953
g1,636:21610450,20683515
r1,636:21610450,20683515:0,696324,312953
g1,636:21610450,20683515
x1,636:23624910,20683515
g1,636:23624910,20683515
g1,636:24018126,20683515
r1,636:24044340,20683515:26214,934586,312953
)
g1,636:24044340,20683515
(1,636:24044340,20683515:4342711,621633,312953
g1,636:24437556,20683515
r1,636:24437556,20683515:0,680274,312953
g1,636:24437556,20683515
x1,636:25758957,20683515
x1,636:27967621,20683515
g1,636:27967621,20683515
g1,636:28360837,20683515
r1,636:28387051,20683515:26214,934586,312953
)
g1,636:28387051,20683515
(1,636:28387051,20683515:2827106,621633,312953
g1,636:28780267,20683515
r1,636:28780267,20683515:0,696324,312953
g1,636:28780267,20683515
x1,636:30794727,20683515
g1,636:30794727,20683515
g1,636:31187943,20683515
r1,636:31214157,20683515:26214,934586,312953
)
g1,636:31214157,20683515
(1,636:31214157,20683515:4342711,621633,312953
g1,636:31607373,20683515
r1,636:31607373,20683515:0,680274,312953
g1,636:31607373,20683515
x1,636:32928774,20683515
x1,636:35137438,20683515
g1,636:35137438,20683515
g1,636:35530654,20683515
r1,636:35556868,20683515:26214,934586,312953
)
g1,636:35556868,20683515
(1,636:35556868,20683515:2265090,621633,312953
g1,636:35950084,20683515
r1,636:35950084,20683515:0,677247,312953
k1,636:36457033,20683515:506949
(1,636:36457033,20683515:438546,364294,0
$1,636:36457033,20683515
x1,636:36895579,20683515
$1,636:36895579,20683515
)
k1,636:37402528,20683515:506949
g1,636:37795744,20683515
r1,636:37821958,20683515:26214,934586,312953
)
g1,636:37821958,20683515
(1,636:37821958,20683515:4530572,621633,312953
g1,636:38215174,20683515
r1,636:38215174,20683515:0,680274,312953
k1,636:39031636,20683515:816462
x1,636:40024670,20683515
x1,636:41116638,20683515
k1,636:41933100,20683515:816462
g1,636:42326316,20683515
r1,636:42352530,20683515:26214,934586,312953
)
g1,636:42352530,20683515
(1,636:42352530,20683515:2603981,621633,312953
g1,636:42745746,20683515
r1,636:42745746,20683515:0,677247,312953
k1,636:43422141,20683515:676395
(1,636:43422141,20683515:438546,364294,0
$1,636:43422141,20683515
x1,636:43860687,20683515
$1,636:43860687,20683515
)
k1,636:44537081,20683515:676394
g1,636:44930297,20683515
r1,636:44956511,20683515:26214,934586,312953
)
g1,636:44956511,20683515
(1,636:44956511,20683515:1976177,621633,312953
g1,636:45349727,20683515
r1,636:45349727,20683515:0,677247,312953
k1,636:45712220,20683515:362493
(1,636:45712220,20683515:438546,364294,0
$1,636:45712220,20683515
x1,636:46150766,20683515
$1,636:46150766,20683515
)
k1,636:46513258,20683515:362492
g1,636:46906474,20683515
r1,636:46932688,20683515:26214,934586,312953
)
g1,636:46932688,20683515
(1,636:46932688,20683515:2476120,621633,312953
g1,636:47325904,20683515
r1,636:47325904,20683515:0,677247,312953
k1,636:47938368,20683515:612464
(1,636:47938368,20683515:438546,364294,0
$1,636:47938368,20683515
x1,636:48376914,20683515
$1,636:48376914,20683515
)
k1,636:48989378,20683515:612464
g1,636:49382594,20683515
r1,636:49408808,20683515:26214,934586,312953
)
g1,636:49408808,20683515
(1,636:49408808,20683515:3039728,621633,312953
g1,636:49802024,20683515
r1,636:49802024,20683515:0,677247,312953
k1,636:50696292,20683515:894268
(1,636:50696292,20683515:438546,364294,0
$1,636:50696292,20683515
x1,636:51134838,20683515
$1,636:51134838,20683515
)
k1,636:52029106,20683515:894268
g1,636:52422322,20683515
r1,636:52448536,20683515:26214,934586,312953
)
g1,636:52448536,20683515
)
(1,636:3304874,21644315:49143662,621633,266418
g1,636:3304874,21644315
(1,636:3304874,21644315:3451676,621633,266418
r1,636:3304874,21644315:0,888051,266418
g1,636:3698090,21644315
r1,636:3698090,21644315:0,266418,266418
k1,636:6363334,21644315:2665244
g1,636:6756550,21644315
h1,636:6756550,21644315:0,0,0
)
g1,636:6756550,21644315
(1,636:6756550,21644315:3494925,621633,266418
r1,636:6756550,21644315:0,888051,266418
g1,636:7149766,21644315
r1,636:7149766,21644315:0,266418,266418
k1,636:9858259,21644315:2708493
g1,636:10251475,21644315
h1,636:10251475,21644315:0,0,0
)
g1,636:10251475,21644315
(1,636:10251475,21644315:3795942,621633,266418
r1,636:10251475,21644315:0,888051,266418
g1,636:10644691,21644315
r1,636:10644691,21644315:0,266418,266418
k1,636:13654201,21644315:3009510
g1,636:14047417,21644315
h1,636:14047417,21644315:0,0,0
)
g1,636:14047417,21644315
(1,636:14047417,21644315:2827106,621633,266418
r1,636:14047417,21644315:0,888051,266418
g1,636:14440633,21644315
r1,636:14440633,21644315:0,266418,266418
k1,636:16481307,21644315:2040674
g1,636:16874523,21644315
h1,636:16874523,21644315:0,0,0
)
g1,636:16874523,21644315
(1,636:16874523,21644315:4342711,621633,266418
r1,636:16874523,21644315:0,888051,266418
g1,636:17267739,21644315
r1,636:17267739,21644315:0,266418,266418
k1,636:20824018,21644315:3556279
g1,636:21217234,21644315
h1,636:21217234,21644315:0,0,0
)
g1,636:21217234,21644315
(1,636:21217234,21644315:2827106,621633,266418
r1,636:21217234,21644315:0,888051,266418
g1,636:21610450,21644315
r1,636:21610450,21644315:0,266418,266418
k1,636:23651124,21644315:2040674
g1,636:24044340,21644315
h1,636:24044340,21644315:0,0,0
)
g1,636:24044340,21644315
(1,636:24044340,21644315:4342711,621633,266418
r1,636:24044340,21644315:0,888051,266418
g1,636:24437556,21644315
r1,636:24437556,21644315:0,266418,266418
k1,636:27993835,21644315:3556279
g1,636:28387051,21644315
h1,636:28387051,21644315:0,0,0
)
g1,636:28387051,21644315
(1,636:28387051,21644315:2827106,621633,266418
r1,636:28387051,21644315:0,888051,266418
g1,636:28780267,21644315
r1,636:28780267,21644315:0,266418,266418
k1,636:30820941,21644315:2040674
g1,636:31214157,21644315
h1,636:31214157,21644315:0,0,0
)
g1,636:31214157,21644315
(1,636:31214157,21644315:4342711,621633,266418
r1,636:31214157,21644315:0,888051,266418
g1,636:31607373,21644315
r1,636:31607373,21644315:0,266418,266418
k1,636:35163652,21644315:3556279
g1,636:35556868,21644315
h1,636:35556868,21644315:0,0,0
)
g1,636:35556868,21644315
(1,636:35556868,21644315:2265090,621633,266418
r1,636:35556868,21644315:0,888051,266418
g1,636:35950084,21644315
r1,636:35950084,21644315:0,266418,266418
k1,636:37428742,21644315:1478658
g1,636:37821958,21644315
h1,636:37821958,21644315:0,0,0
)
g1,636:37821958,21644315
(1,636:37821958,21644315:4530572,621633,266418
r1,636:37821958,21644315:0,888051,266418
g1,636:38215174,21644315
r1,636:38215174,21644315:0,266418,266418
k1,636:40087244,21644315:1872070
k1,636:41959314,21644315:1872070
g1,636:42352530,21644315
h1,636:42352530,21644315:0,0,0
)
g1,636:42352530,21644315
(1,636:42352530,21644315:2603981,621633,266418
r1,636:42352530,21644315:0,888051,266418
g1,636:42745746,21644315
r1,636:42745746,21644315:0,266418,266418
k1,636:43654521,21644315:908775
k1,636:44563295,21644315:908774
g1,636:44956511,21644315
h1,636:44956511,21644315:0,0,0
)
g1,636:44956511,21644315
(1,636:44956511,21644315:1976177,621633,266418
r1,636:44956511,21644315:0,888051,266418
g1,636:45349727,21644315
r1,636:45349727,21644315:0,266418,266418
k1,636:46539472,21644315:1189745
g1,636:46932688,21644315
h1,636:46932688,21644315:0,0,0
)
g1,636:46932688,21644315
(1,636:46932688,21644315:2476120,621633,266418
r1,636:46932688,21644315:0,888051,266418
g1,636:47325904,21644315
r1,636:47325904,21644315:0,266418,266418
k1,636:49015592,21644315:1689688
g1,636:49408808,21644315
h1,636:49408808,21644315:0,0,0
)
g1,636:49408808,21644315
(1,636:49408808,21644315:3039728,621633,266418
r1,636:49408808,21644315:0,888051,266418
g1,636:49802024,21644315
r1,636:49802024,21644315:0,266418,266418
k1,636:52055320,21644315:2253296
g1,636:52448536,21644315
h1,636:52448536,21644315:0,0,0
)
g1,636:52448536,21644315
)
(1,636:3304874,22532366:49143662,621633,266418
g1,636:3304874,22532366
(1,636:3304874,22532366:3451676,621633,266418
r1,636:3304874,22532366:0,888051,266418
g1,636:3698090,22532366
r1,636:3698090,22532366:0,266418,266418
k1,636:6363334,22532366:2665244
g1,636:6756550,22532366
h1,636:6756550,22532366:0,0,0
)
g1,636:6756550,22532366
(1,636:6756550,22532366:3494925,621633,266418
r1,636:6756550,22532366:0,888051,266418
g1,636:7149766,22532366
r1,636:7149766,22532366:0,266418,266418
k1,636:9858259,22532366:2708493
g1,636:10251475,22532366
h1,636:10251475,22532366:0,0,0
)
g1,636:10251475,22532366
(1,636:10251475,22532366:3795942,621633,266418
r1,636:10251475,22532366:0,888051,266418
g1,636:10644691,22532366
r1,636:10644691,22532366:0,266418,266418
k1,636:13654201,22532366:3009510
g1,636:14047417,22532366
h1,636:14047417,22532366:0,0,0
)
g1,636:14047417,22532366
(1,636:14047417,22532366:2827106,621633,266418
r1,636:14047417,22532366:0,888051,266418
g1,636:14440633,22532366
r1,636:14440633,22532366:0,266418,266418
k1,636:16481307,22532366:2040674
g1,636:16874523,22532366
h1,636:16874523,22532366:0,0,0
)
g1,636:16874523,22532366
(1,636:16874523,22532366:4342711,621633,266418
r1,636:16874523,22532366:0,888051,266418
g1,636:17267739,22532366
r1,636:17267739,22532366:0,266418,266418
k1,636:20824018,22532366:3556279
g1,636:21217234,22532366
h1,636:21217234,22532366:0,0,0
)
g1,636:21217234,22532366
(1,636:21217234,22532366:2827106,621633,266418
r1,636:21217234,22532366:0,888051,266418
g1,636:21610450,22532366
r1,636:21610450,22532366:0,266418,266418
k1,636:23651124,22532366:2040674
g1,636:24044340,22532366
h1,636:24044340,22532366:0,0,0
)
g1,636:24044340,22532366
(1,636:24044340,22532366:4342711,621633,266418
r1,636:24044340,22532366:0,888051,266418
g1,636:24437556,22532366
r1,636:24437556,22532366:0,266418,266418
k1,636:27993835,22532366:3556279
g1,636:28387051,22532366
h1,636:28387051,22532366:0,0,0
)
g1,636:28387051,22532366
(1,636:28387051,22532366:2827106,621633,266418
r1,636:28387051,22532366:0,888051,266418
g1,636:28780267,22532366
r1,636:28780267,22532366:0,266418,266418
k1,636:30820941,22532366:2040674
g1,636:31214157,22532366
h1,636:31214157,22532366:0,0,0
)
g1,636:31214157,22532366
(1,636:31214157,22532366:4342711,621633,266418
r1,636:31214157,22532366:0,888051,266418
g1,636:31607373,22532366
r1,636:31607373,22532366:0,266418,266418
k1,636:35163652,22532366:3556279
g1,636:35556868,22532366
h1,636:35556868,22532366:0,0,0
)
g1,636:35556868,22532366
(1,636:35556868,22532366:2265090,621633,266418
r1,636:35556868,22532366:0,888051,266418
g1,636:35950084,22532366
r1,636:35950084,22532366:0,266418,266418
k1,636:37428742,22532366:1478658
g1,636:37821958,22532366
h1,636:37821958,22532366:0,0,0
)
g1,636:37821958,22532366
(1,636:37821958,22532366:4530572,621633,266418
r1,636:37821958,22532366:0,888051,266418
g1,636:38215174,22532366
r1,636:38215174,22532366:0,266418,266418
k1,636:40087244,22532366:1872070
k1,636:41959314,22532366:1872070
g1,636:42352530,22532366
h1,636:42352530,22532366:0,0,0
)
g1,636:42352530,22532366
(1,636:42352530,22532366:2603981,621633,266418
r1,636:42352530,22532366:0,888051,266418
g1,636:42745746,22532366
r1,636:42745746,22532366:0,266418,266418
k1,636:43654521,22532366:908775
k1,636:44563295,22532366:908774
g1,636:44956511,22532366
h1,636:44956511,22532366:0,0,0
)
g1,636:44956511,22532366
(1,636:44956511,22532366:1976177,621633,266418
r1,636:44956511,22532366:0,888051,266418
g1,636:45349727,22532366
r1,636:45349727,22532366:0,266418,266418
k1,636:46539472,22532366:1189745
g1,636:46932688,22532366
h1,636:46932688,22532366:0,0,0
)
g1,636:46932688,22532366
(1,636:46932688,22532366:2476120,621633,266418
r1,636:46932688,22532366:0,888051,266418
g1,636:47325904,22532366
r1,636:47325904,22532366:0,266418,266418
k1,636:49015592,22532366:1689688
g1,636:49408808,22532366
h1,636:49408808,22532366:0,0,0
)
g1,636:49408808,22532366
(1,636:49408808,22532366:3039728,621633,266418
r1,636:49408808,22532366:0,888051,266418
g1,636:49802024,22532366
r1,636:49802024,22532366:0,266418,266418
k1,636:52055320,22532366:2253296
g1,636:52448536,22532366
h1,636:52448536,22532366:0,0,0
)
g1,636:52448536,22532366
)
(1,636:3304874,23420417:49143662,621633,266418
g1,636:3304874,23420417
(1,636:3304874,23420417:3451676,621633,266418
r1,636:3304874,23420417:0,888051,266418
g1,636:3698090,23420417
r1,636:3698090,23420417:0,266418,266418
k1,636:5030712,23420417:1332622
k1,636:6363334,23420417:1332622
g1,636:6756550,23420417
h1,636:6756550,23420417:0,0,0
)
g1,636:6756550,23420417
(1,636:6756550,23420417:3494925,621633,266418
r1,636:6756550,23420417:0,888051,266418
g1,636:7149766,23420417
r1,636:7149766,23420417:0,266418,266418
k1,636:8504013,23420417:1354247
k1,636:9858259,23420417:1354246
g1,636:10251475,23420417
h1,636:10251475,23420417:0,0,0
)
g1,636:10251475,23420417
(1,636:10251475,23420417:3795942,621633,266418
r1,636:10251475,23420417:0,888051,266418
g1,636:10644691,23420417
r1,636:10644691,23420417:0,266418,266418
k1,636:12149446,23420417:1504755
k1,636:13654201,23420417:1504755
g1,636:14047417,23420417
h1,636:14047417,23420417:0,0,0
)
g1,636:14047417,23420417
(1,636:14047417,23420417:2827106,621633,266418
r1,636:14047417,23420417:0,888051,266418
g1,636:14440633,23420417
r1,636:14440633,23420417:0,266418,266418
k1,636:15460970,23420417:1020337
k1,636:16481307,23420417:1020337
g1,636:16874523,23420417
h1,636:16874523,23420417:0,0,0
)
g1,636:16874523,23420417
(1,636:16874523,23420417:4342711,621633,266418
r1,636:16874523,23420417:0,888051,266418
g1,636:17267739,23420417
r1,636:17267739,23420417:0,266418,266418
k1,636:19045879,23420417:1778140
k1,636:20824018,23420417:1778139
g1,636:21217234,23420417
h1,636:21217234,23420417:0,0,0
)
g1,636:21217234,23420417
(1,636:21217234,23420417:2827106,621633,266418
r1,636:21217234,23420417:0,888051,266418
g1,636:21610450,23420417
r1,636:21610450,23420417:0,266418,266418
k1,636:22630787,23420417:1020337
k1,636:23651124,23420417:1020337
g1,636:24044340,23420417
h1,636:24044340,23420417:0,0,0
)
g1,636:24044340,23420417
(1,636:24044340,23420417:4342711,621633,266418
r1,636:24044340,23420417:0,888051,266418
g1,636:24437556,23420417
r1,636:24437556,23420417:0,266418,266418
k1,636:27993835,23420417:3556279
g1,636:28387051,23420417
h1,636:28387051,23420417:0,0,0
)
g1,636:28387051,23420417
(1,636:28387051,23420417:2827106,621633,266418
r1,636:28387051,23420417:0,888051,266418
g1,636:28780267,23420417
r1,636:28780267,23420417:0,266418,266418
k1,636:29800604,23420417:1020337
k1,636:30820941,23420417:1020337
g1,636:31214157,23420417
h1,636:31214157,23420417:0,0,0
)
g1,636:31214157,23420417
(1,636:31214157,23420417:4342711,621633,266418
r1,636:31214157,23420417:0,888051,266418
g1,636:31607373,23420417
r1,636:31607373,23420417:0,266418,266418
k1,636:35163652,23420417:3556279
g1,636:35556868,23420417
h1,636:35556868,23420417:0,0,0
)
g1,636:35556868,23420417
(1,636:35556868,23420417:2265090,621633,266418
r1,636:35556868,23420417:0,888051,266418
g1,636:35950084,23420417
r1,636:35950084,23420417:0,266418,266418
k1,636:36689413,23420417:739329
k1,636:37428742,23420417:739329
g1,636:37821958,23420417
h1,636:37821958,23420417:0,0,0
)
g1,636:37821958,23420417
(1,636:37821958,23420417:4530572,621633,266418
r1,636:37821958,23420417:0,888051,266418
g1,636:38215174,23420417
r1,636:38215174,23420417:0,266418,266418
k1,636:40087244,23420417:1872070
k1,636:41959314,23420417:1872070
g1,636:42352530,23420417
h1,636:42352530,23420417:0,0,0
)
g1,636:42352530,23420417
(1,636:42352530,23420417:2603981,621633,266418
r1,636:42352530,23420417:0,888051,266418
g1,636:42745746,23420417
r1,636:42745746,23420417:0,266418,266418
k1,636:43654521,23420417:908775
k1,636:44563295,23420417:908774
g1,636:44956511,23420417
h1,636:44956511,23420417:0,0,0
)
g1,636:44956511,23420417
(1,636:44956511,23420417:1976177,621633,266418
r1,636:44956511,23420417:0,888051,266418
g1,636:45349727,23420417
r1,636:45349727,23420417:0,266418,266418
k1,636:45944600,23420417:594873
k1,636:46539472,23420417:594872
g1,636:46932688,23420417
h1,636:46932688,23420417:0,0,0
)
g1,636:46932688,23420417
(1,636:46932688,23420417:2476120,621633,266418
r1,636:46932688,23420417:0,888051,266418
g1,636:47325904,23420417
r1,636:47325904,23420417:0,266418,266418
k1,636:48170748,23420417:844844
k1,636:49015592,23420417:844844
g1,636:49408808,23420417
h1,636:49408808,23420417:0,0,0
)
g1,636:49408808,23420417
(1,636:49408808,23420417:3039728,621633,266418
r1,636:49408808,23420417:0,888051,266418
g1,636:49802024,23420417
r1,636:49802024,23420417:0,266418,266418
k1,636:50928672,23420417:1126648
k1,636:52055320,23420417:1126648
g1,636:52448536,23420417
h1,636:52448536,23420417:0,0,0
)
g1,636:52448536,23420417
)
(1,636:3304874,24308468:49143662,621633,266418
g1,636:3304874,24308468
(1,636:3304874,24308468:3451676,621633,266418
r1,636:3304874,24308468:0,888051,266418
g1,636:3698090,24308468
r1,636:3698090,24308468:0,266418,266418
k1,636:5030712,24308468:1332622
k1,636:6363334,24308468:1332622
g1,636:6756550,24308468
h1,636:6756550,24308468:0,0,0
)
g1,636:6756550,24308468
(1,636:6756550,24308468:3494925,621633,266418
r1,636:6756550,24308468:0,888051,266418
g1,636:7149766,24308468
r1,636:7149766,24308468:0,266418,266418
k1,636:8504013,24308468:1354247
k1,636:9858259,24308468:1354246
g1,636:10251475,24308468
h1,636:10251475,24308468:0,0,0
)
g1,636:10251475,24308468
(1,636:10251475,24308468:3795942,621633,266418
r1,636:10251475,24308468:0,888051,266418
g1,636:10644691,24308468
r1,636:10644691,24308468:0,266418,266418
k1,636:12149446,24308468:1504755
k1,636:13654201,24308468:1504755
g1,636:14047417,24308468
h1,636:14047417,24308468:0,0,0
)
g1,636:14047417,24308468
(1,636:14047417,24308468:2827106,621633,266418
r1,636:14047417,24308468:0,888051,266418
g1,636:14440633,24308468
r1,636:14440633,24308468:0,266418,266418
k1,636:15460970,24308468:1020337
k1,636:16481307,24308468:1020337
g1,636:16874523,24308468
h1,636:16874523,24308468:0,0,0
)
g1,636:16874523,24308468
(1,636:16874523,24308468:4342711,621633,266418
r1,636:16874523,24308468:0,888051,266418
g1,636:17267739,24308468
r1,636:17267739,24308468:0,266418,266418
k1,636:19045879,24308468:1778140
k1,636:20824018,24308468:1778139
g1,636:21217234,24308468
h1,636:21217234,24308468:0,0,0
)
g1,636:21217234,24308468
(1,636:21217234,24308468:2827106,621633,266418
r1,636:21217234,24308468:0,888051,266418
g1,636:21610450,24308468
r1,636:21610450,24308468:0,266418,266418
k1,636:22630787,24308468:1020337
k1,636:23651124,24308468:1020337
g1,636:24044340,24308468
h1,636:24044340,24308468:0,0,0
)
g1,636:24044340,24308468
(1,636:24044340,24308468:4342711,621633,266418
r1,636:24044340,24308468:0,888051,266418
g1,636:24437556,24308468
r1,636:24437556,24308468:0,266418,266418
k1,636:27993835,24308468:3556279
g1,636:28387051,24308468
h1,636:28387051,24308468:0,0,0
)
g1,636:28387051,24308468
(1,636:28387051,24308468:2827106,621633,266418
r1,636:28387051,24308468:0,888051,266418
g1,636:28780267,24308468
r1,636:28780267,24308468:0,266418,266418
k1,636:29800604,24308468:1020337
k1,636:30820941,24308468:1020337
g1,636:31214157,24308468
h1,636:31214157,24308468:0,0,0
)
g1,636:31214157,24308468
(1,636:31214157,24308468:4342711,621633,266418
r1,636:31214157,24308468:0,888051,266418
g1,636:31607373,24308468
r1,636:31607373,24308468:0,266418,266418
k1,636:35163652,24308468:3556279
g1,636:35556868,24308468
h1,636:35556868,24308468:0,0,0
)
g1,636:35556868,24308468
(1,636:35556868,24308468:2265090,621633,266418
r1,636:35556868,24308468:0,888051,266418
g1,636:35950084,24308468
r1,636:35950084,24308468:0,266418,266418
k1,636:36689413,24308468:739329
k1,636:37428742,24308468:739329
g1,636:37821958,24308468
h1,636:37821958,24308468:0,0,0
)
g1,636:37821958,24308468
(1,636:37821958,24308468:4530572,621633,266418
r1,636:37821958,24308468:0,888051,266418
g1,636:38215174,24308468
r1,636:38215174,24308468:0,266418,266418
k1,636:40087244,24308468:1872070
k1,636:41959314,24308468:1872070
g1,636:42352530,24308468
h1,636:42352530,24308468:0,0,0
)
g1,636:42352530,24308468
(1,636:42352530,24308468:2603981,621633,266418
r1,636:42352530,24308468:0,888051,266418
g1,636:42745746,24308468
r1,636:42745746,24308468:0,266418,266418
k1,636:43654521,24308468:908775
k1,636:44563295,24308468:908774
g1,636:44956511,24308468
h1,636:44956511,24308468:0,0,0
)
g1,636:44956511,24308468
(1,636:44956511,24308468:1976177,621633,266418
r1,636:44956511,24308468:0,888051,266418
g1,636:45349727,24308468
r1,636:45349727,24308468:0,266418,266418
k1,636:45944600,24308468:594873
k1,636:46539472,24308468:594872
g1,636:46932688,24308468
h1,636:46932688,24308468:0,0,0
)
g1,636:46932688,24308468
(1,636:46932688,24308468:2476120,621633,266418
r1,636:46932688,24308468:0,888051,266418
g1,636:47325904,24308468
r1,636:47325904,24308468:0,266418,266418
k1,636:48170748,24308468:844844
k1,636:49015592,24308468:844844
g1,636:49408808,24308468
h1,636:49408808,24308468:0,0,0
)
g1,636:49408808,24308468
(1,636:49408808,24308468:3039728,621633,266418
r1,636:49408808,24308468:0,888051,266418
g1,636:49802024,24308468
r1,636:49802024,24308468:0,266418,266418
k1,636:50928672,24308468:1126648
k1,636:52055320,24308468:1126648
g1,636:52448536,24308468
h1,636:52448536,24308468:0,0,0
)
g1,636:52448536,24308468
)
(1,636:3304874,25196519:49143662,621633,266418
g1,636:3304874,25196519
(1,636:3304874,25196519:3451676,621633,266418
r1,636:3304874,25196519:0,888051,266418
g1,636:3698090,25196519
r1,636:3698090,25196519:0,266418,266418
k1,636:6363334,25196519:2665244
g1,636:6756550,25196519
h1,636:6756550,25196519:0,0,0
)
g1,636:6756550,25196519
(1,636:6756550,25196519:3494925,621633,266418
r1,636:6756550,25196519:0,888051,266418
g1,636:7149766,25196519
r1,636:7149766,25196519:0,266418,266418
k1,636:9858259,25196519:2708493
g1,636:10251475,25196519
h1,636:10251475,25196519:0,0,0
)
g1,636:10251475,25196519
(1,636:10251475,25196519:3795942,621633,266418
r1,636:10251475,25196519:0,888051,266418
g1,636:10644691,25196519
r1,636:10644691,25196519:0,266418,266418
k1,636:13654201,25196519:3009510
g1,636:14047417,25196519
h1,636:14047417,25196519:0,0,0
)
g1,636:14047417,25196519
(1,636:14047417,25196519:2827106,621633,266418
r1,636:14047417,25196519:0,888051,266418
g1,636:14440633,25196519
r1,636:14440633,25196519:0,266418,266418
k1,636:16481307,25196519:2040674
g1,636:16874523,25196519
h1,636:16874523,25196519:0,0,0
)
g1,636:16874523,25196519
(1,636:16874523,25196519:4342711,621633,266418
r1,636:16874523,25196519:0,888051,266418
g1,636:17267739,25196519
r1,636:17267739,25196519:0,266418,266418
k1,636:20824018,25196519:3556279
g1,636:21217234,25196519
h1,636:21217234,25196519:0,0,0
)
g1,636:21217234,25196519
(1,636:21217234,25196519:2827106,621633,266418
r1,636:21217234,25196519:0,888051,266418
g1,636:21610450,25196519
r1,636:21610450,25196519:0,266418,266418
k1,636:23651124,25196519:2040674
g1,636:24044340,25196519
h1,636:24044340,25196519:0,0,0
)
g1,636:24044340,25196519
(1,636:24044340,25196519:4342711,621633,266418
r1,636:24044340,25196519:0,888051,266418
g1,636:24437556,25196519
r1,636:24437556,25196519:0,266418,266418
k1,636:27993835,25196519:3556279
g1,636:28387051,25196519
h1,636:28387051,25196519:0,0,0
)
g1,636:28387051,25196519
(1,636:28387051,25196519:2827106,621633,266418
r1,636:28387051,25196519:0,888051,266418
g1,636:28780267,25196519
r1,636:28780267,25196519:0,266418,266418
k1,636:30820941,25196519:2040674
g1,636:31214157,25196519
h1,636:31214157,25196519:0,0,0
)
g1,636:31214157,25196519
(1,636:31214157,25196519:4342711,621633,266418
r1,636:31214157,25196519:0,888051,266418
g1,636:31607373,25196519
r1,636:31607373,25196519:0,266418,266418
k1,636:35163652,25196519:3556279
g1,636:35556868,25196519
h1,636:35556868,25196519:0,0,0
)
g1,636:35556868,25196519
(1,636:35556868,25196519:2265090,621633,266418
r1,636:35556868,25196519:0,888051,266418
g1,636:35950084,25196519
r1,636:35950084,25196519:0,266418,266418
k1,636:37428742,25196519:1478658
g1,636:37821958,25196519
h1,636:37821958,25196519:0,0,0
)
g1,636:37821958,25196519
(1,636:37821958,25196519:4530572,621633,266418
r1,636:37821958,25196519:0,888051,266418
g1,636:38215174,25196519
r1,636:38215174,25196519:0,266418,266418
k1,636:40087244,25196519:1872070
k1,636:41959314,25196519:1872070
g1,636:42352530,25196519
h1,636:42352530,25196519:0,0,0
)
g1,636:42352530,25196519
(1,636:42352530,25196519:2603981,621633,266418
r1,636:42352530,25196519:0,888051,266418
g1,636:42745746,25196519
r1,636:42745746,25196519:0,266418,266418
k1,636:43654521,25196519:908775
k1,636:44563295,25196519:908774
g1,636:44956511,25196519
h1,636:44956511,25196519:0,0,0
)
g1,636:44956511,25196519
(1,636:44956511,25196519:1976177,621633,266418
r1,636:44956511,25196519:0,888051,266418
g1,636:45349727,25196519
r1,636:45349727,25196519:0,266418,266418
k1,636:46539472,25196519:1189745
g1,636:46932688,25196519
h1,636:46932688,25196519:0,0,0
)
g1,636:46932688,25196519
(1,636:46932688,25196519:2476120,621633,266418
r1,636:46932688,25196519:0,888051,266418
g1,636:47325904,25196519
r1,636:47325904,25196519:0,266418,266418
k1,636:49015592,25196519:1689688
g1,636:49408808,25196519
h1,636:49408808,25196519:0,0,0
)
g1,636:49408808,25196519
(1,636:49408808,25196519:3039728,621633,266418
r1,636:49408808,25196519:0,888051,266418
g1,636:49802024,25196519
r1,636:49802024,25196519:0,266418,266418
k1,636:52055320,25196519:2253296
g1,636:52448536,25196519
h1,636:52448536,25196519:0,0,0
)
g1,636:52448536,25196519
)
]
$1,636:52448536,12829657
)
g1,636:52595886,12829657
)
)
k1,636:3157526,12829657:-49438360
)
)
g1,636:37103398,12829657
)
g1,636:37103398,12829657
)
(1,638:3157524,21504049:33943388,0,0
k1,638:20129218,21504049:16971694
g1,638:20129218,21504049
k1,638:37100912,21504049:16971694
)
]
]
[1,673:3157524,48953190:33943388,29069521,0
(1,673:3157524,48953190:33943388,29069521,0
(1,673:3157524,48953190:16577003,29069521,0
[1,664:3157524,48953190:16577003,29069521,0
[1,664:3157524,48953190:16577003,29069521,0
(1,643:3157524,20642790:16577003,455253,176225
x1,643:3920547,20642790
x1,643:4643575,20642790
x1,643:5188499,20642790
x1,643:6181489,20642790
k1,642:6320686,20642790:139197
x1,642:6879991,20642790
x1,642:7168080,20642790
k1,642:7307277,20642790:139197
x1,642:7856581,20642790
x1,642:9183914,20642790
x1,642:10235661,20642790
k1,642:10374858,20642790:139197
x1,642:10919782,20642790
k1,642:11058979,20642790:139197
x1,642:11925734,20642790
k1,642:12064931,20642790:139197
x1,642:14015296,20642790
k1,642:14154493,20642790:139197
x1,642:14950639,20642790
k1,642:15089836,20642790:139197
x1,642:16398409,20642790
x1,642:17291414,20642790
k1,642:17430611,20642790:139197
x1,642:18488606,20642790
k1,642:18627803,20642790:139197
x1,642:19526429,20642790
x1,642:19734527,20642790
k1,643:19734527,20642790:0
)
(1,643:3157524,21401911:16577003,455253,176225
x1,643:3964289,21401911
k1,642:4188700,21401911:224411
x1,642:4941097,21401911
x1,642:6559639,21401911
k1,642:6784049,21401911:224410
x1,642:7977638,21401911
k1,642:8202049,21401911:224411
x1,642:8996318,21401911
x1,642:9541868,21401911
x1,642:9919943,21401911
x1,642:11606592,21401911
k1,642:11831002,21401911:224410
x1,642:12077844,21401911
x1,642:12365933,21401911
x1,642:13966350,21401911
k1,642:14190761,21401911:224411
x1,642:15057516,21401911
k1,642:15281926,21401911:224410
x1,642:15903716,21401911
x1,642:16802342,21401911
x1,642:18452121,21401911
k1,642:18676532,21401911:224411
x1,642:19734527,21401911
k1,642:19734527,21401911:0
)
(1,643:3157524,22161032:16577003,455253,176225
x1,643:4466097,22161032
x1,643:5359102,22161032
k1,642:5579779,22161032:220677
x1,642:6932100,22161032
k1,642:7152778,22161032:220678
x1,642:7702082,22161032
k1,642:7922759,22161032:220677
x1,642:8863259,22161032
x1,642:9808129,22161032
x1,642:10983602,22161032
k1,642:11204279,22161032:220677
x1,642:12487245,22161032
k1,642:12707877,22161032:220632
x1,642:13852095,22161032
x1,642:15844958,22161032
k1,642:16065635,22161032:220677
x1,642:16789914,22161032
x1,642:17903511,22161032
x1,642:19290207,22161032
x1,642:19734527,22161032
k1,642:19734527,22161032:0
)
(1,643:3157524,22920153:16577003,455253,176225
x1,643:4544838,22920153
k1,642:4870948,22920153:326110
x1,642:5737703,22920153
k1,642:6063814,22920153:326111
x1,642:8014179,22920153
k1,642:8340289,22920153:326110
x1,642:8903965,22920153
x1,642:9150807,22920153
x1,642:10449379,22920153
k1,642:10775490,22920153:326111
x1,642:11981582,22920153
k1,642:12307692,22920153:326110
x1,642:13174447,22920153
k1,642:13500557,22920153:326110
x1,642:15567782,22920153
k1,642:15893893,22920153:326111
x1,642:16443197,22920153
k1,642:16769307,22920153:326110
x1,642:17391097,22920153
x1,642:18066004,22920153
x1,642:18494693,22920153
x1,642:19734527,22920153
k1,642:19734527,22920153:0
)
(1,643:3157524,23679274:16577003,455253,176225
x1,643:3920547,23679274
x1,643:4643575,23679274
x1,643:5188499,23679274
x1,643:6181489,23679274
k1,642:6373405,23679274:191916
x1,642:6922709,23679274
k1,642:7114625,23679274:191916
x1,642:7943268,23679274
x1,642:10182957,23679274
k1,642:10374873,23679274:191916
x1,642:10964799,23679274
x1,642:12177763,23679274
k1,642:12369678,23679274:191915
x1,642:14042580,23679274
k1,642:14234496,23679274:191916
x1,642:15478083,23679274
k1,642:15669999,23679274:191916
x1,642:16576759,23679274
x1,642:17140435,23679274
x1,642:18272157,23679274
k1,642:18464073,23679274:191916
x1,642:19734527,23679274
k1,642:19734527,23679274:0
)
(1,643:3157524,24438395:16577003,455253,176225
x1,643:3404366,24438395
x1,643:3692455,24438395
x1,643:5113510,24438395
k1,642:5334216,24438395:220706
x1,642:5879140,24438395
k1,642:6099845,24438395:220705
x1,642:6966600,24438395
k1,642:7187306,24438395:220706
x1,642:7875342,24438395
x1,642:8986453,24438395
x1,642:9285787,24438395
x1,642:10300648,24438395
k1,642:10521353,24438395:220705
x1,642:11070657,24438395
k1,642:11291363,24438395:220706
x1,642:12158118,24438395
k1,642:12378823,24438395:220705
x1,642:13277449,24438395
x1,642:14084214,24438395
k1,642:14304920,24438395:220706
x1,642:15511638,24438395
x1,642:15693485,24438395
x1,642:16434637,24438395
k1,642:16655342,24438395:220705
x1,642:17200266,24438395
k1,642:17420972,24438395:220706
x1,642:18647067,24438395
k1,642:18867772,24438395:220705
x1,642:19734527,24438395
k1,642:19734527,24438395:0
)
(1,643:3157524,25197516:16577003,455253,176225
x1,643:4399243,25197516
k1,642:4719049,25197516:319806
x1,642:5213359,25197516
x1,642:5902020,25197516
x1,642:7449936,25197516
k1,642:7769887,25197516:319951
x1,642:9855872,25197516
k1,642:10175822,25197516:319950
x1,642:10561387,25197516
k1,642:10881338,25197516:319951
x1,642:11834967,25197516
k1,642:12154918,25197516:319951
x1,642:13294772,25197516
x1,642:13582861,25197516
k1,642:13902812,25197516:319951
x1,642:14202146,25197516
x1,642:14777074,25197516
x1,642:16632441,25197516
k1,642:16952392,25197516:319951
x1,642:18356581,25197516
k1,642:18676532,25197516:319951
x1,642:19734527,25197516
k1,642:19734527,25197516:0
)
(1,643:3157524,25956637:16577003,455253,176225
x1,643:4384237,25956637
x1,643:5325355,25956637
k1,642:5657167,25956637:331812
x1,642:6523922,25956637
k1,642:6855733,25956637:331811
x1,642:7675628,25956637
x1,642:8503012,25956637
x1,642:9056068,25956637
k1,642:9387880,25956637:331812
x1,642:9937184,25956637
k1,642:10268995,25956637:331811
x1,642:10814545,25956637
x1,642:11770660,25956637
k1,642:12102472,25956637:331812
x1,642:13312945,25956637
k1,642:13644756,25956637:331811
x1,642:13852854,25956637
x1,642:14477780,25956637
x1,642:14842109,25956637
k1,642:15173921,25956637:331812
x1,642:16604358,25956637
k1,642:16936170,25956637:331812
x1,642:17802925,25956637
k1,642:18134736,25956637:331811
x1,642:19526429,25956637
x1,642:19734527,25956637
k1,643:19734527,25956637:0
)
(1,643:3157524,26715758:16577003,455253,176225
x1,643:4156144,26715758
x1,643:5307867,26715758
k1,642:5628345,26715758:320478
x1,642:6177649,26715758
k1,642:6498127,26715758:320478
x1,642:7404887,26715758
x1,642:7968563,26715758
x1,642:9100285,26715758
k1,642:9420762,26715758:320477
x1,642:11337395,26715758
k1,642:11657873,26715758:320478
x1,642:12247799,26715758
x1,642:13304532,26715758
k1,642:13625010,26715758:320478
x1,642:14683005,26715758
k1,642:15003483,26715758:320478
x1,642:16407672,26715758
x1,642:17218815,26715758
k1,642:17539292,26715758:320477
x1,642:17986106,26715758
k1,642:18306584,26715758:320478
x1,642:19446438,26715758
x1,642:19734527,26715758
k1,642:19734527,26715758:0
)
(1,643:3157524,27474879:16577003,455253,176225
x1,643:3779314,27474879
x1,643:4817924,27474879
x1,643:5917148,27474879
k1,642:6125692,27474879:208544
x1,642:6671242,27474879
k1,642:6879785,27474879:208543
x1,642:8446452,27474879
k1,642:8654996,27474879:208544
x1,642:9204300,27474879
k1,642:9412843,27474879:208543
x1,642:10831414,27474879
x1,642:13417325,27474879
k1,642:13625869,27474879:208544
x1,642:14684480,27474879
k1,642:14893023,27474879:208543
x1,642:15951018,27474879
k1,642:16159562,27474879:208544
x1,642:17396267,27474879
k1,642:17604810,27474879:208543
x1,642:18811528,27474879
x1,642:18993375,27474879
x1,642:19734527,27474879
k1,642:19734527,27474879:0
)
(1,643:3157524,28234000:16577003,455253,176225
x1,643:3702448,28234000
k1,642:3883861,28234000:181413
x1,642:5109956,28234000
k1,642:5291369,28234000:181413
x1,642:6533088,28234000
k1,642:6714495,28234000:181407
x1,642:8644249,28234000
k1,642:8825662,28234000:181413
x1,642:9371212,28234000
k1,642:9552625,28234000:181413
x1,642:10723100,28234000
x1,642:11411136,28234000
x1,642:11839825,28234000
x1,642:12809701,28234000
k1,642:12991115,28234000:181414
x1,642:13536039,28234000
k1,642:13717452,28234000:181413
x1,642:14658585,28234000
x1,642:15798432,28234000
k1,642:15979845,28234000:181413
x1,642:16742868,28234000
x1,642:17465896,28234000
x1,642:18010820,28234000
x1,642:19003810,28234000
k1,642:19185223,28234000:181413
x1,642:19734527,28234000
k1,642:19734527,28234000:0
)
(1,643:3157524,28993121:16577003,455253,176225
x1,643:3779314,28993121
x1,643:4454221,28993121
x1,643:4882910,28993121
x1,643:6278975,28993121
k1,642:6426677,28993121:147702
x1,642:8342677,28993121
k1,642:8490378,28993121:147701
x1,642:11663696,28993121
x1,642:13744676,28993121
k1,642:13892378,28993121:147702
x1,642:15175344,28993121
k1,642:15323018,28993121:147674
x1,642:16467236,28993121
x1,642:18303868,28993121
k1,642:18451570,28993121:147702
x1,642:19734527,28993121
k1,642:19734527,28993121:0
)
(1,643:3157524,29752242:16577003,455253,176225
x1,643:3734954,29752242
k1,642:3968732,29752242:233778
x1,642:4770508,29752242
x1,642:5147958,29752242
x1,642:6444670,29752242
k1,642:6678389,29752242:233719
x1,642:7237694,29752242
x1,642:7525783,29752242
k1,642:7759561,29752242:233778
x1,642:8899415,29752242
x1,642:9187504,29752242
k1,642:9421283,29752242:233779
x1,642:10633624,29752242
x1,642:11019189,29752242
x1,642:11790962,29752242
k1,642:12024740,29752242:233778
x1,642:13082735,29752242
k1,642:13316513,29752242:233778
x1,642:14735084,29752242
x1,642:15034418,29752242
x1,642:16935411,29752242
k1,642:17169189,29752242:233778
x1,642:17714739,29752242
k1,642:17948517,29752242:233778
x1,642:19734527,29752242
k1,642:19734527,29752242:0
)
(1,643:3157524,30511363:16577003,455253,176225
x1,643:3986167,30511363
x1,643:6225856,30511363
k1,642:6509094,30511363:283238
x1,642:7567089,30511363
k1,642:7850328,30511363:283239
x1,642:9878815,30511363
x1,642:10541843,30511363
k1,642:10825081,30511363:283238
x1,642:11488118,30511363
x1,642:12023041,30511363
x1,642:12269883,30511363
x1,642:12963547,30511363
x1,642:14647075,30511363
k1,642:14930313,30511363:283238
x1,642:15138411,30511363
x1,642:15763337,30511363
x1,642:16127666,30511363
k1,642:16410904,30511363:283238
x1,642:17693861,30511363
k1,642:17977100,30511363:283239
x1,642:18554530,30511363
k1,642:18837768,30511363:283238
x1,642:19734527,30511363
k1,642:19734527,30511363:0
)
(1,643:3157524,31270484:16577003,455253,176225
x1,643:4327999,31270484
x1,643:5284114,31270484
x1,643:6333350,31270484
k1,642:6489327,31270484:155977
x1,642:7939759,31270484
k1,642:8095736,31270484:155977
x1,642:8962491,31270484
k1,642:9118469,31270484:155978
x1,642:10017095,31270484
x1,642:10823860,31270484
k1,642:10979837,31270484:155977
x1,642:12302791,31270484
k1,642:12458768,31270484:155977
x1,642:13003692,31270484
k1,642:13159669,31270484:155977
x1,642:14170161,31270484
x1,642:14469495,31270484
x1,642:15531852,31270484
k1,642:15687830,31270484:155978
x1,642:16554585,31270484
k1,642:16710562,31270484:155977
x1,642:17473585,31270484
x1,642:18196613,31270484
x1,642:18741537,31270484
x1,642:19734527,31270484
k1,642:19734527,31270484:0
)
(1,643:3157524,32029605:16577003,455253,176225
x1,643:3706828,32029605
k1,642:4074182,32029605:367354
x1,642:4695972,32029605
x1,642:5370879,32029605
x1,642:5799568,32029605
x1,642:7304369,32029605
k1,642:7671722,32029605:367353
x1,642:8217272,32029605
k1,642:8584626,32029605:367354
x1,642:9413269,32029605
x1,642:11652958,32029605
k1,642:12020312,32029605:367354
x1,642:12610238,32029605
x1,642:13666971,32029605
k1,642:14034324,32029605:367353
x1,642:14987953,32029605
k1,642:15355307,32029605:367354
x1,642:16197072,32029605
k1,642:16564425,32029605:367353
x1,642:17209336,32029605
x1,642:18500418,32029605
k1,642:18867772,32029605:367354
x1,642:19734527,32029605
k1,642:19734527,32029605:0
)
(1,643:3157524,32788726:16577003,455253,176225
x1,643:4056150,32788726
x1,643:4862915,32788726
k1,642:5144875,32788726:281960
x1,642:5694179,32788726
k1,642:5976139,32788726:281960
x1,642:6842894,32788726
k1,642:7124854,32788726:281960
x1,642:9075219,32788726
k1,642:9357179,32788726:281960
x1,642:9902729,32788726
k1,642:10184690,32788726:281961
x1,642:11051445,32788726
k1,642:11333405,32788726:281960
x1,642:12570110,32788726
k1,642:12852070,32788726:281960
x1,642:13401374,32788726
k1,642:13683334,32788726:281960
x1,642:14590094,32788726
x1,642:15153770,32788726
x1,642:16020525,32788726
k1,642:16302485,32788726:281960
x1,642:17074258,32788726
x1,642:17728545,32788726
x1,642:18222855,32788726
x1,642:19734527,32788726
k1,642:19734527,32788726:0
)
(1,643:3157524,33547847:16577003,455253,176225
x1,643:3469987,33547847
k1,642:3692125,33547847:222138
x1,642:4143319,33547847
x1,642:4305172,33547847
x1,642:5644992,33547847
k1,642:5867129,33547847:222137
x1,642:6208335,33547847
x1,642:6821383,33547847
x1,642:8526774,33547847
k1,642:8748912,33547847:222138
x1,642:10130604,33547847
x1,642:10327457,33547847
x1,642:11696637,33547847
k1,642:11918775,33547847:222138
x1,642:12413085,33547847
x1,642:13101746,33547847
x1,642:14649662,33547847
k1,642:14871799,33547847:222137
x1,642:15318613,33547847
k1,642:15540751,33547847:222138
x1,642:16863705,33547847
k1,642:17085842,33547847:222137
x1,642:17630766,33547847
k1,642:17852904,33547847:222138
x1,642:18471573,33547847
x1,642:18965257,33547847
x1,642:19734527,33547847
k1,642:19734527,33547847:0
)
(1,643:3157524,34306968:16577003,455253,176225
x1,643:4171759,34306968
k1,642:4418900,34306968:247141
x1,642:5247543,34306968
x1,642:5771848,34306968
x1,642:6435510,34306968
x1,642:7736594,34306968
x1,642:7823458,34306968
k1,642:8070599,34306968:247141
x1,642:8751762,34306968
x1,642:10300937,34306968
k1,642:10548077,34306968:247140
x1,642:11368597,34306968
k1,642:11615738,34306968:247141
x1,642:12466878,34306968
x1,642:13493618,34306968
k1,642:13740759,34306968:247141
x1,642:15196822,34306968
k1,642:15443890,34306968:247068
x1,642:16285655,34306968
x1,642:17096798,34306968
k1,642:17343939,34306968:247141
x1,642:17888863,34306968
k1,642:18136004,34306968:247141
x1,642:18984633,34306968
x1,642:19734527,34306968
k1,642:19734527,34306968:0
)
(1,643:3157524,35066089:16577003,455253,176225
x1,643:4123023,35066089
x1,643:4950407,35066089
x1,643:5238496,35066089
k1,642:5425090,35066089:186594
x1,642:6291845,35066089
k1,642:6478439,35066089:186594
x1,642:7533297,35066089
x1,642:8250076,35066089
x1,642:8991228,35066089
k1,642:9177822,35066089:186594
x1,642:9822733,35066089
x1,642:10851975,35066089
x1,642:11886837,35066089
k1,642:12073431,35066089:186594
x1,642:12622735,35066089
k1,642:12809329,35066089:186594
x1,642:13676084,35066089
k1,642:13862678,35066089:186594
x1,642:14408228,35066089
x1,642:15364343,35066089
k1,642:15550937,35066089:186594
x1,642:17007626,35066089
x1,642:18489938,35066089
k1,642:18676532,35066089:186594
x1,642:19734527,35066089
k1,642:19734527,35066089:0
)
(1,643:3157524,35825210:16577003,455253,176225
x1,643:3469987,35825210
k1,642:3679175,35825210:209188
x1,642:3926017,35825210
x1,642:4214106,35825210
x1,642:5431444,35825210
k1,642:5640631,35825210:209187
x1,642:6363032,35825210
x1,642:7314158,35825210
k1,642:7523346,35825210:209188
x1,642:8068270,35825210
k1,642:8277457,35825210:209187
x1,642:9011110,35825210
x1,642:9633525,35825210
x1,642:10615896,35825210
k1,642:10825084,35825210:209188
x1,642:11691839,35825210
k1,642:11901026,35825210:209187
x1,642:13030262,35825210
x1,642:13887016,35825210
k1,642:14096204,35825210:209188
x1,642:14395538,35825210
x1,642:14970466,35825210
x1,642:16717731,35825210
k1,642:16926918,35825210:209187
x1,642:17984913,35825210
k1,642:18194101,35825210:209188
x1,642:18786520,35825210
x1,642:19734527,35825210
k1,642:19734527,35825210:0
)
(1,643:3157524,36584331:16577003,455253,176225
x1,643:4024279,36584331
g1,642:4199257,36584331
x1,642:4914784,36584331
x1,642:5955903,36584331
g1,642:6130881,36584331
x1,642:6749550,36584331
x1,642:7243234,36584331
x1,642:7531323,36584331
x1,642:8025633,36584331
x1,642:9116107,36584331
g1,642:9291085,36584331
x1,642:9935996,36584331
x1,642:11623271,36584331
g1,642:11798249,36584331
x1,642:12420039,36584331
x1,642:13094946,36584331
x1,642:13523635,36584331
x1,642:14763469,36584331
g1,642:14938447,36584331
x1,642:15701470,36584331
x1,642:16424498,36584331
x1,642:16969422,36584331
x1,642:18118643,36584331
k1,643:19734527,36584331:1615884
g1,643:19734527,36584331
)
(1,645:3157524,37999615:16577003,529670,11933
g1,645:3157524,37999615
x1,645:3596020,37999615
g1,645:4319619,37999615
x1,645:7011375,37999615
g1,645:7212528,37999615
x1,645:9602549,37999615
g1,645:9803702,37999615
x1,645:11164769,37999615
g1,645:11365922,37999615
x1,645:12338425,37999615
x1,645:14596030,37999615
g1,645:14797183,37999615
x1,645:18030181,37999615
x1,645:19504133,37999615
k1,645:19734527,37999615:230394
g1,645:19734527,37999615
)
(1,649:3157524,38944388:16577003,455253,176225
x1,649:4657947,38944388
x1,648:4946036,38944388
k1,648:5117744,38944388:171708
x1,648:5430207,38944388
k1,648:5601916,38944388:171709
x1,648:5848758,38944388
x1,648:6512420,38944388
x1,648:6759262,38944388
x1,648:7047351,38944388
x1,648:8444040,38944388
k1,648:8615748,38944388:171708
x1,648:9291914,38944388
k1,648:9463622,38944388:171708
x1,648:12059523,38944388
k1,648:12231232,38944388:171709
x1,648:12780536,38944388
k1,648:12952244,38944388:171708
x1,648:13917116,38944388
k1,648:14088824,38944388:171708
x1,648:14966213,38944388
x1,648:16021071,38944388
k1,648:16192779,38944388:171708
x1,648:17948801,38944388
k1,648:18120510,38944388:171709
x1,648:18666060,38944388
k1,648:18837768,38944388:171708
x1,648:19734527,38944388
k1,648:19734527,38944388:0
)
(1,649:3157524,39703509:16577003,455253,176225
x1,649:4327999,39703509
x1,649:5284114,39703509
x1,649:6333350,39703509
k1,648:6638410,39703509:305060
x1,648:7573287,39703509
k1,648:7878216,39703509:304929
x1,648:8559379,39703509
x1,648:9936066,39703509
k1,648:10241126,39703509:305060
x1,648:11550959,39703509
k1,648:11856019,39703509:305060
x1,648:13151463,39703509
k1,648:13456523,39703509:305060
x1,648:14144559,39703509
x1,648:14883826,39703509
x1,648:15473752,39703509
x1,648:16564226,39703509
k1,648:16869286,39703509:305060
x1,648:18315966,39703509
x1,648:19734527,39703509
k1,648:19734527,39703509:0
)
(1,649:3157524,40462630:16577003,455253,176225
x1,649:3404366,40462630
x1,649:3692455,40462630
x1,649:5452222,40462630
k1,648:5766120,40462630:313898
x1,648:6311044,40462630
k1,648:6624942,40462630:313898
x1,648:7217361,40462630
x1,648:7547322,40462630
x1,648:8862151,40462630
k1,648:9176049,40462630:313898
x1,648:9826581,40462630
x1,648:10203405,40462630
x1,648:11400749,40462630
k1,648:11714647,40462630:313898
x1,648:12230828,40462630
k1,648:12544725,40462630:313897
x1,648:13411480,40462630
k1,648:13725378,40462630:313898
x1,648:15053330,40462630
k1,648:15367228,40462630:313898
x1,648:15916532,40462630
k1,648:16230430,40462630:313898
x1,648:17097185,40462630
k1,648:17411083,40462630:313898
x1,648:18277838,40462630
x1,648:19734527,40462630
k1,648:19734527,40462630:0
)
(1,649:3157524,41221751:16577003,455253,176225
x1,649:3702448,41221751
k1,648:4055581,41221751:353133
x1,648:4700492,41221751
k1,648:5053625,41221751:353133
x1,648:5643551,41221751
x1,648:7431445,41221751
k1,648:7784577,41221751:353132
x1,648:9055031,41221751
k1,648:9408164,41221751:353133
x1,648:10419279,41221751
k1,648:10772412,41221751:353133
x1,648:11266722,41221751
x1,648:12758395,41221751
k1,648:13111528,41221751:353133
x1,648:14169523,41221751
k1,648:14522655,41221751:353132
x1,648:16325539,41221751
k1,648:16678672,41221751:353133
x1,648:18082244,41221751
x1,648:19734527,41221751
k1,649:19734527,41221751:0
)
(1,649:3157524,41980872:16577003,455253,176225
x1,649:3365622,41980872
x1,649:3678085,41980872
x1,649:4042414,41980872
k1,648:4304388,41980872:261974
x1,648:4512486,41980872
x1,648:5137412,41980872
x1,648:5501741,41980872
k1,648:5763714,41980872:261973
x1,648:6699217,41980872
k1,648:6961191,41980872:261974
x1,648:8214154,41980872
k1,648:8476127,41980872:261973
x1,648:8788590,41980872
x1,648:9817197,41980872
x1,648:10710202,41980872
k1,648:10972176,41980872:261974
x1,648:11660212,41980872
x1,648:12399479,41980872
x1,648:12989405,41980872
x1,648:14079879,41980872
k1,648:14341852,41980872:261973
x1,648:14588694,41980872
x1,648:14876783,41980872
x1,648:16527814,41980872
k1,648:16789788,41980872:261974
x1,648:17656543,41980872
k1,648:17918516,41980872:261973
x1,648:18510935,41980872
x1,648:18840896,41980872
x1,648:19734527,41980872
k1,648:19734527,41980872:0
)
(1,649:3157524,42739993:16577003,455253,176225
x1,649:4933549,42739993
k1,648:5238480,42739993:304931
x1,648:5550943,42739993
k1,648:5855875,42739993:304932
x1,648:7302555,42739993
x1,648:8721116,42739993
k1,648:9026047,42739993:304931
x1,648:9707210,42739993
x1,648:10166520,42739993
x1,648:11318243,42739993
k1,648:11623174,42739993:304931
x1,648:13227344,42739993
k1,648:13532275,42739993:304931
x1,648:14237184,42739993
k1,648:14542116,42739993:304932
x1,648:15408871,42739993
k1,648:15713802,42739993:304931
x1,648:16332471,42739993
x1,648:16826155,42739993
x1,648:17114244,42739993
x1,648:18841522,42739993
x1,648:19734527,42739993
k1,648:19734527,42739993:0
)
(1,649:3157524,43499114:16577003,455253,176225
x1,649:4604213,43499114
k1,648:4807201,43499114:202988
x1,648:5356505,43499114
k1,648:5559521,43499114:203016
x1,648:6426276,43499114
k1,648:6629292,43499114:203016
x1,648:7564169,43499114
k1,648:7767156,43499114:202987
x1,648:8455192,43499114
x1,648:9194459,43499114
x1,648:9784385,43499114
x1,648:11031090,43499114
k1,648:11234106,43499114:203016
x1,648:11884638,43499114
k1,648:12087654,43499114:203016
x1,648:13070026,43499114
x1,648:15268482,43499114
k1,648:15471498,43499114:203016
x1,648:16529493,43499114
k1,648:16732509,43499114:203016
x1,648:17599264,43499114
k1,648:17802280,43499114:203016
x1,648:18679669,43499114
x1,648:19734527,43499114
k1,648:19734527,43499114:0
)
(1,649:3157524,44258235:16577003,455253,176225
x1,649:3938672,44258235
x1,649:4940412,44258235
k1,648:5138076,44258235:197664
x1,648:5901725,44258235
x1,648:6767236,44258235
x1,648:7137820,44258235
x1,648:8560127,44258235
x1,648:8646991,44258235
k1,648:8844654,44258235:197663
x1,648:10097617,44258235
k1,648:10295281,44258235:197664
x1,648:11423884,44258235
k1,648:11621547,44258235:197663
x1,648:12170851,44258235
k1,648:12368515,44258235:197664
x1,648:13044681,44258235
k1,648:13242344,44258235:197663
x1,648:14177221,44258235
k1,648:14374862,44258235:197641
x1,648:15062898,44258235
x1,648:15802165,44258235
x1,648:16392091,44258235
x1,648:17482565,44258235
k1,648:17680228,44258235:197663
x1,648:18891952,44258235
k1,648:19089616,44258235:197664
x1,648:19734527,44258235
k1,648:19734527,44258235:0
)
(1,649:3157524,45017356:16577003,455253,176225
x1,649:3734954,45017356
x1,649:5574089,45017356
k1,648:5779164,45017356:205075
x1,648:6324088,45017356
k1,648:6529162,45017356:205074
x1,648:7395917,45017356
k1,648:7600992,45017356:205075
x1,648:8535869,45017356
k1,648:8740914,45017356:205045
x1,648:9422077,45017356
x1,648:10533797,45017356
k1,648:10738872,45017356:205075
x1,648:11535018,45017356
k1,648:11740092,45017356:205074
x1,648:12606847,45017356
k1,648:12811922,45017356:205075
x1,648:13334975,45017356
x1,648:14106748,45017356
k1,648:14311823,45017356:205075
x1,648:14933613,45017356
x1,648:15232947,45017356
x1,648:15887234,45017356
x1,648:16977708,45017356
k1,648:17182783,45017356:205075
x1,648:17770831,45017356
k1,648:17975905,45017356:205074
x1,648:18980148,45017356
k1,648:19185223,45017356:205075
x1,648:19734527,45017356
k1,648:19734527,45017356:0
)
(1,649:3157524,45776477:16577003,455253,176225
x1,649:4024279,45776477
x1,649:4570455,45776477
x1,649:4900416,45776477
x1,649:5547205,45776477
x1,649:7193239,45776477
g1,648:7368217,45776477
x1,648:8308724,45776477
g1,648:8483702,45776477
x1,648:9071750,45776477
g1,648:9246728,45776477
x1,648:10282850,45776477
g1,648:10457828,45776477
x1,648:11253974,45776477
g1,648:11428952,45776477
x1,648:12295707,45776477
g1,648:12470685,45776477
x1,648:13092475,45776477
x1,648:13391809,45776477
x1,648:14046096,45776477
x1,648:15292801,45776477
k1,649:19734527,45776477:4441726
g1,649:19734527,45776477
)
(1,661:3157524,47249296:16577003,455882,131542
g1,661:3157524,47249296
x1,661:4026157,47249296
g1,661:4651083,47249296
x1,661:5588464,47249296
g1,661:5762187,47249296
x1,661:9164874,47249296
k1,661:19734527,47249296:10569653
g1,661:19734527,47249296
)
(1,664:3157524,48194069:16577003,455253,176225
x1,664:4492982,48194069
k1,663:4806066,48194069:313084
x1,663:5740943,48194069
k1,663:6053888,48194069:312945
x1,663:6741924,48194069
x1,663:7481191,48194069
x1,663:8071117,48194069
x1,663:9426558,48194069
k1,663:9739641,48194069:313083
x1,663:10186455,48194069
k1,663:10499539,48194069:313084
x1,663:11774380,48194069
x1,663:12936724,48194069
k1,663:13249808,48194069:313084
x1,663:13827238,48194069
k1,663:14140321,48194069:313083
x1,663:14452784,48194069
k1,663:14765868,48194069:313084
x1,663:16212557,48194069
k1,663:16525502,48194069:312945
$1,663:16525502,48194069
x1,663:17000171,48194069
k1,663:17364419,48194069:364248
x1,663:17835911,48194069
k1,663:18200159,48194069:364248
x1,663:18808712,48194069
x1,663:19025825,48194069
k1,663:19126859,48194069:101034
x1,663:19446800,48194069
x1,663:19734527,48194069
$1,663:19734527,48194069
k1,664:19734527,48194069:0
)
(1,664:3157524,48953190:16577003,455253,176225
x1,664:3706828,48953190
k1,663:3979549,48953190:272721
x1,663:4630081,48953190
k1,663:4902802,48953190:272721
x1,663:6452603,48953190
k1,663:6725324,48953190:272721
x1,663:8156389,48953190
x1,663:8444478,48953190
k1,663:8717198,48953190:272720
$1,663:8717198,48953190
x1,663:9090005,48953190
k1,663:9445735,48953190:307007
x1,663:9917227,48953190
k1,663:10224234,48953190:307007
x1,663:10821791,48953190
(1,663:10821791,49053588:218188,303558,0
x1,663:11007211,49053588
)
x1,663:11511471,48953190
k1,663:11818477,48953190:307006
x1,663:12289969,48953190
k1,663:12596976,48953190:307007
x1,663:12804410,48953190
k1,663:13111416,48953190:307006
x1,663:13582908,48953190
k1,663:13889915,48953190:307007
x1,663:14431112,48953190
x1,663:15119717,48953190
k1,663:15220751,48953190:101034
x1,663:15761948,48953190
x1,663:15979061,48953190
k1,663:16286068,48953190:307007
x1,663:16757560,48953190
k1,663:17064566,48953190:307006
x1,663:17477075,48953190
$1,663:17477075,48953190
k1,663:17749796,48953190:272721
x1,663:18430959,48953190
x1,663:19734527,48953190
k1,663:19734527,48953190:0
)
]
]
g1,673:19734527,48953190
)
k1,673:20129218,48953190:394691
r1,673:20129218,48953190:0,29069521,0
k1,673:20523909,48953190:394691
(1,673:20523909,48953190:16577003,29069521,0
[1,673:20523909,48953190:16577003,29069521,0
[1,673:20523909,48953190:16577003,29069521,0
[1,658:20523909,28711805:16577003,8828136,0
[1,658:20523909,28711805:16577003,8828136,0
(1,655:20523909,28502164:16577003,8390756,0
k1,655:20997830,28502164:473921
h1,654:20997830,28502164:0,0,0
(1,654:20997830,28502164:15629162,8390756,0
(1,654:20997830,28502164:15629200,8694058,303279
(1,654:20997830,28502164:15629200,8694058,303279
(1,654:20997830,28502164:0,8694058,303279
(1,654:20997830,28502164:0,33943393,1184067
(1,654:20997830,28502164:57072228,33943393,1184067
(1,654:20997830,29686231:57072228,35127460,0
g1,654:20524175,29686231
)
)
k1,654:20997830,28502164:-57072228
)
)
g1,654:36627030,28502164
)
)
)
g1,655:36626992,28502164
k1,655:37100912,28502164:473920
)
(1,655:20523909,29602886:16577003,531382,227738
h1,655:20523909,29602886:0,0,0
g1,655:20523909,29602886
[1,655:20523909,29602886:16577003,531382,227738
(1,655:20523909,29602886:16577003,531382,227738
h1,655:20523909,29602886:0,0,0
x1,655:22024332,29602886
x1,655:22312421,29602886
g1,655:22487399,29602886
x1,655:22956093,29602886
g1,655:23131071,29602886
r1,655:23131071,29602886:0,759120,227738
g1,655:23131071,29602886
x1,655:23980960,29602886
g1,655:24155938,29602886
x1,655:26751839,29602886
g1,655:26926817,29602886
x1,655:27476121,29602886
g1,655:27651099,29602886
x1,655:28615971,29602886
g1,655:28790949,29602886
x1,655:30723196,29602886
g1,655:30898174,29602886
x1,655:32654196,29602886
r1,655:32654196,29602886:0,227738,227738
k1,655:37100912,29602886:4446716
g1,655:37100912,29602886
)
]
g1,655:37100912,29602886
g1,655:37100912,29602886
)
]
]
(1,664:20523909,30737021:16577003,455253,176225
x1,664:21176319,30737021
x1,664:22248669,30737021
k1,663:22519164,30737021:270495
x1,663:23287183,30737021
k1,663:23557677,30737021:270494
x1,663:24106981,30737021
k1,663:24377476,30737021:270495
x1,663:25381719,30737021
k1,663:25652214,30737021:270495
x1,663:26340250,30737021
x1,663:27079517,30737021
x1,663:27669443,30737021
x1,663:28916148,30737021
k1,663:29186643,30737021:270495
x1,663:29732193,30737021
k1,663:30002687,30737021:270494
x1,663:31710589,30737021
k1,663:31981084,30737021:270495
$1,663:31981084,30737021
x1,663:32275539,30737021
(1,663:32275539,30837419:218188,303558,0
x1,663:32460959,30837419
)
$1,663:32493727,30737021
k1,663:32764222,30737021:270495
x1,663:33445385,30737021
x1,663:34918313,30737021
k1,663:35188807,30737021:270494
x1,663:36055562,30737021
k1,663:36326057,30737021:270495
$1,663:36326057,30737021
x1,663:36533491,30737021
$1,663:36533491,30737021
x1,663:37100912,30737021
k1,663:37100912,30737021:0
)
(1,664:20523909,31496142:16577003,455253,189599
x1,664:21808743,31496142
k1,663:22029105,31496142:220362
x1,663:23208330,31496142
x1,663:23496419,31496142
x1,663:24736877,31496142
x1,663:24846863,31496142
k1,663:25067225,31496142:220362
$1,663:25067225,31496142
x1,663:25387166,31496142
k1,663:25671900,31496142:232753
x1,663:26143392,31496142
k1,663:26376145,31496142:232753
x1,663:26961073,31496142
(1,663:26961073,31596540:617208,303558,89201
x1,663:27519004,31596540
)
x1,663:28041126,31496142
(1,663:28041126,31596540:218188,303558,0
x1,663:28226546,31596540
)
x1,663:28427704,31496142
k1,663:28528738,31496142:101034
x1,663:28823193,31496142
(1,663:28823193,31596540:276140,303558,89201
x1,663:29040056,31596540
)
k1,663:29332086,31496142:232753
x1,663:29736222,31496142
k1,663:29968974,31496142:232752
x1,663:30341781,31496142
x1,663:30558894,31496142
k1,663:30659928,31496142:101034
k1,663:30760962,31496142:101034
x1,663:30968396,31496142
k1,663:31201149,31496142:232753
x1,663:31672641,31496142
k1,663:31905394,31496142:232753
x1,663:32153201,31496142
x1,663:32490112,31496142
$1,663:32490112,31496142
k1,663:32710474,31496142:220362
x1,663:32957316,31496142
x1,663:33620978,31496142
x1,663:33867820,31496142
x1,663:34155909,31496142
x1,663:35552598,31496142
k1,663:35772960,31496142:220362
x1,663:37100912,31496142
k1,663:37100912,31496142:0
)
(1,664:20523909,32255263:16577003,455253,189599
x1,664:21448159,32255263
k1,663:21710665,32255263:262506
x1,663:22256215,32255263
k1,663:22518721,32255263:262506
x1,663:24226623,32255263
k1,663:24489129,32255263:262506
$1,663:24489129,32255263
x1,663:24770955,32255263
(1,663:24770955,32355661:617208,303558,89201
x1,663:25328886,32355661
)
$1,663:25388163,32255263
k1,663:25650669,32255263:262506
x1,663:26331832,32255263
x1,663:27804760,32255263
k1,663:28067266,32255263:262506
x1,663:29180863,32255263
x1,663:29468952,32255263
k1,663:29731459,32255263:262507
x1,663:30178273,32255263
k1,663:30440779,32255263:262506
x1,663:30753242,32255263
k1,663:31015748,32255263:262506
x1,663:32226221,32255263
k1,663:32488727,32255263:262506
x1,663:33731071,32255263
k1,663:33993577,32255263:262506
x1,663:34638488,32255263
x1,663:36325763,32255263
k1,663:36588269,32255263:262506
$1,663:36588269,32255263
x1,663:36882724,32255263
(1,663:36882724,32355661:218188,303558,0
x1,663:37068144,32355661
)
$1,663:37100912,32255263
k1,664:37100912,32255263:0
)
(1,664:20523909,33014384:16577003,455253,189599
x1,664:21681881,33014384
k1,663:21840395,33014384:158514
x1,663:22528431,33014384
x1,663:22775273,33014384
x1,663:23995112,33014384
k1,663:24153627,33014384:158515
$1,663:24153627,33014384
x1,663:24448082,33014384
(1,663:24448082,33114782:276140,303558,89201
x1,663:24664945,33114782
)
$1,663:24724222,33014384
k1,663:24882736,33014384:158514
x1,663:26040708,33014384
k1,663:26199222,33014384:158514
x1,663:27794009,33014384
k1,663:27952523,33014384:158514
x1,663:29010518,33014384
k1,663:29169033,33014384:158515
x1,663:30928801,33014384
k1,663:31087315,33014384:158514
$1,663:31087315,33014384
x1,663:31381770,33014384
(1,663:31381770,33114782:276140,303558,89201
x1,663:31598633,33114782
)
$1,663:31657910,33014384
k1,663:31816424,33014384:158514
x1,663:32770053,33014384
x1,663:33678680,33014384
k1,663:33837195,33014384:158515
x1,663:34482106,33014384
k1,663:34640620,33014384:158514
x1,663:35262410,33014384
x1,663:35561744,33014384
x1,663:37100912,33014384
k1,663:37100912,33014384:0
)
(1,664:20523909,33773505:16577003,455253,189599
x1,664:21168820,33773505
x1,664:21964966,33773505
x1,664:22253055,33773505
k1,663:22479501,33773505:226446
$1,663:22479501,33773505
x1,663:22773956,33773505
(1,663:22773956,33873903:218188,303558,0
x1,663:22959376,33873903
)
$1,663:22992144,33773505
x1,663:23148375,33773505
k1,663:23374822,33773505:226447
x1,663:24138471,33773505
x1,663:25003982,33773505
x1,663:25374566,33773505
x1,663:26796873,33773505
x1,663:26883737,33773505
k1,663:27110183,33773505:226446
x1,663:27906329,33773505
k1,663:28132776,33773505:226447
x1,663:29385739,33773505
k1,663:29612185,33773505:226446
x1,663:30740788,33773505
k1,663:30967235,33773505:226447
$1,663:30967235,33773505
x1,663:31261690,33773505
(1,663:31261690,33873903:276140,303558,89201
x1,663:31478553,33873903
)
$1,663:31537830,33773505
x1,663:31694061,33773505
k1,663:31920507,33773505:226446
x1,663:32232970,33773505
k1,663:32459417,33773505:226447
x1,663:33081832,33773505
x1,663:33369921,33773505
x1,663:34051084,33773505
x1,663:34892848,33773505
x1,663:35745863,33773505
k1,663:35972309,33773505:226446
x1,663:37100912,33773505
k1,663:37100912,33773505:0
)
(1,664:20523909,34532626:16577003,455253,189599
x1,664:21291928,34532626
k1,663:21618876,34532626:326948
$1,663:21618876,34532626
x1,663:22041644,34532626
x1,663:22620568,34532626
(1,663:22620568,34633024:276140,303558,89201
x1,663:22837431,34633024
)
x1,663:23132454,34532626
$1,663:23132454,34532626
k1,663:23459402,34532626:326948
x1,663:23906216,34532626
k1,663:24233164,34532626:326948
x1,663:24914327,34532626
x1,663:26493499,34532626
k1,663:26820447,34532626:326948
x1,663:27802819,34532626
x1,663:28864550,34532626
x1,663:29757555,34532626
k1,663:30084504,34532626:326949
x1,663:30760661,34532626
k1,663:31087609,34532626:326948
x1,663:32481179,34532626
k1,663:32808127,34532626:326948
x1,663:33891729,34532626
k1,663:34218677,34532626:326948
x1,663:36129053,34532626
k1,663:36456001,34532626:326948
x1,663:37100912,34532626
k1,663:37100912,34532626:0
)
(1,664:20523909,35291747:16577003,455253,189599
x1,664:21145699,35291747
x1,664:21445033,35291747
x1,664:22984201,35291747
k1,663:23154988,35291747:170787
x1,663:23799899,35291747
x1,663:24596045,35291747
x1,663:24884134,35291747
k1,663:25054920,35291747:170786
$1,663:25054920,35291747
x1,663:25349375,35291747
(1,663:25349375,35392145:276140,303558,89201
x1,663:25566238,35392145
)
$1,663:25625515,35291747
x1,663:25781746,35291747
k1,663:25952533,35291747:170787
x1,663:27131758,35291747
x1,663:27419847,35291747
x1,663:28660305,35291747
x1,663:28770291,35291747
k1,663:28941077,35291747:170786
x1,663:29737223,35291747
k1,663:29908010,35291747:170787
x1,663:31160973,35291747
k1,663:31331759,35291747:170786
x1,663:32778448,35291747
k1,663:32949230,35291747:170782
$1,663:32949230,35291747
x1,663:33423899,35291747
k1,663:33592289,35291747:168390
x1,663:34063781,35291747
k1,663:34232171,35291747:168390
x1,663:34840724,35291747
x1,663:35057837,35291747
k1,663:35158871,35291747:101034
x1,663:35478812,35291747
x1,663:35766539,35291747
$1,663:35766539,35291747
x1,663:35922770,35291747
k1,663:36093557,35291747:170787
x1,663:37100912,35291747
k1,663:37100912,35291747:0
)
(1,664:20523909,36050868:16577003,455253,176225
x1,664:21917479,36050868
g1,663:22092457,36050868
x1,663:22651762,36050868
x1,663:22939851,36050868
g1,663:23114829,36050868
x1,663:23361671,36050868
x1,663:23649760,36050868
x1,663:24650876,36050868
x1,663:25320794,36050868
g1,663:25495772,36050868
x1,663:26040696,36050868
g1,663:26215674,36050868
x1,663:27609244,36050868
g1,663:27784222,36050868
x1,663:29054676,36050868
x1,663:29976424,36050868
g1,663:30151402,36050868
x1,663:31175023,36050868
g1,663:31350001,36050868
x1,663:32354861,36050868
x1,663:32983532,36050868
x1,663:33791555,36050868
k1,664:37100912,36050868:3309357
g1,664:37100912,36050868
)
(1,666:20523909,36844527:16577003,455253,176225
h1,665:20523909,36844527:937389,0,0
x1,665:22507407,36844527
k1,665:22677988,36844527:170581
x1,665:24827708,36844527
k1,665:24998288,36844527:170580
x1,665:25547592,36844527
k1,665:25718173,36844527:170581
x1,665:26748033,36844527
k1,665:26918613,36844527:170580
x1,665:28723373,36844527
k1,665:28893954,36844527:170581
x1,665:29140796,36844527
x1,665:30584355,36844527
x1,665:31254273,36844527
k1,665:31424853,36844527:170580
x1,665:32220999,36844527
k1,665:32391580,36844527:170581
x1,665:33258335,36844527
k1,665:33428915,36844527:170580
x1,665:34051330,36844527
x1,665:36381027,36844527
k1,665:36551608,36844527:170581
x1,665:37100912,36844527
k1,665:37100912,36844527:0
)
(1,666:20523909,37603648:16577003,455253,241808
x1,666:21776872,37603648
k1,665:21991966,37603648:215094
x1,665:23276800,37603648
k1,665:23491893,37603648:215093
x1,665:23938707,37603648
k1,665:24153801,37603648:215094
x1,665:24400643,37603648
x1,665:25311147,37603648
x1,665:27412121,37603648
k1,665:27627214,37603648:215093
x1,665:28204644,37603648
k1,665:28419738,37603648:215094
$1,665:28419738,37603648
x1,665:28714193,37603648
[1,665:28714193,37756255:445403,600688,89201
(1,665:28735355,37353085:424241,197518,0
x1,665:29114484,37353085
)
(1,665:28714193,37756255:276140,303558,89201
x1,665:28931056,37756255
)
]
$1,665:29159596,37603648
x1,665:29315827,37603648
k1,665:29530920,37603648:215093
x1,665:31078837,37603648
k1,665:31293931,37603648:215094
x1,665:32160686,37603648
k1,665:32375779,37603648:215093
x1,665:32622621,37603648
x1,665:34066180,37603648
x1,665:34736098,37603648
k1,665:34951192,37603648:215094
x1,665:37100912,37603648
k1,665:37100912,37603648:0
)
(1,666:20523909,38362769:16577003,455253,241808
x1,666:21073213,38362769
k1,665:21332688,38362769:259475
x1,665:22443799,38362769
k1,665:22703274,38362769:259475
x1,665:23499420,38362769
k1,665:23758896,38362769:259476
x1,665:24381311,38362769
x1,665:26711008,38362769
k1,665:26970483,38362769:259475
x1,665:27519787,38362769
k1,665:27779262,38362769:259475
x1,665:29032225,38362769
k1,665:29291700,38362769:259475
x1,665:30420303,38362769
k1,665:30679778,38362769:259475
x1,665:31126592,38362769
k1,665:31386068,38362769:259476
$1,665:31386068,38362769
x1,665:31680523,38362769
[1,665:31680523,38515376:1060695,600688,89201
(1,665:31701685,38112206:1039533,197518,0
x1,665:31945019,38112206
x1,665:32708450,38112206
)
(1,665:31680523,38515376:276140,303558,89201
x1,665:31897386,38515376
)
]
$1,665:32741218,38362769
x1,665:32897449,38362769
k1,665:33156924,38362769:259475
x1,665:34336149,38362769
x1,665:35864696,38362769
x1,665:35974682,38362769
k1,665:36234157,38362769:259475
x1,665:37100912,38362769
k1,665:37100912,38362769:0
)
(1,666:20523909,39121890:16577003,455253,241808
x1,666:22441152,39121890
k1,665:22630819,39121890:189667
x1,665:23335728,39121890
k1,665:23525396,39121890:189668
x1,665:24778359,39121890
k1,665:24968026,39121890:189667
x1,665:26295978,39121890
k1,665:26485646,39121890:189668
$1,665:26485646,39121890
x1,665:26767472,39121890
[1,665:26767472,39274497:617208,600688,89201
(1,665:26767472,38871327:424241,197518,0
x1,665:27146601,38871327
)
(1,665:26767472,39274497:617208,303558,89201
x1,665:27325403,39274497
)
]
$1,665:27384680,39121890
k1,665:27574347,39121890:189667
x1,665:30292721,39121890
k1,665:30482388,39121890:189667
x1,665:31349143,39121890
k1,665:31538811,39121890:189668
x1,665:33688531,39121890
k1,665:33878198,39121890:189667
x1,665:34427502,39121890
k1,665:34617170,39121890:189668
x1,665:35827643,39121890
k1,665:36017310,39121890:189667
x1,665:37100912,39121890
k1,665:37100912,39121890:0
)
(1,666:20523909,39881011:16577003,455253,189599
x1,666:21652512,39881011
g1,665:21827490,39881011
$1,665:21827490,39881011
x1,665:22121945,39881011
(1,665:22121945,39981409:218188,303558,0
x1,665:22307365,39981409
)
$1,665:22340133,39881011
g1,665:22515111,39881011
x1,665:24089911,39881011
g1,665:24264889,39881011
x1,665:24842319,39881011
g1,665:25017297,39881011
x1,665:25667829,39881011
g1,665:25842807,39881011
x1,665:27720670,39881011
g1,665:27895648,39881011
x1,665:28440572,39881011
g1,665:28615550,39881011
x1,665:29744153,39881011
g1,665:29919131,39881011
$1,665:29919131,39881011
x1,665:30213586,39881011
(1,665:30213586,39981409:276140,303558,89201
x1,665:30430449,39981409
)
$1,665:30489726,39881011
g1,665:30664704,39881011
x1,665:31242134,39881011
g1,665:31417112,39881011
x1,665:32067644,39881011
g1,665:32242622,39881011
x1,665:33900518,39881011
k1,666:37100912,39881011:3200394
g1,666:37100912,39881011
)
(1,666:20523909,41959510:16577003,455882,11557
g1,666:20523909,41959510
x1,666:21392542,41959510
g1,666:22017468,41959510
x1,666:22677378,41959510
x1,666:23428540,41959510
x1,666:24499022,41959510
g1,666:24672745,41959510
x1,666:26235046,41959510
x1,666:28271036,41959510
k1,666:37100912,41959510:8829876
g1,666:37100912,41959510
)
(1,669:20523909,43044674:16577003,455253,176225
x1,669:21859367,43044674
k1,668:21996086,43044674:136719
x1,668:23124689,43044674
k1,668:23261408,43044674:136719
x1,668:23810712,43044674
k1,668:23947431,43044674:136719
x1,668:24623597,43044674
k1,668:24760317,43044674:136720
x1,668:25695194,43044674
k1,668:25831875,43044674:136681
x1,668:28939578,43044674
k1,668:29076297,43044674:136719
x1,668:30029926,43044674
k1,668:30166646,43044674:136720
x1,668:31761424,43044674
k1,668:31898143,43044674:136719
x1,668:32543054,43044674
k1,668:32679773,43044674:136719
x1,668:35140065,43044674
k1,668:35276784,43044674:136719
x1,668:37100912,43044674
k1,668:37100912,43044674:0
)
(1,669:20523909,43803795:16577003,455253,9997
x1,669:21228818,43803795
k1,668:21399362,43803795:170544
x1,668:22266117,43803795
k1,668:22436661,43803795:170544
x1,668:23371538,43803795
k1,668:23542078,43803795:170540
x1,668:25334961,43803795
k1,668:25505504,43803795:170543
x1,668:26093552,43803795
k1,668:26264096,43803795:170544
x1,668:26969005,43803795
k1,668:27139549,43803795:170544
x1,668:28143792,43803795
k1,668:28314336,43803795:170544
x1,668:28863640,43803795
k1,668:29034184,43803795:170544
x1,668:29900939,43803795
k1,668:30071483,43803795:170544
x1,668:31011990,43803795
k1,668:31182534,43803795:170544
x1,668:31770582,43803795
k1,668:31941126,43803795:170544
x1,668:33133479,43803795
k1,668:33304023,43803795:170544
x1,668:33928949,43803795
x1,668:34170794,43803795
k1,668:34341338,43803795:170544
x1,668:35022501,43803795
x1,668:36063613,43803795
k1,668:36234157,43803795:170544
x1,668:37100912,43803795
k1,668:37100912,43803795:0
)
(1,669:20523909,44562916:16577003,455253,147456
x1,669:21291928,44562916
k1,668:21430348,44562916:138420
x1,668:21979652,44562916
k1,668:22118072,44562916:138420
x1,668:22794229,44562916
k1,668:22932649,44562916:138420
x1,668:25413566,44562916
k1,668:25551986,44562916:138420
x1,668:27527348,44562916
k1,668:27665767,44562916:138419
x1,668:28243197,44562916
k1,668:28381617,44562916:138420
$1,668:28381617,44562916
x1,668:29106605,44562916
$1,668:29106605,44562916
k1,668:29245025,44562916:138420
x1,668:30676090,44562916
x1,668:30964179,44562916
k1,668:31102599,44562916:138420
$1,668:31102599,44562916
x1,668:32164367,44562916
k1,668:32332757,44562916:168390
x1,668:32804249,44562916
k1,668:32972639,44562916:168390
x1,668:33558272,44562916
$1,668:33621988,44562916
x1,668:33778219,44562916
k1,668:33916639,44562916:138420
x1,668:35252097,44562916
k1,668:35390517,44562916:138420
x1,668:37100912,44562916
k1,668:37100912,44562916:0
)
(1,669:20523909,45322037:16577003,455253,176225
x1,669:20970723,45322037
k1,668:21111440,45322037:140717
x1,668:21358282,45322037
x1,668:22268786,45322037
x1,668:24369760,45322037
k1,668:24510477,45322037:140717
x1,668:25087907,45322037
k1,668:25228625,45322037:140718
$1,668:25228625,45322037
x1,668:25762695,45322037
(1,668:25762695,45071474:739864,197518,89201
x1,668:26028482,45071474
x1,668:26450980,45071474
)
k1,668:26670949,45322037:168390
x1,668:27075085,45322037
k1,668:27243475,45322037:168390
x1,668:27968463,45322037
$1,668:27968463,45322037
k1,668:28109180,45322037:140717
x1,668:29540245,45322037
x1,668:29828334,45322037
k1,668:29969051,45322037:140717
$1,668:29969051,45322037
x1,668:30267601,45322037
$1,668:30288763,45322037
k1,668:30429480,45322037:140717
x1,668:32185509,45322037
k1,668:32326226,45322037:140717
x1,668:33192981,45322037
k1,668:33333699,45322037:140718
x1,668:34559779,45322037
k1,668:34700496,45322037:140717
x1,668:35249800,45322037
k1,668:35390517,45322037:140717
x1,668:37100912,45322037
k1,668:37100912,45322037:0
)
(1,669:20523909,46081158:16577003,455253,134352
x1,669:21666884,46081158
k1,668:21870837,46081158:203953
x1,668:23663720,46081158
k1,668:23867701,46081158:203981
x1,668:24075799,46081158
$1,668:24075799,46081158
x1,668:24374349,46081158
k1,668:24605033,46081158:209522
x1,668:25076525,46081158
k1,668:25286048,46081158:209523
x1,668:25589150,46081158
$1,668:25589150,46081158
x1,668:25953479,46081158
k1,668:26157460,46081158:203981
x1,668:27097967,46081158
k1,668:27301949,46081158:203982
x1,668:27510047,46081158
$1,668:27510047,46081158
x1,668:27808597,46081158
k1,668:28039281,46081158:209522
x1,668:28510773,46081158
k1,668:28720295,46081158:209522
x1,668:29023397,46081158
$1,668:29023397,46081158
x1,668:29387726,46081158
k1,668:29591708,46081158:203982
x1,668:30627830,46081158
k1,668:30831812,46081158:203982
x1,668:31039910,46081158
$1,668:31039910,46081158
x1,668:31338460,46081158
k1,668:31569144,46081158:209522
x1,668:32040636,46081158
k1,668:32250158,46081158:209522
x1,668:32553260,46081158
$1,668:32553260,46081158
x1,668:32969456,46081158
k1,668:33173438,46081158:203982
x1,668:34231433,46081158
k1,668:34435414,46081158:203981
$1,668:34435414,46081158
x1,668:34717354,46081158
$1,668:34742839,46081158
k1,668:34946821,46081158:203982
x1,668:37100912,46081158
k1,668:37100912,46081158:0
)
(1,669:20523909,46840279:16577003,455253,176225
x1,669:21390664,46840279
k1,668:21598827,46840279:208163
x1,668:23309222,46840279
k1,668:23517385,46840279:208163
x1,668:25222785,46840279
k1,668:25430948,46840279:208163
x1,668:26723899,46840279
x1,668:27808134,46840279
x1,668:28252454,46840279
k1,668:28460618,46840279:208164
x1,668:29327373,46840279
k1,668:29535536,46840279:208163
x1,668:32400777,46840279
k1,668:32608940,46840279:208163
x1,668:33591312,46840279
x1,668:36343445,46840279
k1,668:36551608,46840279:208163
x1,668:37100912,46840279
k1,668:37100912,46840279:0
)
(1,669:20523909,47599400:16577003,455253,189599
x1,669:21652512,47599400
g1,668:21827490,47599400
$1,668:21827490,47599400
x1,668:22121945,47599400
(1,668:22121945,47699798:276140,303558,89201
x1,668:22338808,47699798
)
$1,668:22398085,47599400
x1,668:22554316,47599400
g1,668:22729294,47599400
x1,668:25501421,47599400
g1,668:25676399,47599400
x1,668:26221323,47599400
g1,668:26396301,47599400
x1,668:27072467,47599400
g1,668:27247445,47599400
x1,668:28182322,47599400
g1,668:28357300,47599400
x1,668:31621234,47599400
g1,668:31796212,47599400
x1,668:32749841,47599400
g1,668:32924819,47599400
x1,668:33569730,47599400
g1,668:33744708,47599400
x1,668:34425871,47599400
x1,668:35848812,47599400
g1,668:36023790,47599400
x1,668:36757451,47599400
g1,668:36932429,47599400
(1,669:36932429,47599400:0,0,0
(1,669:36932429,46840279:0,0,0
)
)
k1,669:37100912,47599400:168483
g1,669:37100912,47599400
)
(1,671:27329630,48953190:9771282,480849,194786
(1,671:27329630,48953190:2965561,480849,194786
x1,671:27673238,48953190
(1,671:27673238,49018725:539747,197518,129251
x1,671:27935384,49018725
(1,671:27935384,49084261:244833,218388,63715
x1,671:28128124,49084261
)
)
g1,671:28381375,48953190
x1,671:28852867,48953190
g1,671:29021257,48953190
x1,671:29555327,48953190
(1,671:29555327,48669859:739864,197518,89201
x1,671:29821114,48669859
x1,671:30243612,48669859
)
)
(1,671:36374976,48953190:725936,453553,133850
(1,671:36374976,48953190:725936,453553,133850
x1,671:36893592,48953190
x1,671:37100912,48953190
)
)
)
]
]
g1,673:37100912,48953190
)
)
]
]
(1,673:3157524,50209941:33943388,0,0
h1,673:3157524,50209941:33943388,0,0
)
]
]
]
!196700
}4
!11
{5
[1,793:4736286,50209941:32364626,45473655,0
[1,793:4736286,4736286:0,0,0
(1,793:4736286,1355644:0,0,0
k1,793:4736286,1355644:1644543
)
]
[1,793:4736286,50209941:32364626,45473655,0
[1,793:3157524,50209941:33943388,48788516,0
[1,793:3157524,2207857:33943388,786432,0
(1,793:3157524,2207857:33943388,339368,67688
(1,793:3157524,2207857:33943388,339368,67688
h1,793:3157524,2207857:0,0,0
x1,793:4206923,2207857
g1,793:4334929,2207857
x1,793:6202587,2207857
x1,793:7928420,2207857
g1,793:8056426,2207857
x1,793:8747127,2207857
g1,793:8875133,2207857
x1,793:10615233,2207857
g1,793:10743239,2207857
x1,793:13685161,2207857
g1,793:13813167,2207857
x1,793:14120298,2207857
x1,793:15586418,2207857
g1,793:15714424,2207857
x1,793:16405125,2207857
x1,793:17256984,2207857
g1,793:17384990,2207857
x1,793:18460178,2207857
k1,793:36844894,2207857:18384716
x1,793:37100913,2207857
)
)
]
[1,793:3157524,48953190:33943388,46306381,0
(1,793:3157524,48953190:33943388,46306381,0
(1,793:3157524,48953190:16577003,46306381,0
[1,741:3157524,48953190:16577003,46306381,0
[1,741:3157524,48953190:16577003,46306381,0
(1,673:3157524,3405930:16577003,455253,176225
x1,673:4215519,3405930
k1,672:4423127,3405930:207608
x1,672:5013053,3405930
x1,672:5878564,3405930
x1,672:6249148,3405930
x1,672:7671455,3405930
x1,672:7758319,3405930
k1,672:7965928,3405930:207609
x1,672:8832683,3405930
k1,672:9040291,3405930:207608
x1,672:10486971,3405930
x1,672:11905532,3405930
k1,672:12113140,3405930:207608
x1,672:13095512,3405930
x1,672:13821042,3405930
x1,672:14197866,3405930
x1,672:14757171,3405930
x1,672:15847645,3405930
k1,672:16055254,3405930:207609
x1,672:16604558,3405930
k1,672:16812166,3405930:207608
x1,672:17488332,3405930
k1,672:17695940,3405930:207608
x1,672:18630817,3405930
k1,672:18838393,3405930:207576
x1,672:19526429,3405930
x1,672:19734527,3405930
k1,673:19734527,3405930:0
)
(1,673:3157524,4165051:16577003,455253,176225
x1,673:3896791,4165051
x1,673:4486717,4165051
x1,673:5577191,4165051
k1,672:5739616,4165051:162425
$1,672:5739616,4165051
x1,672:6171618,4165051
$1,672:6257984,4165051
k1,672:6420410,4165051:162426
x1,672:6867224,4165051
k1,672:7029649,4165051:162425
x1,672:7710812,4165051
x1,672:9133753,4165051
k1,672:9296179,4165051:162426
x1,672:9873609,4165051
k1,672:10036034,4165051:162425
x1,672:10902789,4165051
k1,672:11065215,4165051:162426
x1,672:11833234,4165051
k1,672:11995659,4165051:162425
x1,672:12544963,4165051
k1,672:12707389,4165051:162426
x1,672:14154069,4165051
x1,672:15572630,4165051
k1,672:15735055,4165051:162425
x1,672:16717427,4165051
x1,672:17442957,4165051
x1,672:17819781,4165051
x1,672:18379086,4165051
x1,672:19734527,4165051
k1,672:19734527,4165051:0
)
(1,673:3157524,4924172:16577003,455253,9997
x1,673:3953670,4924172
g1,672:4128648,4924172
x1,672:4804805,4924172
g1,672:4979783,4924172
x1,672:5529087,4924172
g1,672:5704065,4924172
x1,672:6354597,4924172
g1,672:6529575,4924172
x1,672:8079376,4924172
g1,672:8254354,4924172
(1,673:8254354,4924172:0,0,0
(1,673:8254354,4165051:0,0,0
)
)
k1,673:19734527,4924172:11480173
g1,673:19734527,4924172
)
(1,674:7472713,6458574:12261814,453553,194786
(1,674:7472713,6458574:7946626,442368,194786
x1,674:7904715,6458574
g1,674:8159471,6458574
x1,674:8630963,6458574
g1,674:8799353,6458574
x1,674:9446063,6458574
(1,674:9446063,6524109:539747,197518,129251
x1,674:9708209,6524109
(1,674:9708209,6589645:244833,218388,63715
x1,674:9900949,6589645
)
)
x1,674:10448655,6458574
(1,674:10448655,6558972:276140,303558,89201
x1,674:10665518,6558972
)
g1,674:10893185,6458574
x1,674:11297321,6458574
g1,674:11465711,6458574
x1,674:11838518,6458574
x1,674:12055631,6458574
g1,674:12156665,6458574
x1,674:12459767,6458574
g1,674:12628157,6458574
x1,674:13099649,6458574
g1,674:13268039,6458574
x1,674:13515846,6458574
g1,674:13718045,6458574
x1,674:14189537,6458574
g1,674:14357927,6458574
x1,674:14899124,6458574
x1,674:15419339,6458574
)
(1,674:19008591,6458574:725936,453553,133850
(1,674:19008591,6458574:725936,453553,133850
x1,674:19527207,6458574
x1,674:19734527,6458574
)
)
)
(1,677:3157524,8067747:16577003,455253,176225
h1,676:3157524,8067747:937389,0,0
x1,676:4719839,8067747
x1,676:4961684,8067747
k1,676:5115645,8067747:153961
x1,676:6098017,8067747
x1,676:7472836,8067747
k1,676:7626797,8067747:153961
x1,676:8710399,8067747
k1,676:8864360,8067747:153961
x1,676:10257930,8067747
k1,676:10411891,8067747:153961
x1,676:10961195,8067747
k1,676:11115156,8067747:153961
x1,676:11791322,8067747
k1,676:11945283,8067747:153961
x1,676:12880160,8067747
k1,676:13034101,8067747:153941
x1,676:13722137,8067747
x1,676:14461404,8067747
x1,676:15051330,8067747
x1,676:16141804,8067747
k1,676:16295765,8067747:153961
x1,676:16855070,8067747
x1,676:17143159,8067747
k1,676:17297120,8067747:153961
x1,676:19035016,8067747
k1,676:19188977,8067747:153961
x1,676:19734527,8067747
k1,676:19734527,8067747:0
)
(1,677:3157524,8826868:16577003,455253,176225
x1,677:3469987,8826868
k1,676:3754618,8826868:284631
x1,676:4318919,8826868
x1,676:6285534,8826868
k1,676:6570165,8826868:284631
x1,676:7176338,8826868
k1,676:7460969,8826868:284631
x1,676:8544571,8826868
k1,676:8829202,8826868:284631
x1,676:9505359,8826868
k1,676:9789990,8826868:284631
x1,676:10478026,8826868
x1,676:10724868,8826868
x1,676:11580378,8826868
k1,676:11865008,8826868:284630
x1,676:13258578,8826868
k1,676:13543209,8826868:284631
x1,676:14102514,8826868
x1,676:14390603,8826868
k1,676:14675234,8826868:284631
x1,676:16262530,8826868
x1,676:17502364,8826868
k1,676:17786995,8826868:284631
x1,676:18583141,8826868
k1,676:18867772,8826868:284631
x1,676:19734527,8826868
k1,676:19734527,8826868:0
)
(1,677:3157524,9585989:16577003,455253,176225
x1,677:3779314,9585989
x1,677:4078648,9585989
x1,677:4732935,9585989
x1,677:5823409,9585989
k1,676:6135737,9585989:312328
x1,676:6780648,9585989
x1,676:7576794,9585989
x1,676:7864883,9585989
k1,676:8177211,9585989:312328
x1,676:9472655,9585989
k1,676:9784984,9585989:312329
x1,676:10789844,9585989
x1,676:11418515,9585989
x1,676:12226538,9585989
k1,676:12538866,9585989:312328
x1,676:14454866,9585989
k1,676:14767194,9585989:312328
x1,676:15633949,9585989
k1,676:15946277,9585989:312328
x1,676:16627440,9585989
x1,676:17666050,9585989
x1,676:18710916,9585989
x1,676:19734527,9585989
k1,676:19734527,9585989:0
)
(1,677:3157524,10345110:16577003,455253,176225
x1,677:5074157,10345110
k1,676:5373932,10345110:299775
x1,676:6767502,10345110
k1,676:7067278,10345110:299776
x1,676:7626583,10345110
x1,676:7914672,10345110
k1,676:8214447,10345110:299775
x1,676:8995595,10345110
x1,676:9442409,10345110
x1,676:10657878,10345110
k1,676:10957654,10345110:299776
x1,676:11638817,10345110
x1,676:13187992,10345110
k1,676:13487767,10345110:299775
x1,676:15404400,10345110
k1,676:15704175,10345110:299775
x1,676:17097745,10345110
k1,676:17397521,10345110:299776
x1,676:18481123,10345110
k1,676:18780898,10345110:299775
x1,676:19734527,10345110
k1,676:19734527,10345110:0
)
(1,677:3157524,11104231:16577003,455253,176225
x1,677:3802435,11104231
k1,676:4077446,11104231:275011
x1,676:4699236,11104231
x1,676:4998570,11104231
x1,676:6537738,11104231
k1,676:6812750,11104231:275012
x1,676:7358300,11104231
k1,676:7633311,11104231:275011
x1,676:8321347,11104231
x1,676:9062499,11104231
x1,676:9725527,11104231
k1,676:10000539,11104231:275012
x1,676:11158511,11104231
k1,676:11433522,11104231:275011
x1,676:12827092,11104231
k1,676:13102103,11104231:275011
x1,676:14185705,11104231
k1,676:14460717,11104231:275012
x1,676:15136874,11104231
k1,676:15411885,11104231:275011
x1,676:15961189,11104231
k1,676:16236201,11104231:275012
x1,676:17531645,11104231
k1,676:17806656,11104231:275011
x1,676:18487819,11104231
x1,676:19526429,11104231
x1,676:19734527,11104231
k1,677:19734527,11104231:0
)
(1,677:3157524,11863352:16577003,455253,147456
x1,677:4202390,11863352
x1,677:5226001,11863352
k1,676:5419048,11863352:193047
x1,676:5978353,11863352
x1,676:6266442,11863352
k1,676:6459488,11863352:193046
x1,676:7240636,11863352
x1,676:7687450,11863352
x1,676:9111017,11863352
k1,676:9304064,11863352:193047
x1,676:10170819,11863352
k1,676:10363865,11863352:193046
$1,676:10363865,11863352
x1,676:10796573,11863352
x1,676:11225580,11863352
x1,676:11839976,11863352
(1,676:11839976,11963750:218188,303558,0
x1,676:12025396,11963750
)
x1,676:12293910,11863352
$1,676:12293910,11863352
k1,676:12486957,11863352:193047
x1,676:12933771,11863352
k1,676:13126817,11863352:193046
x1,676:13802983,11863352
k1,676:13996030,11863352:193047
x1,676:14541580,11863352
x1,676:15105256,11863352
x1,676:15695182,11863352
x1,676:16486948,11863352
k1,676:16679994,11863352:193046
x1,676:17906082,11863352
x1,676:18996556,11863352
k1,676:19189603,11863352:193047
x1,676:19734527,11863352
k1,676:19734527,11863352:0
)
(1,677:3157524,12622473:16577003,455253,176225
x1,677:5095402,12622473
x1,677:6626444,12622473
k1,676:6852586,12622473:226142
x1,676:9150406,12622473
k1,676:9376548,12622473:226142
x1,676:10243303,12622473
k1,676:10469445,12622473:226142
x1,676:11598048,12622473
k1,676:11824190,12622473:226142
x1,676:12271004,12622473
k1,676:12497147,12622473:226143
x1,676:13202056,12622473
k1,676:13428198,12622473:226142
x1,676:14294953,12622473
k1,676:14521095,12622473:226142
x1,676:15430965,12622473
x1,676:15612812,12622473
x1,676:16384585,12622473
k1,676:16610727,12622473:226142
x1,676:17866184,12622473
k1,676:18092326,12622473:226142
x1,676:18641630,12622473
k1,676:18867772,12622473:226142
x1,676:19734527,12622473
k1,676:19734527,12622473:0
)
(1,677:3157524,13381594:16577003,455253,176225
x1,677:4092401,13381594
k1,676:4337566,13381594:245165
x1,676:5025602,13381594
x1,676:5764869,13381594
x1,676:6354795,13381594
x1,676:7445269,13381594
k1,676:7690504,13381594:245235
x1,676:8278552,13381594
k1,676:8523787,13381594:245235
x1,676:9432414,13381594
k1,676:9677649,13381594:245235
x1,676:9885747,13381594
x1,676:10510673,13381594
x1,676:10718771,13381594
k1,676:10964006,13381594:245235
x1,676:12121978,13381594
k1,676:12367213,13381594:245235
x1,676:12679676,13381594
k1,676:12924911,13381594:245235
x1,676:14180368,13381594
k1,676:14425603,13381594:245235
x1,676:15407975,13381594
x1,676:16469706,13381594
x1,676:17362711,13381594
k1,676:17607946,13381594:245235
x1,676:18260356,13381594
x1,676:19734527,13381594
k1,676:19734527,13381594:0
)
(1,677:3157524,14140715:16577003,455253,176225
x1,677:4215519,14140715
g1,676:4390497,14140715
x1,676:5983416,14140715
g1,676:6158394,14140715
x1,676:7241996,14140715
g1,676:7416974,14140715
x1,676:7962524,14140715
x1,676:9128620,14140715
g1,676:9303598,14140715
x1,676:10170353,14140715
g1,676:10345331,14140715
x1,676:11602039,14140715
x1,676:12370058,14140715
g1,676:12545036,14140715
x1,676:13166826,14140715
x1,676:13466160,14140715
x1,676:14120447,14140715
x1,676:15210921,14140715
g1,676:15385899,14140715
x1,676:16837582,14140715
k1,677:19734527,14140715:2896945
g1,677:19734527,14140715
)
(1,695:3157524,16081191:16577003,451503,10306
g1,695:3157524,16081191
x1,695:4547335,16081191
g1,695:5172261,16081191
x1,695:5901544,16081191
x1,695:7897537,16081191
g1,695:8071260,16081191
x1,695:9251730,16081191
g1,695:9425453,16081191
x1,695:11127110,16081191
k1,695:19734527,16081191:8607417
g1,695:19734527,16081191
)
(1,698:3157524,17248561:16577003,455253,189599
x1,698:4203633,17248561
k1,697:4365341,17248561:161708
x1,697:4987131,17248561
x1,697:5286465,17248561
x1,697:5940752,17248561
x1,697:7031226,17248561
k1,697:7192934,17248561:161708
x1,697:8429639,17248561
k1,697:8591346,17248561:161707
x1,697:9140650,17248561
k1,697:9302358,17248561:161708
x1,697:10555321,17248561
k1,697:10717029,17248561:161708
x1,697:11845632,17248561
k1,697:12007340,17248561:161708
$1,697:12007340,17248561
x1,697:12301795,17248561
(1,697:12301795,17348959:276140,303558,89201
x1,697:12518658,17348959
)
$1,697:12577935,17248561
k1,697:12739643,17248561:161708
x1,697:13420806,17248561
x1,697:15106212,17248561
k1,697:15267919,17248561:161707
x1,697:15972828,17248561
k1,697:16134536,17248561:161708
x1,697:17001291,17248561
k1,697:17162999,17248561:161708
x1,697:18504695,17248561
x1,697:19526429,17248561
x1,697:19734527,17248561
k1,698:19734527,17248561:0
)
(1,698:3157524,18034079:16577003,595919,328742
x1,698:3890544,18034079
k1,697:4120711,18034079:230167
x1,697:5357416,18034079
k1,697:5587584,18034079:230168
x1,697:6136888,18034079
k1,697:6367055,18034079:230167
x1,697:6613897,18034079
x1,697:6901986,18034079
x1,697:8057456,18034079
x1,697:8727374,18034079
k1,697:8957541,18034079:230167
x1,697:9503091,18034079
x1,697:10459206,18034079
k1,697:10689373,18034079:230167
x1,697:11899846,18034079
k1,697:12130014,18034079:230168
x1,697:12926160,18034079
k1,697:13156327,18034079:230167
x1,697:14239929,18034079
k1,697:14470096,18034079:230167
x1,697:15598699,18034079
k1,697:15828866,18034079:230167
$1,697:15828866,18034079
x1,697:16224355,18034079
[1,697:16224355,18128049:1341310,689889,234772
(1,697:16245517,17741718:1320148,303558,89201
x1,697:17532897,17741718
)
(1,697:16224355,18128049:844217,197518,234772
x1,697:16521543,18128049
(1,697:16521543,18193585:514261,141084,169236
x1,697:16758203,18193585
(1,697:16758203,18299106:244833,218388,63715
x1,697:16950943,18299106
)
)
)
]
$1,697:17565665,18034079
k1,697:17795833,18034079:230168
x1,697:18853828,18034079
k1,697:19083995,18034079:230167
x1,697:19734527,18034079
k1,697:19734527,18034079:0
)
(1,698:3157524,18852700:16577003,489879,328742
x1,698:3779939,18852700
x1,698:4109900,18852700
x1,698:5216631,18852700
x1,698:6109636,18852700
g1,697:6284614,18852700
x1,697:7521319,18852700
g1,697:7696297,18852700
x1,697:8401206,18852700
g1,697:8576184,18852700
x1,697:9442939,18852700
g1,697:9617917,18852700
x1,697:10195347,18852700
x1,697:12034482,18852700
g1,697:12209460,18852700
x1,697:13919855,18852700
g1,697:14094833,18852700
$1,697:14094833,18852700
x1,697:14490322,18852700
[1,697:14490322,18946670:1074428,583849,234772
(1,697:14511484,18560339:1053266,197518,89201
x1,697:15024980,18560339
x1,697:15531982,18560339
)
(1,697:14490322,18946670:844217,197518,234772
x1,697:14787510,18946670
(1,697:14787510,19012206:514261,141084,169236
x1,697:15024170,19012206
(1,697:15024170,19117727:244833,218388,63715
x1,697:15216910,19117727
)
)
)
]
$1,697:15564750,18852700
x1,697:15720981,18852700
k1,698:19734527,18852700:4013546
g1,698:19734527,18852700
)
(1,699:3157524,19686593:16577003,0,0
h1,699:3157524,19686593:937389,0,0
k1,699:19734527,19686593:15639614
g1,699:19734527,19686593
)
(1,701:8448221,20781366:11286306,586889,338540
(1,701:8448221,20781366:5995610,586889,338540
x1,701:8843710,20781366
(1,701:8843710,20846901:844217,197518,234772
x1,701:9140898,20846901
(1,701:9140898,20912437:514261,141084,169236
x1,701:9377558,20912437
(1,701:9377558,21017958:244833,218388,63715
x1,701:9570298,21017958
)
)
)
g1,701:9856317,20781366
x1,701:10327809,20781366
g1,701:10496199,20781366
x1,701:10891688,20781366
[1,701:10891688,20885134:1074428,584617,234772
(1,701:10912850,20498035:1053266,197518,89201
x1,701:11426346,20498035
x1,701:11933348,20498035
)
(1,701:10891688,20885134:844217,197518,234772
x1,701:11188876,20885134
(1,701:11188876,20950670:514261,141084,169236
x1,701:11425536,20950670
(1,701:11425536,21056191:244833,218388,63715
x1,701:11618276,21056191
)
)
)
]
g1,701:12100828,20781366
x1,701:12572320,20781366
g1,701:12707032,20781366
x1,701:13102521,20781366
[1,701:13102521,20885134:1341310,690657,234772
(1,701:13123683,20498035:1320148,303558,89201
x1,701:14411063,20498035
)
(1,701:13102521,20885134:844217,197518,234772
x1,701:13399709,20885134
(1,701:13399709,20950670:514261,141084,169236
x1,701:13636369,20950670
(1,701:13636369,21056191:244833,218388,63715
x1,701:13829109,21056191
)
)
)
]
)
(1,701:19008591,20781366:725936,453553,133850
(1,701:19008591,20781366:725936,453553,133850
x1,701:19527207,20781366
x1,701:19734527,20781366
)
)
)
(1,705:3157524,22459838:16577003,489879,328742
x1,705:4588589,22459838
x1,704:4876678,22459838
k1,704:5016942,22459838:140264
$1,704:5016942,22459838
x1,704:5412431,22459838
[1,704:5412431,22553808:1074428,583849,234772
(1,704:5433593,22167477:1053266,197518,89201
x1,704:5947089,22167477
x1,704:6454091,22167477
)
(1,704:5412431,22553808:844217,197518,234772
x1,704:5709619,22553808
(1,704:5709619,22619344:514261,141084,169236
x1,704:5946279,22619344
(1,704:5946279,22724865:244833,218388,63715
x1,704:6139019,22724865
)
)
)
]
$1,704:6486859,22459838
k1,704:6627123,22459838:140264
x1,704:8993692,22459838
k1,704:9133956,22459838:140264
x1,704:9838865,22459838
k1,704:9979129,22459838:140264
x1,704:10845884,22459838
k1,704:10986148,22459838:140264
x1,704:11232990,22459838
x1,704:12676549,22459838
x1,704:13346467,22459838
k1,704:13486731,22459838:140264
x1,704:14516591,22459838
k1,704:14656855,22459838:140264
x1,704:16305384,22459838
k1,704:16445648,22459838:140264
x1,704:17241794,22459838
k1,704:17382058,22459838:140264
x1,704:18465660,22459838
k1,704:18605924,22459838:140264
x1,704:19734527,22459838
k1,704:19734527,22459838:0
)
(1,705:3157524,23243833:16577003,455253,241808
x1,705:3451979,23243833
[1,704:3451979,23396440:445403,600688,89201
(1,704:3473141,22993270:424241,197518,0
x1,704:3852270,22993270
)
(1,704:3451979,23396440:276140,303558,89201
x1,704:3668842,23396440
)
]
$1,704:3897382,23243833
k1,704:4083119,23243833:185737
x1,704:5141114,23243833
k1,704:5326851,23243833:185737
x1,704:6193606,23243833
k1,704:6379343,23243833:185737
x1,704:7001758,23243833
x1,704:9331455,23243833
k1,704:9517193,23243833:185738
x1,704:11138230,23243833
k1,704:11323967,23243833:185737
x1,704:11873271,23243833
k1,704:12059008,23243833:185737
x1,704:12925763,23243833
k1,704:13111500,23243833:185737
x1,704:14223853,23243833
x1,704:17132225,23243833
k1,704:17317962,23243833:185737
x1,704:19734527,23243833
k1,704:19734527,23243833:0
)
(1,705:3157524,24002954:16577003,455253,338540
x1,705:4867919,24002954
g1,704:5042897,24002954
$1,704:5042897,24002954
x1,704:5337125,24002954
[1,704:5337125,24106722:844217,551849,234772
(1,704:5401296,23752391:280122,197518,0
x1,704:5648650,23752391
)
(1,704:5337125,24106722:844217,197518,234772
x1,704:5634313,24106722
(1,704:5634313,24172258:514261,141084,169236
x1,704:5870973,24172258
(1,704:5870973,24277779:244833,218388,63715
x1,704:6063713,24277779
)
)
)
]
$1,704:6181342,24002954
x1,704:6337573,24002954
g1,704:6512551,24002954
x1,704:9317802,24002954
g1,704:9492780,24002954
x1,704:10070210,24002954
g1,704:10245188,24002954
x1,704:12441776,24002954
k1,705:19734527,24002954:7292751
g1,705:19734527,24002954
)
(1,706:3157524,24836847:16577003,0,0
h1,706:3157524,24836847:937389,0,0
k1,706:19734527,24836847:15639614
g1,706:19734527,24836847
)
(1,708:9659066,26097004:10075461,924506,728774
(1,708:9659066,26097004:3573920,924506,728774
x1,708:10054555,26097004
[1,708:10054555,26200772:1074428,584617,234772
(1,708:10075717,25813673:1053266,197518,89201
x1,708:10589213,25813673
x1,708:11096215,25813673
)
(1,708:10054555,26200772:844217,197518,234772
x1,708:10351743,26200772
(1,708:10351743,26266308:514261,141084,169236
x1,708:10588403,26266308
(1,708:10588403,26371829:244833,218388,63715
x1,708:10781143,26371829
)
)
)
]
g1,708:11297373,26097004
x1,708:11768865,26097004
g1,708:11937255,26097004
(1,708:11937255,26097004:1295731,924506,728774
(1,708:11937255,26097004:1295731,924506,728774
h1,708:11937255,26097004:78643,0,0
[1,708:12015898,26097004:1138445,924506,728774
(1,708:12015898,25620579:1138445,448081,241808
k1,708:12215192,25620579:199294
x1,708:12509647,25620579
[1,708:12509647,25773186:445403,600688,89201
(1,708:12530809,25370016:424241,197518,0
x1,708:12909938,25370016
)
(1,708:12509647,25773186:276140,303558,89201
x1,708:12726510,25773186
)
]
k1,708:13154343,25620579:199293
)
(1,708:12015898,26497035:1138445,409600,328742
x1,708:12310126,26497035
[1,708:12310126,26591005:844217,494648,234772
(1,708:12374297,26293875:280122,197518,0
x1,708:12621651,26293875
)
(1,708:12310126,26591005:844217,197518,234772
x1,708:12607314,26591005
(1,708:12607314,26656541:514261,141084,169236
x1,708:12843974,26656541
(1,708:12843974,26762062:244833,218388,63715
x1,708:13036714,26762062
)
)
)
]
)
]
h1,708:13154343,26097004:78643,0,0
)
)
)
(1,708:19008591,26097004:725936,453553,133850
(1,708:19008591,26097004:725936,453553,133850
x1,708:19527207,26097004
x1,708:19734527,26097004
)
)
)
(1,712:3157524,28271750:16577003,595919,328742
x1,712:4203633,28271750
k1,711:4543830,28271750:340197
$1,711:4543830,28271750
x1,711:4939319,28271750
[1,711:4939319,28365720:1341310,689889,234772
(1,711:4960481,27979389:1320148,303558,89201
x1,711:6247861,27979389
)
(1,711:4939319,28365720:844217,197518,234772
x1,711:5236507,28365720
(1,711:5236507,28431256:514261,141084,169236
x1,711:5473167,28431256
(1,711:5473167,28536777:244833,218388,63715
x1,711:5665907,28536777
)
)
)
]
$1,711:6280629,28271750
k1,711:6620826,28271750:340197
x1,711:7067640,28271750
k1,711:7407838,28271750:340198
x1,711:8179611,28271750
x1,711:8833898,28271750
x1,711:10213089,28271750
k1,711:10553286,28271750:340197
x1,711:11130716,28271750
k1,711:11470913,28271750:340197
x1,711:12337668,28271750
k1,711:12677865,28271750:340197
x1,711:13864590,28271750
x1,711:14046437,28271750
x1,711:15526873,28271750
k1,711:15867071,28271750:340198
x1,711:17103776,28271750
k1,711:17443973,28271750:340197
x1,711:18527575,28271750
k1,711:18867772,28271750:340197
x1,711:19734527,28271750
k1,711:19734527,28271750:0
)
(1,712:3157524,29055745:16577003,455253,189599
x1,712:3404366,29055745
x1,712:3692455,29055745
x1,712:4847925,29055745
x1,712:5517843,29055745
k1,711:5830347,29055745:312504
x1,711:6375897,29055745
x1,711:7332012,29055745
k1,711:7644516,29055745:312504
x1,711:8854989,29055745
k1,711:9167494,29055745:312505
x1,711:9963640,29055745
k1,711:10276144,29055745:312504
x1,711:11142899,29055745
k1,711:11455403,29055745:312504
x1,711:12077193,29055745
x1,711:12376527,29055745
x1,711:13030814,29055745
x1,711:14121288,29055745
k1,711:14433792,29055745:312504
x1,711:14983096,29055745
k1,711:15295601,29055745:312505
x1,711:16424204,29055745
k1,711:16736708,29055745:312504
$1,711:16736708,29055745
x1,711:17031163,29055745
(1,711:17031163,29156143:276140,303558,89201
x1,711:17248026,29156143
)
$1,711:17307303,29055745
k1,711:17619807,29055745:312504
x1,711:18264718,29055745
x1,711:19734527,29055745
k1,711:19734527,29055745:0
)
(1,712:3157524,29814866:16577003,455253,194786
x1,712:4499220,29814866
x1,712:5638441,29814866
k1,711:5942343,29814866:303902
x1,711:6647252,29814866
k1,711:6951153,29814866:303901
x1,711:7817908,29814866
k1,711:8121810,29814866:303902
x1,711:8740479,29814866
x1,711:9234163,29814866
x1,711:9522252,29814866
x1,711:11249530,29814866
x1,711:12142535,29814866
k1,711:12446437,29814866:303902
x1,711:13023867,29814866
x1,711:14863002,29814866
k1,711:15166904,29814866:303902
x1,711:16877299,29814866
k1,711:17181200,29814866:303901
x1,711:18339172,29814866
k1,711:18643074,29814866:303902
$1,711:18643074,29814866
x1,711:18986682,29814866
(1,711:18986682,29880401:539747,197518,129251
x1,711:19248828,29880401
(1,711:19248828,29945937:244833,218388,63715
x1,711:19441568,29945937
)
)
$1,711:19526429,29814866
x1,711:19734527,29814866
k1,711:19734527,29814866:0
)
(1,712:3157524,30573987:16577003,455253,176225
x1,712:3612464,30573987
x1,711:4494231,30573987
g1,711:4669209,30573987
x1,711:5319741,30573987
g1,711:5494719,30573987
x1,711:6182755,30573987
x1,711:6429597,30573987
x1,711:7285107,30573987
g1,711:7460085,30573987
x1,711:9009886,30573987
k1,712:19734527,30573987:10724641
g1,712:19734527,30573987
)
(1,716:3157524,31240794:16577003,0,0
h1,716:3157524,31240794:937389,0,0
k1,716:19734527,31240794:15639614
g1,716:19734527,31240794
)
(1,719:3157524,32831031:16577003,814957,693057
(1,719:3157524,32831031:15406332,814957,693057
k1,717:2598121,32831031:-559403
x1,717:2962215,32831031
[1,719:2962215,32962103:1259484,609388,234772
(1,719:2981026,32613233:1240673,260518,76459
x1,719:4188931,32613233
)
(1,719:2962215,32962103:821460,169300,234772
x1,719:3236646,32962103
(1,719:3236646,33027639:514261,141084,169236
x1,719:3473306,33027639
(1,719:3473306,33133160:244833,218388,63715
x1,719:3666046,33133160
)
)
)
]
k1,719:4376439,32831031:154740
x1,719:4809711,32831031
k1,719:4964451,32831031:154740
[1,719:4964451,32831031:1036758,225735,0
(1,719:4964451,32831031:1036758,225735,0
x1,718:6001209,32831031
)
]
x1,719:6434481,32831031
(1,719:6434481,32831031:2117788,814957,693057
(1,719:6434481,32831031:2117788,814957,693057
h1,719:6434481,32831031:78643,0,0
[1,719:6513124,32831031:1960502,814957,693057
(1,719:6513124,32370404:1960502,354330,246671
k1,719:7073555,32370404:560431
x1,719:7331971,32370404
[1,719:7331971,32540616:581224,524542,76459
(1,719:7331971,32185374:394578,169300,0
x1,719:7683200,32185374
)
(1,719:7331971,32540616:581224,260518,76459
x1,719:7857623,32540616
)
]
k1,719:8473626,32370404:560431
)
(1,719:6513124,33223779:1960502,364089,300308
x1,719:6751424,33223779
(1,719:6751424,33289315:1722202,169300,234772
x1,719:7025855,33289315
(1,719:7025855,33354851:477036,141084,105521
x1,719:7262515,33354851
(1,719:7262515,33460372:207608,218388,0
x1,719:7437355,33460372
)
)
x1,719:7926597,33289315
(1,719:7926597,33354851:514261,141084,169236
x1,719:8163257,33354851
(1,719:8163257,33460372:244833,218388,63715
x1,719:8355997,33460372
)
)
)
)
]
h1,719:8473626,32831031:78643,0,0
)
)
k1,719:8562010,32831031:9741
x1,719:8995282,32831031
k1,719:9005023,32831031:9741
x1,719:9171292,32831031
(1,719:9171292,32896567:1722202,169300,234772
x1,719:9445723,32896567
(1,719:9445723,32962103:477036,141084,105521
x1,719:9682383,32962103
(1,719:9682383,33067624:207608,218388,0
x1,719:9857223,33067624
)
)
x1,719:10346465,32896567
(1,719:10346465,32962103:514261,141084,169236
x1,719:10583125,32962103
(1,719:10583125,33067624:244833,218388,63715
x1,719:10775865,33067624
)
)
)
x1,719:11110130,32831031
k1,719:11119871,32831031:9741
x1,719:11553143,32831031
k1,719:11562884,32831031:9741
x1,719:11901673,32831031
x1,719:12269771,32831031
x1,719:12829291,32831031
(1,719:12829291,32896567:486134,169300,82948
x1,719:13075049,32896567
(1,719:13075049,32979515:207608,218388,0
x1,719:13249889,32979515
)
)
x1,719:13470165,32831031
k1,719:13563009,32831031:92844
x1,719:13876584,32831031
(1,719:13876584,32896567:523359,169300,146663
x1,719:14122342,32896567
(1,719:14122342,32979515:244833,218388,63715
x1,719:14315082,32979515
)
)
x1,719:14987955,32831031
k1,718:15142695,32831031:154740
k1,718:15297435,32831031:154740
k1,718:15452175,32831031:154740
k1,718:15606915,32831031:154740
k1,719:15699759,32831031:92844
x1,719:16280489,32831031
(1,719:16280489,32910961:207986,260518,0
x1,719:16455707,32910961
)
k1,719:16643215,32831031:154740
x1,719:17014591,32831031
k1,719:17169331,32831031:154740
x1,719:17559040,32831031
x1,719:18090489,32831031
(1,719:18090489,32910961:256731,260518,76459
x1,719:18291648,32910961
)
x1,719:18563856,32831031
)
(1,719:19120920,32831031:613607,383371,113139
(1,719:19120920,32831031:613607,383371,113139
x1,719:19559287,32831031
x1,719:19734527,32831031
)
)
)
(1,724:3157524,34829394:16577003,455253,300307
x1,724:4588589,34829394
x1,723:4876678,34829394
k1,723:5064549,34829394:187871
$1,723:5064549,34829394
x1,723:5324325,34829394
(1,723:5324325,34894929:1774089,197518,234772
x1,723:5621513,34894929
(1,723:5621513,34960465:477036,141084,105521
x1,723:5858173,34960465
(1,723:5858173,35065986:207608,218388,0
x1,723:6033013,35065986
)
)
x1,723:6551385,34894929
(1,723:6551385,34960465:514261,141084,169236
x1,723:6788045,34960465
(1,723:6788045,35065986:244833,218388,63715
x1,723:6980785,35065986
)
)
)
$1,723:7098414,34829394
k1,723:7286284,34829394:187870
x1,723:9042313,34829394
k1,723:9230184,34829394:187871
x1,723:10096939,34829394
k1,723:10284809,34829394:187870
x1,723:10939096,34829394
x1,723:11432780,34829394
x1,723:12288290,34829394
k1,723:12476161,34829394:187871
x1,723:13879733,34829394
x1,723:15532016,34829394
k1,723:15719886,34829394:187870
x1,723:16877858,34829394
k1,723:17065729,34829394:187871
x1,723:18276202,34829394
k1,723:18464072,34829394:187870
x1,723:19734527,34829394
k1,723:19734527,34829394:0
)
(1,724:3157524,35588515:16577003,455253,189599
x1,724:3802435,35588515
x1,724:5489710,35588515
k1,723:5652518,35588515:162808
x1,723:6519273,35588515
k1,723:6682082,35588515:162809
x1,723:8657444,35588515
k1,723:8820252,35588515:162808
x1,723:9365176,35588515
k1,723:9527985,35588515:162809
x1,723:11235887,35588515
k1,723:11398695,35588515:162808
$1,723:11398695,35588515
x1,723:11693150,35588515
(1,723:11693150,35688913:218188,303558,0
x1,723:11878570,35688913
)
$1,723:11911338,35588515
k1,723:12074147,35588515:162809
x1,723:13132142,35588515
k1,723:13294950,35588515:162808
$1,723:13294950,35588515
x1,723:13589405,35588515
(1,723:13589405,35688913:276140,303558,89201
x1,723:13806268,35688913
)
$1,723:13865545,35588515
k1,723:14028354,35588515:162809
x1,723:14587659,35588515
x1,723:14875748,35588515
k1,723:15038556,35588515:162808
x1,723:15615986,35588515
x1,723:17611352,35588515
k1,723:17774161,35588515:162809
x1,723:18021003,35588515
x1,723:18309092,35588515
x1,723:19526429,35588515
x1,723:19734527,35588515
k1,724:19734527,35588515:0
)
(1,724:3157524,36347636:16577003,455253,300307
x1,724:4724801,36347636
x1,724:4811665,36347636
k1,723:5056547,36347636:244882
x1,723:6235772,36347636
x1,723:6523861,36347636
x1,723:7764319,36347636
x1,723:7874305,36347636
k1,723:8119188,36347636:244883
$1,723:8119188,36347636
x1,723:8300094,36347636
(1,723:8300094,36413171:1774089,197518,234772
x1,723:8597282,36413171
(1,723:8597282,36478707:477036,141084,105521
x1,723:8833942,36478707
(1,723:8833942,36584228:207608,218388,0
x1,723:9008782,36584228
)
)
x1,723:9527154,36413171
(1,723:9527154,36478707:514261,141084,169236
x1,723:9763814,36478707
(1,723:9763814,36584228:244833,218388,63715
x1,723:9956554,36584228
)
)
)
$1,723:10074183,36347636
k1,723:10319065,36347636:244882
x1,723:12256943,36347636
x1,723:14052952,36347636
k1,723:14297835,36347636:244883
x1,723:15164590,36347636
k1,723:15409472,36347636:244882
x1,723:16579947,36347636
x1,723:17508577,36347636
x1,723:18054127,36347636
x1,723:18644053,36347636
x1,723:19734527,36347636
k1,723:19734527,36347636:0
)
(1,724:3157524,37106757:16577003,455253,194786
x1,724:3651834,37106757
x1,724:5143507,37106757
k1,723:5387184,37106757:243677
x1,723:6032095,37106757
x1,723:7719370,37106757
k1,723:7963047,37106757:243677
x1,723:9029157,37106757
k1,723:9272834,37106757:243677
x1,723:11248196,37106757
k1,723:11491874,37106757:243678
$1,723:11491874,37106757
x1,723:11835482,37106757
(1,723:11835482,37172292:502522,197518,65536
x1,723:12097628,37172292
(1,723:12097628,37237828:207608,218388,0
x1,723:12272468,37237828
)
)
$1,723:12338004,37106757
k1,723:12581681,37106757:243677
x1,723:13639676,37106757
k1,723:13883353,37106757:243677
$1,723:13883353,37106757
x1,723:14226961,37106757
(1,723:14226961,37172292:539747,197518,129251
x1,723:14489107,37172292
(1,723:14489107,37237828:244833,218388,63715
x1,723:14681847,37237828
)
)
$1,723:14766708,37106757
x1,723:14922939,37106757
k1,723:15166616,37106757:243677
x1,723:16212725,37106757
k1,723:16456402,37106757:243677
$1,723:16456402,37106757
x1,723:16826723,37106757
x1,723:17230585,37106757
x1,723:17843480,37106757
(1,723:17843480,37172292:502522,197518,65536
x1,723:18105626,37172292
(1,723:18105626,37237828:207608,218388,0
x1,723:18280466,37237828
)
)
x1,723:18514392,37106757
k1,723:18615426,37106757:101034
x1,723:18959034,37106757
(1,723:18959034,37172292:539747,197518,129251
x1,723:19221180,37172292
(1,723:19221180,37237828:244833,218388,63715
x1,723:19413920,37237828
)
)
x1,723:19734527,37106757
$1,723:19734527,37106757
k1,724:19734527,37106757:0
)
(1,724:3157524,37865878:16577003,455253,194786
x1,724:3604338,37865878
k1,723:3892345,37865878:288007
x1,723:4339159,37865878
k1,723:4627165,37865878:288006
x1,723:6147590,37865878
k1,723:6435597,37865878:288007
x1,723:6980521,37865878
k1,723:7268527,37865878:288006
$1,723:7268527,37865878
x1,723:7571629,37865878
$1,723:7571629,37865878
k1,723:7859636,37865878:288007
x1,723:8249581,37865878
k1,723:8537588,37865878:288007
$1,723:8537588,37865878
x1,723:8881196,37865878
(1,723:8881196,37931413:502522,197518,65536
x1,723:9143342,37931413
(1,723:9143342,37996949:207608,218388,0
x1,723:9318182,37996949
)
)
k1,723:9712402,37865878:328684
x1,723:10183894,37865878
k1,723:10512579,37865878:328685
x1,723:10856187,37865878
(1,723:10856187,37931413:539747,197518,129251
x1,723:11118333,37931413
(1,723:11118333,37996949:244833,218388,63715
x1,723:11311073,37996949
)
)
$1,723:11395934,37865878
k1,723:11683940,37865878:288006
x1,723:12841912,37865878
k1,723:13129919,37865878:288007
x1,723:14558489,37865878
k1,723:14846495,37865878:288006
x1,723:15423925,37865878
x1,723:17263060,37865878
k1,723:17551067,37865878:288007
x1,723:19734527,37865878
k1,723:19734527,37865878:0
)
(1,724:3157524,38624999:16577003,455253,176225
x1,724:3745572,38624999
k1,723:4117818,38624999:372246
x1,723:4586512,38624999
k1,723:4958757,38624999:372245
x1,723:5867384,38624999
x1,723:6166718,38624999
x1,723:7837125,38624999
k1,723:8209371,38624999:372246
x1,723:9659803,38624999
k1,723:10032048,38624999:372245
x1,723:10928807,38624999
k1,723:11301053,38624999:372246
x1,723:12471528,38624999
x1,723:13427643,38624999
x1,723:14320648,38624999
k1,723:14692893,38624999:372245
x1,723:15355930,38624999
x1,723:15890853,38624999
x1,723:16137695,38624999
x1,723:16831359,38624999
x1,723:18514887,38624999
k1,723:18887133,38624999:372246
x1,723:19446438,38624999
x1,723:19734527,38624999
k1,723:19734527,38624999:0
)
(1,724:3157524,39384120:16577003,455253,338540
x1,724:4024279,39384120
x1,724:4570455,39384120
x1,724:4900416,39384120
x1,724:5547205,39384120
x1,724:7193239,39384120
k1,723:7374815,39384120:181576
x1,723:8432810,39384120
k1,723:8614385,39384120:181575
x1,723:10642872,39384120
x1,723:11462131,39384120
k1,723:11643707,39384120:181576
x1,723:12510462,39384120
k1,723:12692038,39384120:181576
$1,723:12692038,39384120
x1,723:12986266,39384120
[1,723:12986266,39487888:844217,551849,234772
(1,723:13050437,39133557:280122,197518,0
x1,723:13297791,39133557
)
(1,723:12986266,39487888:844217,197518,234772
x1,723:13283454,39487888
(1,723:13283454,39553424:514261,141084,169236
x1,723:13520114,39553424
(1,723:13520114,39658945:244833,218388,63715
x1,723:13712854,39658945
)
)
)
]
$1,723:13830483,39384120
x1,723:13986714,39384120
k1,723:14168290,39384120:181576
$1,723:14168290,39384120
x1,723:14428066,39384120
(1,723:14428066,39449655:1774089,197518,234772
x1,723:14725254,39449655
(1,723:14725254,39515191:477036,141084,105521
x1,723:14961914,39515191
(1,723:14961914,39620712:207608,218388,0
x1,723:15136754,39620712
)
)
x1,723:15655126,39449655
(1,723:15655126,39515191:514261,141084,169236
x1,723:15891786,39515191
(1,723:15891786,39620712:244833,218388,63715
x1,723:16084526,39620712
)
)
)
$1,723:16202155,39384120
x1,723:16358386,39384120
k1,723:16539961,39384120:181575
x1,723:17597956,39384120
k1,723:17779532,39384120:181576
$1,723:17779532,39384120
x1,723:17960438,39384120
(1,723:17960438,39449655:1774089,197518,234772
x1,723:18257626,39449655
(1,723:18257626,39515191:477036,141084,105521
x1,723:18494286,39515191
(1,723:18494286,39620712:207608,218388,0
x1,723:18669126,39620712
)
)
x1,723:19187498,39449655
(1,723:19187498,39515191:514261,141084,169236
x1,723:19424158,39515191
(1,723:19424158,39620712:244833,218388,63715
x1,723:19616898,39620712
)
)
)
$1,723:19734527,39384120
k1,724:19734527,39384120:0
)
(1,724:3157524,40177913:16577003,455253,176225
x1,724:4369248,40177913
g1,723:4544226,40177913
x1,723:5189137,40177913
g1,723:5364115,40177913
x1,723:5927791,40177913
x1,723:6632075,40177913
x1,723:6878917,40177913
x1,723:7734427,40177913
g1,723:7909405,40177913
x1,723:9826038,40177913
g1,723:10001016,40177913
x1,723:10935893,40177913
g1,723:11110871,40177913
x1,723:11792034,40177913
x1,723:13324952,40177913
g1,723:13499930,40177913
x1,723:14596668,40177913
g1,723:14771646,40177913
x1,723:15829641,40177913
g1,723:16004619,40177913
x1,723:17196972,40177913
k1,724:19734527,40177913:2537555
g1,724:19734527,40177913
)
(1,726:3157524,41011806:16577003,455253,176225
h1,725:3157524,41011806:937389,0,0
x1,725:5141022,41011806
k1,725:5317744,41011806:176722
x1,725:6727563,41011806
k1,725:6904285,41011806:176722
x1,725:8087256,41011806
k1,725:8263979,41011806:176723
x1,725:8813283,41011806
k1,725:8990005,41011806:176722
x1,725:9856760,41011806
k1,725:10033482,41011806:176722
x1,725:10655272,41011806
x1,725:10954606,41011806
x1,725:11608893,41011806
x1,725:12699367,41011806
k1,725:12876089,41011806:176722
x1,725:14112794,41011806
k1,725:14289516,41011806:176722
x1,725:16045538,41011806
k1,725:16222260,41011806:176722
x1,725:16669074,41011806
k1,725:16845797,41011806:176723
x1,725:17390721,41011806
k1,725:17567443,41011806:176722
x1,725:18691050,41011806
k1,725:18867772,41011806:176722
x1,725:19734527,41011806
k1,725:19734527,41011806:0
)
(1,726:3157524,41770927:16577003,455253,176225
x1,726:4479218,41770927
x1,726:6734536,41770927
k1,725:6997407,41770927:262871
x1,725:8444087,41770927
x1,725:9862648,41770927
k1,725:10125520,41770927:262872
x1,725:11107892,41770927
x1,725:11833422,41770927
x1,725:12210246,41770927
x1,725:12769551,41770927
x1,725:13860025,41770927
k1,725:14122896,41770927:262871
x1,725:14919042,41770927
k1,725:15181913,41770927:262871
x1,725:16048668,41770927
k1,725:16311540,41770927:262872
x1,725:17246417,41770927
k1,725:17509200,41770927:262783
x1,725:18197236,41770927
x1,725:18936503,41770927
x1,725:19526429,41770927
x1,725:19734527,41770927
k1,726:19734527,41770927:0
)
(1,726:3157524,42530048:16577003,455253,9997
x1,726:4247998,42530048
k1,725:4441546,42530048:193548
x1,725:5047719,42530048
k1,725:5241267,42530048:193548
x1,725:6324869,42530048
k1,725:6518417,42530048:193548
x1,725:7168949,42530048
k1,725:7362497,42530048:193548
x1,725:7984287,42530048
x1,725:8283621,42530048
x1,725:8937908,42530048
x1,725:10028382,42530048
k1,725:10221930,42530048:193548
x1,725:11458635,42530048
k1,725:11652183,42530048:193548
x1,725:12297094,42530048
x1,725:14031870,42530048
k1,725:14225418,42530048:193548
x1,725:15322774,42530048
x1,725:15504621,42530048
x1,725:17388131,42530048
k1,725:17581679,42530048:193548
x1,725:18332832,42530048
x1,725:19526429,42530048
x1,725:19734527,42530048
k1,726:19734527,42530048:0
)
(1,726:3157524,43289169:16577003,455253,176225
x1,726:4050529,43289169
k1,725:4202677,43289169:152148
x1,725:4878843,43289169
k1,725:5030990,43289169:152147
x1,725:5965867,43289169
k1,725:6117993,43289169:152126
x1,725:6806029,43289169
x1,725:7545296,43289169
x1,725:8135222,43289169
x1,725:9225696,43289169
k1,725:9377844,43289169:152148
x1,725:10360216,43289169
x1,725:11540682,43289169
k1,725:11692829,43289169:152147
x1,725:12242133,43289169
k1,725:12394281,43289169:152148
$1,725:12394281,43289169
x1,725:12806790,43289169
$1,725:12806790,43289169
k1,725:12958938,43289169:152148
x1,725:14508739,43289169
k1,725:14660887,43289169:152148
x1,725:15527642,43289169
k1,725:15679789,43289169:152147
x1,725:16301579,43289169
x1,725:16600913,43289169
x1,725:17255200,43289169
x1,725:18345674,43289169
k1,725:18497822,43289169:152148
x1,725:19734527,43289169
k1,725:19734527,43289169:0
)
(1,726:3157524,44048290:16577003,455253,9997
x1,726:4913546,44048290
g1,725:5088524,44048290
x1,725:5535338,44048290
g1,725:5710316,44048290
x1,725:6391479,44048290
x1,725:7814420,44048290
g1,725:7989398,44048290
x1,725:8723059,44048290
g1,725:8898037,44048290
(1,726:8898037,44048290:0,0,0
(1,726:8898037,43289169:0,0,0
)
)
k1,726:19734527,44048290:10836490
g1,726:19734527,44048290
)
(1,729:7216722,45979359:12517805,1145791,909405
(1,729:7216722,45979359:8458608,1145791,909405
x1,729:8355962,45979359
x1,729:8678074,45979359
g1,729:8846464,45979359
x1,729:9317956,45979359
g1,729:9486346,45979359
[1,729:9486346,45979359:1010340,394647,0
(1,729:9486346,45979359:1010340,394647,0
x1,727:10496686,45979359
)
]
x1,729:10732432,45979359
[1,729:10732432,45979359:906927,1145791,909405
(1,729:10732432,45209308:906927,313481,0
k1,729:11006126,45209308:273694
x1,729:11365666,45209308
k1,729:11639359,45209308:273693
)
(1,729:10732432,45979359:906927,645533,350622
k1,729:10736245,45979359:3813
(1,729:10736245,45396086:899302,62260,933895
x1,729:11635547,45396086
)
k1,729:11639359,45979359:3812
)
(1,729:10732432,46737304:906927,303558,89201
x1,729:10949295,46737304
x1,729:11639359,46737304
)
]
g1,729:11740393,45979359
x1,729:12173101,45979359
x1,729:12602108,45979359
x1,729:13216504,45979359
(1,729:13216504,46079757:276140,303558,89201
x1,729:13433367,46079757
)
x1,729:13728390,45979359
g1,729:13863102,45979359
x1,729:14334594,45979359
g1,729:14469306,45979359
x1,729:14864795,45979359
(1,729:14864795,46044894:574789,197518,129251
x1,729:15161983,46044894
(1,729:15161983,46110430:244833,218388,63715
x1,729:15354723,46110430
)
)
x1,729:15675330,45979359
)
(1,729:19008591,45979359:725936,453553,133850
(1,729:19008591,45979359:725936,453553,133850
x1,729:19527207,45979359
x1,729:19734527,45979359
)
)
)
(1,733:3157524,48194069:16577003,455253,189599
x1,733:4588589,48194069
x1,732:4876678,48194069
k1,732:5148391,48194069:271713
$1,732:5148391,48194069
x1,732:5581099,48194069
x1,732:6010106,48194069
x1,732:6624502,48194069
(1,732:6624502,48294467:276140,303558,89201
x1,732:6841365,48294467
)
x1,732:7136388,48194069
$1,732:7136388,48194069
k1,732:7408101,48194069:271713
x1,732:7854915,48194069
k1,732:8126628,48194069:271713
$1,732:8126628,48194069
x1,732:8429730,48194069
$1,732:8429730,48194069
k1,732:8701444,48194069:271714
x1,732:9091389,48194069
k1,732:9363102,48194069:271713
x1,732:10491705,48194069
k1,732:10763418,48194069:271713
$1,732:10763418,48194069
x1,732:11057873,48194069
(1,732:11057873,48294467:276140,303558,89201
x1,732:11274736,48294467
)
$1,732:11334013,48194069
k1,732:11605726,48194069:271713
x1,732:12052540,48194069
k1,732:12324253,48194069:271713
x1,732:13029162,48194069
k1,732:13300875,48194069:271713
x1,732:14167630,48194069
k1,732:14439344,48194069:271714
x1,732:16302834,48194069
k1,732:16574547,48194069:271713
x1,732:17830004,48194069
k1,732:18101717,48194069:271713
x1,732:19159712,48194069
k1,732:19431425,48194069:271713
$1,732:19431425,48194069
x1,732:19734527,48194069
$1,732:19734527,48194069
k1,733:19734527,48194069:0
)
(1,733:3157524,48953190:16577003,455253,9997
x1,733:6035892,48953190
k1,733:19734527,48953190:13698635
g1,733:19734527,48953190
)
]
]
g1,793:19734527,48953190
)
k1,793:20129218,48953190:394691
r1,793:20129218,48953190:0,46306381,0
k1,793:20523909,48953190:394691
(1,793:20523909,48953190:16577003,46306381,0
[1,793:20523909,48953190:16577003,46306381,0
[1,793:20523909,48953190:16577003,46306381,0
(1,736:20523909,3405930:16577003,451503,139044
g1,736:20523909,3405930
x1,736:21913720,3405930
g1,736:22538646,3405930
x1,736:24518392,3405930
g1,736:24692115,3405930
x1,736:28234786,3405930
g1,736:28408509,3405930
x1,736:30110166,3405930
k1,736:37100912,3405930:6990746
g1,736:37100912,3405930
)
(1,738:20523909,4375486:16577003,455253,176225
x1,738:21118206,4375486
x1,737:21999973,4375486
k1,737:22190374,4375486:190401
x1,737:23057129,4375486
k1,737:23247530,4375486:190401
x1,737:24182407,4375486
k1,737:24372793,4375486:190386
x1,737:26604366,4375486
k1,737:26794767,4375486:190401
x1,737:30128059,4375486
k1,737:30318461,4375486:190402
x1,737:31185216,4375486
k1,737:31375617,4375486:190401
x1,737:32584830,4375486
x1,737:33268495,4375486
k1,737:33458896,4375486:190401
x1,737:37100912,4375486
k1,737:37100912,4375486:0
)
(1,738:20523909,5134607:16577003,455253,189599
x1,738:21607511,5134607
k1,737:21760156,5134607:152645
x1,737:24426041,5134607
k1,737:24578686,5134607:152645
x1,737:25127990,5134607
k1,737:25280636,5134607:152646
x1,737:26533599,5134607
k1,737:26686244,5134607:152645
x1,737:27814847,5134607
k1,737:27967492,5134607:152645
$1,737:27967492,5134607
x1,737:28261947,5134607
(1,737:28261947,5235005:276140,303558,89201
x1,737:28478810,5235005
)
$1,737:28538087,5134607
k1,737:28690732,5134607:152645
x1,737:30402378,5134607
k1,737:30555023,5134607:152645
x1,737:32921592,5134607
k1,737:33074238,5134607:152646
x1,737:33779147,5134607
k1,737:33931792,5134607:152645
x1,737:34798547,5134607
k1,737:34951192,5134607:152645
x1,737:37100912,5134607
k1,737:37100912,5134607:0
)
(1,738:20523909,5893728:16577003,455253,176225
x1,738:21073213,5893728
k1,737:21269144,5893728:195931
x1,737:22478357,5893728
x1,737:23162022,5893728
k1,737:23357953,5893728:195931
x1,737:24224708,5893728
k1,737:24420639,5893728:195931
x1,737:25355516,5893728
k1,737:25551426,5893728:195910
x1,737:27344309,5893728
k1,737:27540240,5893728:195931
x1,737:30280510,5893728
k1,737:30476441,5893728:195931
x1,737:31784380,5893728
k1,737:31980311,5893728:195931
x1,737:32847066,5893728
k1,737:33042997,5893728:195931
x1,737:33289839,5893728
x1,737:34733398,5893728
x1,737:35403316,5893728
k1,737:35599247,5893728:195931
x1,737:37100912,5893728
k1,737:37100912,5893728:0
)
(1,738:20523909,6665872:16577003,595919,328742
x1,738:21734382,6665872
k1,737:21985168,6665872:250786
x1,737:22781314,6665872
k1,737:23032100,6665872:250786
x1,737:24115702,6665872
k1,737:24366487,6665872:250785
x1,737:25495090,6665872
k1,737:25745876,6665872:250786
$1,737:25745876,6665872
x1,737:26123023,6665872
[1,737:26123023,6759842:1341310,689889,234772
(1,737:26144185,6373511:1320148,303558,89201
x1,737:27431565,6373511
)
(1,737:26123023,6759842:844217,197518,234772
x1,737:26420211,6759842
(1,737:26420211,6825378:514261,141084,169236
x1,737:26656871,6825378
(1,737:26656871,6930899:244833,218388,63715
x1,737:26849611,6930899
)
)
)
]
$1,737:27464333,6665872
k1,737:27715119,6665872:250786
x1,737:30094806,6665872
k1,737:30345592,6665872:250786
x1,737:30592434,6665872
x1,737:31922270,6665872
k1,737:32173055,6665872:250785
x1,737:33372266,6665872
k1,737:33623052,6665872:250786
x1,737:34489807,6665872
k1,737:34740593,6665872:250786
x1,737:34987435,6665872
x1,737:36430994,6665872
x1,737:37100912,6665872
k1,737:37100912,6665872:0
)
(1,738:20523909,7484493:16577003,489879,328742
x1,738:21733122,7484493
x1,737:22416787,7484493
g1,737:22591765,7484493
x1,737:23387911,7484493
g1,737:23562889,7484493
x1,737:24429644,7484493
g1,737:24604622,7484493
x1,737:25227037,7484493
x1,737:27556734,7484493
g1,737:27731712,7484493
x1,737:28281016,7484493
g1,737:28455994,7484493
x1,737:29539596,7484493
g1,737:29714574,7484493
x1,737:30843177,7484493
g1,737:31018155,7484493
$1,737:31018155,7484493
x1,737:31395302,7484493
[1,737:31395302,7578463:1074428,583849,234772
(1,737:31416464,7192132:1053266,197518,89201
x1,737:31929960,7192132
x1,737:32436962,7192132
)
(1,737:31395302,7578463:844217,197518,234772
x1,737:31692490,7578463
(1,737:31692490,7643999:514261,141084,169236
x1,737:31929150,7643999
(1,737:31929150,7749520:244833,218388,63715
x1,737:32121890,7749520
)
)
)
]
$1,737:32469730,7484493
x1,737:32625961,7484493
k1,738:37100912,7484493:4474951
g1,738:37100912,7484493
)
(1,739:20523909,8261869:16577003,0,0
h1,739:20523909,8261869:937389,0,0
k1,739:37100912,8261869:15639614
g1,739:37100912,8261869
)
(1,741:25842119,9102935:11258793,586889,338540
(1,741:25842119,9102935:5940584,586889,338540
x1,741:26219266,9102935
(1,741:26219266,9168470:844217,197518,234772
x1,741:26516454,9168470
(1,741:26516454,9234006:514261,141084,169236
x1,741:26753114,9234006
(1,741:26753114,9339527:244833,218388,63715
x1,741:26945854,9339527
)
)
)
g1,741:27231873,9102935
x1,741:27703365,9102935
g1,741:27871755,9102935
x1,741:28248902,9102935
[1,741:28248902,9206703:1074428,584617,234772
(1,741:28270064,8819604:1053266,197518,89201
x1,741:28783560,8819604
x1,741:29290562,8819604
)
(1,741:28248902,9206703:844217,197518,234772
x1,741:28546090,9206703
(1,741:28546090,9272239:514261,141084,169236
x1,741:28782750,9272239
(1,741:28782750,9377760:244833,218388,63715
x1,741:28975490,9377760
)
)
)
]
g1,741:29458042,9102935
x1,741:29929534,9102935
g1,741:30064246,9102935
x1,741:30441393,9102935
[1,741:30441393,9206703:1341310,690657,234772
(1,741:30462555,8819604:1320148,303558,89201
x1,741:31749935,8819604
)
(1,741:30441393,9206703:844217,197518,234772
x1,741:30738581,9206703
(1,741:30738581,9272239:514261,141084,169236
x1,741:30975241,9272239
(1,741:30975241,9377760:244833,218388,63715
x1,741:31167981,9377760
)
)
)
]
)
(1,741:36374976,9102935:725936,453553,133850
(1,741:36374976,9102935:725936,453553,133850
x1,741:36893592,9102935
x1,741:37100912,9102935
)
)
)
(1,745:20523909,10471183:16577003,489879,328742
x1,745:21954974,10471183
x1,744:22243063,10471183
k1,744:22396722,10471183:153659
$1,744:22396722,10471183
x1,744:22773869,10471183
[1,744:22773869,10565153:1074428,583849,234772
(1,744:22795031,10178822:1053266,197518,89201
x1,744:23308527,10178822
x1,744:23815529,10178822
)
(1,744:22773869,10565153:844217,197518,234772
x1,744:23071057,10565153
(1,744:23071057,10630689:514261,141084,169236
x1,744:23307717,10630689
(1,744:23307717,10736210:244833,218388,63715
x1,744:23500457,10736210
)
)
)
]
$1,744:23848297,10471183
k1,744:24001956,10471183:153659
x1,744:26368525,10471183
k1,744:26522185,10471183:153660
x1,744:28820005,10471183
k1,744:28973664,10471183:153659
x1,744:29840419,10471183
k1,744:29994078,10471183:153659
x1,744:31122681,10471183
k1,744:31276340,10471183:153659
x1,744:31723154,10471183
k1,744:31876813,10471183:153659
x1,744:34293378,10471183
k1,744:34447038,10471183:153660
x1,744:34991962,10471183
k1,744:35145621,10471183:153659
x1,744:36012376,10471183
k1,744:36166035,10471183:153659
x1,744:37100912,10471183
k1,744:37100912,10471183:0
)
(1,745:20523909,11255178:16577003,455253,96233
x1,745:22316792,11255178
k1,744:22547244,11255178:230452
x1,744:23343390,11255178
k1,744:23573842,11255178:230452
x1,744:24868668,11255178
k1,744:25099120,11255178:230452
x1,744:27765005,11255178
k1,744:27995457,11255178:230452
x1,744:28583505,11255178
k1,744:28813957,11255178:230452
x1,744:29878815,11255178
k1,744:30109266,11255178:230451
x1,744:32025266,11255178
k1,744:32255718,11255178:230452
x1,744:33076238,11255178
k1,744:33306690,11255178:230452
x1,744:33987853,11255178
x1,744:35028965,11255178
k1,744:35259417,11255178:230452
x1,744:35935583,11255178
k1,744:36166035,11255178:230452
x1,744:37100912,11255178
k1,744:37100912,11255178:0
)
(1,745:20523909,12014299:16577003,455253,194786
x1,745:22297422,12014299
k1,744:22521209,12014299:223787
x1,744:24133487,12014299
x1,744:25057738,12014299
k1,744:25281525,12014299:223787
$1,744:25281525,12014299
x1,744:25546512,12014299
x1,744:25963004,12014299
x1,744:26575899,12014299
(1,744:26575899,12079834:539747,197518,129251
x1,744:26838045,12079834
(1,744:26838045,12145370:244833,218388,63715
x1,744:27030785,12145370
)
)
x1,744:27351392,12014299
$1,744:27351392,12014299
k1,744:27575179,12014299:223787
x1,744:28120103,12014299
k1,744:28343890,12014299:223787
x1,744:29834952,12014299
k1,744:30058738,12014299:223786
x1,744:32356558,12014299
k1,744:32580345,12014299:223787
x1,744:33447100,12014299
k1,744:33670887,12014299:223787
$1,744:33670887,12014299
x1,744:34014495,12014299
(1,744:34014495,12079834:539747,197518,129251
x1,744:34276641,12079834
(1,744:34276641,12145370:244833,218388,63715
x1,744:34469381,12145370
)
)
$1,744:34554242,12014299
k1,744:34778029,12014299:223787
x1,744:35024871,12014299
x1,744:36332201,12014299
k1,744:36555988,12014299:223787
x1,744:37100912,12014299
k1,744:37100912,12014299:0
)
(1,745:20523909,12773420:16577003,455253,194786
x1,745:21200075,12773420
k1,744:21420738,12773420:220663
x1,744:22355615,12773420
k1,744:22576233,12773420:220618
x1,744:24369116,12773420
k1,744:24589780,12773420:220664
x1,744:24797878,12773420
$1,744:24797878,12773420
x1,744:25062865,12773420
x1,744:25479357,12773420
x1,744:26092252,12773420
(1,744:26092252,12838955:539747,197518,129251
x1,744:26354398,12838955
(1,744:26354398,12904491:244833,218388,63715
x1,744:26547138,12904491
)
)
x1,744:26867745,12773420
k1,744:27100925,12773420:233180
x1,744:27572417,12773420
k1,744:27805597,12773420:233180
x1,744:28108699,12773420
$1,744:28108699,12773420
x1,744:28316797,12773420
k1,744:28537460,12773420:220663
x1,744:29125508,12773420
k1,744:29346172,12773420:220664
x1,744:30800975,12773420
k1,744:31021638,12773420:220663
x1,744:32997000,12773420
k1,744:33217664,12773420:220664
x1,744:33425762,12773420
$1,744:33425762,12773420
x1,744:33690749,12773420
x1,744:34107241,12773420
x1,744:34720136,12773420
(1,744:34720136,12838955:539747,197518,129251
x1,744:34982282,12838955
(1,744:34982282,12904491:244833,218388,63715
x1,744:35175022,12904491
)
)
x1,744:35495629,12773420
k1,744:35728809,12773420:233180
x1,744:36200301,12773420
k1,744:36433481,12773420:233180
x1,744:36736583,12773420
$1,744:36736583,12773420
x1,744:37100912,12773420
k1,744:37100912,12773420:0
)
(1,745:20523909,13532541:16577003,489879,328742
x1,745:22153069,13532541
x1,744:23945960,13532541
x1,744:24032824,13532541
g1,744:24207802,13532541
x1,744:25074557,13532541
g1,744:25249535,13532541
$1,744:25249535,13532541
x1,744:25626682,13532541
[1,744:25626682,13626511:1074428,583849,234772
(1,744:25647844,13240180:1053266,197518,89201
x1,744:26161340,13240180
x1,744:26668342,13240180
)
(1,744:25626682,13626511:844217,197518,234772
x1,744:25923870,13626511
(1,744:25923870,13692047:514261,141084,169236
x1,744:26160530,13692047
(1,744:26160530,13797568:244833,218388,63715
x1,744:26353270,13797568
)
)
)
]
$1,744:26701110,13532541
g1,744:26876088,13532541
x1,744:27322902,13532541
g1,744:27497880,13532541
x1,744:30303131,13532541
g1,744:30478109,13532541
x1,744:31055539,13532541
g1,744:31230517,13532541
x1,744:32631587,13532541
g1,744:32806565,13532541
x1,744:35003153,13532541
k1,745:37100912,13532541:2097759
g1,745:37100912,13532541
)
(1,746:20523909,14309916:16577003,0,0
h1,746:20523909,14309916:937389,0,0
k1,746:37100912,14309916:15639614
g1,746:37100912,14309916
)
(1,752:20523909,15912843:16577003,1081353,786441
k1,746:22526130,15912843:2002221
(1,752:22526130,15912843:11261842,1081353,786441
g1,746:22526130,15912843
$1,752:22526130,15912843
(1,752:22526130,15912843:11261842,1081353,786441
(1,752:22526130,15912843:0,0,0
h1,752:22526130,15912843:0,0,0
(1,746:22526130,15912843:0,0,0
$1,746:22526130,15912843
(1,746:22526130,15153722:0,0,0
)
$1,746:22526130,15912843
)
)
x1,752:22903277,15912843
[1,752:22903277,16016611:1074428,584617,234772
(1,752:22924439,15629512:1053266,197518,89201
x1,752:23437935,15629512
x1,752:23944937,15629512
)
(1,752:22903277,16016611:844217,197518,234772
x1,752:23200465,16016611
(1,752:23200465,16082147:514261,141084,169236
x1,752:23437125,16082147
(1,752:23437125,16187668:244833,218388,63715
x1,752:23629865,16187668
)
)
)
]
g1,752:24146095,15912843
x1,752:24617587,15912843
g1,752:24785977,15912843
(1,747:24785977,15912843:501535,1081353,786441
$1,747:24785977,15912843
(1,747:24785977,15912843:501535,1081353,786441
(1,747:24785977,14856393:501535,24903,1842891
x1,747:25287512,14856393
)
v1,747:25287512,15912843:0,1032189,737276
h1,747:25287512,15912843:0,0,0
)
$1,747:25287512,15912843
)
(1,750:25287512,15912843:8500460,1026459,731547
$1,750:25287512,15912843
[1,750:25287512,15912843:8500460,1026459,731547
(1,749:25287512,15417766:8500460,531382,328742
g1,748:25287512,15417766
(1,748:25287512,15417766:4532787,531382,328742
r1,748:25287512,15417766:0,759120,227738
g1,748:25680728,15417766
r1,748:25680728,15417766:0,818621,328742
k1,748:25711254,15417766:30526
$1,748:25711254,15417766
x1,748:26106743,15417766
[1,748:26106743,15511736:1074428,583849,234772
(1,748:26127905,15125405:1053266,197518,89201
x1,748:26641401,15125405
x1,748:27148403,15125405
)
(1,748:26106743,15511736:844217,197518,234772
x1,748:26403931,15511736
(1,748:26403931,15577272:514261,141084,169236
x1,748:26640591,15577272
(1,748:26640591,15682793:244833,218388,63715
x1,748:26833331,15682793
)
)
)
]
g1,748:27315883,15417766
x1,748:27787375,15417766
g1,748:27922087,15417766
x1,748:28309134,15417766
(1,748:28393329,15167203:846997,197518,89201
x1,748:29207558,15167203
)
$1,748:29240326,15417766
x1,748:29396557,15417766
k1,748:29427083,15417766:30526
g1,748:29820299,15417766
)
g1,748:29820299,15417766
(1,749:29820299,15417766:3967673,531382,328742
g1,748:30213515,15417766
r1,749:30213515,15417766:0,771110,328742
g1,748:30213515,15417766
$1,748:30213515,15417766
x1,748:30478502,15417766
x1,748:30894994,15417766
x1,748:31507889,15417766
(1,748:31507889,15483301:539747,197518,129251
x1,748:31770035,15483301
(1,748:31770035,15548837:244833,218388,63715
x1,748:31962775,15548837
)
)
x1,748:32283382,15417766
g1,748:32451772,15417766
x1,748:32923264,15417766
g1,748:33091654,15417766
x1,748:33394756,15417766
$1,748:33394756,15417766
g1,749:33394756,15417766
g1,749:33787972,15417766
)
g1,749:33787972,15417766
)
(1,750:25287512,16315648:8500460,569140,328742
g1,749:25287512,16315648
(1,749:25287512,16315648:4532787,569140,328742
r1,749:25287512,16315648:0,759120,227738
g1,749:25680728,16315648
r1,749:25680728,16315648:0,897882,328742
g1,749:25680728,16315648
$1,749:25680728,16315648
x1,749:26076217,16315648
[1,749:26076217,16409618:1074428,583849,234772
(1,749:26097379,16023287:1053266,197518,89201
x1,749:26610875,16023287
x1,749:27117877,16023287
)
(1,749:26076217,16409618:844217,197518,234772
x1,749:26373405,16409618
(1,749:26373405,16475154:514261,141084,169236
x1,749:26610065,16475154
(1,749:26610065,16580675:244833,218388,63715
x1,749:26802805,16580675
)
)
)
]
g1,749:27285357,16315648
x1,749:27756849,16315648
g1,749:27891561,16315648
x1,749:28278608,16315648
(1,749:28362803,16065085:908049,318577,0
x1,749:28986777,16065085
x1,749:29238084,16065085
)
$1,749:29270852,16315648
x1,749:29427083,16315648
g1,749:29427083,16315648
g1,749:29820299,16315648
)
g1,749:29820299,16315648
(1,750:29820299,16315648:3967673,569140,328742
g1,749:30213515,16315648
r1,750:30213515,16315648:0,771110,328742
g1,749:30213515,16315648
$1,749:30213515,16315648
x1,749:30478502,16315648
x1,749:30894994,16315648
x1,749:31507889,16315648
(1,749:31507889,16381183:539747,197518,129251
x1,749:31770035,16381183
(1,749:31770035,16446719:244833,218388,63715
x1,749:31962775,16446719
)
)
x1,749:32283382,16315648
g1,749:32451772,16315648
x1,749:32923264,16315648
g1,749:33091654,16315648
x1,749:33394756,16315648
$1,749:33394756,16315648
g1,750:33394756,16315648
g1,750:33787972,16315648
)
g1,750:33787972,16315648
)
]
$1,750:33787972,15912843
)
)
$1,752:33787972,15912843
)
k1,752:33787972,15912843:0
(1,752:33787972,15912843:655360,1081353,786441
g1,752:34443332,15912843
g1,752:34443332,15912843
$1,752:34443332,15912843
h1,752:34443332,15912843:0,0,0
$1,752:34443332,15912843
g1,752:34443332,15912843
)
k1,752:34443332,15912843:0
(1,752:34443332,15912843:655360,1081353,786441
g1,752:35098692,15912843
$1,752:35098692,15912843
h1,752:35098692,15912843:0,0,0
$1,752:35098692,15912843
g1,752:35098692,15912843
)
k1,752:37100912,15912843:2002220
(1,752:37100912,15912843:0,1081353,786441
(1,752:37100912,15912843:0,453553,133850
k1,752:36374976,15912843:-725936
(1,752:36374976,15912843:725936,453553,133850
x1,752:36893592,15912843
x1,752:37100912,15912843
)
)
)
k1,752:37100912,15912843:0
)
(1,756:20523909,17694366:16577003,455253,194786
x1,756:20942606,17694366
k1,755:21087139,17694366:144533
x1,755:21953894,17694366
k1,755:22098427,17694366:144533
x1,755:23227030,17694366
k1,755:23371563,17694366:144533
x1,755:23818377,17694366
k1,755:23962910,17694366:144533
x1,755:26379475,17694366
k1,755:26524008,17694366:144533
x1,755:27068932,17694366
k1,755:27213465,17694366:144533
x1,755:28080220,17694366
k1,755:28224753,17694366:144533
x1,755:29159630,17694366
k1,755:29304133,17694366:144503
x1,755:31097016,17694366
k1,755:31241549,17694366:144533
x1,755:32399521,17694366
k1,755:32544054,17694366:144533
$1,755:32544054,17694366
x1,755:32809041,17694366
x1,755:33225533,17694366
x1,755:33838428,17694366
(1,755:33838428,17759901:539747,197518,129251
x1,755:34100574,17759901
(1,755:34100574,17825437:244833,218388,63715
x1,755:34293314,17825437
)
)
x1,755:34613921,17694366
k1,755:34782311,17694366:168390
x1,755:35253803,17694366
k1,755:35422193,17694366:168390
x1,755:35725295,17694366
$1,755:35725295,17694366
x1,755:36089624,17694366
k1,755:36234157,17694366:144533
x1,755:37100912,17694366
k1,755:37100912,17694366:0
)
(1,756:20523909,18453487:16577003,455253,176225
x1,756:21733122,18453487
x1,755:22416787,18453487
k1,755:22553756,18453487:136969
x1,755:26195772,18453487
k1,755:26332741,18453487:136969
x1,755:26882045,18453487
k1,755:27019014,18453487:136969
x1,755:27885769,18453487
k1,755:28022738,18453487:136969
x1,755:28957615,18453487
k1,755:29094546,18453487:136931
x1,755:30887429,18453487
k1,755:31024398,18453487:136969
x1,755:31471212,18453487
k1,755:31608181,18453487:136969
x1,755:33128606,18453487
k1,755:33265575,18453487:136969
x1,755:33810499,18453487
k1,755:33947468,18453487:136969
x1,755:34814223,18453487
k1,755:34951192,18453487:136969
x1,755:37100912,18453487
k1,755:37100912,18453487:0
)
(1,756:20523909,19212608:16577003,455253,176225
x1,756:21073213,19212608
k1,755:21365223,19212608:292010
x1,755:22601928,19212608
k1,755:22893937,19212608:292009
x1,755:23977539,19212608
k1,755:24269549,19212608:292010
x1,755:24655114,19212608
k1,755:24947123,19212608:292009
x1,755:25569538,19212608
x1,755:27570531,19212608
k1,755:27862541,19212608:292010
x1,755:28729296,19212608
k1,755:29021306,19212608:292010
x1,755:30149909,19212608
k1,755:30441918,19212608:292009
x1,755:33358390,19212608
k1,755:33650400,19212608:292010
x1,755:34343432,19212608
k1,755:34635441,19212608:292009
x1,755:35502196,19212608
k1,755:35794206,19212608:292010
x1,755:37100912,19212608
k1,755:37100912,19212608:0
)
(1,756:20523909,19971729:16577003,455253,176225
x1,756:22308050,19971729
k1,755:22518228,19971729:210178
x1,755:23067532,19971729
k1,755:23277710,19971729:210178
x1,755:24212587,19971729
k1,755:24422730,19971729:210143
x1,755:26215613,19971729
k1,755:26425792,19971729:210179
$1,755:26425792,19971729
x1,755:26812839,19971729
(1,755:26897034,19721166:846997,197518,89201
x1,755:27711263,19721166
)
$1,755:27744031,19971729
x1,755:27900262,19971729
k1,755:28110440,19971729:210178
x1,755:30691353,19971729
x1,755:30801339,19971729
k1,755:31011517,19971729:210178
x1,755:31401462,19971729
k1,755:31611640,19971729:210178
x1,755:32478395,19971729
k1,755:32688574,19971729:210179
x1,755:33817177,19971729
k1,755:34027355,19971729:210178
x1,755:34474169,19971729
k1,755:34684347,19971729:210178
x1,755:37100912,19971729
k1,755:37100912,19971729:0
)
(1,756:20523909,20730850:16577003,455253,194786
x1,756:21068833,20730850
k1,755:21337641,20730850:268808
x1,755:22204396,20730850
k1,755:22473205,20730850:268809
x1,755:23928008,20730850
k1,755:24196816,20730850:268808
x1,755:26172178,20730850
k1,755:26440987,20730850:268809
x1,755:27237133,20730850
k1,755:27505941,20730850:268808
x1,755:28128356,20730850
x1,755:30458053,20730850
k1,755:30726862,20730850:268809
x1,755:31884834,20730850
k1,755:32153642,20730850:268808
$1,755:32153642,20730850
x1,755:32418629,20730850
x1,755:32835121,20730850
x1,755:33448016,20730850
(1,755:33448016,20796385:539747,197518,129251
x1,755:33710162,20796385
(1,755:33710162,20861921:244833,218388,63715
x1,755:33902902,20861921
)
)
x1,755:34223509,20730850
k1,755:34524967,20730850:301458
x1,755:34996459,20730850
k1,755:35297918,20730850:301459
x1,755:35601020,20730850
$1,755:35601020,20730850
x1,755:35965349,20730850
k1,755:36234157,20730850:268808
x1,755:37100912,20730850
k1,755:37100912,20730850:0
)
(1,756:20523909,21489971:16577003,455253,176225
x1,756:21733122,21489971
x1,755:22416787,21489971
k1,755:22653619,21489971:236832
x1,755:26295635,21489971
k1,755:26532466,21489971:236831
x1,755:27081770,21489971
k1,755:27318602,21489971:236832
x1,755:28185357,21489971
k1,755:28422189,21489971:236832
x1,755:29357066,21489971
k1,755:29593835,21489971:236769
x1,755:31386718,21489971
k1,755:31623550,21489971:236832
x1,755:33990119,21489971
k1,755:34226951,21489971:236832
x1,755:34931860,21489971
k1,755:35168691,21489971:236831
x1,755:35819223,21489971
k1,755:36056055,21489971:236832
x1,755:37100912,21489971
k1,755:37100912,21489971:0
)
(1,756:20523909,22249092:16577003,569140,176225
x1,756:21760614,22249092
g1,755:21935592,22249092
x1,755:22993587,22249092
g1,755:23168565,22249092
x1,755:24280918,22249092
x1,755:27189290,22249092
g1,755:27364268,22249092
x1,755:28409125,22249092
g1,755:28584103,22249092
x1,755:30368244,22249092
g1,755:30543222,22249092
$1,755:30543222,22249092
x1,755:30930269,22249092
(1,755:31014464,21998529:908049,318577,0
x1,755:31638438,21998529
x1,755:31889745,21998529
)
$1,755:31922513,22249092
x1,755:32078744,22249092
k1,756:37100912,22249092:5022168
g1,756:37100912,22249092
)
(1,759:20523909,23039490:16577003,595919,328742
x1,759:21570018,23039490
k1,758:21770603,23039490:200585
$1,758:21770603,23039490
x1,758:22147750,23039490
[1,758:22147750,23133460:1341310,689889,234772
(1,758:22168912,22747129:1320148,303558,89201
x1,758:23456292,22747129
)
(1,758:22147750,23133460:844217,197518,234772
x1,758:22444938,23133460
(1,758:22444938,23198996:514261,141084,169236
x1,758:22681598,23198996
(1,758:22681598,23304517:244833,218388,63715
x1,758:22874338,23304517
)
)
)
]
$1,758:23489060,23039490
k1,758:23689646,23039490:200586
x1,758:26056215,23039490
k1,758:26256800,23039490:200585
x1,758:26961709,23039490
k1,758:27162295,23039490:200586
x1,758:28029050,23039490
k1,758:28229635,23039490:200585
x1,758:30646200,23039490
k1,758:30846786,23039490:200586
x1,758:32822148,23039490
k1,758:33022733,23039490:200585
x1,758:33567657,23039490
k1,758:33768243,23039490:200586
x1,758:34916214,23039490
x1,758:35771724,23039490
k1,758:35972309,23039490:200585
x1,758:37100912,23039490
k1,758:37100912,23039490:0
)
(1,759:20523909,23823485:16577003,455253,194786
x1,759:21681881,23823485
k1,758:21973308,23823485:291427
$1,758:21973308,23823485
x1,758:22316916,23823485
(1,758:22316916,23889020:539747,197518,129251
x1,758:22579062,23889020
(1,758:22579062,23954556:244833,218388,63715
x1,758:22771802,23954556
)
)
$1,758:22856663,23823485
x1,758:23064761,23823485
k1,758:23356189,23823485:291428
x1,758:24414184,23823485
k1,758:24705611,23823485:291427
x1,758:25356143,23823485
k1,758:25647571,23823485:291428
x1,758:26269986,23823485
x1,758:29355215,23823485
k1,758:29646642,23823485:291427
x1,758:30704637,23823485
k1,758:30996065,23823485:291428
x1,758:31442879,23823485
k1,758:31734306,23823485:291427
x1,758:34539557,23823485
k1,758:34830985,23823485:291428
x1,758:35408415,23823485
k1,758:35699842,23823485:291427
x1,758:37100912,23823485
k1,758:37100912,23823485:0
)
(1,759:20523909,24582606:16577003,455253,9997
x1,759:22720497,24582606
k1,759:37100912,24582606:14380415
g1,759:37100912,24582606
)
(1,762:20523909,25192896:16577003,0,0
h1,762:20523909,25192896:937389,0,0
k1,762:37100912,25192896:15639614
g1,762:37100912,25192896
)
(1,771:20523909,27947456:16577003,2232986,1970842
g1,762:20523909,27947456
(1,771:20523909,27947456:16808957,2232986,1970842
g1,762:20523909,27947456
$1,771:20523909,27947456
(1,771:20523909,27947456:16808957,2232986,1970842
(1,771:20523909,27947456:0,0,0
h1,771:20523909,27947456:0,0,0
(1,762:20523909,27947456:0,0,0
$1,762:20523909,27947456
(1,762:20523909,27355421:0,0,0
)
$1,762:20523909,27947456
)
)
g1,763:20150974,27947456
x1,763:20497349,27947456
[1,771:20497349,28078528:1259484,609388,234772
(1,771:20516160,27729658:1240673,260518,76459
x1,771:21724065,27729658
)
(1,771:20497349,28078528:821460,169300,234772
x1,771:20771780,28078528
(1,771:20771780,28144064:514261,141084,169236
x1,771:21008440,28144064
(1,771:21008440,28249585:244833,218388,63715
x1,771:21201180,28249585
)
)
)
]
g1,771:21911573,27947456
x1,771:22344845,27947456
g1,771:22499585,27947456
(1,771:22499585,27947456:14833281,2232986,1970842
[1,771:22499585,25763979:497024,0,4104810
(1,771:22499585,25763979:497024,0,473633
x1,771:22996609,25763979
)
(1,771:22499585,26237612:497024,0,157877
x1,771:22996609,26237612
)
(1,771:22499585,26395489:497024,0,157877
x1,771:22996609,26395489
)
(1,771:22499585,26553366:497024,0,157877
x1,771:22996609,26553366
)
(1,771:22499585,26711243:497024,0,157877
x1,771:22996609,26711243
)
(1,771:22499585,26869120:497024,0,157877
x1,771:22996609,26869120
)
(1,771:22499585,27026997:497024,0,157877
x1,771:22996609,27026997
)
(1,771:22499585,27184874:497024,0,157877
x1,771:22996609,27184874
)
(1,771:22499585,27342751:497024,0,947266
x1,771:22996609,27342751
)
(1,771:22499585,28290017:497024,0,157877
x1,771:22996609,28290017
)
(1,771:22499585,28447894:497024,0,157877
x1,771:22996609,28447894
)
(1,771:22499585,28605771:497024,0,157877
x1,771:22996609,28605771
)
(1,771:22499585,28763648:497024,0,157877
x1,771:22996609,28763648
)
(1,771:22499585,28921525:497024,0,157877
x1,771:22996609,28921525
)
(1,771:22499585,29079402:497024,0,157877
x1,771:22996609,29079402
)
(1,771:22499585,29237279:497024,0,157877
x1,771:22996609,29237279
)
(1,771:22499585,29395156:497024,0,473633
x1,771:22996609,29395156
)
]
[1,769:22996609,27947456:14257614,2232986,1970842
(1,767:22996609,26232035:14257614,517565,318208
g1,765:22996609,26232035
(1,765:22996609,26232035:10660221,517565,318208
r1,765:22996609,26232035:0,592034,177612
g1,765:23324289,26232035
r1,765:23324289,26232035:0,835773,318208
$1,765:23324289,26232035
x1,765:23688383,26232035
[1,765:23688383,26315471:1259484,601001,234772
(1,765:23707194,25974988:1240673,260518,76459
x1,765:24915099,25974988
)
(1,765:23688383,26315471:821460,169300,234772
x1,765:23962814,26315471
(1,765:23962814,26381007:514261,141084,169236
x1,765:24199474,26381007
(1,765:24199474,26486528:244833,218388,63715
x1,765:24392214,26486528
)
)
)
]
g1,765:25071659,26232035
x1,765:25504931,26232035
g1,765:25628723,26232035
x1,765:25981893,26232035
(1,765:26059263,26047005:726399,241858,0
x1,765:26474777,26047005
x1,765:26752894,26047005
)
x1,765:26940402,26232035
$1,765:26940402,26232035
k1,765:33329150,26232035:6388748
g1,765:33656830,26232035
)
g1,765:33656830,26232035
(1,767:33656830,26232035:3597393,517565,318208
g1,765:33984510,26232035
r1,767:33984510,26232035:0,711424,318208
$1,767:33984510,26232035
x1,767:34226041,26232035
x1,767:34605744,26232035
x1,767:35165264,26232035
(1,767:35165264,26297571:523359,169300,146663
x1,767:35411022,26297571
(1,767:35411022,26380519:244833,218388,63715
x1,767:35603762,26380519
)
)
x1,767:35905259,26232035
g1,767:36059999,26232035
x1,767:36493271,26232035
g1,767:36648011,26232035
x1,767:36926543,26232035
$1,767:36926543,26232035
g1,767:36926543,26232035
g1,767:37254223,26232035
)
g1,767:37254223,26232035
)
(1,767:22996609,28150053:14257614,667471,505915
g1,767:22996609,28150053
(1,767:22996609,28150053:10660221,667471,505915
r1,767:22996609,28150053:0,592034,177612
g1,767:23324289,28150053
r1,767:23324289,28150053:0,1173386,505915
$1,767:23324289,28150053
(1,767:23324289,28150053:1036758,225735,0
x1,767:24361047,28150053
)
x1,767:24819214,28150053
x1,767:25198917,28150053
x1,767:25758437,28150053
(1,767:25758437,28215589:486134,169300,82948
x1,767:26004195,28215589
(1,767:26004195,28298537:207608,218388,0
x1,767:26179035,28298537
)
)
x1,767:26461207,28150053
g1,767:26584999,28150053
x1,767:27018271,28150053
g1,767:27142063,28150053
x1,767:27358699,28150053
(1,767:27358699,28150053:2065728,667471,505915
(1,767:27358699,28150053:2065728,667471,505915
h1,767:27358699,28150053:78643,0,0
[1,767:27437342,28150053:1908442,667471,505915
(1,767:27437342,27788673:1908442,306091,194786
k1,767:27990830,27788673:553488
x1,767:28222436,27788673
[1,767:28222436,27919744:569861,437162,63715
(1,767:28222436,27623666:372210,141084,0
x1,767:28553060,27623666
)
(1,767:28222436,27919744:569861,218388,63715
x1,767:28740204,27919744
)
]
k1,767:29345784,27788673:553487
)
(1,767:27437342,28355660:1908442,273067,300307
x1,767:27652701,28355660
(1,767:27652701,28421196:1693083,141084,234771
x1,767:27912116,28421196
(1,767:27912116,28486731:477036,141084,105521
x1,767:28148776,28486731
(1,767:28148776,28592252:207608,218388,0
x1,767:28323616,28592252
)
)
x1,767:28798755,28421196
(1,767:28798755,28486731:514261,141084,169236
x1,767:29035415,28486731
(1,767:29035415,28592252:244833,218388,63715
x1,767:29228155,28592252
)
)
)
)
]
h1,767:29345784,28150053:78643,0,0
)
)
g1,767:29548219,28150053
x1,767:29981491,28150053
g1,767:30105283,28150053
x1,767:30271552,28150053
(1,767:30271552,28215589:1722202,169300,234772
x1,767:30545983,28215589
(1,767:30545983,28281125:477036,141084,105521
x1,767:30782643,28281125
(1,767:30782643,28386646:207608,218388,0
x1,767:30957483,28386646
)
)
x1,767:31446725,28215589
(1,767:31446725,28281125:514261,141084,169236
x1,767:31683385,28281125
(1,767:31683385,28386646:244833,218388,63715
x1,767:31876125,28386646
)
)
)
x1,767:32210390,28150053
$1,767:32210390,28150053
k1,767:33329150,28150053:1118760
g1,767:33656830,28150053
)
g1,767:33656830,28150053
(1,767:33656830,28150053:3597393,667471,505915
g1,767:33984510,28150053
r1,767:33984510,28150053:0,899131,505915
$1,767:33984510,28150053
x1,767:34226041,28150053
x1,767:34605744,28150053
x1,767:35165264,28150053
(1,767:35165264,28215589:523359,169300,146663
x1,767:35411022,28215589
(1,767:35411022,28298537:244833,218388,63715
x1,767:35603762,28298537
)
)
x1,767:35905259,28150053
g1,767:36059999,28150053
x1,767:36493271,28150053
g1,767:36648011,28150053
x1,767:36926543,28150053
$1,767:36926543,28150053
g1,767:36926543,28150053
g1,767:37254223,28150053
)
g1,767:37254223,28150053
)
(1,768:22996609,29114065:14257614,458097,212199
g1,767:22996609,29114065
(1,767:22996609,29114065:10660221,458097,212199
r1,767:22996609,29114065:0,592034,177612
g1,767:23324289,29114065
r1,767:23324289,29114065:0,670296,212199
$1,767:23324289,29114065
x1,767:24096350,29114065
x1,767:24464448,29114065
x1,767:25023968,29114065
(1,767:25023968,29179601:486134,169300,82948
x1,767:25269726,29179601
(1,767:25269726,29262549:207608,218388,0
x1,767:25444566,29262549
)
)
x1,767:25664842,29114065
g1,767:25757686,29114065
x1,767:26071261,29114065
(1,767:26071261,29179601:523359,169300,146663
x1,767:26317019,29179601
(1,767:26317019,29262549:244833,218388,63715
x1,767:26509759,29262549
)
)
x1,767:27027892,29114065
g1,767:27151684,29114065
x1,767:27584956,29114065
g1,767:27708748,29114065
x1,767:28061918,29114065
(1,767:28139288,28929035:726399,241858,0
x1,767:28554802,28929035
x1,767:28832919,28929035
)
g1,767:28989479,29114065
x1,767:29422751,29114065
g1,767:29546543,29114065
x1,767:30127273,29114065
(1,767:30146084,28929035:850147,273067,0
x1,767:30963463,28929035
)
g1,767:31120023,29114065
x1,767:31553295,29114065
g1,767:31677087,29114065
x1,767:32030257,29114065
(1,767:32107627,28929035:850147,273067,0
x1,767:32925006,28929035
)
x1,767:33329150,29114065
$1,767:33329150,29114065
g1,767:33329150,29114065
g1,767:33656830,29114065
)
g1,767:33656830,29114065
(1,768:33656830,29114065:3597393,458097,212199
g1,767:33984510,29114065
r1,768:33984510,29114065:0,212199,212199
$1,768:33984510,29114065
$1,768:33984510,29114065
k1,768:36926543,29114065:2942033
g1,768:37254223,29114065
)
g1,768:37254223,29114065
)
(1,769:22996609,29740686:14257614,414422,177612
g1,768:22996609,29740686
(1,768:22996609,29740686:10660221,414422,177612
r1,768:22996609,29740686:0,592034,177612
g1,768:23324289,29740686
r1,768:23324289,29740686:0,570828,177612
$1,768:23324289,29740686
x1,768:23905019,29740686
(1,768:23905019,29820616:207986,260518,0
x1,768:24080237,29820616
)
g1,768:24267745,29740686
x1,768:24639121,29740686
g1,768:24793861,29740686
x1,768:25183570,29740686
x1,768:25715019,29740686
(1,768:25715019,29820616:256731,260518,76459
x1,768:25916178,29820616
)
x1,768:26343126,29740686
$1,768:26343126,29740686
k1,768:33329150,29740686:6986024
g1,768:33656830,29740686
)
g1,768:33656830,29740686
(1,769:33656830,29740686:3597393,414422,177612
g1,769:33984510,29740686
r1,769:33984510,29740686:0,177612,177612
$1,769:33984510,29740686
$1,769:33984510,29740686
k1,769:36926543,29740686:2942033
g1,769:37254223,29740686
)
g1,769:37254223,29740686
)
]
h1,771:37254223,27947456:78643,0,0
)
)
$1,771:37332866,27947456
)
g1,771:37332866,27947456
(1,771:37332866,27947456:655360,2232986,1970842
g1,771:37988226,27947456
g1,771:37988226,27947456
$1,771:37988226,27947456
h1,771:37988226,27947456:0,0,0
$1,771:37988226,27947456
g1,771:37988226,27947456
)
g1,771:37988226,27947456
(1,771:37988226,27947456:655360,2232986,1970842
g1,771:38643586,27947456
$1,771:38643586,27947456
h1,771:38643586,27947456:0,0,0
$1,771:38643586,27947456
g1,771:38643586,27947456
)
g1,771:38643586,27947456
(1,771:38643586,27947456:0,2232986,1970842
(1,771:38643586,27947456:0,383371,113139
k1,771:38029979,27947456:-613607
(1,771:38029979,27947456:613607,383371,113139
x1,771:38468346,27947456
x1,771:38643586,27947456
)
)
)
g1,771:38643586,27947456
)
(1,776:20523909,30913380:16577003,455253,194786
x1,776:21954974,30913380
x1,775:22243063,30913380
k1,775:22486049,30913380:242986
$1,775:22486049,30913380
x1,775:22751036,30913380
x1,775:23167528,30913380
x1,775:23780423,30913380
(1,775:23780423,30978915:539747,197518,129251
x1,775:24042569,30978915
(1,775:24042569,31044451:244833,218388,63715
x1,775:24235309,31044451
)
)
x1,775:24555916,30913380
$1,775:24555916,30913380
k1,775:24798902,30913380:242986
x1,775:25856897,30913380
k1,775:26099883,30913380:242986
$1,775:26099883,30913380
x1,775:26364870,30913380
x1,775:26781362,30913380
x1,775:27394257,30913380
(1,775:27394257,30978915:502522,197518,65536
x1,775:27656403,30978915
(1,775:27656403,31044451:207608,218388,0
x1,775:27831243,31044451
)
)
x1,775:28132525,30913380
$1,775:28132525,30913380
k1,775:28375510,30913380:242985
x1,775:30313388,30913380
x1,775:32109397,30913380
k1,775:32352383,30913380:242986
x1,775:34650203,30913380
k1,775:34893189,30913380:242986
x1,775:35759944,30913380
k1,775:36002930,30913380:242986
x1,775:36657217,30913380
x1,775:36904059,30913380
x1,775:37100912,30913380
k1,776:37100912,30913380:0
)
(1,776:20523909,31672501:16577003,455253,189599
x1,776:20770751,31672501
x1,776:21626261,31672501
k1,775:21843136,31672501:216875
x1,775:22971739,31672501
k1,775:23188614,31672501:216875
$1,775:23188614,31672501
x1,775:23483069,31672501
(1,775:23483069,31772899:276140,303558,89201
x1,775:23699932,31772899
)
$1,775:23759209,31672501
k1,775:23976084,31672501:216875
x1,775:26000828,31672501
k1,775:26217703,31672501:216875
x1,775:26868235,31672501
k1,775:27085110,31672501:216875
x1,775:27773146,31672501
x1,775:28019988,31672501
x1,775:28875498,31672501
k1,775:29092373,31672501:216875
x1,775:30220976,31672501
k1,775:30437851,31672501:216875
$1,775:30437851,31672501
x1,775:30732306,31672501
(1,775:30732306,31772899:218188,303558,0
x1,775:30917726,31772899
)
k1,775:31178301,31672501:227807
x1,775:31582437,31672501
k1,775:31810244,31672501:227807
x1,775:32233012,31672501
x1,775:32811936,31672501
(1,775:32811936,31772899:276140,303558,89201
x1,775:33028799,31772899
)
x1,775:33323822,31672501
$1,775:33323822,31672501
k1,775:33540697,31672501:216875
x1,775:34086247,31672501
k1,775:34303122,31672501:216875
x1,775:35556085,31672501
k1,775:35772960,31672501:216875
x1,775:37100912,31672501
k1,775:37100912,31672501:0
)
(1,776:20523909,32431622:16577003,455253,176225
x1,776:21083214,32431622
x1,775:21371303,32431622
k1,775:21696634,32431622:325331
x1,775:22274064,32431622
x1,775:24113199,32431622
k1,775:24438530,32431622:325331
x1,775:24983454,32431622
k1,775:25308785,32431622:325331
x1,775:26175540,32431622
k1,775:26500871,32431622:325331
x1,775:27435748,32431622
k1,775:27760928,32431622:325180
x1,775:28442091,32431622
x1,775:29553811,32431622
k1,775:29879142,32431622:325331
x1,775:30467190,32431622
k1,775:30792521,32431622:325331
x1,775:31857379,32431622
k1,775:32182710,32431622:325331
x1,775:32429552,32431622
x1,775:32717641,32431622
x1,775:33934978,32431622
x1,775:35502255,32431622
x1,775:35589119,32431622
k1,775:35914450,32431622:325331
x1,775:36328767,32431622
k1,775:36654098,32431622:325331
x1,775:37100912,32431622
k1,775:37100912,32431622:0
)
(1,776:20523909,33190743:16577003,455253,176225
x1,776:21257562,33190743
x1,776:21974341,33190743
x1,776:23304785,33190743
k1,775:23449921,33190743:145136
x1,775:23994845,33190743
k1,775:24139982,33190743:145137
x1,775:25347943,33190743
k1,775:25493079,33190743:145136
x1,775:26576681,33190743
k1,775:26721818,33190743:145137
x1,775:27588573,33190743
k1,775:27733709,33190743:145136
x1,775:29125402,33190743
x1,775:30124022,33190743
x1,775:31275745,33190743
k1,775:31420882,33190743:145137
x1,775:32083919,33190743
x1,775:32630095,33190743
x1,775:33313760,33190743
k1,775:33458896,33190743:145136
x1,775:34441268,33190743
x1,775:36010438,33190743
x1,775:37100912,33190743
k1,775:37100912,33190743:0
)
(1,776:20523909,33949864:16577003,455253,176225
x1,776:21320055,33949864
k1,775:21659881,33949864:339826
x1,775:22912844,33949864
k1,775:23252670,33949864:339826
x1,775:24580622,33949864
k1,775:24920448,33949864:339826
x1,775:25465998,33949864
k1,775:25805825,33949864:339827
x1,775:27252514,33949864
k1,775:27592174,33949864:339660
x1,775:28038988,33949864
k1,775:28378815,33949864:339827
x1,775:29613026,33949864
k1,775:29952852,33949864:339826
x1,775:30935224,33949864
x1,775:31763867,33949864
x1,775:32310043,33949864
x1,775:32979961,33949864
k1,775:33319787,33949864:339826
x1,775:34867713,33949864
k1,775:35207539,33949864:339826
x1,775:36211782,33949864
k1,775:36551608,33949864:339826
x1,775:37100912,33949864
k1,775:37100912,33949864:0
)
(1,776:20523909,34708985:16577003,455253,176225
x1,776:21390664,34708985
k1,775:21639789,34708985:249125
x1,775:23033359,34708985
k1,775:23282484,34708985:249125
x1,775:23729298,34708985
k1,775:23978424,34708985:249126
x1,775:25806933,34708985
k1,775:26056058,34708985:249125
x1,775:26760967,34708985
k1,775:27010092,34708985:249125
x1,775:27876847,34708985
k1,775:28125972,34708985:249125
x1,775:29060849,34708985
k1,775:29309900,34708985:249051
x1,775:29991063,34708985
x1,775:31259014,34708985
k1,775:31508139,34708985:249125
x1,775:31926836,34708985
k1,775:32175961,34708985:249125
x1,775:33543907,34708985
k1,775:33793033,34708985:249126
x1,775:34342337,34708985
k1,775:34591462,34708985:249125
x1,775:35458217,34708985
k1,775:35707342,34708985:249125
x1,775:37100912,34708985
k1,775:37100912,34708985:0
)
(1,776:20523909,35468106:16577003,455253,176225
x1,776:21083214,35468106
x1,775:21371303,35468106
k1,775:21617199,35468106:245896
x1,775:22194629,35468106
x1,775:24033764,35468106
k1,775:24279659,35468106:245895
x1,775:24824583,35468106
k1,775:25070479,35468106:245896
x1,775:25937234,35468106
k1,775:26183129,35468106:245895
x1,775:27118006,35468106
k1,775:27363831,35468106:245825
x1,775:28044994,35468106
x1,775:29156714,35468106
k1,775:29402610,35468106:245896
x1,775:30198756,35468106
k1,775:30444651,35468106:245895
x1,775:30967704,35468106
x1,775:31739477,35468106
k1,775:31985373,35468106:245896
x1,775:32607163,35468106
x1,775:32906497,35468106
x1,775:33560784,35468106
x1,775:34807489,35468106
k1,775:35053384,35468106:245895
x1,775:35920139,35468106
k1,775:36166035,35468106:245896
x1,775:37100912,35468106
k1,775:37100912,35468106:0
)
(1,776:20523909,36227227:16577003,569140,176225
x1,776:21205072,36227227
x1,776:22316792,36227227
k1,775:22556307,36227227:239515
x1,775:23003121,36227227
k1,775:23242637,36227227:239516
x1,775:23788187,36227227
k1,775:24027702,36227227:239515
x1,775:24678234,36227227
k1,775:24917749,36227227:239515
x1,775:25962606,36227227
k1,775:26202122,36227227:239516
x1,775:27486322,36227227
k1,775:27725837,36227227:239515
x1,775:27933935,36227227
x1,775:28246398,36227227
x1,775:28610727,36227227
k1,775:28850242,36227227:239515
x1,775:29531405,36227227
x1,775:31080580,36227227
k1,775:31320095,36227227:239515
$1,775:31320095,36227227
x1,775:31707142,36227227
(1,775:31791337,35976664:772456,282169,0
x1,775:32232645,35976664
x1,775:32531025,35976664
)
$1,775:32563793,36227227
x1,775:32720024,36227227
k1,775:32959540,36227227:239516
$1,775:32959540,36227227
x1,775:33355029,36227227
(1,775:33376191,35976664:908049,318577,0
x1,775:34000165,35976664
x1,775:34251472,35976664
)
$1,775:34284240,36227227
k1,775:34523755,36227227:239515
x1,775:34770597,36227227
x1,775:35434259,36227227
x1,775:35681101,36227227
x1,775:35969190,36227227
x1,775:37100912,36227227
k1,775:37100912,36227227:0
)
(1,776:20523909,36986348:16577003,455253,176225
x1,776:21390664,36986348
k1,775:21600061,36986348:209397
x1,775:22991754,36986348
x1,775:23990374,36986348
x1,775:25142097,36986348
k1,775:25351493,36986348:209396
x1,775:27135634,36986348
k1,775:27345031,36986348:209397
x1,775:27894335,36986348
k1,775:28103732,36986348:209397
x1,775:28970487,36986348
k1,775:29179883,36986348:209396
x1,775:30114760,36986348
k1,775:30324122,36986348:209362
x1,775:31005285,36986348
x1,775:32117005,36986348
k1,775:32326402,36986348:209397
x1,775:33384397,36986348
k1,775:33593794,36986348:209397
x1,775:34244326,36986348
k1,775:34453722,36986348:209396
x1,775:35498579,36986348
k1,775:35707976,36986348:209397
x1,775:37100912,36986348
k1,775:37100912,36986348:0
)
(1,776:20523909,37745469:16577003,455253,176225
x1,776:20770751,37745469
x1,776:21058840,37745469
x1,776:22276177,37745469
x1,776:23843454,37745469
x1,776:23930318,37745469
k1,776:37100912,37745469:13170594
g1,776:37100912,37745469
)
(1,778:20523909,38522844:16577003,455253,176225
h1,777:20523909,38522844:937389,0,0
x1,777:22507407,38522844
k1,777:22863273,38522844:355866
x1,777:24273092,38522844
k1,777:24628958,38522844:355866
x1,777:25811929,38522844
k1,777:26167794,38522844:355865
x1,777:26717098,38522844
k1,777:27072964,38522844:355866
x1,777:27939719,38522844
k1,777:28295585,38522844:355866
x1,777:28958622,38522844
x1,777:29504798,38522844
x1,777:30188463,38522844
k1,777:30544329,38522844:355866
x1,777:31526701,38522844
x1,777:33095871,38522844
x1,777:34186345,38522844
k1,777:34542210,38522844:355865
x1,777:36298232,38522844
k1,777:36654098,38522844:355866
x1,777:37100912,38522844
k1,777:37100912,38522844:0
)
(1,778:20523909,39281965:16577003,455253,176225
x1,778:21068833,39281965
k1,777:21383413,39281965:314580
x1,777:22507020,39281965
k1,777:22821599,39281965:314579
x1,777:23688354,39281965
k1,777:24002934,39281965:314580
x1,777:25324628,39281965
x1,777:27579946,39281965
k1,777:27894526,39281965:314580
x1,777:29341206,39281965
x1,777:30759767,39281965
k1,777:31074347,39281965:314580
x1,777:32056719,39281965
x1,777:32782249,39281965
x1,777:33159073,39281965
x1,777:33718378,39281965
x1,777:34808852,39281965
k1,777:35123431,39281965:314579
x1,777:35919577,39281965
k1,777:36234157,39281965:314580
x1,777:37100912,39281965
k1,777:37100912,39281965:0
)
(1,778:20523909,40041086:16577003,455253,176225
x1,778:21458786,40041086
k1,777:21784304,40041086:325518
x1,777:22472340,40041086
x1,777:23211607,40041086
x1,777:23801533,40041086
x1,777:24892007,40041086
k1,777:25217677,40041086:325670
x1,777:25823850,40041086
k1,777:26149519,40041086:325669
x1,777:27233121,40041086
k1,777:27558791,40041086:325670
x1,777:28209323,40041086
k1,777:28534992,40041086:325669
x1,777:29198029,40041086
x1,777:29744205,40041086
x1,777:30427870,40041086
k1,777:30753540,40041086:325670
x1,777:31735912,40041086
x1,777:33305082,40041086
x1,777:34395556,40041086
k1,777:34721225,40041086:325669
x1,777:35366136,40041086
x1,777:37100912,40041086
k1,777:37100912,40041086:0
)
(1,778:20523909,40800207:16577003,455253,176225
x1,778:21621265,40800207
x1,778:21803112,40800207
x1,778:23686622,40800207
k1,777:23834542,40800207:147920
x1,777:24585695,40800207
x1,777:25779292,40800207
x1,777:26672297,40800207
k1,777:26820218,40800207:147921
x1,777:27496384,40800207
k1,777:27644304,40800207:147920
x1,777:28579181,40800207
k1,777:28727075,40800207:147894
x1,777:29415111,40800207
x1,777:30154378,40800207
x1,777:30744304,40800207
x1,777:31834778,40800207
k1,777:31982699,40800207:147921
x1,777:32965071,40800207
x1,777:34145537,40800207
k1,777:34293457,40800207:147920
x1,777:34842761,40800207
k1,777:34990682,40800207:147921
$1,777:34990682,40800207
x1,777:35403191,40800207
$1,777:35403191,40800207
k1,777:35551111,40800207:147920
x1,777:37100912,40800207
k1,777:37100912,40800207:0
)
(1,778:20523909,41559328:16577003,455253,176225
x1,778:21390664,41559328
g1,777:21565642,41559328
x1,777:22228679,41559328
x1,777:22774855,41559328
x1,777:23458520,41559328
g1,777:23633498,41559328
x1,777:24615870,41559328
x1,777:26185040,41559328
x1,777:27275514,41559328
g1,777:27450492,41559328
x1,777:29206514,41559328
g1,777:29381492,41559328
x1,777:29828306,41559328
g1,777:30003284,41559328
x1,777:30684447,41559328
x1,777:32107388,41559328
g1,777:32282366,41559328
x1,777:33016027,41559328
g1,777:33191005,41559328
(1,778:33191005,41559328:0,0,0
(1,778:33191005,40800207:0,0,0
)
)
k1,778:37100912,41559328:3909907
g1,778:37100912,41559328
)
(1,781:24474403,43402918:12626509,1145791,909405
(1,781:24474403,43402918:8676016,1145791,909405
x1,781:25579965,43402918
x1,781:25902077,43402918
g1,781:26070467,43402918
x1,781:26541959,43402918
g1,781:26710349,43402918
[1,781:26710349,43402918:1010340,394647,0
(1,781:26710349,43402918:1010340,394647,0
x1,779:27720689,43402918
)
]
x1,781:27956435,43402918
[1,781:27956435,43402918:906927,1145791,909405
(1,781:27956435,42632867:906927,313481,0
k1,781:28230129,42632867:273694
x1,781:28589669,42632867
k1,781:28863362,42632867:273693
)
(1,781:27956435,43402918:906927,645533,350622
k1,781:27960248,43402918:3813
(1,781:27960248,42819645:899302,62260,933895
x1,781:28859550,42819645
)
k1,781:28863362,43402918:3812
)
(1,781:27956435,44160863:906927,303558,89201
x1,781:28173298,44160863
x1,781:28863362,44160863
)
]
g1,781:28964396,43402918
x1,781:29397104,43402918
x1,781:29826111,43402918
x1,781:30440507,43402918
(1,781:30440507,43503316:276140,303558,89201
x1,781:30657370,43503316
)
x1,781:30952393,43402918
g1,781:31087105,43402918
x1,781:31558597,43402918
g1,781:31693309,43402918
x1,781:32070456,43402918
(1,781:32070456,43468453:844217,197518,234772
x1,781:32367644,43468453
(1,781:32367644,43533989:514261,141084,169236
x1,781:32604304,43533989
(1,781:32604304,43639510:244833,218388,63715
x1,781:32797044,43639510
)
)
)
x1,781:33150419,43402918
)
(1,781:36063680,43402918:1037232,453553,133850
(1,781:36063680,43402918:1037232,453553,133850
x1,781:36893592,43402918
x1,781:37100912,43402918
)
)
)
(1,783:20523909,45606071:16577003,451503,139044
g1,783:20523909,45606071
x1,783:21913720,45606071
g1,783:22538646,45606071
x1,783:23128572,45606071
x1,783:25159557,45606071
g1,783:25333280,45606071
x1,783:26479384,45606071
g1,783:26653107,45606071
x1,783:28354764,45606071
k1,783:37100912,45606071:8746148
g1,783:37100912,45606071
)
(1,785:20523909,46575627:16577003,455253,189599
x1,785:21570018,46575627
k1,784:21725475,46575627:155457
x1,784:24323881,46575627
k1,784:24479338,46575627:155457
x1,784:27145223,46575627
k1,784:27300680,46575627:155457
x1,784:28388034,46575627
k1,784:28543491,46575627:155457
x1,784:29092795,46575627
k1,784:29248252,46575627:155457
x1,784:30376855,46575627
k1,784:30532313,46575627:155458
$1,784:30532313,46575627
x1,784:30826768,46575627
(1,784:30826768,46676025:276140,303558,89201
x1,784:31043631,46676025
)
$1,784:31102908,46575627
k1,784:31258365,46575627:155457
x1,784:32862535,46575627
k1,784:33017992,46575627:155457
x1,784:33722901,46575627
k1,784:33878358,46575627:155457
x1,784:34528890,46575627
k1,784:34684347,46575627:155457
x1,784:37100912,46575627
k1,784:37100912,46575627:0
)
(1,785:20523909,47334748:16577003,455253,194786
x1,785:22234304,47334748
g1,784:22409282,47334748
$1,784:22409282,47334748
x1,784:22752890,47334748
(1,784:22752890,47400283:539747,197518,129251
x1,784:23015036,47400283
(1,784:23015036,47465819:244833,218388,63715
x1,784:23207776,47465819
)
)
$1,784:23292637,47334748
g1,784:23467615,47334748
x1,784:23914429,47334748
g1,784:24089407,47334748
x1,784:24770570,47334748
x1,784:26193511,47334748
g1,784:26368489,47334748
x1,784:27102150,47334748
k1,785:37100912,47334748:9998762
g1,785:37100912,47334748
)
(1,786:20523909,48112124:16577003,0,0
h1,786:20523909,48112124:937389,0,0
k1,786:37100912,48112124:15639614
g1,786:37100912,48112124
)
(1,789:24263899,48953190:12837013,453553,300307
(1,789:24263899,48953190:9097023,442368,300307
x1,789:24624709,48953190
(1,789:24624709,49018725:844217,197518,234772
x1,789:24921897,49018725
(1,789:24921897,49084261:514261,141084,169236
x1,789:25158557,49084261
(1,789:25158557,49189782:244833,218388,63715
x1,789:25351297,49189782
)
)
)
g1,789:25637316,48953190
x1,789:26108808,48953190
g1,789:26277198,48953190
x1,789:26947402,48953190
(1,789:26947402,49045670:294003,295640,0
x1,789:27208637,49045670
)
g1,789:27376117,48953190
x1,789:27847609,48953190
g1,789:27982321,48953190
x1,789:28377810,48953190
(1,789:28377810,49018725:844217,197518,234772
x1,789:28674998,49018725
(1,789:28674998,49084261:514261,141084,169236
x1,789:28911658,49084261
(1,789:28911658,49189782:244833,218388,63715
x1,789:29104398,49189782
)
)
)
x1,789:29457773,48953190
g1,789:29592485,48953190
x1,789:30063977,48953190
g1,789:30198689,48953190
x1,789:30868893,48953190
(1,789:30868893,49045670:294003,295640,0
x1,789:31130128,49045670
)
g1,789:31297608,48953190
x1,789:31769100,48953190
g1,789:31903812,48953190
x1,789:32280959,48953190
(1,789:32280959,49018725:844217,197518,234772
x1,789:32578147,49018725
(1,789:32578147,49084261:514261,141084,169236
x1,789:32814807,49084261
(1,789:32814807,49189782:244833,218388,63715
x1,789:33007547,49189782
)
)
)
x1,789:33360922,48953190
)
(1,789:36063680,48953190:1037232,453553,133850
(1,789:36063680,48953190:1037232,453553,133850
x1,789:36893592,48953190
x1,789:37100912,48953190
)
)
)
]
]
g1,793:37100912,48953190
)
)
]
(1,793:3157524,50209941:33943388,0,0
h1,793:3157524,50209941:33943388,0,0
)
]
]
]
!93624
}5
!10
{6
[1,881:4736286,50209941:32364626,45473655,0
[1,881:4736286,4736286:0,0,0
(1,881:4736286,1355644:0,0,0
k1,881:4736286,1355644:1644543
)
]
[1,881:4736286,50209941:32364626,45473655,0
[1,881:3157524,50209941:33943388,48788516,0
[1,881:3157524,2207857:33943388,786432,0
(1,881:3157524,2207857:33943388,339368,67688
(1,881:3157524,2207857:33943388,339368,67688
h1,881:3157524,2207857:0,0,0
x1,881:4206923,2207857
g1,881:4334929,2207857
x1,881:6202587,2207857
x1,881:7928420,2207857
g1,881:8056426,2207857
x1,881:8747127,2207857
g1,881:8875133,2207857
x1,881:10615233,2207857
g1,881:10743239,2207857
x1,881:13685161,2207857
g1,881:13813167,2207857
x1,881:14120298,2207857
x1,881:15586418,2207857
g1,881:15714424,2207857
x1,881:16405125,2207857
x1,881:17256984,2207857
g1,881:17384990,2207857
x1,881:18460178,2207857
k1,881:36844894,2207857:18384716
x1,881:37100913,2207857
)
)
]
[1,881:3157524,48953190:33943388,46306381,0
(1,881:3157524,48953190:33943388,46306381,0
(1,881:3157524,48953190:16577003,46306381,0
[1,817:3157524,48953190:16577003,46306381,0
[1,817:3157524,48953190:16577003,46306381,0
(1,793:3157524,3405930:16577003,455253,300307
x1,793:4588589,3405930
x1,792:4876678,3405930
k1,792:5055122,3405930:178444
$1,792:5055122,3405930
x1,792:5450611,3405930
(1,792:5450611,3471465:844217,197518,234772
x1,792:5747799,3471465
(1,792:5747799,3537001:514261,141084,169236
x1,792:5984459,3537001
(1,792:5984459,3642522:244833,218388,63715
x1,792:6177199,3642522
)
)
)
$1,792:6294828,3405930
k1,792:6473271,3405930:178443
x1,792:7531266,3405930
k1,792:7709710,3405930:178444
$1,792:7709710,3405930
x1,792:8086857,3405930
(1,792:8086857,3471465:844217,197518,234772
x1,792:8384045,3471465
(1,792:8384045,3537001:514261,141084,169236
x1,792:8620705,3537001
(1,792:8620705,3642522:244833,218388,63715
x1,792:8813445,3642522
)
)
)
$1,792:8931074,3405930
k1,792:9109518,3405930:178444
x1,792:9356360,3405930
x1,792:10398723,3405930
k1,792:10577167,3405930:178444
x1,792:11122091,3405930
k1,792:11300534,3405930:178443
x1,792:12167289,3405930
k1,792:12345733,3405930:178444
x1,792:15011618,3405930
k1,792:15190062,3405930:178444
x1,792:16426767,3405930
k1,792:16605210,3405930:178443
x1,792:17663205,3405930
k1,792:17841649,3405930:178444
x1,792:19050862,3405930
x1,792:19734527,3405930
k1,792:19734527,3405930:0
)
(1,793:3157524,4165051:16577003,455253,189599
x1,793:6799540,4165051
k1,792:6998262,4165051:198722
x1,792:7794408,4165051
k1,792:7993129,4165051:198721
x1,792:8859884,4165051
k1,792:9058606,4165051:198722
x1,792:11724491,4165051
k1,792:11923212,4165051:198721
x1,792:12472516,4165051
k1,792:12671238,4165051:198722
x1,792:13799841,4165051
k1,792:13998562,4165051:198721
$1,792:13998562,4165051
x1,792:14293017,4165051
(1,792:14293017,4265449:276140,303558,89201
x1,792:14509880,4265449
)
$1,792:14569157,4165051
x1,792:14725388,4165051
k1,792:14924110,4165051:198722
x1,792:16103335,4165051
x1,792:17631882,4165051
x1,792:17741868,4165051
k1,792:17940589,4165051:198721
x1,792:18807344,4165051
k1,792:19006066,4165051:198722
$1,792:19006066,4165051
x1,792:19440524,4165051
(1,792:19440524,4257531:294003,295640,0
x1,792:19701759,4257531
)
$1,792:19734527,4165051
k1,793:19734527,4165051:0
)
(1,793:3157524,4924172:16577003,455253,176225
x1,793:4215519,4924172
k1,792:4433304,4924172:217785
$1,792:4433304,4924172
x1,792:4867762,4924172
(1,792:4867762,5016652:294003,295640,0
x1,792:5128997,5016652
)
$1,792:5161765,4924172
k1,792:5379550,4924172:217785
x1,792:5938855,4924172
x1,792:6226944,4924172
k1,792:6444729,4924172:217785
x1,792:7877661,4924172
x1,792:8389469,4924172
k1,792:8607254,4924172:217785
x1,792:11720596,4924172
k1,792:11938381,4924172:217785
x1,792:12483305,4924172
k1,792:12701090,4924172:217785
x1,792:12947932,4924172
x1,792:13858436,4924172
x1,792:15278247,4924172
k1,792:15496032,4924172:217785
x1,792:16362787,4924172
k1,792:16580572,4924172:217785
x1,792:19734527,4924172
k1,792:19734527,4924172:0
)
(1,793:3157524,5683293:16577003,455253,176225
x1,793:3706828,5683293
k1,792:3947165,5683293:240337
x1,792:6239361,5683293
k1,792:6479699,5683293:240338
x1,792:9593041,5683293
k1,792:9833378,5683293:240337
x1,792:10378928,5683293
k1,792:10619265,5683293:240337
x1,792:13217671,5683293
k1,792:13458009,5683293:240338
x1,792:16123894,5683293
k1,792:16364231,5683293:240337
x1,792:17451585,5683293
k1,792:17691923,5683293:240338
x1,792:18241227,5683293
k1,792:18481564,5683293:240337
x1,792:19734527,5683293
k1,792:19734527,5683293:0
)
(1,793:3157524,6442414:16577003,455253,176225
x1,793:4442358,6442414
k1,792:4614079,6442414:171721
x1,792:6044516,6442414
k1,792:6216237,6442414:171721
x1,792:7082992,6442414
k1,792:7254714,6442414:171722
x1,792:9853120,6442414
k1,792:10024841,6442414:171721
x1,792:11112195,6442414
k1,792:11283916,6442414:171721
x1,792:11833220,6442414
k1,792:12004941,6442414:171721
x1,792:13257904,6442414
k1,792:13429625,6442414:171721
x1,792:14558228,6442414
k1,792:14729949,6442414:171721
x1,792:15683578,6442414
k1,792:15855300,6442414:171722
x1,792:16500211,6442414
k1,792:16671932,6442414:171721
x1,792:19017882,6442414
k1,792:19189603,6442414:171721
x1,792:19734527,6442414
k1,792:19734527,6442414:0
)
(1,793:3157524,7201535:16577003,455253,176225
x1,793:5823409,7201535
k1,792:6027877,7201535:204468
x1,792:7264582,7201535
k1,792:7469051,7201535:204469
x1,792:8057099,7201535
k1,792:8261567,7201535:204468
x1,792:9470780,7201535
x1,792:10154445,7201535
k1,792:10358913,7201535:204468
x1,792:14000929,7201535
k1,792:14205398,7201535:204469
x1,792:15292752,7201535
k1,792:15497220,7201535:204468
x1,792:16046524,7201535
k1,792:16250992,7201535:204468
x1,792:17503955,7201535
k1,792:17708424,7201535:204469
x1,792:18837027,7201535
k1,792:19041495,7201535:204468
x1,792:19734527,7201535
k1,792:19734527,7201535:0
)
(1,793:3157524,7960656:16577003,455253,176225
x1,793:5785931,7960656
g1,792:5960909,7960656
$1,792:5960909,7960656
x1,792:6395367,7960656
(1,792:6395367,8053136:294003,295640,0
x1,792:6656602,8053136
)
g1,792:6857760,7960656
x1,792:7329252,7960656
g1,792:7497642,7960656
x1,792:7969134,7960656
g1,792:8070168,7960656
x1,792:8504626,7960656
(1,792:8504626,8053136:294003,295640,0
x1,792:8765861,8053136
)
g1,792:8967019,7960656
x1,792:9438511,7960656
g1,792:9606901,7960656
x1,792:9910003,7960656
$1,792:9910003,7960656
g1,792:10084981,7960656
x1,792:10673029,7960656
g1,792:10848007,7960656
$1,792:10848007,7960656
x1,792:11282465,7960656
(1,792:11282465,8053136:294003,295640,0
x1,792:11543700,8053136
)
g1,792:11744858,7960656
x1,792:12216350,7960656
g1,792:12384740,7960656
x1,792:12856232,7960656
g1,792:12957266,7960656
x1,792:13391724,7960656
(1,792:13391724,8053136:294003,295640,0
x1,792:13652959,8053136
)
g1,792:13854117,7960656
x1,792:14325609,7960656
g1,792:14493999,7960656
x1,792:14797101,7960656
$1,792:14797101,7960656
x1,792:14953332,7960656
g1,792:15128310,7960656
x1,792:15375152,7960656
x1,792:18447855,7960656
x1,792:18534719,7960656
k1,793:19734527,7960656:1199808
g1,793:19734527,7960656
)
(1,795:3157524,8757327:16577003,455253,176225
h1,794:3157524,8757327:937389,0,0
x1,794:6011530,8757327
x1,794:6098394,8757327
k1,794:6359716,8757327:261322
x1,794:7226471,8757327
k1,794:7487793,8757327:261322
x1,794:8670764,8757327
k1,794:8932086,8757327:261322
x1,794:9481390,8757327
k1,794:9742712,8757327:261322
x1,794:12341118,8757327
k1,794:12602441,8757327:261323
x1,794:13689795,8757327
k1,794:13951117,8757327:261322
x1,794:15707139,8757327
k1,794:15968461,8757327:261322
x1,794:16415275,8757327
k1,794:16676597,8757327:261322
x1,794:17221521,8757327
k1,794:17482843,8757327:261322
x1,794:18606450,8757327
k1,794:18867772,8757327:261322
x1,794:19734527,8757327
k1,794:19734527,8757327:0
)
(1,795:3157524,9516448:16577003,455253,176225
x1,795:4271120,9516448
k1,794:4446857,9516448:175737
x1,794:7312098,9516448
k1,794:7487835,9516448:175737
x1,794:8470207,9516448
x1,794:11222340,9516448
k1,794:11398077,9516448:175737
x1,794:12194223,9516448
k1,794:12369960,9516448:175737
x1,794:13763530,9516448
k1,794:13939267,9516448:175737
x1,794:14488571,9516448
k1,794:14664308,9516448:175737
x1,794:15340474,9516448
k1,794:15516211,9516448:175737
x1,794:16451088,9516448
k1,794:16626824,9516448:175736
x1,794:19734527,9516448
k1,794:19734527,9516448:0
)
(1,795:3157524,10275569:16577003,455253,176225
x1,795:4705441,10275569
k1,794:4936795,10275569:231354
x1,794:8155119,10275569
k1,794:8386473,10275569:231354
x1,794:9253228,10275569
k1,794:9484582,10275569:231354
x1,794:12082988,10275569
k1,794:12314343,10275569:231355
x1,794:13401697,10275569
k1,794:13633051,10275569:231354
x1,794:14182355,10275569
k1,794:14413709,10275569:231354
x1,794:17683282,10275569
k1,794:17914636,10275569:231354
x1,794:18488938,10275569
k1,794:18720292,10275569:231354
x1,794:19734527,10275569
k1,794:19734527,10275569:0
)
(1,795:3157524,11034690:16577003,455253,176225
x1,795:4770444,11034690
k1,794:5016570,11034690:246126
x1,794:5837090,11034690
k1,794:6083216,11034690:246126
x1,794:8440407,11034690
k1,794:8686533,11034690:246126
x1,794:11352418,11034690
k1,794:11598544,11034690:246126
x1,794:12835249,11034690
k1,794:13081375,11034690:246126
x1,794:13630679,11034690
k1,794:13876804,11034690:246125
x1,794:14811681,11034690
k1,794:15057736,11034690:246055
x1,794:18430406,11034690
k1,794:18676532,11034690:246126
x1,794:19734527,11034690
k1,794:19734527,11034690:0
)
(1,795:3157524,11793811:16577003,455253,176225
x1,795:4366737,11793811
x1,794:5050402,11793811
k1,794:5244816,11793811:194414
x1,794:8886832,11793811
k1,794:9081246,11793811:194414
x1,794:9630550,11793811
k1,794:9824964,11793811:194414
x1,794:10759841,11793811
k1,794:10954236,11793811:194395
x1,794:13012086,11793811
k1,794:13206500,11793811:194414
x1,794:13783930,11793811
k1,794:13978344,11793811:194414
x1,794:16270540,11793811
k1,794:16464954,11793811:194414
x1,794:19734527,11793811
k1,794:19734527,11793811:0
)
(1,795:3157524,12552932:16577003,455253,176225
x1,795:5582205,12552932
x1,794:5692191,12552932
k1,794:5967524,12552932:275333
x1,794:6981759,12552932
k1,794:7257092,12552932:275333
x1,794:9855498,12552932
k1,794:10130831,12552932:275333
x1,794:11218185,12552932
k1,794:11493519,12552932:275334
x1,794:12447148,12552932
k1,794:12722481,12552932:275333
x1,794:13367392,12552932
k1,794:13642725,12552932:275333
x1,794:16194262,12552932
k1,794:16469595,12552932:275333
x1,794:18004391,12552932
k1,794:18279724,12552932:275333
x1,794:19734527,12552932
k1,794:19734527,12552932:0
)
(1,795:3157524,13312053:16577003,455253,176225
x1,795:5449720,13312053
k1,794:5605065,13312053:155345
x1,794:8874638,13312053
k1,794:9029984,13312053:155346
x1,794:10076093,13312053
k1,794:10231438,13312053:155345
x1,794:12829844,13312053
k1,794:12985190,13312053:155346
x1,794:14072544,13312053
k1,794:14227889,13312053:155345
x1,794:15983911,13312053
k1,794:16139257,13312053:155346
x1,794:16586071,13312053
k1,794:16741416,13312053:155345
x1,794:17422579,13312053
x1,794:18845520,13312053
k1,794:19000866,13312053:155346
x1,794:19734527,13312053
k1,795:19734527,13312053:0
k1,795:19734527,13312053:0
)
(1,796:3157524,14108725:16577003,0,0
h1,796:3157524,14108725:937389,0,0
k1,796:19734527,14108725:15639614
g1,796:19734527,14108725
)
(1,799:4542146,15476038:15192381,453553,624776
(1,799:4542146,15476038:12770527,442368,624776
[1,799:4542146,15476038:1010340,394647,0
(1,799:4542146,15476038:1010340,394647,0
x1,797:5552486,15476038
)
]
g1,799:5653520,15476038
x1,799:6759082,15476038
x1,799:7081194,15476038
g1,799:7249584,15476038
x1,799:7721076,15476038
g1,799:7889466,15476038
[1,799:7889466,15476038:2753477,394647,624776
(1,799:7889466,15476038:2753477,394647,0
k1,799:8761035,15476038:871569
k1,797:8761035,15476038:0
x1,797:9771375,15476038
k1,799:10642943,15476038:871568
)
(1,799:7889466,15923867:2753477,344064,114688
x1,799:8268595,15923867
(1,799:8268595,15989403:255776,211171,0
x1,799:8491603,15989403
)
x1,799:9059148,15923867
(1,799:9059148,15989403:255776,211171,0
x1,799:9282156,15989403
)
x1,799:10642943,15923867
)
]
g1,799:10743977,15476038
x1,799:11178435,15476038
(1,799:11178435,15568518:294003,295640,0
x1,799:11439670,15568518
)
g1,799:11607150,15476038
x1,799:12078642,15476038
g1,799:12213354,15476038
x1,799:13352594,15476038
x1,799:13674706,15476038
g1,799:13809418,15476038
x1,799:14280910,15476038
g1,799:14415622,15476038
x1,799:14850080,15476038
(1,799:14850080,15568518:294003,295640,0
x1,799:15111315,15568518
)
g1,799:15278795,15476038
x1,799:15750287,15476038
g1,799:15884999,15476038
x1,799:16990561,15476038
x1,799:17312673,15476038
)
(1,799:18697295,15476038:1037232,453553,133850
(1,799:18697295,15476038:1037232,453553,133850
x1,799:19527207,15476038
x1,799:19734527,15476038
)
)
)
(1,802:3157524,17071795:16577003,362788,0
$1,800:3157524,17071795
x1,800:3995606,17071795
$1,800:3995606,17071795
g1,800:4170584,17071795
k1,802:19734527,17071795:15563943
g1,802:19734527,17071795
)
(1,804:3157524,17879700:16577003,453553,194786
k1,802:5812295,17879700:2654771
(1,803:5812295,17879700:0,453553,194786
g1,802:5812295,17879700
$1,803:5812295,17879700
(1,803:5812295,17879700:0,0,0
(1,803:5812295,17879700:0,0,0
h1,803:5812295,17879700:0,0,0
(1,802:5812295,17879700:0,0,0
$1,802:5812295,17879700
(1,802:5812295,17120579:0,0,0
)
$1,802:5812295,17879700
)
)
)
$1,803:5812295,17879700
)
k1,803:5812295,17879700:0
(1,803:5812295,17879700:655360,453553,194786
g1,803:6467655,17879700
g1,803:6467655,17879700
$1,803:6467655,17879700
h1,803:6467655,17879700:0,0,0
$1,803:6467655,17879700
g1,803:6467655,17879700
)
k1,803:6467655,17879700:0
(1,804:6467655,17879700:10612102,453553,194786
g1,803:7123015,17879700
$1,804:7123015,17879700
(1,804:7123015,17879700:8035331,442368,194786
x1,804:7555723,17879700
x1,804:7900785,17879700
g1,804:8069175,17879700
x1,804:8237565,17879700
g1,803:8405955,17879700
g1,804:8574345,17879700
x1,804:8944666,17879700
x1,804:9467581,17879700
x1,804:10354246,17879700
(1,804:10354246,17945235:539747,197518,129251
x1,804:10616392,17945235
(1,804:10616392,18010771:244833,218388,63715
x1,804:10809132,18010771
)
)
x1,804:11129739,17879700
g1,804:11298129,17879700
x1,804:11769621,17879700
g1,804:11938011,17879700
x1,804:12409503,17879700
g1,803:12577893,17879700
g1,804:12678927,17879700
x1,804:13359315,17879700
(1,804:13359315,17945235:539747,197518,129251
x1,804:13621461,17945235
(1,804:13621461,18010771:244833,218388,63715
x1,804:13814201,18010771
)
)
g1,804:14067452,17879700
x1,804:14471588,17879700
g1,804:14639978,17879700
x1,804:15071980,17879700
k1,804:14639978,17879700:86366
h1,804:15158346,17879700:0,0,0
)
$1,804:15158346,17879700
k1,804:17079757,17879700:1921411
)
k1,804:19734527,17879700:2654770
(1,804:19734527,17879700:0,453553,194786
(1,804:19734527,17879700:0,453553,133850
k1,804:18697295,17879700:-1037232
(1,804:18697295,17879700:1037232,453553,133850
x1,804:19527207,17879700
x1,804:19734527,17879700
)
)
)
k1,804:19734527,17879700:0
)
(1,805:3157524,18828601:16577003,453553,189599
k1,804:5812295,18828601:2654771
(1,804:5812295,18828601:0,453553,189599
g1,804:5812295,18828601
$1,804:5812295,18828601
h1,804:5812295,18828601:0,0,0
$1,804:5812295,18828601
)
k1,804:5812295,18828601:0
(1,804:5812295,18828601:655360,453553,189599
g1,804:6467655,18828601
g1,804:6467655,18828601
$1,804:6467655,18828601
h1,804:6467655,18828601:0,0,0
$1,804:6467655,18828601
g1,804:6467655,18828601
)
k1,804:6467655,18828601:0
(1,805:6467655,18828601:10612102,453553,189599
g1,804:7123015,18828601
$1,805:7123015,18828601
(1,805:7123015,18828601:9956742,442368,189599
x1,805:7555723,18828601
x1,805:7900785,18828601
g1,805:8069175,18828601
x1,805:8237565,18828601
g1,804:8405955,18828601
g1,805:8574345,18828601
x1,805:9542360,18828601
(1,805:9542360,18928999:218188,303558,0
x1,805:9727780,18928999
)
x1,805:9996294,18828601
g1,805:10164684,18828601
x1,805:10636176,18828601
g1,805:10804566,18828601
x1,805:11772581,18828601
(1,805:11772581,18928999:218188,303558,0
x1,805:11958001,18928999
)
g1,805:12125481,18828601
x1,805:12596973,18828601
g1,805:12731685,18828601
x1,805:13026140,18828601
(1,805:13026140,18928999:276140,303558,89201
x1,805:13243003,18928999
)
x1,805:13706416,18828601
g1,804:13874806,18828601
g1,805:13975840,18828601
x1,805:14607075,18828601
(1,805:14607075,18928999:218188,303558,0
x1,805:14792495,18928999
)
g1,805:14993653,18828601
x1,805:15397789,18828601
g1,805:15566179,18828601
x1,805:15988947,18828601
x1,805:16567871,18828601
(1,805:16567871,18928999:276140,303558,89201
x1,805:16784734,18928999
)
x1,805:17079757,18828601
h1,805:17079757,18828601:0,0,0
)
$1,805:17079757,18828601
g1,805:17079757,18828601
)
k1,805:19734527,18828601:2654770
(1,805:19734527,18828601:0,453553,189599
(1,805:19734527,18828601:0,453553,133850
k1,805:18697295,18828601:-1037232
(1,805:18697295,18828601:1037232,453553,133850
x1,805:19527207,18828601
x1,805:19734527,18828601
)
)
)
k1,805:19734527,18828601:0
)
(1,806:3157524,19777502:16577003,480849,209040
k1,805:5812295,19777502:2654771
(1,805:5812295,19777502:0,480849,209040
g1,805:5812295,19777502
$1,805:5812295,19777502
h1,805:5812295,19777502:0,0,0
$1,805:5812295,19777502
)
k1,805:5812295,19777502:0
(1,805:5812295,19777502:655360,480849,209040
g1,805:6467655,19777502
g1,805:6467655,19777502
$1,805:6467655,19777502
h1,805:6467655,19777502:0,0,0
$1,805:6467655,19777502
g1,805:6467655,19777502
)
k1,805:6467655,19777502:0
(1,806:6467655,19777502:10612102,480849,209040
g1,805:7123015,19777502
$1,806:7123015,19777502
(1,806:7123015,19777502:9043966,480849,209040
x1,806:7555723,19777502
x1,806:7900785,19777502
g1,806:8069175,19777502
x1,806:8237565,19777502
g1,805:8405955,19777502
g1,806:8574345,19777502
x1,806:8868800,19777502
[1,806:8868800,19897341:1060695,600688,89201
(1,806:8889962,19494171:1039533,197518,0
x1,806:9133296,19494171
x1,806:9896727,19494171
)
(1,806:8868800,19897341:276140,303558,89201
x1,806:9085663,19897341
)
]
g1,806:10097885,19777502
x1,806:10569377,19777502
g1,806:10737767,19777502
x1,806:11196431,19777502
x1,806:12240783,19777502
x1,806:12883853,19777502
(1,806:12883853,19843037:539747,197518,129251
x1,806:13145999,19843037
(1,806:13145999,19908573:244833,218388,63715
x1,806:13338739,19908573
)
)
x1,806:13827736,19777502
g1,805:13996126,19777502
g1,806:14097160,19777502
x1,806:14728395,19777502
(1,806:14728395,19877900:276140,303558,89201
x1,806:14945258,19877900
)
g1,806:15172925,19777502
x1,806:15577061,19777502
g1,806:15745451,19777502
x1,806:16118258,19777502
)
$1,806:16166981,19777502
k1,806:17079757,19777502:912776
)
k1,806:19734527,19777502:2654770
(1,806:19734527,19777502:0,480849,209040
(1,806:19734527,19777502:0,453553,133850
k1,806:18697295,19777502:-1037232
(1,806:18697295,19777502:1037232,453553,133850
x1,806:19527207,19777502
x1,806:19734527,19777502
)
)
)
k1,806:19734527,19777502:0
)
(1,809:3157524,21144816:16577003,455253,176225
x1,809:4588589,21144816
x1,808:4876678,21144816
k1,808:5203795,21144816:327117
$1,808:5203795,21144816
x1,808:6343035,21144816
x1,808:6665147,21144816
$1,808:6665147,21144816
x1,808:6821378,21144816
k1,808:7148494,21144816:327116
$1,808:7148494,21144816
x1,808:8254056,21144816
x1,808:8576168,21144816
$1,808:8576168,21144816
k1,808:8903285,21144816:327117
x1,808:9462590,21144816
x1,808:9750679,21144816
k1,808:10077795,21144816:327116
x1,808:10764578,21144816
x1,808:12507472,21144816
k1,808:12834589,21144816:327117
x1,808:13289529,21144816
x1,808:14171296,21144816
k1,808:14498412,21144816:327116
x1,808:15386429,21144816
k1,808:15713546,21144816:327117
x1,808:16026009,21144816
k1,808:16353125,21144816:327116
x1,808:17411120,21144816
k1,808:17738237,21144816:327117
x1,808:18626254,21144816
k1,808:18953370,21144816:327116
x1,808:19578296,21144816
x1,808:19734527,21144816
k1,808:19734527,21144816:0
)
(1,809:3157524,21903937:16577003,455253,176225
x1,809:3404366,21903937
x1,809:3692455,21903937
x1,809:4909792,21903937
x1,809:6477069,21903937
x1,809:6563933,21903937
k1,808:6923913,21903937:359980
x1,808:7605076,21903937
x1,808:9154251,21903937
k1,808:9514232,21903937:359981
$1,808:9514232,21903937
x1,808:9948690,21903937
(1,808:9948690,21996417:294003,295640,0
x1,808:10209925,21996417
)
$1,808:10242693,21903937
k1,808:10602673,21903937:359980
x1,808:11660668,21903937
k1,808:12020649,21903937:359981
$1,808:12020649,21903937
x1,808:12455107,21903937
(1,808:12455107,21996417:294003,295640,0
x1,808:12716342,21996417
)
$1,808:12749110,21903937
k1,808:13109090,21903937:359980
x1,808:13668395,21903937
x1,808:13956484,21903937
k1,808:14316465,21903937:359981
x1,808:15298837,21903937
x1,808:15749397,21903937
x1,808:16261205,21903937
k1,808:16621185,21903937:359980
x1,808:17309221,21903937
x1,808:18420332,21903937
x1,808:18719666,21903937
x1,808:19734527,21903937
k1,808:19734527,21903937:0
)
(1,809:3157524,22663058:16577003,455253,176225
x1,809:3953670,22663058
k1,808:4186352,22663058:232682
x1,808:4808142,22663058
x1,808:5107476,22663058
x1,808:5761763,22663058
x1,808:6852237,22663058
k1,808:7084920,22663058:232683
x1,808:8321625,22663058
k1,808:8554307,22663058:232682
x1,808:9612302,22663058
k1,808:9844984,22663058:232682
x1,808:10508021,22663058
x1,808:11054197,22663058
x1,808:11737862,22663058
k1,808:11970544,22663058:232682
x1,808:12952916,22663058
x1,808:14522086,22663058
x1,808:15768791,22663058
k1,808:16001474,22663058:232683
x1,808:16694506,22663058
k1,808:16927188,22663058:232682
x1,808:18635090,22663058
k1,808:18867772,22663058:232682
x1,808:19734527,22663058
k1,808:19734527,22663058:0
)
(1,809:3157524,23422179:16577003,455253,176225
x1,809:5755930,23422179
k1,808:6032221,23422179:276291
x1,808:7119575,23422179
k1,808:7395865,23422179:276290
x1,808:9151887,23422179
k1,808:9428178,23422179:276291
x1,808:10381807,23422179
k1,808:10658098,23422179:276291
x1,808:11303009,23422179
k1,808:11579299,23422179:276290
x1,808:13360938,23422179
k1,808:13637229,23422179:276291
$1,808:13637229,23422179
x1,808:14069937,23422179
x1,808:14414999,23422179
$1,808:14414999,23422179
k1,808:14691290,23422179:276291
x1,808:15372453,23422179
x1,808:16845381,23422179
k1,808:17121671,23422179:276290
x1,808:18205273,23422179
k1,808:18481564,23422179:276291
x1,808:19734527,23422179
k1,808:19734527,23422179:0
)
(1,809:3157524,24181300:16577003,455253,176225
x1,809:4286127,24181300
k1,808:4656857,24181300:370730
x1,808:5610486,24181300
k1,808:5981215,24181300:370729
x1,808:7215426,24181300
k1,808:7586156,24181300:370730
x1,808:8231067,24181300
k1,808:8601797,24181300:370730
x1,808:9179227,24181300
x1,808:11018362,24181300
k1,808:11389092,24181300:370730
x1,808:11934016,24181300
k1,808:12304745,24181300:370729
x1,808:13308988,24181300
k1,808:13679718,24181300:370730
x1,808:15390113,24181300
k1,808:15760843,24181300:370730
x1,808:16277024,24181300
k1,808:16647754,24181300:370730
x1,808:16960217,24181300
k1,808:17330946,24181300:370729
x1,808:18567651,24181300
k1,808:18938381,24181300:370730
x1,808:19734527,24181300
k1,808:19734527,24181300:0
)
(1,809:3157524,24940421:16577003,455253,189599
x1,809:3779939,24940421
x1,809:4109900,24940421
x1,809:5216631,24940421
x1,809:6265867,24940421
k1,808:6450033,24940421:184166
x1,808:7629258,24940421
x1,808:7917347,24940421
x1,808:9157805,24940421
x1,808:9267791,24940421
k1,808:9451957,24940421:184166
$1,808:9451957,24940421
x1,808:9884665,24940421
x1,808:10229727,24940421
$1,808:10229727,24940421
k1,808:10413893,24940421:184166
x1,808:11963060,24940421
k1,808:12147226,24940421:184166
x1,808:13230828,24940421
k1,808:13414994,24940421:184166
x1,808:14281749,24940421
k1,808:14465914,24940421:184165
x1,808:15594517,24940421
k1,808:15778683,24940421:184166
$1,808:15778683,24940421
x1,808:16073138,24940421
(1,808:16073138,25040819:276140,303558,89201
x1,808:16290001,25040819
)
$1,808:16349278,24940421
k1,808:16533444,24940421:184166
x1,808:17487073,24940421
k1,808:17671239,24940421:184166
x1,808:18905450,24940421
k1,808:19089616,24940421:184166
x1,808:19734527,24940421
k1,808:19734527,24940421:0
)
(1,809:3157524,25699542:16577003,455253,176225
x1,809:3779314,25699542
x1,809:4078648,25699542
x1,809:5617816,25699542
k1,808:5835892,25699542:218076
x1,808:6356453,25699542
x1,808:7106347,25699542
k1,808:7324422,25699542:218075
x1,808:8191177,25699542
k1,808:8409253,25699542:218076
x1,808:9031043,25699542
x1,808:9330377,25699542
x1,808:9984664,25699542
x1,808:11075138,25699542
k1,808:11293213,25699542:218075
x1,808:11842517,25699542
k1,808:12060593,25699542:218076
x1,808:12711125,25699542
k1,808:12929200,25699542:218075
x1,808:13551615,25699542
x1,808:13839704,25699542
x1,808:14520867,25699542
x1,808:15362631,25699542
x1,808:16636844,25699542
k1,808:16854920,25699542:218076
x1,808:17912915,25699542
k1,808:18130990,25699542:218075
x1,808:19734527,25699542
k1,808:19734527,25699542:0
)
(1,809:3157524,26458663:16577003,455253,189599
x1,809:4024279,26458663
k1,808:4184549,26458663:160270
x1,808:4838836,26458663
x1,808:5767466,26458663
x1,808:6261776,26458663
x1,808:7299751,26458663
k1,808:7460021,26458663:160270
x1,808:8081811,26458663
x1,808:8381145,26458663
x1,808:9035432,26458663
x1,808:10125906,26458663
k1,808:10286177,26458663:160271
x1,808:11373531,26458663
k1,808:11533801,26458663:160270
x1,808:12083105,26458663
k1,808:12243375,26458663:160270
$1,808:12243375,26458663
x1,808:12537830,26458663
(1,808:12537830,26559061:276140,303558,89201
x1,808:12754693,26559061
)
$1,808:12813970,26458663
k1,808:12974240,26458663:160270
x1,808:13421054,26458663
k1,808:13581324,26458663:160270
x1,808:14075634,26458663
x1,808:15521705,26458663
k1,808:15681976,26458663:160271
x1,808:16423128,26458663
x1,808:17305514,26458663
k1,808:17465784,26458663:160270
x1,808:18053832,26458663
k1,808:18214102,26458663:160270
x1,808:19734527,26458663
k1,808:19734527,26458663:0
)
(1,809:3157524,27217784:16577003,455253,176225
x1,809:3702448,27217784
k1,808:3932148,27217784:229700
x1,808:4553938,27217784
x1,808:4853272,27217784
x1,808:5507559,27217784
x1,808:6598033,27217784
k1,808:6827733,27217784:229700
x1,808:7915087,27217784
k1,808:8144787,27217784:229700
x1,808:8694091,27217784
k1,808:8923791,27217784:229700
x1,808:9574323,27217784
k1,808:9804023,27217784:229700
x1,808:10426438,27217784
x1,808:10714527,27217784
x1,808:11395690,27217784
x1,808:12237454,27217784
x1,808:13529159,27217784
k1,808:13758859,27217784:229700
x1,808:15152429,27217784
k1,808:15382129,27217784:229700
x1,808:15590227,27217784
x1,808:15902690,27217784
x1,808:16267019,27217784
k1,808:16496719,27217784:229700
x1,808:17177882,27217784
x1,808:18727057,27217784
k1,808:18956757,27217784:229700
$1,808:18956757,27217784
x1,808:19389465,27217784
x1,808:19734527,27217784
$1,808:19734527,27217784
k1,809:19734527,27217784:0
)
(1,809:3157524,27976905:16577003,455253,189599
x1,809:4706691,27976905
k1,808:4966760,27976905:260069
x1,808:6050362,27976905
k1,808:6310431,27976905:260069
x1,808:7177186,27976905
k1,808:7437255,27976905:260069
x1,808:8014685,27976905
x1,808:9853820,27976905
k1,808:10113889,27976905:260069
x1,808:11824284,27976905
k1,808:12084353,27976905:260069
x1,808:12629277,27976905
k1,808:12889346,27976905:260069
x1,808:13756101,27976905
k1,808:14016170,27976905:260069
x1,808:15144773,27976905
k1,808:15404842,27976905:260069
$1,808:15404842,27976905
x1,808:15699297,27976905
(1,808:15699297,28077303:276140,303558,89201
x1,808:15916160,28077303
)
$1,808:15975437,27976905
k1,808:16235506,27976905:260069
x1,808:18145882,27976905
k1,808:18405951,27976905:260069
x1,808:19734527,27976905
k1,808:19734527,27976905:0
)
(1,809:3157524,28736026:16577003,455253,194786
x1,809:3799315,28736026
x1,809:4374243,28736026
x1,809:5700308,28736026
k1,808:5950085,28736026:249777
x1,808:8099805,28736026
k1,808:8349581,28736026:249776
x1,808:8898885,28736026
k1,808:9148662,28736026:249777
x1,808:10490358,28736026
x1,808:11629579,28736026
k1,808:11879356,28736026:249777
x1,808:12990467,28736026
k1,808:13240243,28736026:249776
$1,808:13240243,28736026
x1,808:13698907,28736026
x1,808:14743259,28736026
x1,808:15386329,28736026
(1,808:15386329,28801561:539747,197518,129251
x1,808:15648475,28801561
(1,808:15648475,28867097:244833,218388,63715
x1,808:15841215,28867097
)
)
x1,808:16161822,28736026
$1,808:16161822,28736026
k1,808:16411599,28736026:249777
x1,808:17207745,28736026
k1,808:17457521,28736026:249776
x1,808:18324276,28736026
k1,808:18574053,28736026:249777
x1,808:19196468,28736026
x1,808:19526429,28736026
x1,808:19734527,28736026
k1,809:19734527,28736026:0
)
(1,809:3157524,29495147:16577003,455253,176225
x1,809:4264255,29495147
x1,809:5313491,29495147
k1,808:5529535,29495147:216044
x1,808:7139945,29495147
k1,808:7355990,29495147:216045
x1,808:8338362,29495147
x1,808:10380587,29495147
k1,808:10596631,29495147:216044
x1,808:11155936,29495147
x1,808:11444025,29495147
k1,808:11660069,29495147:216044
x1,808:12760552,29495147
k1,808:12976596,29495147:216044
x1,808:14387658,29495147
k1,808:14603702,29495147:216044
x1,808:15399848,29495147
k1,808:15615893,29495147:216045
x1,808:16237683,29495147
x1,808:16537017,29495147
x1,808:17191304,29495147
x1,808:18281778,29495147
k1,808:18497822,29495147:216044
x1,808:19734527,29495147
k1,808:19734527,29495147:0
)
(1,809:3157524,30254268:16577003,455253,176225
x1,809:4215519,30254268
k1,808:4469515,30254268:253996
x1,808:5132552,30254268
x1,808:5678728,30254268
x1,808:6362393,30254268
k1,808:6616389,30254268:253996
x1,808:7598761,30254268
x1,808:9167931,30254268
x1,808:10258405,30254268
k1,808:10512400,30254268:253995
x1,808:11787241,30254268
x1,808:12689620,30254268
k1,808:12943616,30254268:253996
x1,808:14122841,30254268
x1,808:14410930,30254268
x1,808:15651388,30254268
x1,808:15761374,30254268
k1,808:16015370,30254268:253996
x1,808:16882125,30254268
k1,808:17136121,30254268:253996
x1,808:19734527,30254268
k1,808:19734527,30254268:0
)
(1,809:3157524,31013389:16577003,455253,176225
x1,809:4244878,31013389
k1,808:4562733,31013389:317855
x1,808:6318755,31013389
k1,808:6636610,31013389:317855
x1,808:7590239,31013389
k1,808:7908095,31013389:317856
x1,808:8553006,31013389
k1,808:8870861,31013389:317855
x1,808:11216811,31013389
k1,808:11534666,31013389:317855
x1,808:12079590,31013389
k1,808:12397445,31013389:317855
x1,808:13019235,31013389
x1,808:13318569,31013389
x1,808:13972856,31013389
x1,808:15063330,31013389
k1,808:15381186,31013389:317856
x1,808:16617891,31013389
k1,808:16935746,31013389:317855
x1,808:17523794,31013389
k1,808:17841649,31013389:317855
x1,808:18504686,31013389
x1,808:19050862,31013389
x1,808:19734527,31013389
k1,808:19734527,31013389:0
)
(1,809:3157524,31772510:16577003,455253,176225
x1,809:4139896,31772510
x1,809:5709066,31772510
x1,809:6799540,31772510
k1,808:7103237,31772510:303697
x1,808:8859259,31772510
k1,808:9162956,31772510:303697
x1,808:9855988,31772510
k1,808:10159685,31772510:303697
x1,808:10927704,31772510
k1,808:11231400,31772510:303696
x1,808:11808830,31772510
x1,808:12966802,31772510
x1,808:13859807,31772510
k1,808:14163504,31772510:303697
$1,808:14163504,31772510
x1,808:14597962,31772510
(1,808:14597962,31864990:294003,295640,0
x1,808:14859197,31864990
)
k1,808:15242901,31772510:350936
x1,808:15714393,31772510
k1,808:16065329,31772510:350936
x1,808:16536821,31772510
k1,808:16637855,31772510:101034
x1,808:17072313,31772510
(1,808:17072313,31864990:294003,295640,0
x1,808:17333548,31864990
)
k1,808:17717252,31772510:350936
x1,808:18188744,31772510
k1,808:18539680,31772510:350936
x1,808:18842782,31772510
$1,808:18842782,31772510
k1,808:19146479,31772510:303697
x1,808:19734527,31772510
k1,808:19734527,31772510:0
)
(1,809:3157524,32531631:16577003,455253,176225
x1,809:3591982,32531631
(1,808:3591982,32624111:294003,295640,0
x1,808:3853217,32624111
)
g1,808:4054375,32531631
x1,808:4525867,32531631
g1,808:4694257,32531631
x1,808:5165749,32531631
g1,808:5266783,32531631
x1,808:5701241,32531631
(1,808:5701241,32624111:294003,295640,0
x1,808:5962476,32624111
)
g1,808:6163634,32531631
x1,808:6635126,32531631
g1,808:6803516,32531631
x1,808:7106618,32531631
$1,808:7106618,32531631
x1,808:7262849,32531631
g1,808:7437827,32531631
x1,808:7684669,32531631
x1,808:7972758,32531631
x1,808:9190095,32531631
x1,808:10757372,32531631
x1,808:10844236,32531631
k1,809:19734527,32531631:8890291
g1,809:19734527,32531631
)
(1,811:3157524,34858547:16577003,518095,11933
g1,811:3157524,34858547
x1,811:3596020,34858547
g1,811:4319619,34858547
x1,811:6143800,34858547
g1,811:6344953,34858547
x1,811:11963627,34858547
g1,811:12164780,34858547
x1,811:15562762,34858547
g1,811:15763915,34858547
x1,811:18153936,34858547
k1,811:19734527,34858547:1580591
g1,811:19734527,34858547
)
(1,814:3157524,36048133:16577003,455253,176225
x1,814:4203633,36048133
k1,813:4512100,36048133:308467
x1,813:5795066,36048133
k1,813:6103400,36048133:308334
x1,813:6550214,36048133
k1,813:6858681,36048133:308467
x1,813:7171144,36048133
k1,813:7479612,36048133:308468
x1,813:8490104,36048133
x1,813:9530590,36048133
k1,813:9839057,36048133:308467
x1,813:11457600,36048133
x1,813:12914289,36048133
k1,813:13222756,36048133:308467
x1,813:14306358,36048133
k1,813:14614826,36048133:308468
x1,813:15160376,36048133
x1,813:15779045,36048133
x1,813:16742666,36048133
x1,813:18069990,36048133
k1,813:18378457,36048133:308467
x1,813:19734527,36048133
k1,813:19734527,36048133:0
)
(1,814:3157524,36807254:16577003,455253,176225
x1,814:4561713,36807254
x1,814:5454718,36807254
k1,813:5847762,36807254:393044
x1,813:6392686,36807254
k1,813:6785730,36807254:393044
x1,813:8226160,36807254
k1,813:8619205,36807254:393045
x1,813:11119499,36807254
x1,813:13224228,36807254
k1,813:13617272,36807254:393044
x1,813:14239687,36807254
x1,813:14915225,36807254
x1,813:16213179,36807254
k1,813:16606223,36807254:393044
x1,813:17876677,36807254
k1,813:18269721,36807254:393044
x1,813:19734527,36807254
k1,814:19734527,36807254:0
)
(1,814:3157524,37566375:16577003,455253,176225
x1,814:6582076,37566375
k1,813:6718732,37566375:136656
x1,813:7264282,37566375
x1,813:8641595,37566375
k1,813:8778252,37566375:136657
x1,813:9466913,37566375
x1,813:11289173,37566375
x1,813:11376037,37566375
k1,813:11512693,37566375:136656
x1,813:12916882,37566375
x1,813:13809887,37566375
k1,813:13946544,37566375:136657
x1,813:14568959,37566375
x1,813:15244497,37566375
x1,813:16542451,37566375
k1,813:16679107,37566375:136656
x1,813:17224657,37566375
k1,813:17361313,37566375:136656
x1,813:18644279,37566375
k1,813:18780898,37566375:136619
x1,813:19734527,37566375
k1,813:19734527,37566375:0
)
(1,814:3157524,38325496:16577003,455253,134352
x1,814:3802435,38325496
k1,813:3993241,38325496:190806
x1,813:5268082,38325496
x1,813:6430426,38325496
k1,813:6621233,38325496:190807
x1,813:7198663,38325496
k1,813:7389469,38325496:190806
x1,813:9581688,38325496
k1,813:9772495,38325496:190807
x1,813:10555521,38325496
x1,813:11014831,38325496
x1,813:12166554,38325496
k1,813:12357360,38325496:190806
x1,813:12981652,38325496
x1,813:13311613,38325496
x1,813:14982645,38325496
k1,813:15173452,38325496:190807
x1,813:17198198,38325496
k1,813:17389004,38325496:190806
x1,813:19096906,38325496
k1,813:19287713,38325496:190807
x1,813:19734527,38325496
k1,813:19734527,38325496:0
)
(1,814:3157524,39084617:16577003,455253,176225
x1,814:3779314,39084617
x1,814:4646069,39084617
x1,814:6274595,39084617
k1,813:6552761,39084617:278166
x1,813:7875715,39084617
k1,813:8153880,39084617:278165
x1,813:8699430,39084617
k1,813:8977596,39084617:278166
x1,813:9541897,39084617
x1,813:10931715,39084617
x1,813:11811590,39084617
k1,813:12089756,39084617:278166
x1,813:14118243,39084617
x1,813:14781271,39084617
k1,813:15059436,39084617:278165
x1,813:15740599,39084617
x1,813:16199909,39084617
x1,813:17351632,39084617
k1,813:17629798,39084617:278166
x1,813:18841522,39084617
x1,813:19734527,39084617
k1,813:19734527,39084617:0
)
(1,814:3157524,39843738:16577003,455253,176225
x1,814:3779939,39843738
x1,814:4455477,39843738
x1,814:5909662,39843738
k1,813:6194686,39843738:285024
x1,813:6680872,39843738
k1,813:6965787,39843738:284915
x1,813:8369976,39843738
x1,813:9262981,39843738
k1,813:9548005,39843738:285024
x1,813:10170420,39843738
x1,813:10845958,39843738
x1,813:11878945,39843738
k1,813:12163970,39843738:285025
x1,813:13117599,39843738
k1,813:13402623,39843738:285024
x1,813:14047534,39843738
k1,813:14332559,39843738:285025
x1,813:15013722,39843738
x1,813:16436663,39843738
k1,813:16721687,39843738:285024
x1,813:17414719,39843738
k1,813:17699744,39843738:285025
x1,813:18012207,39843738
k1,813:18297231,39843738:285024
x1,813:18877773,39843738
x1,813:19734527,39843738
k1,813:19734527,39843738:0
)
(1,814:3157524,40602859:16577003,455253,114688
x1,814:3629016,40602859
k1,813:3954485,40602859:325469
x1,813:4468760,40602859
k1,813:4569794,40602859:101034
x1,813:5187835,40602859
k1,813:5288869,40602859:101034
x1,813:5837732,40602859
k1,813:5938766,40602859:101034
x1,813:6556807,40602859
k1,813:6657841,40602859:101034
x1,813:6970945,40602859
k1,813:7330092,40602859:325469
x1,813:7801584,40602859
$1,813:7801584,40602859
x1,813:7957815,40602859
k1,813:8243555,40602859:285740
x1,813:8789105,40602859
k1,813:9074844,40602859:285739
x1,813:10782746,40602859
k1,813:11068486,40602859:285740
$1,813:11068486,40602859
x1,813:11414371,40602859
$1,813:11414371,40602859
k1,813:11700110,40602859:285739
x1,813:12758105,40602859
k1,813:13043844,40602859:285739
$1,813:13043844,40602859
x1,813:13493495,40602859
$1,813:13493495,40602859
k1,813:13779235,40602859:285740
x1,813:14460398,40602859
x1,813:15668359,40602859
k1,813:15954098,40602859:285739
x1,813:16820853,40602859
k1,813:17106593,40602859:285740
x1,813:18390793,40602859
k1,813:18676532,40602859:285739
x1,813:19734527,40602859
k1,813:19734527,40602859:0
)
(1,814:3157524,41361980:16577003,455253,176225
x1,814:3747450,41361980
x1,814:4837924,41361980
k1,813:5070121,41361980:232197
x1,813:7021119,41361980
k1,813:7253316,41361980:232197
x1,813:7500158,41361980
x1,813:7788247,41361980
x1,813:9005584,41361980
x1,813:10572861,41361980
x1,813:10659725,41361980
k1,813:10891922,41361980:232197
$1,813:10891922,41361980
x1,813:11272395,41361980
$1,813:11272395,41361980
k1,813:11504593,41361980:232198
x1,813:11868287,41361980
x1,813:12691925,41361980
x1,813:14222967,41361980
k1,813:14455164,41361980:232197
x1,813:15321919,41361980
k1,813:15554116,41361980:232197
x1,813:16838316,41361980
k1,813:17070513,41361980:232197
x1,813:18197239,41361980
x1,813:18644053,41361980
x1,813:19734527,41361980
k1,813:19734527,41361980:0
)
(1,814:3157524,42121101:16577003,455253,176225
x1,814:3779939,42121101
x1,814:4455477,42121101
x1,814:4767940,42121101
x1,814:5477211,42121101
x1,814:6210231,42121101
x1,814:6297095,42121101
k1,813:6565121,42121101:268026
x1,813:7623116,42121101
k1,813:7891142,42121101:268026
$1,813:7891142,42121101
x1,813:8340793,42121101
$1,813:8340793,42121101
k1,813:8608818,42121101:268025
x1,813:9055632,42121101
k1,813:9323658,42121101:268026
x1,813:9636121,42121101
k1,813:9904147,42121101:268026
x1,813:10150989,42121101
x1,813:10439078,42121101
x1,813:11519569,42121101
x1,813:11890153,42121101
k1,813:12158179,42121101:268026
x1,813:13384267,42121101
x1,813:14630972,42121101
k1,813:14898998,42121101:268026
x1,813:15428300,42121101
x1,813:16815615,42121101
x1,813:16902479,42121101
k1,813:17170505,42121101:268026
$1,813:17170505,42121101
x1,813:17483609,42121101
k1,813:17817635,42121101:300348
x1,813:18221771,42121101
k1,813:18522119,42121101:300348
x1,813:19162001,42121101
k1,813:19263035,42121101:101034
x1,813:19734527,42121101
$1,813:19734527,42121101
k1,814:19734527,42121101:0
)
(1,814:3157524,42880222:16577003,455253,176225
x1,814:3604338,42880222
k1,813:3858659,42880222:254321
x1,813:4171122,42880222
k1,813:4425443,42880222:254321
x1,813:5254086,42880222
x1,813:6817000,42880222
k1,813:7071320,42880222:254320
x1,813:7869344,42880222
x1,813:8661110,42880222
x1,813:8771096,42880222
k1,813:9025417,42880222:254321
x1,813:9706580,42880222
x1,813:10209632,42880222
x1,813:11553830,42880222
x1,813:12446835,42880222
k1,813:12701156,42880222:254321
x1,813:13567911,42880222
k1,813:13822232,42880222:254321
x1,813:14555885,42880222
x1,813:15272664,42880222
x1,813:16976187,42880222
k1,813:17230507,42880222:254320
x1,813:17779811,42880222
k1,813:18034132,42880222:254321
x1,813:18619054,42880222
x1,813:19446438,42880222
x1,813:19734527,42880222
k1,813:19734527,42880222:0
)
(1,814:3157524,43639343:16577003,455253,176225
x1,814:3404366,43639343
x1,814:3692455,43639343
x1,814:4772946,43639343
x1,814:5564728,43639343
k1,813:5723921,43639343:159193
x1,813:6348847,43639343
x1,813:6590692,43639343
k1,813:6749886,43639343:159194
x1,813:7767250,43639343
x1,813:9048330,43639343
k1,813:9207523,43639343:159193
x1,813:10291125,43639343
k1,813:10450319,43639343:159194
x1,813:11317074,43639343
k1,813:11476267,43639343:159193
x1,813:12712972,43639343
k1,813:12872166,43639343:159194
x1,813:14005764,43639343
x1,813:15023136,43639343
k1,813:15182329,43639343:159193
x1,813:15629143,43639343
k1,813:15788337,43639343:159194
x1,813:16728211,43639343
x1,813:17040674,43639343
x1,813:18484860,43639343
k1,813:18644053,43639343:159193
x1,813:19734527,43639343
k1,813:19734527,43639343:0
)
(1,814:3157524,44398464:16577003,455253,176225
x1,814:4268001,44398464
x1,814:4653566,44398464
x1,814:5510320,44398464
k1,813:5796000,44398464:285680
x1,813:7032705,44398464
k1,813:7318386,44398464:285681
x1,813:7993293,44398464
x1,813:8421982,44398464
x1,813:9566215,44398464
k1,813:9851895,44398464:285680
x1,813:11486678,44398464
k1,813:11772359,44398464:285681
x1,813:13009064,44398464
k1,813:13294744,44398464:285680
x1,813:14703303,44398464
k1,813:14988984,44398464:285681
$1,813:14988984,44398464
x1,813:15207891,44398464
k1,813:15533276,44398464:325385
x1,813:15937412,44398464
k1,813:16262798,44398464:325386
x1,813:16677860,44398464
$1,813:16677860,44398464
x1,813:16834091,44398464
k1,813:17119772,44398464:285681
x1,813:18165881,44398464
k1,813:18451561,44398464:285680
x1,813:19734527,44398464
k1,813:19734527,44398464:0
)
(1,814:3157524,45157585:16577003,455253,176225
x1,814:4684197,45157585
k1,813:4862975,45157585:178778
x1,813:5408525,45157585
x1,813:5911577,45157585
x1,813:7217030,45157585
k1,813:7395808,45157585:178778
x1,813:8666262,45157585
k1,813:8845040,45157585:178778
x1,813:9711795,45157585
k1,813:9890573,45157585:178778
x1,813:10553610,45157585
x1,813:11088533,45157585
x1,813:11335375,45157585
x1,813:12029039,45157585
x1,813:13603831,45157585
k1,813:13782610,45157585:178779
x1,813:14840605,45157585
k1,813:15019383,45157585:178778
x1,813:15564933,45157585
k1,813:15743711,45157585:178778
x1,813:16996674,45157585
k1,813:17175452,45157585:178778
x1,813:18412157,45157585
k1,813:18590935,45157585:178778
x1,813:19734527,45157585
k1,813:19734527,45157585:0
)
(1,814:3157524,45916706:16577003,455253,176225
x1,814:3376431,45916706
$1,813:3376431,45916706
x1,813:3532662,45916706
k1,813:3770151,45916706:237489
x1,813:4155716,45916706
k1,813:4393205,45916706:237489
x1,813:5068112,45916706
x1,813:5314954,45916706
x1,813:6979730,45916706
k1,813:7217219,45916706:237489
x1,813:8083974,45916706
k1,813:8321463,45916706:237489
x1,813:8975750,45916706
x1,813:9469434,45916706
x1,813:10324944,45916706
k1,813:10562433,45916706:237489
x1,813:11846633,45916706
k1,813:12084122,45916706:237489
x1,813:12633426,45916706
k1,813:12870915,45916706:237489
x1,813:13737670,45916706
k1,813:13975159,45916706:237489
x1,813:14638196,45916706
x1,813:15173119,45916706
x1,813:15419961,45916706
x1,813:16113625,45916706
x1,813:17532186,45916706
k1,813:17769675,45916706:237489
$1,813:17769675,45916706
x1,813:18052070,45916706
(1,813:18052070,45995715:230742,282169,0
x1,813:18250044,45995715
)
$1,813:18282812,45916706
x1,813:18439043,45916706
k1,813:18676532,45916706:237489
x1,813:19734527,45916706
k1,813:19734527,45916706:0
)
(1,814:3157524,46675827:16577003,455253,176225
x1,814:3721825,46675827
x1,814:4949154,46675827
k1,813:5224070,46675827:274916
x1,813:5900236,46675827
k1,813:6175152,46675827:274916
x1,813:6765078,46675827
x1,813:7855552,46675827
k1,813:8130468,46675827:274916
$1,813:8130468,46675827
x1,813:8451615,46675827
(1,813:8451615,46754836:230742,282169,0
x1,813:8649589,46754836
)
$1,813:8682357,46675827
k1,813:8957273,46675827:274916
x1,813:10561443,46675827
k1,813:10836359,46675827:274916
x1,813:11541268,46675827
k1,813:11816184,46675827:274916
x1,813:12466716,46675827
k1,813:12741632,46675827:274916
x1,813:13640258,46675827
x1,813:14447023,46675827
k1,813:14721939,46675827:274916
$1,813:14721939,46675827
x1,813:15068890,46675827
x1,813:15646945,46675827
(1,813:15646945,46754836:230742,282169,0
x1,813:15844919,46754836
)
x1,813:16328472,46675827
(1,813:16328472,46754836:230742,282169,0
x1,813:16526446,46754836
)
x1,813:16794960,46675827
$1,813:16794960,46675827
x1,813:16951191,46675827
k1,813:17226107,46675827:274916
x1,813:18465949,46675827
x1,813:19734527,46675827
k1,813:19734527,46675827:0
)
(1,814:3157524,47434948:16577003,455253,176225
x1,814:4706691,47434948
k1,813:5036148,47434948:329457
x1,813:5581072,47434948
k1,813:5910529,47434948:329457
x1,813:6500455,47434948
x1,813:8012127,47434948
k1,813:8341584,47434948:329457
x1,813:9489563,47434948
x1,813:10318206,47434948
x1,813:10617540,47434948
x1,813:11757387,47434948
k1,813:12086844,47434948:329457
x1,813:12953599,47434948
k1,813:13283055,47434948:329456
x1,813:13847356,47434948
x1,813:15490881,47434948
k1,813:15820338,47434948:329457
x1,813:16410264,47434948
x1,813:17500738,47434948
k1,813:17830195,47434948:329457
$1,813:17830195,47434948
x1,813:18151342,47434948
(1,813:18151342,47513957:230742,282169,0
x1,813:18349316,47513957
)
$1,813:18382084,47434948
x1,813:18538315,47434948
k1,813:18867772,47434948:329457
x1,813:19734527,47434948
k1,813:19734527,47434948:0
)
(1,814:3157524,48194069:16577003,455253,176225
x1,814:4684197,48194069
k1,813:4856471,48194069:172274
x1,813:5103313,48194069
x1,813:5391402,48194069
x1,813:7067423,48194069
k1,813:7239696,48194069:172273
x1,813:7552159,48194069
k1,813:7724433,48194069:172274
x1,813:7971275,48194069
x1,813:8259364,48194069
x1,813:9339855,48194069
x1,813:9710439,48194069
k1,813:9882713,48194069:172274
$1,813:9882713,48194069
x1,813:10156234,48194069
(1,813:10156234,48273078:230742,282169,0
x1,813:10354208,48273078
)
$1,813:10386976,48194069
k1,813:10559249,48194069:172273
x1,813:11014189,48194069
x1,813:11895956,48194069
k1,813:12068230,48194069:172274
x1,813:12934985,48194069
k1,813:13107259,48194069:172274
x1,813:13770296,48194069
x1,813:14305219,48194069
x1,813:14552061,48194069
x1,813:15245725,48194069
x1,813:16820517,48194069
k1,813:16992791,48194069:172274
x1,813:18050786,48194069
k1,813:18223059,48194069:172273
x1,813:18608624,48194069
k1,813:18780898,48194069:172274
x1,813:19734527,48194069
k1,813:19734527,48194069:0
)
(1,814:3157524,48953190:16577003,455253,176225
x1,814:3832431,48953190
x1,814:4079273,48953190
x1,814:5479082,48953190
k1,813:5711256,48953190:232174
x1,813:6578011,48953190
k1,813:6810184,48953190:232173
x1,813:7999395,48953190
k1,813:8231569,48953190:232174
x1,813:9515769,48953190
k1,813:9747943,48953190:232174
$1,813:9747943,48953190
x1,813:10030338,48953190
(1,813:10030338,49045670:894297,295640,54614
x1,813:10891867,49045670
)
$1,813:10924635,48953190
x1,813:11080866,48953190
k1,813:11313040,48953190:232174
x1,813:12359149,48953190
k1,813:12591322,48953190:232173
x1,813:14001141,48953190
k1,813:14233315,48953190:232174
x1,813:15416286,48953190
k1,813:15648460,48953190:232174
x1,813:16197764,48953190
k1,813:16429938,48953190:232174
x1,813:17296693,48953190
k1,813:17528866,48953190:232173
x1,813:19055539,48953190
k1,813:19287713,48953190:232174
x1,813:19734527,48953190
k1,813:19734527,48953190:0
)
]
]
g1,881:19734527,48953190
)
k1,881:20129218,48953190:394691
r1,881:20129218,48953190:0,46306381,0
k1,881:20523909,48953190:394691
(1,881:20523909,48953190:16577003,46306381,0
[1,881:20523909,48953190:16577003,46306381,0
[1,881:20523909,48953190:16577003,46306381,0
(1,814:20523909,3405930:16577003,455253,176225
x1,814:21068833,3405930
k1,813:21292766,3405930:223933
x1,813:22416373,3405930
k1,813:22640306,3405930:223933
x1,813:22952769,3405930
k1,813:23176702,3405930:223933
x1,813:24075328,3405930
x1,813:24882093,3405930
k1,813:25106026,3405930:223933
x1,813:25651576,3405930
k1,813:25875509,3405930:223933
x1,813:26216715,3405930
x1,813:26463557,3405930
x1,813:27380317,3405930
k1,813:27604249,3405930:223932
x1,813:28149173,3405930
k1,813:28373106,3405930:223933
x1,813:29559831,3405930
x1,813:29741678,3405930
x1,813:31087128,3405930
k1,813:31311061,3405930:223933
x1,813:32177816,3405930
k1,813:32401749,3405930:223933
x1,813:33023539,3405930
x1,813:34860790,3405930
k1,813:35084723,3405930:223933
x1,813:35629647,3405930
x1,813:36327675,3405930
k1,813:36551608,3405930:223933
x1,813:37100912,3405930
k1,813:37100912,3405930:0
)
(1,814:20523909,4165051:16577003,455253,112482
x1,814:21108831,4165051
x1,814:21936215,4165051
x1,814:22224304,4165051
g1,813:22399282,4165051
x1,813:23227925,4165051
x1,813:25472002,4165051
g1,813:25646980,4165051
x1,813:25893822,4165051
x1,813:26181911,4165051
x1,813:27262402,4165051
x1,813:27632986,4165051
g1,813:27807964,4165051
x1,813:28016062,4165051
x1,813:28640988,4165051
x1,813:29005317,4165051
k1,814:37100912,4165051:8095595
g1,814:37100912,4165051
)
(1,815:20523909,4927751:16577003,0,0
h1,815:20523909,4927751:937389,0,0
k1,815:37100912,4927751:15639614
g1,815:37100912,4927751
)
(1,817:25918457,5702941:11182455,645533,851587
(1,817:25918457,5702941:5787907,645533,851587
x1,817:26368108,5702941
(1,817:26368108,5419610:355695,197518,0
x1,817:26674575,5419610
)
x1,817:27241944,5702941
(1,817:27241944,5781950:230742,282169,0
x1,817:27439918,5781950
)
x1,817:27708432,5702941
g1,817:27876822,5702941
x1,817:28348314,5702941
g1,817:28516704,5702941
x1,817:28931766,5702941
(1,817:28931766,5768476:355695,197518,0
x1,817:29238233,5768476
)
x1,817:29455851,5702941
[1,817:29455851,5702941:899302,645533,851587
(1,817:29455851,5702941:899302,645533,350622
(1,817:29455851,5119668:899302,62260,933895
x1,817:30355153,5119668
)
)
(1,817:29455851,6457553:899302,300225,34716
k1,817:29484663,6457553:28812
x1,817:30326342,6457553
k1,817:30355153,6457553:28811
)
]
g1,817:30456187,5702941
x1,817:30769291,5702941
(1,817:30802969,5419610:230742,282169,0
x1,817:31000943,5419610
)
x1,817:31307232,5702941
(1,817:31307232,5781950:230742,282169,0
x1,817:31505206,5781950
)
x1,817:31706364,5702941
)
(1,817:36063680,5702941:1037232,453553,133850
(1,817:36063680,5702941:1037232,453553,133850
x1,817:36893592,5702941
x1,817:37100912,5702941
)
)
)
(1,821:20523909,7469057:16577003,455253,176225
x1,821:21954974,7469057
x1,820:22243063,7469057
k1,820:22467586,7469057:224523
$1,820:22467586,7469057
x1,820:22741107,7469057
(1,820:22741107,7548066:230742,282169,0
x1,820:22939081,7548066
)
k1,820:23210502,7469057:238653
x1,820:23681994,7469057
k1,820:23920647,7469057:238653
x1,820:24888439,7469057
(1,820:24888439,7548066:230742,282169,0
x1,820:25086413,7548066
)
x1,820:25287571,7469057
k1,820:25388605,7469057:101034
x1,820:25709752,7469057
(1,820:25709752,7548066:230742,282169,0
x1,820:25907726,7548066
)
x1,820:26176240,7469057
$1,820:26176240,7469057
k1,820:26400763,7469057:224523
x1,820:26847577,7469057
k1,820:27072100,7469057:224523
x1,820:27938855,7469057
k1,820:28163377,7469057:224522
x1,820:28410219,7469057
x1,820:29778799,7469057
x1,820:30149383,7469057
k1,820:30373906,7469057:224523
x1,820:30890087,7469057
k1,820:31114610,7469057:224523
x1,820:32351315,7469057
k1,820:32575838,7469057:224523
x1,820:33719430,7469057
k1,820:33943952,7469057:224522
$1,820:33943952,7469057
x1,820:34162859,7469057
$1,820:34162859,7469057
x1,820:34319090,7469057
k1,820:34543613,7469057:224523
x1,820:35601608,7469057
k1,820:35826131,7469057:224523
$1,820:35826131,7469057
x1,820:36147278,7469057
(1,820:36147278,7548066:230742,282169,0
x1,820:36345252,7548066
)
k1,820:36616673,7469057:238653
x1,820:37100912,7469057
k1,821:37100912,7469057:0
)
(1,821:20523909,8228178:16577003,455253,176225
x1,821:20870860,8228178
x1,820:21746943,8228178
(1,820:21746943,8307187:230742,282169,0
x1,820:21944917,8307187
)
x1,820:22213431,8228178
$1,820:22213431,8228178
k1,820:22376698,8228178:163267
x1,820:22823512,8228178
k1,820:22986778,8228178:163266
x1,820:23853533,8228178
k1,820:24016800,8228178:163267
x1,820:26770812,8228178
k1,820:26934079,8228178:163267
x1,820:28614479,8228178
k1,820:28777745,8228178:163266
x1,820:29293926,8228178
k1,820:29457193,8228178:163267
x1,820:30693898,8228178
k1,820:30857164,8228178:163266
x1,820:32000756,8228178
k1,820:32164023,8228178:163267
$1,820:32164023,8228178
x1,820:32382930,8228178
$1,820:32382930,8228178
k1,820:32546197,8228178:163267
x1,820:33239229,8228178
k1,820:33402495,8228178:163266
x1,820:36070890,8228178
k1,820:36234157,8228178:163267
x1,820:37100912,8228178
k1,820:37100912,8228178:0
)
(1,821:20523909,8987299:16577003,455253,176225
x1,821:22229300,8987299
k1,820:22425501,8987299:196201
$1,820:22425501,8987299
x1,820:22772452,8987299
$1,820:22793614,8987299
x1,820:22949845,8987299
k1,820:23146047,8987299:196202
x1,820:24325272,8987299
x1,820:25853819,8987299
x1,820:25963805,8987299
k1,820:26160006,8987299:196201
x1,820:27707932,8987299
k1,820:27904133,8987299:196201
x1,820:29426443,8987299
k1,820:29622624,8987299:196181
x1,820:30069438,8987299
k1,820:30265639,8987299:196201
x1,820:31588593,8987299
k1,820:31784794,8987299:196201
x1,820:32329718,8987299
k1,820:32525920,8987299:196202
x1,820:33836371,8987299
x1,820:36037956,8987299
k1,820:36234157,8987299:196201
x1,820:37100912,8987299
k1,820:37100912,8987299:0
)
(1,821:20523909,9746420:16577003,455253,176225
x1,821:22996702,9746420
g1,820:23171680,9746420
x1,820:24038435,9746420
g1,820:24213413,9746420
x1,820:27326755,9746420
g1,820:27501733,9746420
x1,820:28061038,9746420
x1,820:28349127,9746420
g1,820:28524105,9746420
x1,820:30795058,9746420
g1,820:30970036,9746420
x1,820:31547466,9746420
g1,820:31722444,9746420
$1,820:31722444,9746420
x1,820:32006205,9746420
$1,820:32023044,9746420
x1,820:32179275,9746420
k1,821:37100912,9746420:4921637
g1,821:37100912,9746420
)
(1,824:20523909,10509121:16577003,455253,176225
h1,822:20523909,10509121:937389,0,0
x1,822:24877101,10509121
k1,822:25030802,10509121:153701
x1,822:25897557,10509121
k1,822:26051259,10509121:153702
x1,822:29158962,10509121
k1,822:29312663,10509121:153701
x1,822:32177904,10509121
k1,822:32331605,10509121:153701
x1,822:32877155,10509121
k1,822:33030857,10509121:153702
x1,822:33927616,10509121
k1,822:34081317,10509121:153701
x1,822:37100912,10509121
k1,822:37100912,10509121:0
)
(1,824:20523909,11268242:16577003,455253,176225
x1,824:21968711,11268242
x1,822:24502134,11268242
k1,822:24740561,11268242:238427
x1,822:25561081,11268242
k1,822:25799508,11268242:238427
x1,822:26480671,11268242
x1,822:27521783,11268242
k1,822:27760210,11268242:238427
x1,822:28626965,11268242
k1,822:28865391,11268242:238426
x1,822:30275210,11268242
k1,822:30513637,11268242:238427
x1,822:32652097,11268242
k1,822:32890524,11268242:238427
x1,822:33439828,11268242
k1,822:33678255,11268242:238427
x1,822:34545010,11268242
k1,822:34783437,11268242:238427
x1,822:36066403,11268242
k1,822:36304766,11268242:238363
x1,822:37100912,11268242
k1,822:37100912,11268242:0
)
(1,824:20523909,12027363:16577003,455253,176225
x1,824:21488781,12027363
g1,822:21663759,12027363
x1,822:22286174,12027363
x1,822:23994699,12027363
g1,822:24169677,12027363
x1,822:24747107,12027363
g1,822:24922085,12027363
x1,822:26323155,12027363
g1,822:26498133,12027363
x1,822:28694721,12027363
k1,824:37100912,12027363:8406191
g1,824:37100912,12027363
)
(1,825:21773761,12925137:15327151,455253,176225
(1,824:21773761,12925137:0,213447,0
g1,824:21773761,12925137
g1,824:21773761,12925137
g1,824:21461298,12925137
(1,824:21461298,12925137:0,213447,0
g1,824:21461298,12925137
(1,824:21461298,12925137:0,213447,0
k1,824:21192782,12925137:-268516
$1,824:21192782,12925137
x1,824:21461298,12925137
$1,824:21461298,12925137
)
)
g1,824:21773761,12925137
)
x1,824:23191396,12925137
k1,824:23426815,12925137:235419
x1,824:24982664,12925137
k1,824:25218082,12925137:235418
$1,824:25218082,12925137
x1,824:25563967,12925137
$1,824:25563967,12925137
x1,824:25719615,12925137
k1,824:25996017,12925137:276402
x1,824:26570319,12925137
k1,824:26846721,12925137:276402
x1,824:27811593,12925137
k1,824:28087994,12925137:276401
x1,824:28776030,12925137
x1,824:29515297,12925137
x1,824:30105223,12925137
x1,824:31195697,12925137
k1,824:31472099,12925137:276402
x1,824:32918779,12925137
x1,824:34337340,12925137
k1,824:34613741,12925137:276401
x1,824:35236156,12925137
x1,824:35911694,12925137
x1,824:37100912,12925137
k1,824:37100912,12925137:0
)
(1,825:21773761,13684258:15327151,455253,176225
x1,825:22640516,13684258
k1,824:22875326,13684258:234810
x1,824:24159526,13684258
k1,824:24394336,13684258:234810
x1,824:24841150,13684258
k1,824:25075961,13684258:234811
x1,824:25762744,13684258
x1,824:26327045,13684258
x1,824:27239426,13684258
x1,824:28594867,13684258
k1,824:28829677,13684258:234810
x1,824:29378981,13684258
k1,824:29613791,13684258:234810
x1,824:30480546,13684258
k1,824:30715356,13684258:234810
x1,824:32242029,13684258
k1,824:32476840,13684258:234811
x1,824:32931780,13684258
x1,824:33813547,13684258
k1,824:34048357,13684258:234810
x1,824:34915112,13684258
k1,824:35149922,13684258:234810
x1,824:36016677,13684258
x1,824:36562853,13684258
x1,824:36892814,13684258
x1,824:37100912,13684258
k1,825:37100912,13684258:0
)
(1,825:21773761,14443379:15327151,455253,176225
x1,825:22420550,14443379
x1,825:24066584,14443379
k1,824:24351411,14443379:284827
x1,824:25248170,14443379
k1,824:25532998,14443379:284828
x1,824:26703473,14443379
x1,824:27659588,14443379
x1,824:28552593,14443379
k1,824:28837420,14443379:284827
x1,824:29500457,14443379
x1,824:30035380,14443379
x1,824:30282222,14443379
x1,824:30975886,14443379
x1,824:32550678,14443379
k1,824:32835505,14443379:284827
x1,824:34380302,14443379
k1,824:34665130,14443379:284828
x1,824:35531885,14443379
k1,824:35816712,14443379:284827
x1,824:37100912,14443379
k1,824:37100912,14443379:0
)
(1,825:21773761,15202500:15327151,455253,176225
x1,825:22289942,15202500
k1,824:22625265,15202500:335323
x1,824:23861970,15202500
k1,824:24197293,15202500:335323
x1,824:25340885,15202500
k1,824:25676208,15202500:335323
$1,824:25676208,15202500
x1,824:25895115,15202500
$1,824:25895115,15202500
k1,824:26230438,15202500:335323
x1,824:26438536,15202500
$1,824:26438536,15202500
x1,824:26720931,15202500
(1,824:26720931,15281509:230742,282169,0
x1,824:26918905,15281509
)
$1,824:26951673,15202500
x1,824:27159771,15202500
k1,824:27495094,15202500:335323
x1,824:28477466,15202500
x1,824:29657932,15202500
k1,824:29993255,15202500:335323
x1,824:30542559,15202500
k1,824:30877882,15202500:335323
x1,824:31423432,15202500
x1,824:31972736,15202500
x1,824:33083847,15202500
x1,824:34174321,15202500
k1,824:34509644,15202500:335323
x1,824:36089432,15202500
k1,824:36424755,15202500:335323
x1,824:37100912,15202500
k1,824:37100912,15202500:0
)
(1,825:21773761,15961621:15327151,455253,176225
x1,825:22640516,15961621
x1,825:23186692,15961621
x1,825:23516653,15961621
x1,825:24163442,15961621
x1,825:25809476,15961621
k1,824:26163665,15961621:354189
x1,824:28139027,15961621
k1,824:28493217,15961621:354190
x1,824:29984272,15961621
k1,824:30338461,15961621:354189
x1,824:30915891,15961621
k1,824:31270080,15961621:354189
x1,824:31892495,15961621
x1,824:32222456,15961621
x1,824:33329187,15961621
x1,824:34222192,15961621
k1,824:34576382,15961621:354190
x1,824:36197419,15961621
k1,824:36551608,15961621:354189
x1,824:37100912,15961621
k1,824:37100912,15961621:0
)
(1,825:21773761,16720742:15327151,455253,96233
x1,825:23236698,16720742
k1,824:23557917,16720742:321219
x1,824:24850250,16720742
x1,824:25742003,16720742
k1,824:26063223,16720742:321220
x1,824:26612527,16720742
k1,824:26933746,16720742:321219
x1,824:28240452,16720742
k1,824:28561525,16720742:321073
x1,824:29427036,16720742
x1,824:30136323,16720742
k1,824:30457543,16720742:321220
x1,824:31764249,16720742
k1,824:32085322,16720742:321073
x1,824:32847711,16720742
x1,824:33836331,16720742
x1,824:35083036,16720742
k1,824:35404255,16720742:321219
x1,824:35994181,16720742
x1,824:37100912,16720742
k1,824:37100912,16720742:0
)
(1,825:21773761,17479863:15327151,455253,176225
x1,825:23213585,17479863
x1,825:24865868,17479863
k1,824:25184812,17479863:318944
x1,824:26342784,17479863
k1,824:26661728,17479863:318944
x1,824:27872201,17479863
k1,824:28191145,17479863:318944
x1,824:29461600,17479863
k1,824:29780543,17479863:318943
x1,824:30329847,17479863
k1,824:30648791,17479863:318944
x1,824:32780384,17479863
k1,824:33099328,17479863:318944
x1,824:33689254,17479863
x1,824:34795985,17479863
k1,824:35114929,17479863:318944
x1,824:35609239,17479863
x1,824:37100912,17479863
k1,824:37100912,17479863:0
)
(1,825:21773761,18238984:15327151,455253,176225
x1,825:22323065,18238984
k1,824:22685931,18238984:362866
x1,824:24817524,18238984
k1,824:25180390,18238984:362866
x1,824:26238385,18238984
k1,824:26601251,18238984:362866
x1,824:28064188,18238984
k1,824:28427054,18238984:362866
x1,824:29818747,18238984
x1,824:30817367,18238984
x1,824:32125321,18238984
k1,824:32488187,18238984:362866
x1,824:33546182,18238984
k1,824:33909048,18238984:362866
x1,824:34953905,18238984
k1,824:35316771,18238984:362866
x1,824:37100912,18238984
k1,824:37100912,18238984:0
)
(1,825:21773761,18998105:15327151,455253,176225
x1,825:22756133,18998105
x1,825:24325303,18998105
x1,825:25415777,18998105
k1,824:25641705,18998105:225928
x1,824:26489091,18998105
x1,824:27430216,18998105
k1,824:27656143,18998105:225927
x1,824:28205447,18998105
k1,824:28431375,18998105:225928
x1,824:29366252,18998105
k1,824:29592129,18998105:225877
x1,824:30273292,18998105
x1,824:31749341,18998105
k1,824:31975268,18998105:225927
x1,824:32910771,18998105
k1,824:33136699,18998105:225928
x1,824:34003454,18998105
k1,824:34229382,18998105:225928
x1,824:34476224,18998105
x1,824:35232998,18998105
k1,824:35458925,18998105:225927
x1,824:36008229,18998105
k1,824:36234157,18998105:225928
x1,824:37100912,18998105
k1,824:37100912,18998105:0
)
(1,825:21773761,19757226:15327151,455253,176225
x1,825:23905354,19757226
k1,824:24186534,19757226:281180
x1,824:25481978,19757226
k1,824:25763158,19757226:281180
x1,824:27547299,19757226
k1,824:27828480,19757226:281181
x1,824:28810852,19757226
x1,824:30380022,19757226
x1,824:31470496,19757226
k1,824:31751676,19757226:281180
x1,824:32599062,19757226
x1,824:33540187,19757226
k1,824:33821367,19757226:281180
x1,824:34380672,19757226
x1,824:34668761,19757226
k1,824:34949941,19757226:281180
x1,824:35479243,19757226
x1,824:36430994,19757226
x1,824:37100912,19757226
k1,824:37100912,19757226:0
)
(1,825:21773761,20516347:15327151,455253,176225
x1,825:22351191,20516347
k1,824:22712808,20516347:361617
x1,824:23533328,20516347
k1,824:23894946,20516347:361618
x1,824:25129157,20516347
k1,824:25490774,20516347:361617
x1,824:26473146,20516347
x1,824:27847965,20516347
k1,824:28209582,20516347:361617
x1,824:28872619,20516347
x1,824:29418795,20516347
x1,824:30102460,20516347
k1,824:30464077,20516347:361617
x1,824:31446449,20516347
x1,824:33015619,20516347
x1,824:34106093,20516347
k1,824:34467711,20516347:361618
x1,824:34922651,20516347
x1,824:35804418,20516347
k1,824:36166035,20516347:361617
x1,824:37100912,20516347
k1,824:37100912,20516347:0
)
(1,825:21773761,21275468:15327151,455253,176225
x1,825:22454924,21275468
x1,825:24005334,21275468
k1,824:24265406,21275468:260072
x1,824:24940313,21275468
x1,824:26404492,21275468
x1,824:27442467,21275468
k1,824:27702539,21275468:260072
x1,824:27910637,21275468
x1,824:28223100,21275468
x1,824:28587429,21275468
k1,824:28847502,21275468:260073
x1,824:29266199,21275468
k1,824:29526271,21275468:260072
x1,824:30322417,21275468
k1,824:30582489,21275468:260072
x1,824:31835452,21275468
k1,824:32095524,21275468:260072
x1,824:33805919,21275468
k1,824:34065992,21275468:260073
x1,824:34886512,21275468
k1,824:35146584,21275468:260072
x1,824:36475160,21275468
k1,824:36735232,21275468:260072
$1,824:36735232,21275468
x1,824:37100912,21275468
$1,824:37100912,21275468
k1,825:37100912,21275468:0
)
(1,825:21773761,22034589:15327151,455253,176225
x1,825:22593656,22034589
x1,825:23421040,22034589
x1,825:23974096,22034589
k1,824:24170920,22034589:196824
x1,824:24715844,22034589
k1,824:24912669,22034589:196825
x1,824:25159511,22034589
x1,824:25823173,22034589
x1,824:26070015,22034589
x1,824:26358104,22034589
x1,824:27489826,22034589
k1,824:27686650,22034589:196824
x1,824:28337182,22034589
k1,824:28534007,22034589:196825
x1,824:29079557,22034589
x1,824:29628861,22034589
x1,824:30739972,22034589
x1,824:31986677,22034589
k1,824:32183501,22034589:196824
x1,824:33050256,22034589
k1,824:33247081,22034589:196825
x1,824:34066976,22034589
x1,824:34894360,22034589
x1,824:35182449,22034589
k1,824:35379273,22034589:196824
x1,824:36309146,22034589
x1,824:37100912,22034589
k1,824:37100912,22034589:0
)
(1,825:21773761,22793710:15327151,564044,176225
x1,825:22323065,22793710
k1,824:22506268,22793710:183203
x1,824:23182425,22793710
k1,824:23365628,22793710:183203
$1,824:23365628,22793710
x1,824:23951261,22793710
$1,824:24014977,22793710
k1,824:24198181,22793710:183204
x1,824:26173543,22793710
k1,824:26356746,22793710:183203
x1,824:26872927,22793710
k1,824:27056130,22793710:183203
x1,824:28292835,22793710
k1,824:28476038,22793710:183203
x1,824:29619630,22793710
k1,824:29802833,22793710:183203
$1,824:29802833,22793710
x1,824:30021740,22793710
$1,824:30021740,22793710
k1,824:30204943,22793710:183203
x1,824:30413041,22793710
$1,824:30413041,22793710
x1,824:30800110,22793710
x1,824:31237834,22793710
[1,824:31237834,22924928:783441,695262,0
(1,824:31372546,22543147:648729,313481,0
x1,824:31988507,22543147
)
(1,824:31237834,22924928:230742,282169,0
x1,824:31435808,22924928
)
]
$1,824:32021275,22793710
x1,824:32229373,22793710
k1,824:32412577,22793710:183204
x1,824:33366206,22793710
k1,824:33549409,22793710:183203
x1,824:34194320,22793710
k1,824:34377523,22793710:183203
x1,824:34999938,22793710
x1,824:35288027,22793710
x1,824:37100912,22793710
k1,824:37100912,22793710:0
)
(1,825:21773761,23552831:15327151,294650,9997
x1,825:22507422,23552831
g1,824:22682400,23552831
(1,825:22682400,23552831:0,0,0
(1,825:22682400,22793710:0,0,0
)
)
k1,825:37100912,23552831:14418512
g1,825:37100912,23552831
)
(1,828:24070838,24328020:13030074,622189,147456
(1,828:24070838,24328020:10732997,622189,147456
x1,828:24457907,24328020
x1,828:24895631,24328020
[1,828:24895631,24431788:783441,700580,0
(1,828:25030343,24044689:648729,313481,0
x1,828:25646304,24044689
)
(1,828:24895631,24431788:230742,282169,0
x1,828:25093605,24431788
)
]
g1,828:25847462,24328020
x1,828:26318954,24328020
g1,828:26487344,24328020
x1,828:27084674,24328020
[1,828:27084674,24447859:1233889,742028,0
(1,828:27148845,24044689:1169718,338858,0
x1,828:27613896,24044689
(1,828:27613896,23846915:671899,141084,63715
x1,828:27853287,23846915
x1,828:28240892,23846915
)
)
(1,828:27084674,24447859:218188,303558,0
x1,828:27270094,24447859
)
]
x1,828:29357803,24328020
(1,828:29357803,24044689:739864,197518,89201
x1,828:29623590,24044689
x1,828:30046088,24044689
)
g1,828:30266057,24328020
x1,828:30670193,24328020
g1,828:30838583,24328020
x1,828:31731961,24328020
g1,828:31832995,24328020
x1,828:32136097,24328020
g1,828:32304487,24328020
x1,828:32775979,24328020
g1,826:32950957,24328020
g1,828:33119347,24328020
x1,828:33326781,24328020
g1,828:33495171,24328020
x1,828:33966663,24328020
g1,828:34135053,24328020
x1,828:34803835,24328020
)
(1,828:36063680,24328020:1037232,453553,133850
(1,828:36063680,24328020:1037232,453553,133850
x1,828:36893592,24328020
x1,828:37100912,24328020
)
)
)
(1,832:21773761,25542838:15327151,589421,152607
x1,832:23204826,25542838
x1,831:23492915,25542838
k1,831:23736277,25542838:243362
$1,831:23736277,25542838
x1,831:24030505,25542838
[1,831:24030505,25695445:1233889,742028,0
(1,831:24094676,25292275:1169718,338858,0
x1,831:24559727,25292275
(1,831:24559727,25094501:671899,141084,63715
x1,831:24799118,25094501
x1,831:25186723,25094501
)
)
(1,831:24030505,25695445:218188,303558,0
x1,831:24215925,25695445
)
]
$1,831:25264394,25542838
k1,831:25507755,25542838:243361
x1,831:27263784,25542838
k1,831:27507146,25542838:243362
x1,831:28373901,25542838
k1,831:28617262,25542838:243361
$1,831:28617262,25542838
x1,831:28824696,25542838
$1,831:28824696,25542838
x1,831:29392117,25542838
k1,831:29635479,25542838:243362
x1,831:30455374,25542838
x1,831:31282758,25542838
x1,831:31570847,25542838
k1,831:31814208,25542838:243361
x1,831:32363512,25542838
k1,831:32606874,25542838:243362
x1,831:33473629,25542838
k1,831:33716990,25542838:243361
x1,831:35427385,25542838
k1,831:35670747,25542838:243362
$1,831:35670747,25542838
x1,831:36204817,25542838
(1,831:36204817,25292275:739864,197518,89201
x1,831:36470604,25292275
x1,831:36893102,25292275
)
$1,831:36944681,25542838
x1,831:37100912,25542838
k1,831:37100912,25542838:0
)
(1,832:21773761,26301959:15327151,455253,96233
x1,832:22952986,26301959
x1,832:23241075,26301959
x1,832:24481533,26301959
x1,832:24591519,26301959
k1,831:24744943,26301959:153424
$1,831:24744943,26301959
x1,831:25027338,26301959
(1,831:25027338,26380968:230742,282169,0
x1,831:25225312,26380968
)
$1,831:25258080,26301959
k1,831:25411504,26301959:153424
x1,831:26393876,26301959
x1,831:27720574,26301959
k1,831:27873998,26301959:153424
x1,831:28740753,26301959
k1,831:28894177,26301959:153424
x1,831:29439727,26301959
x1,831:29989031,26301959
x1,831:31100142,26301959
x1,831:32190616,26301959
k1,831:32344040,26301959:153424
x1,831:33923828,26301959
k1,831:34077252,26301959:153424
x1,831:34944007,26301959
k1,831:35097431,26301959:153424
x1,831:35751718,26301959
x1,831:36245402,26301959
x1,831:37100912,26301959
k1,831:37100912,26301959:0
)
(1,832:21773761,27061080:15327151,455253,176225
x1,832:22902364,27061080
k1,831:23044894,27061080:142530
x1,831:23589818,27061080
k1,831:23732348,27061080:142530
x1,831:24377259,27061080
k1,831:24519789,27061080:142530
x1,831:25142204,27061080
x1,831:25472165,27061080
x1,831:27260059,27061080
k1,831:27402589,27061080:142530
x1,831:29218593,27061080
k1,831:29361123,27061080:142530
x1,831:29673586,27061080
k1,831:29816116,27061080:142530
x1,831:31262805,27061080
k1,831:31405304,27061080:142499
x1,831:31954608,27061080
k1,831:32097138,27061080:142530
x1,831:32773304,27061080
k1,831:32915834,27061080:142530
x1,831:33850711,27061080
k1,831:33993209,27061080:142498
x1,831:34681245,27061080
x1,831:35420512,27061080
x1,831:36010438,27061080
x1,831:37100912,27061080
k1,831:37100912,27061080:0
)
(1,832:21773761,27820201:15327151,455253,176225
x1,832:23264816,27820201
k1,831:23408517,27820201:143701
x1,831:23985947,27820201
k1,831:24129649,27820201:143702
x1,831:25300124,27820201
x1,831:26052521,27820201
x1,831:26568702,27820201
x1,831:27659176,27820201
k1,831:27802877,27820201:143701
x1,831:28049719,27820201
x1,831:28337808,27820201
x1,831:29493278,27820201
x1,831:29781367,27820201
x1,831:31464895,27820201
k1,831:31608596,27820201:143701
x1,831:32157900,27820201
k1,831:32301601,27820201:143701
x1,831:33168356,27820201
k1,831:33312058,27820201:143702
x1,831:34596892,27820201
k1,831:34740593,27820201:143701
x1,831:34987435,27820201
x1,831:35275524,27820201
x1,831:36430994,27820201
x1,831:37100912,27820201
k1,831:37100912,27820201:0
)
(1,832:21773761,28579322:15327151,455253,176225
x1,832:23424800,28579322
k1,831:23779023,28579322:354223
x1,831:25928743,28579322
k1,831:26282967,28579322:354224
x1,831:26832271,28579322
k1,831:27186494,28579322:354223
x1,831:28108242,28579322
x1,831:29064357,28579322
k1,831:29418580,28579322:354223
x1,831:30629053,28579322
k1,831:30983276,28579322:354223
x1,831:31905025,28579322
k1,831:32259249,28579322:354224
x1,831:32947285,28579322
x1,831:33194127,28579322
x1,831:34049637,28579322
k1,831:34403860,28579322:354223
x1,831:35688694,28579322
k1,831:36042917,28579322:354223
x1,831:37100912,28579322
k1,831:37100912,28579322:0
)
(1,832:21773761,29338443:15327151,455253,176225
x1,832:22428048,29338443
x1,832:22921732,29338443
x1,832:23777242,29338443
k1,831:23987187,29338443:209945
x1,831:25433867,29338443
x1,831:26852428,29338443
k1,831:27062372,29338443:209944
x1,831:28044744,29338443
x1,831:28770274,29338443
x1,831:29147098,29338443
x1,831:29706403,29338443
x1,831:30796877,29338443
k1,831:31006822,29338443:209945
x1,831:31556126,29338443
k1,831:31766070,29338443:209944
x1,831:32442227,29338443
k1,831:32652172,29338443:209945
x1,831:34410071,29338443
k1,831:34620015,29338443:209944
x1,831:36070447,29338443
k1,831:36280392,29338443:209945
x1,831:37100912,29338443
k1,831:37100912,29338443:0
)
(1,832:21773761,30097564:15327151,455253,176225
x1,832:22756133,30097564
x1,832:24130952,30097564
k1,831:24383210,30097564:252258
x1,831:25466812,30097564
k1,831:25719071,30097564:252259
x1,831:27112641,30097564
k1,831:27364899,30097564:252258
x1,831:27924204,30097564
x1,831:28212293,30097564
k1,831:28464552,30097564:252259
x1,831:30202448,30097564
k1,831:30454706,30097564:252258
x1,831:31512701,30097564
k1,831:31764960,30097564:252259
x1,831:33060404,30097564
k1,831:33312662,30097564:252258
x1,831:33993825,30097564
x1,831:35032435,30097564
x1,831:36077301,30097564
x1,831:37100912,30097564
k1,831:37100912,30097564:0
)
(1,832:21773761,30856685:15327151,455253,176225
x1,832:22333066,30856685
x1,831:22621155,30856685
k1,831:22881275,30856685:260120
x1,831:23662423,30856685
x1,831:24109237,30856685
x1,831:25168475,30856685
k1,831:25428594,30856685:260119
x1,831:26073505,30856685
x1,831:26869651,30856685
x1,831:27157740,30856685
k1,831:27417860,30856685:260120
x1,831:28713304,30856685
k1,831:28973423,30856685:260119
x1,831:29595213,30856685
x1,831:29894547,30856685
x1,831:30548834,30856685
x1,831:31795539,30856685
k1,831:32055659,30856685:260120
x1,831:32922414,30856685
k1,831:33182533,30856685:260119
x1,831:33836820,30856685
x1,831:34330504,30856685
x1,831:35186014,30856685
k1,831:35446134,30856685:260120
x1,831:36892814,30856685
x1,831:37100912,30856685
k1,832:37100912,30856685:0
)
(1,832:21773761,31615806:15327151,455253,176225
x1,832:23192322,31615806
k1,831:23485480,31615806:293158
x1,831:24467852,31615806
x1,831:25193382,31615806
x1,831:25570206,31615806
x1,831:26129511,31615806
x1,831:27219985,31615806
k1,831:27513143,31615806:293158
x1,831:28062447,31615806
k1,831:28355605,31615806:293158
x1,831:29749175,31615806
k1,831:30042332,31615806:293157
x1,831:31024704,31615806
x1,831:32351402,31615806
k1,831:32644560,31615806:293158
x1,831:33511315,31615806
k1,831:33804473,31615806:293158
x1,831:34350023,31615806
x1,831:34899327,31615806
x1,831:36010438,31615806
x1,831:37100912,31615806
k1,831:37100912,31615806:0
)
(1,832:21773761,32374927:15327151,455253,176225
x1,832:22020603,32374927
x1,832:22308692,32374927
x1,832:23215452,32374927
x1,832:23586036,32374927
x1,832:24479041,32374927
k1,831:24788167,32374927:309126
x1,831:25365597,32374927
x1,831:27204732,32374927
k1,831:27513858,32374927:309126
x1,831:29489220,32374927
k1,831:29798346,32374927:309126
x1,831:30343270,32374927
k1,831:30652397,32374927:309127
x1,831:31328554,32374927
k1,831:31637680,32374927:309126
x1,831:32260095,32374927
x1,831:32548184,32374927
x1,831:33083107,32374927
x1,831:34066104,32374927
k1,831:34375230,32374927:309126
x1,831:35925031,32374927
k1,831:36234157,32374927:309126
x1,831:37100912,32374927
k1,831:37100912,32374927:0
)
(1,832:21773761,33134048:15327151,455253,176225
x1,832:23297305,33134048
k1,831:23470540,33134048:173235
x1,831:24266686,33134048
k1,831:24439922,33134048:173236
x1,831:25180449,33134048
x1,831:25802864,33134048
x1,831:26132825,33134048
x1,831:27920719,33134048
k1,831:28093954,33134048:173235
x1,831:29487524,33134048
k1,831:29660760,33134048:173236
x1,831:30220065,33134048
x1,831:30508154,33134048
k1,831:30681389,33134048:173235
x1,831:31449408,33134048
k1,831:31622643,33134048:173235
x1,831:32167567,33134048
k1,831:32340803,33134048:173236
$1,831:32340803,33134048
x1,831:33115397,33134048
$1,831:33115397,33134048
x1,831:33271628,33134048
k1,831:33444863,33134048:173235
x1,831:33863560,33134048
k1,831:34036796,33134048:173236
x1,831:34857316,33134048
k1,831:35030551,33134048:173235
x1,831:35607981,33134048
x1,831:37100912,33134048
k1,831:37100912,33134048:0
)
(1,832:21773761,33893169:15327151,455253,96233
x1,832:22857363,33893169
k1,831:23067647,33893169:210284
x1,831:24320610,33893169
k1,831:24530894,33893169:210284
x1,831:25659497,33893169
k1,831:25869781,33893169:210284
x1,831:26810914,33893169
k1,831:27021198,33893169:210284
$1,831:27021198,33893169
x1,831:27280974,33893169
$1,831:27280974,33893169
k1,831:27491258,33893169:210284
x1,831:28311153,33893169
x1,831:29138537,33893169
x1,831:29847824,33893169
k1,831:30058107,33893169:210283
x1,831:30924862,33893169
k1,831:31135146,33893169:210284
x1,831:31955041,33893169
x1,831:32782425,33893169
x1,831:33070514,33893169
k1,831:33280798,33893169:210284
x1,831:34210671,33893169
x1,831:35002437,33893169
k1,831:35212721,33893169:210284
x1,831:35762025,33893169
k1,831:35972309,33893169:210284
x1,831:37100912,33893169
k1,831:37100912,33893169:0
)
(1,832:21773761,34652290:15327151,529929,189599
x1,832:22068216,34652290
(1,831:22068216,34752688:276140,303558,89201
x1,831:22285079,34752688
)
$1,831:22344356,34652290
g1,831:22519334,34652290
x1,831:22727432,34652290
$1,831:22727432,34652290
x1,831:23114501,34652290
x1,831:23552225,34652290
[1,831:23552225,34830911:674459,708550,0
(1,831:23686937,34319879:539747,197518,129251
x1,831:23949083,34319879
(1,831:23949083,34385415:244833,218388,63715
x1,831:24141823,34385415
)
)
(1,831:23552225,34830911:230742,282169,0
x1,831:23750199,34830911
)
]
$1,831:24226684,34652290
x1,831:24434782,34652290
g1,831:24609760,34652290
x1,831:25563389,34652290
g1,831:25738367,34652290
x1,831:26383278,34652290
g1,831:26558256,34652290
x1,831:26805098,34652290
x1,831:27468760,34652290
x1,831:27715602,34652290
x1,831:28003691,34652290
x1,831:29816576,34652290
g1,831:29991554,34652290
x1,831:30725215,34652290
g1,831:30900193,34652290
(1,832:30900193,34652290:0,0,0
(1,832:30900193,33893169:0,0,0
)
)
k1,832:37100912,34652290:6200719
g1,832:37100912,34652290
)
(1,835:24896242,35867108:12204670,529929,200010
(1,835:24896242,35867108:9082189,529929,200010
x1,835:25283311,35867108
x1,835:25721035,35867108
[1,835:25721035,36045729:674459,708550,0
(1,835:25855747,35534697:539747,197518,129251
x1,835:26117893,35534697
(1,835:26117893,35600233:244833,218388,63715
x1,835:26310633,35600233
)
)
(1,835:25721035,36045729:230742,282169,0
x1,835:25919009,36045729
)
]
g1,835:26563884,35867108
x1,835:27035376,35867108
g1,835:27203766,35867108
x1,835:27801096,35867108
[1,835:27801096,36067118:603918,729939,0
(1,835:27865267,35534697:539747,197518,129251
x1,835:28127413,35534697
(1,835:28127413,35600233:244833,218388,63715
x1,835:28320153,35600233
)
)
(1,835:27801096,36067118:218188,303558,0
x1,835:27986516,36067118
)
]
x1,835:28867859,35867108
(1,835:28867859,35967506:276140,303558,89201
x1,835:29084722,35967506
)
g1,835:29312389,35867108
x1,835:29716525,35867108
g1,835:29884915,35867108
x1,835:30257722,35867108
x1,835:30474835,35867108
g1,835:30575869,35867108
x1,835:31120083,35867108
g1,833:31288473,35867108
x1,833:31591575,35867108
g1,835:31759965,35867108
x1,835:32231457,35867108
g1,835:32399847,35867108
x1,835:32607281,35867108
g1,835:32775671,35867108
x1,835:33247163,35867108
g1,835:33415553,35867108
x1,835:33978431,35867108
)
(1,835:36063680,35867108:1037232,453553,133850
(1,835:36063680,35867108:1037232,453553,133850
x1,835:36893592,35867108
x1,835:37100912,35867108
)
)
)
(1,839:21773761,37081926:15327151,529929,200010
x1,839:23204826,37081926
x1,838:23492915,37081926
k1,838:23646897,37081926:153982
$1,838:23646897,37081926
x1,838:23941125,37081926
[1,838:23941125,37281936:603918,729939,0
(1,838:24005296,36749515:539747,197518,129251
x1,838:24267442,36749515
(1,838:24267442,36815051:244833,218388,63715
x1,838:24460182,36815051
)
)
(1,838:23941125,37281936:218188,303558,0
x1,838:24126545,37281936
)
]
$1,838:24545043,37081926
k1,838:24699025,37081926:153982
x1,838:26455054,37081926
k1,838:26609037,37081926:153983
x1,838:27475792,37081926
k1,838:27629774,37081926:153982
$1,838:27629774,37081926
x1,838:27837208,37081926
$1,838:27837208,37081926
x1,838:28404629,37081926
k1,838:28558611,37081926:153982
x1,838:30205890,37081926
x1,838:30493979,37081926
k1,838:30647961,37081926:153982
x1,838:31197265,37081926
k1,838:31351247,37081926:153982
x1,838:32218002,37081926
k1,838:32371984,37081926:153982
x1,838:33500587,37081926
k1,838:33654570,37081926:153983
$1,838:33654570,37081926
x1,838:33949025,37081926
(1,838:33949025,37182324:276140,303558,89201
x1,838:34165888,37182324
)
$1,838:34225165,37081926
x1,838:34381396,37081926
k1,838:34535378,37081926:153982
x1,838:36080175,37081926
k1,838:36234157,37081926:153982
x1,838:37100912,37081926
k1,838:37100912,37081926:0
)
(1,839:21773761,37841047:15327151,455253,176225
x1,839:23706008,37841047
g1,838:23880986,37841047
x1,838:25410786,37841047
g1,838:25585764,37841047
x1,838:26539393,37841047
g1,838:26714371,37841047
x1,838:27359282,37841047
g1,838:27534260,37841047
x1,838:28215423,37841047
x1,838:29638364,37841047
g1,838:29813342,37841047
x1,838:30547003,37841047
g1,838:30721981,37841047
(1,839:30721981,37841047:0,0,0
(1,839:30721981,37081926:0,0,0
)
)
k1,839:37100912,37841047:6378931
g1,839:37100912,37841047
)
(1,842:24640943,39069781:12459969,596812,178621
(1,842:24640943,39069781:9592788,596812,178621
x1,842:24986828,39069781
g1,842:25155218,39069781
x1,842:25626710,39069781
g1,842:25795100,39069781
x1,842:26380597,39069781
(1,842:26380597,39148790:230742,282169,0
x1,842:26578571,39148790
)
x1,842:27062124,39069781
(1,842:27062124,39148790:230742,282169,0
x1,842:27260098,39148790
)
g1,842:27461256,39069781
x1,842:27932748,39069781
g1,842:28101138,39069781
x1,842:28723953,39069781
x1,842:29161677,39069781
[1,842:29161677,39173549:783441,700580,0
(1,842:29296389,38786450:648729,313481,0
x1,842:29912350,38786450
)
(1,842:29161677,39173549:230742,282169,0
x1,842:29359651,39173549
)
]
x1,842:30113508,39069781
g1,842:30214542,39069781
x1,842:30601611,39069781
x1,842:31039335,39069781
[1,842:31039335,39248402:674459,708550,0
(1,842:31174047,38737370:539747,197518,129251
x1,842:31436193,38737370
(1,842:31436193,38802906:244833,218388,63715
x1,842:31628933,38802906
)
)
(1,842:31039335,39248402:230742,282169,0
x1,842:31237309,39248402
)
]
x1,842:32117930,39069781
g1,842:32218964,39069781
x1,842:32774651,39069781
g1,842:32943041,39069781
x1,842:33347177,39069781
g1,842:33515567,39069781
x1,842:34233731,39069781
)
(1,842:36063680,39069781:1037232,453553,133850
(1,842:36063680,39069781:1037232,453553,133850
x1,842:36893592,39069781
x1,842:37100912,39069781
)
)
)
(1,845:21773761,40284600:15327151,455253,176225
(1,844:21773761,40284600:0,213447,0
g1,844:21773761,40284600
g1,844:21773761,40284600
g1,844:21461298,40284600
(1,844:21461298,40284600:0,213447,0
g1,844:21461298,40284600
(1,844:21461298,40284600:0,213447,0
k1,844:21192782,40284600:-268516
$1,844:21192782,40284600
x1,844:21461298,40284600
$1,844:21461298,40284600
)
)
g1,844:21773761,40284600
)
x1,844:23675758,40284600
k1,844:23910641,40284600:234883
x1,844:25466490,40284600
k1,844:25701374,40284600:234884
$1,844:25701374,40284600
x1,844:26151025,40284600
$1,844:26151025,40284600
x1,844:26306673,40284600
k1,844:26582394,40284600:275721
x1,844:28701484,40284600
k1,844:28977204,40284600:275720
x1,844:29536509,40284600
x1,844:29824598,40284600
k1,844:30100319,40284600:275721
x1,844:33519249,40284600
k1,844:33794970,40284600:275721
x1,844:34344274,40284600
k1,844:34619995,40284600:275721
x1,844:37100912,40284600
k1,844:37100912,40284600:0
)
(1,845:21773761,41043721:15327151,455253,176225
x1,845:23749123,41043721
k1,844:24036731,41043721:287608
x1,844:24581655,41043721
k1,844:24869263,41043721:287608
x1,844:26262833,41043721
k1,844:26550442,41043721:287609
x1,844:27099746,41043721
k1,844:27387354,41043721:287608
x1,844:28063520,41043721
k1,844:28351128,41043721:287608
x1,844:29286005,41043721
k1,844:29573501,41043721:287496
x1,844:32837435,41043721
k1,844:33125043,41043721:287608
x1,844:34417994,41043721
x1,844:35502229,41043721
x1,844:35946549,41043721
k1,844:36234157,41043721:287608
x1,844:37100912,41043721
k1,844:37100912,41043721:0
)
(1,845:21773761,41802842:15327151,455253,176225
x1,845:23454161,41802842
k1,844:23672329,41802842:218168
x1,844:24188510,41802842
k1,844:24406679,41802842:218169
x1,844:25643384,41802842
k1,844:25861552,41802842:218168
x1,844:27005144,41802842
k1,844:27223313,41802842:218169
$1,844:27223313,41802842
x1,844:27442220,41802842
$1,844:27442220,41802842
k1,844:27660388,41802842:218168
x1,844:27868486,41802842
$1,844:27868486,41802842
x1,844:28189633,41802842
(1,844:28189633,41881851:230742,282169,0
x1,844:28387607,41881851
)
$1,844:28420375,41802842
x1,844:28628473,41802842
k1,844:28846642,41802842:218169
x1,844:29293456,41802842
k1,844:29511624,41802842:218168
x1,844:31032049,41802842
k1,844:31250218,41802842:218169
x1,844:31795142,41802842
k1,844:32013310,41802842:218168
x1,844:34641717,41802842
k1,844:34859886,41802842:218169
x1,844:35172349,41802842
k1,844:35390517,41802842:218168
x1,844:37100912,41802842
k1,844:37100912,41802842:0
)
(1,845:21773761,42561963:15327151,455253,189599
x1,845:22307831,42561963
(1,844:22307831,42311400:739864,197518,89201
x1,844:22573618,42311400
x1,844:22996116,42311400
)
$1,844:23047695,42561963
k1,844:23252049,42561963:204354
x1,844:23796973,42561963
k1,844:24001326,42561963:204353
x1,844:24868081,42561963
k1,844:25072435,42561963:204354
x1,844:26220406,42561963
x1,844:27075916,42561963
k1,844:27280270,42561963:204354
x1,844:28408873,42561963
k1,844:28613226,42561963:204353
$1,844:28613226,42561963
x1,844:28907681,42561963
(1,844:28907681,42662361:276140,303558,89201
x1,844:29124544,42662361
)
$1,844:29183821,42561963
x1,844:29340052,42561963
k1,844:29544406,42561963:204354
x1,844:32960209,42561963
k1,844:33164562,42561963:204353
x1,844:34031317,42561963
k1,844:34235671,42561963:204354
x1,844:37100912,42561963
k1,844:37100912,42561963:0
)
(1,845:21773761,43321084:15327151,455253,189599
x1,845:22756133,43321084
x1,845:25508266,43321084
k1,844:25712483,43321084:204217
x1,844:26261787,43321084
k1,844:26466004,43321084:204217
x1,844:27718967,43321084
k1,844:27923184,43321084:204217
x1,844:29051787,43321084
k1,844:29256004,43321084:204217
$1,844:29256004,43321084
x1,844:29599612,43321084
(1,844:29599612,43421482:710394,303558,89201
x1,844:29861758,43421482
x1,844:30250729,43421482
)
$1,844:30310006,43321084
k1,844:30514223,43321084:204217
x1,844:31059773,43321084
k1,844:31263989,43321084:204216
x1,844:33196227,43321084
k1,844:33400444,43321084:204217
x1,844:34181601,43321084
x1,844:34337832,43321084
k1,844:34542049,43321084:204217
$1,844:34542049,43321084
x1,844:34863196,43321084
(1,844:34863196,43400093:230742,282169,0
x1,844:35061170,43400093
)
$1,844:35093938,43321084
k1,844:35298155,43321084:204217
x1,844:36251784,43321084
k1,844:36456001,43321084:204217
x1,844:37100912,43321084
k1,844:37100912,43321084:0
)
(1,845:21773761,44080205:15327151,455253,9997
x1,845:22454924,44080205
x1,845:23877865,44080205
g1,844:24052843,44080205
x1,844:24786504,44080205
g1,844:24961482,44080205
(1,845:24961482,44080205:0,0,0
(1,845:24961482,43321084:0,0,0
)
)
k1,845:37100912,44080205:12139430
g1,845:37100912,44080205
)
(1,847:27274476,44855394:9826436,480849,194786
(1,847:27274476,44855394:4325722,480849,194786
x1,847:27595623,44855394
(1,847:27595623,44934403:230742,282169,0
x1,847:27793597,44934403
)
g1,847:27994755,44855394
x1,847:28466247,44855394
g1,847:28634637,44855394
x1,847:28978245,44855394
(1,847:28978245,44920929:539747,197518,129251
x1,847:29240391,44920929
(1,847:29240391,44986465:244833,218388,63715
x1,847:29433131,44986465
)
)
g1,847:29686382,44855394
x1,847:30157874,44855394
g1,847:30326264,44855394
x1,847:30860334,44855394
(1,847:30860334,44572063:739864,197518,89201
x1,847:31126121,44572063
x1,847:31548619,44572063
)
)
(1,847:36063680,44855394:1037232,453553,133850
(1,847:36063680,44855394:1037232,453553,133850
x1,847:36893592,44855394
x1,847:37100912,44855394
)
)
)
(1,850:21773761,46070212:15327151,455253,176225
x1,850:23318558,46070212
k1,849:23494845,46070212:176287
x1,849:24361600,46070212
k1,849:24537886,46070212:176286
x1,849:26218286,46070212
k1,849:26394573,46070212:176287
x1,849:27924373,46070212
k1,849:28100659,46070212:176286
$1,849:28100659,46070212
x1,849:28550310,46070212
$1,849:28550310,46070212
k1,849:28726597,46070212:176287
x1,849:29680226,46070212
k1,849:29856513,46070212:176287
x1,849:30501424,46070212
k1,849:30677710,46070212:176286
x1,849:31358873,46070212
x1,849:32781814,46070212
k1,849:32958101,46070212:176287
x1,849:33535531,46070212
k1,849:33711817,46070212:176286
x1,849:34578572,46070212
k1,849:34754859,46070212:176287
x1,849:35522878,46070212
k1,849:35699164,46070212:176286
x1,849:36248468,46070212
k1,849:36424755,46070212:176287
x1,849:37100912,46070212
k1,849:37100912,46070212:0
)
(1,850:21773761,46829333:15327151,455253,176225
x1,850:24254678,46829333
g1,849:24429656,46829333
x1,849:26561249,46829333
g1,849:26736227,46829333
x1,849:27358642,46829333
x1,849:29459616,46829333
g1,849:29634594,46829333
x1,849:30212024,46829333
g1,849:30387002,46829333
x1,849:32583590,46829333
k1,850:37100912,46829333:4517322
g1,850:37100912,46829333
)
(1,851:21773761,47588454:15327151,0,0
h1,851:21773761,47588454:0,0,0
k1,851:37100912,47588454:15327151
g1,851:37100912,47588454
)
(1,853:28445881,48363643:8655031,453553,133850
(1,853:28445881,48363643:1982911,428896,0
x1,853:28895532,48363643
g1,853:29063922,48363643
x1,853:29535414,48363643
g1,853:29703804,48363643
x1,853:30428792,48363643
)
(1,853:36063680,48363643:1037232,453553,133850
(1,853:36063680,48363643:1037232,453553,133850
x1,853:36893592,48363643
x1,853:37100912,48363643
)
)
)
]
]
g1,881:37100912,48953190
)
)
]
(1,881:3157524,50209941:33943388,0,0
h1,881:3157524,50209941:33943388,0,0
)
]
]
]
!89866
}6
!10
{7
[1,918:4736286,50209941:32364626,45473655,0
[1,918:4736286,4736286:0,0,0
(1,918:4736286,1355644:0,0,0
k1,918:4736286,1355644:1644543
)
]
[1,918:4736286,50209941:32364626,45473655,0
[1,918:3157524,50209941:33943388,48788516,0
[1,918:3157524,2207857:33943388,786432,0
(1,918:3157524,2207857:33943388,339368,67688
(1,918:3157524,2207857:33943388,339368,67688
h1,918:3157524,2207857:0,0,0
x1,918:4206923,2207857
g1,918:4334929,2207857
x1,918:6202587,2207857
x1,918:7928420,2207857
g1,918:8056426,2207857
x1,918:8747127,2207857
g1,918:8875133,2207857
x1,918:10615233,2207857
g1,918:10743239,2207857
x1,918:13685161,2207857
g1,918:13813167,2207857
x1,918:14120298,2207857
x1,918:15586418,2207857
g1,918:15714424,2207857
x1,918:16405125,2207857
x1,918:17256984,2207857
g1,918:17384990,2207857
x1,918:18460178,2207857
k1,918:36844894,2207857:18384716
x1,918:37100913,2207857
)
)
]
[1,918:3157524,48953190:33943388,46306381,0
[1,878:3157524,14577441:33943388,11930632,1
[1,878:3157524,14577441:33943388,11930632,0
(1,875:3157524,8225605:33943388,5351057,5023376
h1,858:3157524,8225605:0,0,0
$1,864:3157524,8225605
[1,864:3157524,8225605:16632446,5351056,5023375
(1,862:3157524,12197948:16632446,9323399,0
k1,862:7723397,12197948:4565873
h1,860:7723397,12197948:0,0,0
(1,860:7723397,12197948:7500701,9323399,0
(1,860:7723397,12197948:7500720,9323202,0
(1,860:7723397,12197948:7500720,9323202,0
(1,860:7723397,12197948:0,9323202,0
(1,860:7723397,12197948:0,30846396,0
(1,860:7723397,12197948:24816599,30846396,0
)
k1,860:7723396,12197948:-24816600
)
)
g1,860:15224117,12197948
)
)
)
g1,862:15224098,12197948
k1,862:19789970,12197948:4565872
)
(1,862:3157524,13051633:16632446,460469,197347
h1,862:3157524,13051633:0,0,0
g1,862:3157524,13051633
[1,862:3157524,13051633:16632446,460469,197347
(1,862:3157524,13051633:16632446,460469,197347
k1,862:4380371,13051633:1222847
h1,862:4380371,13051633:0,0,0
x1,862:5070678,13051633
g1,862:5236447,13051633
r1,862:5236447,13051633:0,657816,197347
g1,862:5236447,13051633
x1,862:6772166,13051633
x1,862:8018371,13051633
g1,862:8184140,13051633
x1,862:10643415,13051633
g1,862:10809184,13051633
x1,862:11329577,13051633
g1,862:11495346,13051633
x1,862:13343060,13051633
g1,862:13508829,13051633
x1,862:14511139,13051633
g1,862:14676908,13051633
x1,862:17156909,13051633
x1,862:18567123,13051633
r1,862:18567123,13051633:0,197347,197347
g1,862:18567123,13051633
k1,862:19789970,13051633:1222847
)
]
g1,862:19789970,13051633
g1,862:19789970,13051633
)
]
$1,864:19789970,8225605
$1,874:19789970,8225605
[1,874:19789970,8225605:16632446,5351057,5023376
(1,872:19789970,12197949:16632446,9323401,0
k1,872:19790192,12197949:222
h1,869:19790192,12197949:0,0,0
(1,869:19790192,12197949:16632003,9323401,0
(1,869:19790192,12197949:16632043,9323423,0
(1,869:19790192,12197949:16632043,9323423,0
(1,869:19790192,12197949:0,9323423,0
(1,869:19790192,12197949:0,33594673,0
(1,869:19790192,12197949:44136606,33594673,0
)
k1,869:19790190,12197949:-44136608
)
)
g1,869:36422235,12197949
)
)
)
g1,872:36422195,12197949
k1,872:36422416,12197949:221
)
(1,872:19789970,13051634:16632446,460469,197347
h1,872:19789970,13051634:0,0,0
g1,872:19789970,13051634
[1,872:19789970,13051634:16632446,460469,197347
(1,872:19789970,13051634:16632446,460469,197347
k1,872:21137434,13051634:1347464
h1,872:21137434,13051634:0,0,0
x1,872:21859113,13051634
g1,872:22024882,13051634
r1,872:22024882,13051634:0,657816,197347
g1,872:22024882,13051634
x1,872:26279194,13051634
g1,872:26444963,13051634
x1,872:28654404,13051634
g1,872:28820173,13051634
x1,872:30667887,13051634
g1,872:30833656,13051634
x1,872:31835966,13051634
g1,872:32001735,13051634
x1,872:33188753,13051634
g1,872:33354522,13051634
x1,872:33915761,13051634
x1,872:35074953,13051634
r1,872:35074953,13051634:0,197347,197347
g1,872:35074953,13051634
k1,872:36422416,13051634:1347463
)
]
g1,872:36422416,13051634
g1,872:36422416,13051634
)
]
$1,874:36422416,8225605
k1,875:37100912,8225605:678496
g1,875:37100912,8225605
)
(1,876:3157524,14349703:33943388,531382,227738
h1,876:3157524,14349703:0,0,0
g1,876:3157524,14349703
[1,876:3157524,14349703:33943388,531382,227738
(1,876:3157524,14349703:33943388,531382,227738
h1,876:3157524,14349703:0,0,0
x1,876:4657947,14349703
x1,876:4946036,14349703
g1,876:5121014,14349703
x1,876:5589708,14349703
g1,876:5764686,14349703
r1,876:5764686,14349703:0,759120,227738
g1,876:5764686,14349703
x1,876:6614575,14349703
g1,876:6789553,14349703
x1,876:9385454,14349703
g1,876:9560432,14349703
x1,876:10109736,14349703
g1,876:10284714,14349703
$1,876:10284714,14349703
x1,876:10659270,14349703
$1,876:10659270,14349703
x1,876:10867368,14349703
x1,876:12634026,14349703
g1,876:12809004,14349703
x1,876:15884236,14349703
r1,876:15884236,14349703:0,227738,227738
k1,876:37100912,14349703:21216676
g1,876:37100912,14349703
)
]
g1,876:37100912,14349703
g1,876:37100912,14349703
)
]
]
[1,918:3157524,48953190:33943388,33199110,0
(1,918:3157524,48953190:33943388,33199110,0
(1,918:3157524,48953190:16577003,33199110,0
[1,902:3157524,48953190:16577003,33199110,0
[1,902:3157524,48953190:16577003,33199110,0
(1,881:4407376,16513201:15327151,455253,176225
(1,880:4407376,16513201:0,213447,0
g1,880:4407376,16513201
g1,880:4407376,16513201
g1,880:4094913,16513201
(1,880:4094913,16513201:0,213447,0
g1,880:4094913,16513201
(1,880:4094913,16513201:0,213447,0
k1,880:3826397,16513201:-268516
$1,880:3826397,16513201
x1,880:4094913,16513201
$1,880:4094913,16513201
)
)
g1,880:4407376,16513201
)
x1,880:6620678,16513201
k1,880:6985551,16513201:364873
x1,880:8264966,16513201
x1,880:9406166,16513201
k1,880:9771038,16513201:364872
$1,880:9771038,16513201
x1,880:10220689,16513201
$1,880:10220689,16513201
x1,880:10376337,16513201
k1,880:10817331,16513201:440994
x1,880:11863440,16513201
k1,880:12304434,16513201:440994
x1,880:13487405,16513201
k1,880:13928399,16513201:440994
x1,880:14375213,16513201
k1,880:14816207,16513201:440994
x1,880:15361131,16513201
k1,880:15802125,16513201:440994
x1,880:16899481,16513201
x1,880:17081328,16513201
x1,880:18426778,16513201
k1,880:18867772,16513201:440994
x1,880:19734527,16513201
k1,880:19734527,16513201:0
)
(1,881:4407376,17272322:15327151,455253,176225
x1,881:7005782,17272322
k1,880:7208509,17272322:202727
x1,880:8295863,17272322
k1,880:8498590,17272322:202727
x1,880:10410843,17272322
k1,880:10613569,17272322:202726
x1,880:11294732,17272322
x1,880:12717673,17272322
k1,880:12920400,17272322:202727
x1,880:13465950,17272322
k1,880:13668677,17272322:202727
x1,880:14556694,17272322
k1,880:14759421,17272322:202727
x1,880:15384347,17272322
x1,880:15540578,17272322
k1,880:15743304,17272322:202726
x1,880:16126376,17272322
x1,880:16410093,17272322
k1,880:16612820,17272322:202727
x1,880:17299603,17272322
x1,880:18361334,17272322
k1,880:18564061,17272322:202727
x1,880:19734527,17272322
k1,880:19734527,17272322:0
)
(1,881:4407376,18031443:15327151,455253,176225
x1,881:5227896,18031443
k1,880:5485464,18031443:257568
x1,880:6467836,18031443
x1,880:7842655,18031443
k1,880:8100223,18031443:257568
x1,880:8988240,18031443
k1,880:9245809,18031443:257569
x1,880:9870735,18031443
k1,880:10128303,18031443:257568
x1,880:10705733,18031443
k1,880:10963301,18031443:257568
x1,880:11830056,18031443
k1,880:12087624,18031443:257568
x1,880:14686030,18031443
k1,880:14943598,18031443:257568
x1,880:16030952,18031443
k1,880:16288521,18031443:257569
x1,880:16837825,18031443
k1,880:17095393,18031443:257568
x1,880:18348356,18031443
k1,880:18605924,18031443:257568
x1,880:19734527,18031443
k1,880:19734527,18031443:0
)
(1,881:4407376,18790564:15327151,455253,176225
x1,881:5465371,18790564
k1,880:5680610,18790564:215239
x1,880:6361773,18790564
x1,880:7402885,18790564
k1,880:7618124,18790564:215239
x1,880:8484879,18790564
k1,880:8700118,18790564:215239
$1,880:8700118,18790564
x1,880:9149769,18790564
$1,880:9149769,18790564
k1,880:9365008,18790564:215239
x1,880:9942438,18790564
k1,880:10157677,18790564:215239
x1,880:11024432,18790564
k1,880:11239672,18790564:215240
x1,880:12250164,18790564
x1,880:12562627,18790564
x1,880:13600602,18790564
k1,880:13815841,18790564:215239
x1,880:15339385,18790564
k1,880:15554624,18790564:215239
x1,880:16103928,18790564
k1,880:16319167,18790564:215239
x1,880:17207184,18790564
k1,880:17422423,18790564:215239
x1,880:18047349,18790564
k1,880:18262588,18790564:215239
x1,880:18652533,18790564
k1,880:18867772,18790564:215239
x1,880:19734527,18790564
k1,880:19734527,18790564:0
)
(1,881:4407376,19549685:15327151,455253,134352
x1,881:5535979,19549685
k1,880:5722771,19549685:186792
x1,880:6676400,19549685
k1,880:6863192,19549685:186792
x1,880:7508103,19549685
k1,880:7694895,19549685:186792
x1,880:8316685,19549685
x1,880:8616019,19549685
x1,880:10155187,19549685
k1,880:10341979,19549685:186792
x1,880:10550077,19549685
$1,880:10550077,19549685
x1,880:11805130,19549685
k1,880:11990275,19549685:185145
x1,880:12461767,19549685
k1,880:12646912,19549685:185145
x1,880:12950014,19549685
$1,880:12950014,19549685
x1,880:13314343,19549685
k1,880:13501135,19549685:186792
x1,880:14680360,19549685
x1,880:14968449,19549685
x1,880:16208907,19549685
x1,880:16318893,19549685
k1,880:16505685,19549685:186792
x1,880:17326205,19549685
k1,880:17512997,19549685:186792
x1,880:18194160,19549685
x1,880:19235272,19549685
k1,880:19422064,19549685:186792
x1,880:19734527,19549685
k1,880:19734527,19549685:0
)
(1,881:4407376,20308806:15327151,455253,176225
x1,881:5389748,20308806
x1,881:6738317,20308806
k1,880:7010986,20308806:272669
$1,880:7010986,20308806
x1,880:8464854,20308806
x1,880:8992096,20308806
$1,880:9013258,20308806
k1,880:9285928,20308806:272670
x1,880:10965703,20308806
k1,880:11238372,20308806:272669
x1,880:12946274,20308806
k1,880:13218943,20308806:272669
x1,880:13665757,20308806
k1,880:13938426,20308806:272669
x1,880:14957041,20308806
x1,880:15980653,20308806
k1,880:16253323,20308806:272670
x1,880:16565786,20308806
k1,880:16838455,20308806:272669
x1,880:18085162,20308806
k1,880:18357831,20308806:272669
x1,880:19098983,20308806
x1,880:19734527,20308806
k1,880:19734527,20308806:0
)
(1,881:4407376,21067927:15327151,455253,176225
x1,881:5417868,21067927
x1,881:5730331,21067927
x1,881:6768306,21067927
k1,880:7069807,21067927:301501
x1,880:8362140,21067927
x1,880:9253893,21067927
x1,880:9363879,21067927
k1,880:9665381,21067927:301502
x1,880:10084078,21067927
k1,880:10385579,21067927:301501
x1,880:11252334,21067927
k1,880:11553836,21067927:301502
x1,880:12118137,21067927
x1,880:13761662,21067927
k1,880:14063163,21067927:301501
x1,880:14653089,21067927
x1,880:15743563,21067927
k1,880:16045064,21067927:301501
x1,880:16738096,21067927
k1,880:17039598,21067927:301502
x1,880:17906353,21067927
k1,880:18207854,21067927:301501
x1,880:19734527,21067927
k1,880:19734527,21067927:0
)
(1,881:4407376,21827048:15327151,455253,176225
x1,881:5565348,21827048
k1,880:5789669,21827048:224321
x1,880:7500064,21827048
k1,880:7724386,21827048:224322
x1,880:8301816,21827048
x1,880:9459788,21827048
x1,880:10878349,21827048
k1,880:11102670,21827048:224321
x1,880:11898816,21827048
k1,880:12123138,21827048:224322
x1,880:12989893,21827048
k1,880:13214214,21827048:224321
x1,880:13868501,21827048
x1,880:14362185,21827048
x1,880:15217695,21827048
k1,880:15442016,21827048:224321
x1,880:16778717,21827048
k1,880:17003039,21827048:224322
x1,880:17956668,21827048
x1,880:18865295,21827048
k1,880:19089616,21827048:224321
x1,880:19734527,21827048
k1,880:19734527,21827048:0
)
(1,881:4407376,22586169:15327151,455253,176225
x1,881:5082283,22586169
x1,881:7358240,22586169
k1,880:7626344,22586169:268104
x1,880:8684331,22586169
k1,880:8952436,22586169:268105
x1,880:9497360,22586169
k1,880:9765464,22586169:268104
x1,880:10789085,22586169
k1,880:11057190,22586169:268105
x1,880:11304032,22586169
x1,880:11904584,22586169
x1,880:12874460,22586169
k1,880:13142564,22586169:268104
x1,880:13350662,22586169
$1,880:13350662,22586169
x1,880:14605715,22586169
k1,880:14906175,22586169:300460
x1,880:15377667,22586169
k1,880:15678126,22586169:300459
x1,880:15981228,22586169
$1,880:15981228,22586169
x1,880:16345557,22586169
k1,880:16613662,22586169:268105
x1,880:17480417,22586169
k1,880:17748521,22586169:268104
x1,880:17995363,22586169
x1,880:18283452,22586169
x1,880:19363943,22586169
x1,880:19734527,22586169
k1,880:19734527,22586169:0
)
(1,881:4407376,23345290:15327151,455253,176225
x1,881:5052287,23345290
x1,881:6787063,23345290
g1,880:6962041,23345290
x1,880:8482466,23345290
g1,880:8657444,23345290
x1,880:9202368,23345290
g1,880:9377346,23345290
$1,880:9377346,23345290
x1,880:10831214,23345290
x1,880:11358456,23345290
$1,880:11379618,23345290
x1,880:11535849,23345290
g1,880:11710827,23345290
x1,880:12474476,23345290
x1,880:13339987,23345290
x1,880:13710571,23345290
x1,880:15132878,23345290
x1,880:15219742,23345290
g1,880:15394720,23345290
$1,880:15394720,23345290
x1,880:15668241,23345290
(1,880:15668241,23424299:230742,282169,0
x1,880:15866215,23424299
)
$1,880:15898983,23345290
g1,880:16073961,23345290
x1,880:16520775,23345290
g1,880:16695753,23345290
x1,880:17376916,23345290
x1,880:18799857,23345290
g1,880:18974835,23345290
x1,880:19708496,23345290
k1,881:19734527,23345290:26031
g1,881:19734527,23345290
)
(1,882:4407376,24104411:15327151,0,0
h1,882:4407376,24104411:0,0,0
k1,882:19734527,24104411:15327151
g1,882:19734527,24104411
)
(1,887:4407376,25713345:15327151,1081353,786441
k1,882:7410965,25713345:3003589
(1,887:7410965,25713345:8009254,1081353,786441
g1,882:7410965,25713345
$1,887:7410965,25713345
(1,887:7410965,25713345:8009254,1081353,786441
(1,887:7410965,25713345:0,0,0
h1,887:7410965,25713345:0,0,0
(1,882:7410965,25713345:0,0,0
$1,882:7410965,25713345
(1,882:7410965,24954224:0,0,0
)
$1,882:7410965,25713345
)
)
x1,887:7684486,25713345
(1,887:7684486,25792354:230742,282169,0
x1,887:7882460,25792354
)
g1,887:8083618,25713345
x1,887:8555110,25713345
g1,887:8723500,25713345
(1,887:8723500,25713345:6696719,1081353,786441
(1,887:8723500,24656895:501535,24903,1842891
x1,887:9225035,24656895
)
(1,886:9225035,25713345:6116541,1036100,741188
$1,886:9225035,25713345
[1,886:9225035,25713345:6116541,1036100,741188
(1,885:9225035,25208627:6116541,531382,300307
g1,884:9225035,25208627
(1,884:9225035,25208627:2788704,531382,300307
r1,902:9225035,25208627:0,759120,227738
g1,884:9618251,25208627
r1,902:9618251,25208627:0,709907,300307
k1,884:9781128,25208627:162877
$1,884:9781128,25208627
x1,884:10613430,25208627
(1,884:10613430,25274162:844217,197518,234772
x1,884:10910618,25274162
(1,884:10910618,25339698:514261,141084,169236
x1,884:11147278,25339698
(1,884:11147278,25445219:244833,218388,63715
x1,884:11340018,25445219
)
)
)
$1,884:11457647,25208627
k1,884:11620523,25208627:162876
g1,884:12013739,25208627
)
g1,884:12013739,25208627
(1,885:12013739,25208627:3327837,531382,300307
g1,884:12406955,25208627
r1,902:12406955,25208627:0,709907,300307
g1,884:12406955,25208627
$1,884:12406955,25208627
x1,884:13662008,25208627
g1,884:13830398,25208627
x1,884:14301890,25208627
g1,884:14470280,25208627
x1,884:14773382,25208627
$1,884:14773382,25208627
g1,884:14948360,25208627
g1,885:14948360,25208627
g1,885:15341576,25208627
)
g1,885:15341576,25208627
)
(1,886:9225035,26226795:6116541,531382,227738
g1,885:9225035,26226795
(1,885:9225035,26226795:2788704,531382,227738
r1,902:9225035,26226795:0,759120,227738
g1,885:9618251,26226795
r1,902:9618251,26226795:0,637338,227738
g1,885:9618251,26226795
$1,885:9618251,26226795
x1,885:11072119,26226795
x1,885:11599361,26226795
$1,885:11620523,26226795
g1,885:11620523,26226795
g1,885:12013739,26226795
)
g1,885:12013739,26226795
(1,886:12013739,26226795:3327837,531382,227738
g1,885:12406955,26226795
r1,902:12406955,26226795:0,637338,227738
k1,885:12494444,26226795:87489
$1,885:12494444,26226795
x1,885:13749497,26226795
g1,885:13917887,26226795
x1,885:14389379,26226795
g1,885:14557769,26226795
x1,885:14860871,26226795
$1,885:14860871,26226795
k1,886:14948360,26226795:87489
g1,886:15341576,26226795
)
g1,886:15341576,26226795
)
]
$1,886:15341576,25713345
)
h1,887:15341576,25713345:78643,0,0
)
)
$1,887:15420219,25713345
)
k1,887:15420219,25713345:0
(1,887:15420219,25713345:655360,1081353,786441
g1,887:16075579,25713345
g1,887:16075579,25713345
$1,887:16075579,25713345
h1,887:16075579,25713345:0,0,0
$1,887:16075579,25713345
g1,887:16075579,25713345
)
k1,887:16075579,25713345:0
(1,887:16075579,25713345:655360,1081353,786441
g1,887:16730939,25713345
$1,887:16730939,25713345
h1,887:16730939,25713345:0,0,0
$1,887:16730939,25713345
g1,887:16730939,25713345
)
k1,887:19734527,25713345:3003588
(1,887:19734527,25713345:0,1081353,786441
(1,887:19734527,25713345:0,453553,133850
k1,887:18697295,25713345:-1037232
(1,887:18697295,25713345:1037232,453553,133850
x1,887:19527207,25713345
x1,887:19734527,25713345
)
)
)
k1,887:19734527,25713345:0
)
(1,892:3157524,28259206:16577003,518095,11933
g1,892:3157524,28259206
x1,892:3596020,28259206
g1,892:4319619,28259206
x1,892:6990389,28259206
x1,892:8703123,28259206
g1,892:8904276,28259206
x1,892:10776941,28259206
x1,892:11230630,28259206
x1,892:12964352,28259206
g1,892:13165505,28259206
x1,892:16073617,28259206
x1,892:17455679,28259206
k1,892:19734527,28259206:2278848
g1,892:19734527,28259206
)
(1,897:3157524,29341045:16577003,455253,176225
x1,897:4607956,29341045
k1,896:4837067,29341045:229111
x1,896:5703822,29341045
k1,896:5932933,29341045:229111
x1,896:6620969,29341045
x1,896:7360236,29341045
x1,896:7950162,29341045
x1,896:9040636,29341045
k1,896:9269748,29341045:229112
x1,896:10716428,29341045
x1,896:12134989,29341045
k1,896:12364100,29341045:229111
x1,896:12986515,29341045
x1,896:13662053,29341045
x1,896:14695040,29341045
k1,896:14924151,29341045:229111
x1,896:15469701,29341045
k1,896:15698812,29341045:229111
x1,896:16565567,29341045
x1,896:17111743,29341045
x1,896:17441704,29341045
x1,896:18088493,29341045
x1,896:19734527,29341045
k1,896:19734527,29341045:0
)
(1,897:3157524,30100166:16577003,455253,176225
x1,897:3820561,30100166
x1,897:4355484,30100166
x1,897:4602326,30100166
x1,897:5295990,30100166
x1,897:6979518,30100166
k1,896:7275075,30100166:295557
x1,896:7721889,30100166
k1,896:8017447,30100166:295558
x1,896:8693613,30100166
k1,896:8989170,30100166:295557
x1,896:10094027,30100166
x1,896:11017035,30100166
x1,896:11387619,30100166
k1,896:11683177,30100166:295558
x1,896:12305592,30100166
x1,896:12981130,30100166
x1,896:14014117,30100166
k1,896:14309674,30100166:295557
x1,896:14517772,30100166
x1,896:15142698,30100166
x1,896:15507027,30100166
k1,896:15802585,30100166:295558
x1,896:16669340,30100166
k1,896:16964897,30100166:295557
x1,896:17587312,30100166
x1,896:18262850,30100166
x1,896:19734527,30100166
k1,896:19734527,30100166:0
)
(1,897:3157524,30859287:16577003,455253,176225
x1,897:4327999,30859287
x1,897:5507209,30859287
x1,897:6240229,30859287
k1,896:6508920,30859287:268691
x1,896:7103217,30859287
x1,896:8219331,30859287
k1,896:8488022,30859287:268691
x1,896:9109812,30859287
x1,896:9826591,30859287
x1,896:10853331,30859287
x1,896:12262508,30859287
k1,896:12531199,30859287:268691
x1,896:13108629,30859287
k1,896:13377319,30859287:268690
x1,896:14244074,30859287
k1,896:14512765,30859287:268691
x1,896:15805098,30859287
x1,896:16696851,30859287
k1,896:16965542,30859287:268691
x1,896:17514846,30859287
k1,896:17783537,30859287:268691
x1,896:18650292,30859287
x1,896:19196468,30859287
x1,896:19526429,30859287
x1,896:19734527,30859287
k1,897:19734527,30859287:0
)
(1,897:3157524,31618408:16577003,455253,176225
x1,897:3804313,31618408
x1,897:5450347,31618408
k1,896:5657382,31618408:207035
x1,896:7632744,31618408
k1,896:7839778,31618408:207034
x1,896:9864522,31618408
k1,896:10071557,31618408:207035
x1,896:10938312,31618408
k1,896:11145347,31618408:207035
x1,896:12437680,31618408
x1,896:13329433,31618408
k1,896:13536467,31618408:207034
x1,896:14085771,31618408
k1,896:14292806,31618408:207035
x1,896:15686376,31618408
k1,896:15893411,31618408:207035
x1,896:17709415,31618408
k1,896:17916449,31618408:207034
x1,896:18592615,31618408
k1,896:18799650,31618408:207035
x1,896:19734527,31618408
k1,896:19734527,31618408:0
)
(1,897:3157524,32377529:16577003,455253,176225
x1,897:3845560,32377529
x1,897:4584827,32377529
x1,897:5174753,32377529
x1,897:6265227,32377529
k1,896:6452293,32377529:187066
x1,896:6997843,32377529
x1,896:7522148,32377529
x1,896:9108199,32377529
k1,896:9295266,32377529:187067
x1,896:10840063,32377529
k1,896:11027129,32377529:187066
x1,896:11893884,32377529
k1,896:12080951,32377529:187067
x1,896:12797730,32377529
x1,896:13183295,32377529
x1,896:14229411,32377529
k1,896:14416477,32377529:187066
x1,896:15315103,32377529
x1,896:16121868,32377529
k1,896:16308934,32377529:187066
x1,896:16858238,32377529
k1,896:17045305,32377529:187067
x1,896:17912060,32377529
k1,896:18099126,32377529:187066
x1,896:18787162,32377529
x1,896:19526429,32377529
x1,896:19734527,32377529
k1,897:19734527,32377529:0
)
(1,897:3157524,33136650:16577003,455253,176225
x1,897:3747450,33136650
x1,897:4837924,33136650
k1,896:4986363,33136650:148439
x1,896:6433043,33136650
x1,896:7851604,33136650
k1,896:8000044,33136650:148440
x1,896:8622459,33136650
x1,896:9297997,33136650
x1,896:10330984,33136650
k1,896:10479423,33136650:148439
x1,896:11433052,33136650
x1,896:12341679,33136650
k1,896:12490118,33136650:148439
x1,896:13135029,33136650
k1,896:13283468,33136650:148439
x1,896:13970251,33136650
x1,896:15713145,33136650
k1,896:15861585,33136650:148440
x1,896:16407135,33136650
k1,896:16555574,33136650:148439
x1,896:17801655,33136650
x1,896:18506564,33136650
x1,896:19734527,33136650
k1,896:19734527,33136650:0
)
(1,897:3157524,33895771:16577003,455253,176225
x1,897:4394229,33895771
g1,896:4569207,33895771
x1,896:5262239,33895771
g1,896:5437217,33895771
x1,896:5822782,33895771
x1,896:6122116,33895771
x1,896:6681421,33895771
x1,896:7719396,33895771
g1,896:7894374,33895771
x1,896:8582410,33895771
x1,896:9204825,33895771
x1,896:11208947,33895771
k1,897:19734527,33895771:8525580
g1,897:19734527,33895771
)
(1,899:3157524,34674484:16577003,455253,176225
h1,898:3157524,34674484:937389,0,0
x1,898:4477985,34674484
x1,898:4761702,34674484
k1,898:5121203,34674484:359501
x1,898:5815495,34674484
x1,898:6444166,34674484
x1,898:7262189,34674484
k1,898:7621689,34674484:359500
x1,898:8488444,34674484
k1,898:8847945,34674484:359501
x1,898:9983421,34674484
x1,898:11740061,34674484
k1,898:12099562,34674484:359501
x1,898:12648866,34674484
k1,898:13008366,34674484:359500
x1,898:14663153,34674484
x1,898:16267323,34674484
k1,898:16626824,34674484:359501
x1,898:17314860,34674484
x1,898:18054127,34674484
x1,898:18644053,34674484
x1,898:19734527,34674484
k1,898:19734527,34674484:0
)
(1,899:3157524,35433605:16577003,455253,176225
x1,899:4604204,35433605
x1,899:6022765,35433605
k1,898:6322942,35433605:300177
x1,898:6868492,35433605
k1,898:7168669,35433605:300177
x1,898:8035424,35433605
x1,898:8581600,35433605
x1,898:8911561,35433605
x1,898:9558350,35433605
x1,898:11204384,35433605
k1,898:11504561,35433605:300177
x1,898:12401320,35433605
k1,898:12701497,35433605:300177
x1,898:13871972,35433605
x1,898:14828087,35433605
x1,898:15721092,35433605
k1,898:16021269,35433605:300177
x1,898:16684306,35433605
x1,898:17219229,35433605
x1,898:17466071,35433605
x1,898:18159735,35433605
x1,898:19734527,35433605
k1,898:19734527,35433605:0
)
(1,899:3157524,36192726:16577003,455253,96233
x1,899:4024279,36192726
k1,898:4382276,36192726:357997
$1,898:4382276,36192726
x1,898:4725884,36192726
$1,898:4725884,36192726
x1,898:4933982,36192726
x1,898:6700640,36192726
k1,898:7058453,36192726:357813
x1,898:8780109,36192726
k1,898:9138106,36192726:357997
x1,898:10742276,36192726
k1,898:11100273,36192726:357997
x1,898:11805182,36192726
k1,898:12163179,36192726:357997
x1,898:12839345,36192726
k1,898:13197342,36192726:357997
x1,898:14579034,36192726
x1,898:14775887,36192726
x1,898:16145067,36192726
k1,898:16503064,36192726:357997
x1,898:18121607,36192726
x1,898:19734527,36192726
k1,898:19734527,36192726:0
)
(1,899:3157524,36951847:16577003,455253,176225
x1,899:4203640,36951847
x1,899:5096645,36951847
k1,898:5267614,36951847:170969
x1,898:5783795,36951847
k1,898:5954764,36951847:170969
x1,898:6818400,36951847
x1,898:7711405,36951847
k1,898:7882374,36951847:170969
x1,898:8576666,36951847
x1,898:9605908,36951847
x1,898:10768878,36951847
k1,898:10939847,36951847:170969
x1,898:11489151,36951847
k1,898:11660120,36951847:170969
x1,898:12914324,36951847
k1,898:13085293,36951847:170969
x1,898:14816935,36951847
x1,898:16421105,36951847
k1,898:16592074,36951847:170969
x1,898:17650069,36951847
k1,898:17821038,36951847:170969
x1,898:19734527,36951847
k1,899:19734527,36951847:0
)
(1,899:3157524,37710968:16577003,455253,176225
x1,899:4761694,37710968
g1,898:4936672,37710968
x1,898:6080890,37710968
x1,898:7917522,37710968
g1,898:8092500,37710968
x1,898:9640417,37710968
g1,898:9815395,37710968
x1,898:10912751,37710968
x1,898:11094598,37710968
x1,898:12140714,37710968
x1,898:13033719,37710968
g1,898:13208697,37710968
x1,898:14504141,37710968
g1,898:14679119,37710968
x1,898:16141439,37710968
x1,898:17689364,37710968
g1,898:17864342,37710968
x1,898:18072440,37710968
x1,898:18697366,37710968
x1,898:19061695,37710968
k1,899:19734527,37710968:672832
g1,899:19734527,37710968
)
(1,902:3157524,38479885:16577003,455253,96233
k1,901:5032302,38479885:1874778
(1,901:5032302,38479885:0,0,0
(1,901:3157524,38479885:0,0,0
(1,901:3157524,37720764:0,0,0
)
)
k1,901:5032302,38479885:1874778
)
x1,901:6594594,38479885
x1,901:6791447,38479885
x1,901:8213757,38479885
k1,901:8348775,38479885:135018
x1,901:10015434,38479885
x1,901:11508369,38479885
x1,901:11664600,38479885
k1,901:11798624,38479885:134024
k1,901:11798624,38479885:104176
h1,901:11902800,38479885:0,0,0
k1,901:11902800,38479885:0
x1,901:12477102,38479885
k1,901:12611126,38479885:134024
x1,901:13287292,38479885
k1,901:13421315,38479885:134023
x1,901:14803007,38479885
x1,901:14999860,38479885
x1,901:16369040,38479885
k1,901:16503064,38479885:134024
x1,901:18121607,38479885
x1,901:19734527,38479885
k1,901:19734527,38479885:0
)
(1,902:3157524,39239006:16577003,455253,176225
x1,902:4024279,39239006
k1,901:4255881,39239006:231602
x1,901:5154507,39239006
x1,901:5961272,39239006
k1,901:6192874,39239006:231602
x1,901:6639688,39239006
k1,901:6871290,39239006:231602
x1,901:7434966,39239006
x1,901:7681808,39239006
x1,901:8980380,39239006
k1,901:9211983,39239006:231603
x1,901:9900019,39239006
x1,901:11011130,39239006
x1,901:11310464,39239006
x1,901:11813516,39239006
x1,901:13392062,39239006
k1,901:13623664,39239006:231602
x1,901:14304827,39239006
x1,901:15894617,39239006
k1,901:16126219,39239006:231602
x1,901:16703649,39239006
k1,901:16935251,39239006:231602
$1,901:16935251,39239006
x1,901:17282202,39239006
x1,901:17860257,39239006
(1,901:17860257,39318015:230742,282169,0
x1,901:18058231,39318015
)
x1,901:18541784,39239006
(1,901:18541784,39318015:230742,282169,0
x1,901:18739758,39318015
)
x1,901:18940916,39239006
k1,901:19041950,39239006:101034
x1,901:19325711,39239006
x1,901:19578296,39239006
$1,901:19578296,39239006
x1,901:19734527,39239006
k1,901:19734527,39239006:0
)
(1,902:3157524,39998127:16577003,455253,176225
x1,902:4215519,39998127
k1,901:4438783,39998127:223264
x1,901:5305538,39998127
k1,901:5528802,39998127:223264
$1,901:5528802,39998127
x1,901:5812563,39998127
$1,901:5829402,39998127
k1,901:6052666,39998127:223264
x1,901:6499480,39998127
k1,901:6722744,39998127:223264
x1,901:7475141,39998127
x1,901:9054314,39998127
k1,901:9277579,39998127:223265
x1,901:9970611,39998127
k1,901:10193875,39998127:223264
x1,901:10965648,39998127
x1,901:11619935,39998127
x1,901:12317963,39998127
x1,901:13210968,39998127
k1,901:13434232,39998127:223264
x1,901:14300987,39998127
k1,901:14524251,39998127:223264
x1,901:15431011,39998127
x1,901:15994687,39998127
x1,901:16861442,39998127
k1,901:17084706,39998127:223264
x1,901:17662136,39998127
x1,901:18806354,39998127
k1,901:19029618,39998127:223264
x1,901:19734527,39998127
k1,901:19734527,39998127:0
)
(1,902:3157524,40757248:16577003,455253,176225
x1,902:4024279,40757248
k1,901:4210015,40757248:185736
x1,901:5304243,40757248
x1,901:6557206,40757248
k1,901:6742941,40757248:185735
x1,901:7292245,40757248
k1,901:7477981,40757248:185736
x1,901:8344736,40757248
k1,901:8530471,40757248:185735
x1,901:9152261,40757248
x1,901:10989512,40757248
k1,901:11175248,40757248:185736
x1,901:11720172,40757248
x1,901:12418200,40757248
k1,901:12603935,40757248:185735
x1,901:13188857,40757248
x1,901:14016241,40757248
x1,901:14304330,40757248
k1,901:14490066,40757248:185736
x1,901:15318709,40757248
x1,901:17562786,40757248
k1,901:17748521,40757248:185735
x1,901:17995363,40757248
x1,901:18283452,40757248
x1,901:19363943,40757248
x1,901:19734527,40757248
k1,901:19734527,40757248:0
)
(1,902:3157524,41776524:16577003,843051,648445
x1,902:4159265,41776524
k1,901:4364460,41776524:205195
$1,901:4364460,41776524
[1,901:4364460,41776524:953235,843051,648445
(1,901:4364460,41193250:953235,197518,0
k1,901:4579843,41193250:215383
x1,901:5102312,41193250
k1,901:5317695,41193250:215383
)
(1,901:4364460,41776524:953235,458756,163844
k1,901:4512487,41776524:148027
(1,901:4512487,41317768:657182,0,622600
x1,901:5169669,41317768
)
k1,901:5317695,41776524:148026
)
(1,901:4364460,42362710:953235,318577,0
x1,901:4643066,42362710
x1,901:5317695,42362710
)
]
k1,901:5418729,41776524:101034
x1,901:5731833,41776524
(1,901:5765511,41525961:322448,318577,0
x1,901:6044117,41525961
)
x1,901:6361480,41776524
(1,901:6361480,41891941:922742,318577,54614
x1,901:7240380,41891941
)
$1,901:7284222,41776524
x1,901:7492320,41776524
k1,901:7697515,41776524:205195
x1,901:8755510,41776524
k1,901:8960705,41776524:205195
x1,901:9827460,41776524
k1,901:10032654,41776524:205194
x1,901:12118006,41776524
k1,901:12323201,41776524:205195
x1,901:13815499,41776524
x1,901:15339043,41776524
k1,901:15544238,41776524:205195
x1,901:16770326,41776524
x1,901:17860800,41776524
k1,901:18065995,41776524:205195
x1,901:18806522,41776524
x1,901:19734527,41776524
k1,901:19734527,41776524:0
)
(1,902:3157524,42880222:16577003,455253,176225
x1,902:4056150,42880222
x1,902:4862915,42880222
k1,901:5098905,42880222:235990
$1,901:5098905,42880222
x1,901:5445856,42880222
$1,901:5467018,42880222
k1,901:5703008,42880222:235990
x1,901:6860980,42880222
k1,901:7096970,42880222:235990
$1,901:7096970,42880222
x1,901:7546621,42880222
(1,901:7546621,42629659:355695,197518,0
x1,901:7853088,42629659
)
x1,901:8420457,42880222
(1,901:8420457,42959231:230742,282169,0
x1,901:8618431,42959231
)
x1,901:8886945,42880222
$1,901:8886945,42880222
x1,901:9095043,42880222
k1,901:9331033,42880222:235990
x1,901:9539131,42880222
x1,901:10164057,42880222
x1,901:10528386,42880222
k1,901:10764377,42880222:235991
x1,901:11810486,42880222
k1,901:12046476,42880222:235990
x1,901:12636402,42880222
x1,901:13428168,42880222
k1,901:13664158,42880222:235990
x1,901:14209708,42880222
x1,901:14712760,42880222
x1,901:16018213,42880222
k1,901:16254203,42880222:235990
x1,901:17524657,42880222
k1,901:17760647,42880222:235990
x1,901:18627402,42880222
k1,901:18863392,42880222:235990
x1,901:19526429,42880222
x1,901:19734527,42880222
k1,902:19734527,42880222:0
)
(1,902:3157524,43639343:16577003,455253,176225
x1,902:3692447,43639343
x1,902:3939289,43639343
x1,902:4632953,43639343
x1,902:6051514,43639343
k1,901:6230898,43639343:179384
x1,901:7288893,43639343
k1,901:7468277,43639343:179384
x1,901:7715119,43639343
x1,901:8003208,43639343
x1,901:9679229,43639343
k1,901:9858612,43639343:179383
x1,901:11142812,43639343
k1,901:11322196,43639343:179384
$1,901:11322196,43639343
x1,901:11604591,43639343
(1,901:11604591,43718352:230742,282169,0
x1,901:11802565,43718352
)
$1,901:11835333,43639343
x1,901:11991564,43639343
k1,901:12170948,43639343:179384
x1,901:13092696,43639343
x1,901:14313778,43639343
k1,901:14493162,43639343:179384
x1,901:15359917,43639343
k1,901:15539300,43639343:179383
x1,901:16129226,43639343
x1,901:17219700,43639343
k1,901:17399084,43639343:179384
$1,901:17399084,43639343
x1,901:17720231,43639343
(1,901:17720231,43718352:230742,282169,0
x1,901:17918205,43718352
)
$1,901:17950973,43639343
k1,901:18130357,43639343:179384
x1,901:19734527,43639343
k1,901:19734527,43639343:0
)
(1,902:3157524,44398464:16577003,455253,147456
x1,902:3862433,44398464
k1,901:4020685,44398464:158252
$1,901:4020685,44398464
x1,901:4367636,44398464
x1,901:4945691,44398464
(1,901:4945691,44477473:230742,282169,0
x1,901:5143665,44477473
)
x1,901:5627218,44398464
(1,901:5627218,44477473:230742,282169,0
x1,901:5825192,44477473
)
x1,901:6026350,44398464
k1,901:6127384,44398464:101034
x1,901:6411145,44398464
x1,901:6663730,44398464
$1,901:6663730,44398464
x1,901:6819961,44398464
k1,901:6978213,44398464:158252
x1,901:8036208,44398464
k1,901:8194459,44398464:158251
x1,901:8441301,44398464
x1,901:8729390,44398464
x1,901:10405411,44398464
k1,901:10563663,44398464:158252
x1,901:11430418,44398464
k1,901:11588670,44398464:158252
x1,901:11835512,44398464
x1,901:12123601,44398464
x1,901:13204092,44398464
x1,901:13574676,44398464
k1,901:13732928,44398464:158252
$1,901:13732928,44398464
x1,901:14006449,44398464
(1,901:14006449,44477473:230742,282169,0
x1,901:14204423,44477473
)
$1,901:14237191,44398464
k1,901:14395443,44398464:158252
x1,901:15453438,44398464
k1,901:15611689,44398464:158251
x1,901:16800900,44398464
k1,901:16959152,44398464:158252
x1,901:18243352,44398464
k1,901:18401604,44398464:158252
$1,901:18401604,44398464
x1,901:18683999,44398464
(1,901:18683999,44490944:894297,295640,54614
x1,901:19545528,44490944
)
$1,901:19578296,44398464
x1,901:19734527,44398464
k1,901:19734527,44398464:0
)
(1,902:3157524,45157585:16577003,455253,96233
x1,902:4203633,45157585
k1,901:4422961,45157585:219328
x1,901:5948372,45157585
k1,901:6167701,45157585:219329
x1,901:6872610,45157585
k1,901:7091938,45157585:219328
x1,901:7958693,45157585
k1,901:8178022,45157585:219329
x1,901:9632825,45157585
k1,901:9852153,45157585:219328
x1,901:11430082,45157585
k1,901:11649410,45157585:219328
x1,901:12855502,45157585
k1,901:13074831,45157585:219329
x1,901:13321673,45157585
x1,901:13609762,45157585
x1,901:14690253,45157585
x1,901:15325804,45157585
k1,901:15545132,45157585:219328
x1,901:16090056,45157585
k1,901:16309385,45157585:219329
x1,901:17456105,45157585
x1,901:17832929,45157585
x1,901:18648444,45157585
k1,901:18867772,45157585:219328
x1,901:19734527,45157585
k1,901:19734527,45157585:0
)
(1,902:3157524,45916706:16577003,455253,176225
x1,902:3811811,45916706
x1,902:4305495,45916706
x1,902:5161005,45916706
k1,901:5355959,45916706:194954
x1,901:6254585,45916706
x1,901:7061350,45916706
k1,901:7256303,45916706:194953
x1,901:8860473,45916706
k1,901:9055427,45916706:194954
x1,901:9760336,45916706
k1,901:9955289,45916706:194953
x1,901:10822044,45916706
k1,901:11016998,45916706:194954
x1,901:11400070,45916706
x1,901:12193721,45916706
x1,901:12910500,45916706
x1,901:13651652,45916706
k1,901:13846605,45916706:194953
x1,901:14512144,45916706
x1,901:15216428,45916706
x1,901:15463270,45916706
x1,901:16691859,45916706
k1,901:16886813,45916706:194954
x1,901:18169773,45916706
k1,901:18364706,45916706:194933
x1,901:18664040,45916706
x1,901:19157724,45916706
x1,901:19734527,45916706
k1,901:19734527,45916706:0
)
(1,902:3157524,46675827:16577003,455253,9997
x1,902:3802435,46675827
x1,902:5489710,46675827
k1,901:5800506,46675827:310796
x1,901:6454793,46675827
x1,901:6948477,46675827
x1,901:7803987,46675827
k1,901:8114783,46675827:310796
x1,901:8361625,46675827
x1,901:8649714,46675827
x1,901:9730205,46675827
x1,901:10100789,46675827
k1,901:10411585,46675827:310796
x1,901:11469580,46675827
k1,901:11780376,46675827:310796
x1,901:12647131,46675827
k1,901:12957927,46675827:310796
x1,901:13522228,46675827
x1,901:13907793,46675827
x1,901:14772062,46675827
x1,901:15862536,46675827
k1,901:16173332,46675827:310796
x1,901:16722636,46675827
k1,901:17033432,46675827:310796
x1,901:17900187,46675827
k1,901:18210983,46675827:310796
x1,901:19734527,46675827
k1,901:19734527,46675827:0
)
(1,902:3157524,47434948:16577003,455253,147456
x1,902:4383612,47434948
x1,902:5474086,47434948
k1,901:5740676,47434948:266590
$1,901:5740676,47434948
x1,901:6708468,47434948
(1,901:6708468,47513957:230742,282169,0
x1,901:6906442,47513957
)
x1,901:7107600,47434948
k1,901:7208634,47434948:101034
x1,901:7492395,47434948
x1,901:7744980,47434948
$1,901:7744980,47434948
x1,901:7901211,47434948
k1,901:8167800,47434948:266589
x1,901:9458256,47434948
k1,901:9724846,47434948:266590
x1,901:10314772,47434948
x1,901:11106538,47434948
k1,901:11373128,47434948:266590
x1,901:12431123,47434948
k1,901:12697712,47434948:266589
x1,901:14066892,47434948
k1,901:14333482,47434948:266590
x1,901:15274607,47434948
k1,901:15541197,47434948:266590
x1,901:17328474,47434948
k1,901:17595063,47434948:266589
x1,901:18172493,47434948
k1,901:18439083,47434948:266590
x1,901:19734527,47434948
k1,901:19734527,47434948:0
)
(1,902:3157524,48194069:16577003,455253,176225
x1,902:4383612,48194069
x1,902:5474086,48194069
k1,901:5790055,48194069:315969
x1,901:6478091,48194069
x1,901:7100506,48194069
x1,901:7752923,48194069
x1,901:7934770,48194069
x1,901:8799039,48194069
x1,901:10012003,48194069
k1,901:10327971,48194069:315968
x1,901:12035873,48194069
k1,901:12351842,48194069:315969
x1,901:12911147,48194069
x1,901:13199236,48194069
k1,901:13515205,48194069:315969
x1,901:15504941,48194069
k1,901:15820909,48194069:315968
x1,901:16760783,48194069
x1,901:17073246,48194069
x1,901:18664905,48194069
x1,901:18751769,48194069
k1,901:19067738,48194069:315969
x1,901:19450810,48194069
x1,901:19734527,48194069
k1,901:19734527,48194069:0
)
(1,902:3157524,48953190:16577003,455253,176225
x1,902:3891177,48953190
x1,902:4513592,48953190
x1,902:5495963,48953190
k1,901:5777551,48953190:281588
x1,901:6644306,48953190
k1,901:6925894,48953190:281588
x1,901:7490195,48953190
x1,901:8248839,48953190
x1,901:9339313,48953190
k1,901:9620900,48953190:281587
x1,901:10243315,48953190
x1,901:10918853,48953190
x1,901:11231316,48953190
x1,901:11940587,48953190
x1,901:12673607,48953190
k1,901:12955195,48953190:281588
x1,901:13504499,48953190
k1,901:13786087,48953190:281588
x1,901:14634716,48953190
x1,901:15384610,48953190
k1,901:15666198,48953190:281588
x1,901:16256124,48953190
x1,901:17611565,48953190
k1,901:17893152,48953190:281587
x1,901:18586184,48953190
k1,901:18867772,48953190:281588
x1,901:19734527,48953190
k1,901:19734527,48953190:0
)
]
]
g1,918:19734527,48953190
)
k1,918:20129218,48953190:394691
r1,918:20129218,48953190:0,33199110,0
k1,918:20523909,48953190:394691
(1,918:20523909,48953190:16577003,33199110,0
[1,918:20523909,48953190:16577003,33199110,0
[1,918:20523909,48953190:16577003,33199110,0
(1,902:20523909,16513201:16577003,455253,176225
x1,902:21113835,16513201
x1,902:21905601,16513201
x1,902:22015587,16513201
k1,901:22156728,16513201:141141
x1,901:23023483,16513201
k1,901:23164625,16513201:141142
x1,901:23852661,16513201
x1,901:24963772,16513201
x1,901:25263106,16513201
x1,901:26277967,16513201
k1,901:26419108,16513201:141141
x1,901:26968412,16513201
k1,901:27109554,16513201:141142
x1,901:27976309,16513201
k1,901:28117450,16513201:141141
x1,901:28707376,16513201
x1,901:29499142,16513201
k1,901:29640284,16513201:141142
x1,901:30507039,16513201
x1,901:31963728,16513201
k1,901:32104869,16513201:141141
x1,901:32664174,16513201
x1,901:32952263,16513201
k1,901:33093405,16513201:141142
x1,901:33845802,16513201
x1,901:35424975,16513201
k1,901:35566116,16513201:141141
x1,901:36207907,16513201
x1,901:37100912,16513201
k1,901:37100912,16513201:0
)
(1,902:20523909,17272322:16577003,455253,176225
x1,902:21390664,17272322
k1,901:21567728,17272322:177064
x1,901:22756323,17272322
x1,901:24039281,17272322
k1,901:24216344,17272322:177063
x1,901:24765648,17272322
k1,901:24942712,17272322:177064
x1,901:25809467,17272322
k1,901:25986531,17272322:177064
x1,901:27061393,17272322
x1,901:27854411,17272322
x1,901:28431214,17272322
x1,901:28541200,17272322
k1,901:28718263,17272322:177063
x1,901:30266180,17272322
k1,901:30443244,17272322:177064
x1,901:31309999,17272322
k1,901:31487062,17272322:177063
x1,901:32353817,17272322
x1,901:33810506,17272322
k1,901:33987570,17272322:177064
x1,901:34675606,17272322
x1,901:35786717,17272322
x1,901:36086051,17272322
x1,901:37100912,17272322
k1,901:37100912,17272322:0
)
(1,902:20523909,18031443:16577003,455253,176225
x1,902:21073213,18031443
k1,901:21354896,18031443:281683
x1,901:22221651,18031443
k1,901:22503334,18031443:281683
x1,901:23872514,18031443
k1,901:24154196,18031443:281682
x1,901:25020951,18031443
x1,901:26477640,18031443
k1,901:26759323,18031443:281683
x1,901:27318628,18031443
x1,901:27606717,18031443
k1,901:27888400,18031443:281683
x1,901:28640797,18031443
x1,901:30219970,18031443
k1,901:30501653,18031443:281683
x1,901:31046577,18031443
k1,901:31328259,18031443:281682
x1,901:33415479,18031443
k1,901:33697162,18031443:281683
x1,901:34545791,18031443
x1,901:35295685,18031443
k1,901:35577368,18031443:281683
x1,901:37100912,18031443
k1,901:37100912,18031443:0
)
(1,902:20523909,18790564:16577003,455253,176225
x1,902:21088210,18790564
x1,902:21473775,18790564
x1,902:22338044,18790564
x1,902:23584749,18790564
k1,901:23874993,18790564:290244
x1,901:25526650,18790564
k1,901:25816894,18790564:290244
x1,901:26683649,18790564
k1,901:26973893,18790564:290244
x1,901:28355585,18790564
x1,901:28552438,18790564
x1,901:29921618,18790564
k1,901:30211862,18790564:290244
x1,901:31830405,18790564
x1,901:33552061,18790564
k1,901:33842305,18790564:290244
x1,901:35563961,18790564
k1,901:35854205,18790564:290244
x1,901:37100912,18790564
k1,901:37100912,18790564:0
)
(1,902:20523909,19549685:16577003,455253,176225
x1,902:21708123,19549685
k1,901:21877345,19549685:169222
x1,901:22422895,19549685
k1,901:22592117,19549685:169222
x1,901:24034426,19549685
x1,901:25336126,19549685
k1,901:25505348,19549685:169222
x1,901:26180255,19549685
x1,901:26976401,19549685
x1,901:29028012,19549685
k1,901:29197235,19549685:169223
x1,901:29914014,19549685
x1,901:30299579,19549685
x1,901:31658158,19549685
x1,901:33169830,19549685
k1,901:33339052,19549685:169222
x1,901:34634496,19549685
k1,901:34803718,19549685:169222
x1,901:36207907,19549685
x1,901:37100912,19549685
k1,901:37100912,19549685:0
)
(1,902:20523909,20308806:16577003,455253,176225
x1,902:22409913,20308806
k1,901:22753595,20308806:343682
x1,901:23312900,20308806
x1,901:23600989,20308806
k1,901:23944670,20308806:343681
x1,901:25253876,20308806
k1,901:25597557,20308806:343681
x1,901:26655552,20308806
k1,901:26999234,20308806:343682
x1,901:28213444,20308806
k1,901:28557125,20308806:343681
x1,901:29102675,20308806
x1,901:30003804,20308806
k1,901:30347486,20308806:343682
x1,901:31734802,20308806
k1,901:32078484,20308806:343682
x1,901:32700274,20308806
x1,901:33598900,20308806
x1,901:35248679,20308806
k1,901:35592360,20308806:343681
x1,901:37100912,20308806
k1,901:37100912,20308806:0
)
(1,902:20523909,21067927:16577003,455253,176225
x1,902:21088210,21067927
x1,902:21763117,21067927
x1,902:23246039,21067927
k1,901:23535973,21067927:289934
x1,901:24081523,21067927
k1,901:24371457,21067927:289934
x1,901:24993872,21067927
x1,901:25669410,21067927
x1,901:26967364,21067927
k1,901:27257298,21067927:289934
x1,901:28527752,21067927
k1,901:28817686,21067927:289934
x1,901:30074394,21067927
k1,901:30364328,21067927:289934
x1,901:33996978,21067927
x1,901:35281178,21067927
k1,901:35571112,21067927:289934
x1,901:37100912,21067927
k1,902:37100912,21067927:0
)
(1,902:20523909,21827048:16577003,455253,176225
x1,902:20732007,21827048
x1,902:21356933,21827048
x1,902:21721262,21827048
k1,901:21965045,21827048:243783
x1,901:23011154,21827048
k1,901:23254938,21827048:243784
x1,901:24083581,21827048
x1,901:26323270,21827048
k1,901:26567053,21827048:243783
x1,901:27971242,21827048
x1,901:28864247,21827048
k1,901:29108031,21827048:243784
x1,901:30252249,21827048
x1,901:32088881,21827048
k1,901:32332664,21827048:243783
x1,901:32878214,21827048
k1,901:33121998,21827048:243784
x1,901:34829900,21827048
k1,901:35073683,21827048:243783
x1,901:35637359,21827048
x1,901:37100912,21827048
k1,901:37100912,21827048:0
)
(1,902:20523909,22586169:16577003,455253,176225
x1,902:21286932,22586169
x1,902:22009960,22586169
x1,902:22554884,22586169
x1,902:23547874,22586169
k1,901:23701271,22586169:153397
x1,901:24260576,22586169
x1,901:24548665,22586169
k1,901:24702061,22586169:153396
x1,901:25712553,22586169
x1,901:26011887,22586169
x1,901:27456073,22586169
k1,901:27609470,22586169:153397
x1,901:28155020,22586169
k1,901:28308417,22586169:153397
x1,901:28996453,22586169
x1,901:29737605,22586169
x1,901:30400633,22586169
k1,901:30554030,22586169:153397
x1,901:31507659,22586169
k1,901:31661055,22586169:153396
x1,901:32255352,22586169
x1,901:33588924,22586169
k1,901:33742321,22586169:153397
x1,901:34475974,22586169
x1,901:35098389,22586169
x1,901:36080760,22586169
k1,901:36234157,22586169:153397
x1,901:37100912,22586169
k1,901:37100912,22586169:0
)
(1,902:20523909,23345290:16577003,455253,176225
x1,902:21145699,23345290
x1,902:22044325,23345290
x1,902:23694104,23345290
k1,901:23944760,23345290:250656
x1,901:25297081,23345290
k1,901:25547737,23345290:250656
x1,901:26605732,23345290
k1,901:26856388,23345290:250656
x1,901:28260577,23345290
x1,901:29153582,23345290
k1,901:29404237,23345290:250655
x1,901:31025274,23345290
k1,901:31275930,23345290:250656
x1,901:31825234,23345290
k1,901:32075890,23345290:250656
x1,901:33457582,23345290
x1,901:33654435,23345290
x1,901:35023615,23345290
k1,901:35274271,23345290:250656
x1,901:36892814,23345290
x1,901:37100912,23345290
k1,902:37100912,23345290:0
)
(1,902:20523909,24104411:16577003,455253,9997
x1,902:22401796,24104411
k1,902:37100912,24104411:14699116
g1,902:37100912,24104411
)
(1,904:20523909,24869608:16577003,455253,9997
h1,903:20523909,24869608:937389,0,0
x1,903:22507407,24869608
k1,903:22823526,24869608:316119
$1,903:22823526,24869608
x1,903:23167134,24869608
$1,903:23167134,24869608
x1,903:23375232,24869608
x1,903:25141890,24869608
k1,903:25457867,24869608:315977
x1,903:27179523,24869608
k1,903:27495641,24869608:316118
x1,903:29099811,24869608
k1,903:29415930,24869608:316119
x1,903:30120839,24869608
k1,903:30436958,24869608:316119
x1,903:31113124,24869608
k1,903:31429242,24869608:316118
x1,903:32810934,24869608
x1,903:33007787,24869608
x1,903:34958152,24869608
k1,903:35274271,24869608:316119
x1,903:36892814,24869608
x1,903:37100912,24869608
k1,904:37100912,24869608:0
)
(1,904:20523909,25628729:16577003,455253,176225
x1,904:22136829,25628729
k1,903:22428488,25628729:291659
x1,903:22974038,25628729
k1,903:23265697,25628729:291659
x1,903:24973599,25628729
k1,903:25265257,25628729:291658
x1,903:26132012,25628729
k1,903:26423671,25628729:291659
x1,903:27046086,25628729
x1,903:27376047,25628729
x1,903:28482778,25628729
k1,903:28774437,25628729:291659
x1,903:29323741,25628729
k1,903:29615400,25628729:291659
x1,903:30625892,25628729
x1,903:30925226,25628729
x1,903:31688249,25628729
x1,903:32581254,25628729
k1,903:32872912,25628729:291658
x1,903:33494702,25628729
x1,903:34169609,25628729
x1,903:34598298,25628729
x1,903:35838132,25628729
k1,903:36129791,25628729:291659
x1,903:36892814,25628729
x1,903:37100912,25628729
k1,904:37100912,25628729:0
)
(1,904:20523909,26387850:16577003,455253,176225
x1,904:21246937,26387850
x1,904:21791861,26387850
x1,904:22784851,26387850
k1,903:23064942,26387850:280091
x1,903:23624247,26387850
x1,903:23912336,26387850
k1,903:24192427,26387850:280091
x1,903:25132301,26387850
x1,903:25444764,26387850
x1,903:26888950,26387850
k1,903:27169041,26387850:280091
x1,903:27623981,26387850
x1,903:28505748,26387850
k1,903:28785840,26387850:280092
x1,903:30190029,26387850
x1,903:31083034,26387850
k1,903:31363125,26387850:280091
x1,903:32229880,26387850
k1,903:32509971,26387850:280091
x1,903:33198007,26387850
x1,903:34309118,26387850
x1,903:34608452,26387850
x1,903:35623313,26387850
k1,903:35903404,26387850:280091
x1,903:36452708,26387850
k1,903:36732799,26387850:280091
$1,903:36732799,26387850
x1,903:37079750,26387850
$1,903:37100912,26387850
k1,904:37100912,26387850:0
)
(1,904:20523909,27146971:16577003,455253,176225
x1,904:21581904,27146971
k1,903:21924565,27146971:342661
$1,903:21924565,27146971
x1,903:22374216,27146971
(1,903:22374216,26896408:355695,197518,0
x1,903:22680683,26896408
)
$1,903:22729911,27146971
x1,903:22886142,27146971
k1,903:23228803,27146971:342661
x1,903:24105560,27146971
k1,903:24448221,27146971:342661
k1,903:24790882,27146971:342661
x1,903:25415808,27146971
k1,903:25758469,27146971:342661
x1,903:27696347,27146971
x1,903:29492356,27146971
k1,903:29835017,27146971:342661
x1,903:30147480,27146971
k1,903:30490141,27146971:342661
x1,903:31954947,27146971
x1,903:33270385,27146971
k1,903:33613046,27146971:342661
x1,903:36208947,27146971
k1,903:36551608,27146971:342661
x1,903:37100912,27146971
k1,903:37100912,27146971:0
)
(1,904:20523909,27906092:16577003,455253,176225
x1,904:22474274,27906092
k1,903:22752731,27906092:278457
x1,903:23810726,27906092
k1,903:24089183,27906092:278457
x1,903:24679109,27906092
x1,903:25892073,27906092
k1,903:26170530,27906092:278457
x1,903:27216639,27906092
k1,903:27495096,27906092:278457
x1,903:28323739,27906092
x1,903:30563428,27906092
k1,903:30841885,27906092:278457
x1,903:31431811,27906092
x1,903:32488544,27906092
k1,903:32767001,27906092:278457
x1,903:33312551,27906092
k1,903:33591008,27906092:278457
x1,903:34487767,27906092
k1,903:34766224,27906092:278457
x1,903:35936699,27906092
x1,903:36892814,27906092
x1,903:37100912,27906092
k1,904:37100912,27906092:0
)
(1,904:20523909,28665213:16577003,455253,176225
x1,904:21416914,28665213
k1,903:21710213,28665213:293299
x1,903:22373250,28665213
x1,903:22908173,28665213
x1,903:23155015,28665213
x1,903:23848679,28665213
x1,903:25688438,28665213
k1,903:25981738,28665213:293300
x1,903:27689640,28665213
k1,903:27982939,28665213:293299
x1,903:28936568,28665213
k1,903:29229868,28665213:293300
x1,903:29874779,28665213
k1,903:30168078,28665213:293299
x1,903:31278555,28665213
x1,903:31664120,28665213
x1,903:32520874,28665213
k1,903:32814173,28665213:293299
x1,903:34385846,28665213
k1,903:34679146,28665213:293300
x1,903:36495150,28665213
k1,903:36788449,28665213:293299
x1,903:37100912,28665213
k1,903:37100912,28665213:0
)
(1,904:20523909,29424334:16577003,455253,176225
x1,904:21116328,29424334
x1,904:21446289,29424334
x1,904:22339920,29424334
k1,903:22559044,29424334:219124
x1,903:23717016,29424334
k1,903:23936139,29424334:219123
x1,903:24819777,29424334
k1,903:25038857,29424334:219080
x1,903:25626905,29424334
k1,903:25846028,29424334:219123
x1,903:26409704,29424334
x1,903:27113988,29424334
x1,903:27360830,29424334
x1,903:28216340,29424334
k1,903:28435464,29424334:219124
x1,903:29027883,29424334
x1,903:29357844,29424334
x1,903:30672673,29424334
k1,903:30891796,29424334:219123
x1,903:31437346,29424334
x1,903:31940398,29424334
x1,903:32980884,29424334
k1,903:33200008,29424334:219124
x1,903:34470462,29424334
k1,903:34689585,29424334:219123
x1,903:35985029,29424334
k1,903:36204153,29424334:219124
x1,903:37100912,29424334
k1,903:37100912,29424334:0
)
(1,904:20523909,30183455:16577003,455253,176225
x1,904:21694384,30183455
x1,904:22650499,30183455
x1,904:23543504,30183455
k1,903:23843114,30183455:299610
x1,903:24506151,30183455
x1,903:25041074,30183455
x1,903:25287916,30183455
x1,903:25981580,30183455
x1,903:27821339,30183455
k1,903:28120949,30183455:299610
x1,903:28607135,30183455
x1,903:29635742,30183455
x1,903:30528747,30183455
k1,903:30828358,30183455:299611
x1,903:31516394,30183455
x1,903:32255661,30183455
x1,903:32845587,30183455
x1,903:33936061,30183455
k1,903:34235671,30183455:299610
x1,903:35682351,30183455
x1,903:37100912,30183455
k1,903:37100912,30183455:0
)
(1,904:20523909,30942576:16577003,455253,199522
x1,904:20770751,30942576
x1,904:21058840,30942576
x1,904:22818607,30942576
k1,903:23054394,30942576:235787
x1,903:23599318,30942576
k1,903:23835105,30942576:235787
x1,903:25088068,30942576
k1,903:25323854,30942576:235786
x1,903:25916273,30942576
x1,903:26246234,30942576
x1,903:27139865,30942576
k1,903:27375652,30942576:235787
x1,903:27934957,30942576
x1,903:28223046,30942576
k1,903:28458833,30942576:235787
x1,903:30542935,30942576
k1,903:30778722,30942576:235787
x1,903:31324272,30942576
k1,903:31560059,30942576:235787
x1,903:32426814,30942576
k1,903:32662600,30942576:235786
$1,903:32662600,30942576
x1,903:33874760,30942576
(1,903:33874760,31052897:445499,313481,89201
x1,903:34287491,31052897
)
$1,903:34320259,30942576
k1,903:34556046,30942576:235787
x1,903:36160216,30942576
k1,903:36396003,30942576:235787
x1,903:37100912,30942576
k1,903:37100912,30942576:0
)
(1,904:20523909,31701697:16577003,455253,176225
x1,904:21390664,31701697
k1,903:21652911,31701697:262247
x1,903:23049611,31701697
k1,903:23311770,31701697:262159
x1,903:24210396,31701697
x1,903:25017161,31701697
x1,903:25104025,31701697
k1,903:25366272,31701697:262247
x1,903:26117425,31701697
k1,903:26379671,31701697:262246
x1,903:27256428,31701697
k1,903:27518675,31701697:262247
x1,903:28176715,31701697
k1,903:28438962,31701697:262247
x1,903:29120125,31701697
x1,903:30579924,31701697
k1,903:30842171,31701697:262247
x1,903:31434590,31701697
x1,903:31764551,31701697
x1,903:32923149,31701697
k1,903:33185395,31701697:262246
x1,903:33860302,31701697
x1,903:35720063,31701697
k1,903:35982310,31701697:262247
x1,903:36604725,31701697
x1,903:37100912,31701697
k1,904:37100912,31701697:0
)
(1,904:20523909,32460818:16577003,455253,176225
x1,904:23562881,32460818
k1,903:23787756,32460818:224875
x1,903:25403796,32460818
k1,903:25628671,32460818:224875
x1,903:26424817,32460818
k1,903:26649692,32460818:224875
x1,903:27902655,32460818
k1,903:28127530,32460818:224875
x1,903:29062407,32460818
k1,903:29287231,32460818:224824
x1,903:29975267,32460818
x1,903:30714534,32460818
x1,903:31304460,32460818
x1,903:32551165,32460818
k1,903:32776040,32460818:224875
x1,903:34342083,32460818
k1,903:34566958,32460818:224875
x1,903:36171128,32460818
k1,903:36396003,32460818:224875
x1,903:37100912,32460818
k1,903:37100912,32460818:0
)
(1,904:20523909,33219939:16577003,455253,9997
x1,904:21343804,33219939
x1,904:22171188,33219939
x1,904:22724244,33219939
k1,903:22889688,33219939:165444
x1,903:23438992,33219939
k1,903:23604437,33219939:165445
x1,903:24946133,33219939
x1,903:26085354,33219939
k1,903:26250798,33219939:165444
x1,903:28226160,33219939
k1,903:28391604,33219939:165444
x1,903:29449599,33219939
k1,903:29615044,33219939:165445
x1,903:30269331,33219939
x1,903:30763015,33219939
x1,903:31618525,33219939
k1,903:31783969,33219939:165444
x1,903:32912572,33219939
k1,903:33078016,33219939:165444
x1,903:33627320,33219939
k1,903:33792765,33219939:165445
x1,903:34357066,33219939
x1,903:36000591,33219939
k1,903:36166035,33219939:165444
x1,903:37100912,33219939
k1,903:37100912,33219939:0
)
(1,904:20523909,33979060:16577003,455253,176225
x1,904:21211945,33979060
x1,904:21951212,33979060
x1,904:22541138,33979060
x1,904:23787843,33979060
k1,903:24052694,33979060:264851
x1,903:25305657,33979060
k1,903:25570507,33979060:264850
x1,903:26162926,33979060
x1,903:26492887,33979060
x1,903:27386518,33979060
k1,903:27651369,33979060:264851
x1,903:28273784,33979060
x1,903:28769971,33979060
x1,903:29392386,33979060
x1,903:30829078,33979060
k1,903:31093929,33979060:264851
x1,903:31960684,33979060
k1,903:32225535,33979060:264851
x1,903:32879822,33979060
x1,903:33373506,33979060
x1,903:34229016,33979060
k1,903:34493866,33979060:264850
x1,903:35778066,33979060
k1,903:36042917,33979060:264851
x1,903:37100912,33979060
k1,903:37100912,33979060:0
)
(1,904:20523909,34738181:16577003,455253,176225
x1,904:22299934,34738181
k1,903:22498836,34738181:198902
x1,903:23186872,34738181
x1,903:23926139,34738181
x1,903:24516065,34738181
x1,903:25606539,34738181
k1,903:25805440,34738181:198901
x1,903:27252120,34738181
x1,903:28670681,34738181
k1,903:28869583,34738181:198902
x1,903:29550746,34738181
x1,903:30010056,34738181
x1,903:31318010,34738181
k1,903:31516911,34738181:198901
x1,903:32852369,34738181
k1,903:33051271,34738181:198902
x1,903:33643690,34738181
x1,903:33973651,34738181
x1,903:34867282,34738181
k1,903:35066183,34738181:198901
x1,903:35741090,34738181
x1,903:36169779,34738181
x1,903:36892814,34738181
x1,903:37100912,34738181
k1,904:37100912,34738181:0
)
(1,904:20523909,35497302:16577003,455253,176225
x1,904:20705756,35497302
x1,904:22006831,35497302
k1,903:22270920,35497302:264089
x1,903:23845720,35497302
k1,903:24109808,35497302:264088
x1,903:24760340,35497302
k1,903:25024429,35497302:264089
x1,903:25547482,35497302
x1,903:26319255,35497302
k1,903:26583343,35497302:264088
x1,903:27205133,35497302
x1,903:27880040,35497302
x1,903:28308729,35497302
x1,903:29548563,35497302
k1,903:29812652,35497302:264089
x1,903:30575675,35497302
x1,903:31298703,35497302
x1,903:31843627,35497302
x1,903:32836617,35497302
k1,903:33100705,35497302:264088
x1,903:33645629,35497302
k1,903:33909718,35497302:264089
x1,903:34776473,35497302
k1,903:35040561,35497302:264088
x1,903:36990926,35497302
x1,903:37100912,35497302
k1,903:37100912,35497302:0
)
(1,904:20523909,36256423:16577003,455253,176225
x1,904:21205072,36256423
x1,904:22754247,36256423
k1,903:23027937,36256423:273690
x1,903:23894692,36256423
k1,903:24168383,36256423:273691
x1,903:26118748,36256423
k1,903:26392438,36256423:273690
x1,903:27144835,36256423
x1,903:28607146,36256423
k1,903:28880837,36256423:273691
x1,903:29747592,36256423
k1,903:30021282,36256423:273690
x1,903:30537463,36256423
x1,903:30784305,36256423
x1,903:31623567,36256423
k1,903:31897258,36256423:273691
x1,903:32795884,36256423
x1,903:33602649,36256423
k1,903:33876339,36256423:273690
$1,903:33876339,36256423
x1,903:34223290,36256423
$1,903:34244452,36256423
k1,903:34518143,36256423:273691
x1,903:36122313,36256423
k1,903:36396003,36256423:273690
x1,903:37100912,36256423
k1,903:37100912,36256423:0
)
(1,904:20523909,37015544:16577003,455253,176225
x1,904:21324425,37015544
x1,904:22083069,37015544
x1,904:23173543,37015544
k1,903:23342156,37015544:168613
x1,903:23891460,37015544
k1,903:24060074,37015544:168614
x1,903:24306916,37015544
x1,903:24595005,37015544
x1,903:26387888,37015544
k1,903:26556501,37015544:168613
x1,903:27319524,37015544
x1,903:28042552,37015544
x1,903:28587476,37015544
x1,903:29580466,37015544
k1,903:29749080,37015544:168614
x1,903:30204020,37015544
x1,903:31085787,37015544
k1,903:31254400,37015544:168613
x1,903:31818076,37015544
x1,903:32522360,37015544
x1,903:32769202,37015544
x1,903:33624712,37015544
k1,903:33793326,37015544:168614
x1,903:34385745,37015544
x1,903:34715706,37015544
x1,903:35874304,37015544
k1,903:36042917,37015544:168613
x1,903:37100912,37015544
k1,903:37100912,37015544:0
)
(1,904:20523909,37774665:16577003,455253,176225
x1,904:21680630,37774665
k1,903:21827191,37774665:146561
x1,903:22590214,37774665
x1,903:23313242,37774665
x1,903:23858166,37774665
x1,903:24851156,37774665
k1,903:24997717,37774665:146561
x1,903:26054450,37774665
x1,903:26724368,37774665
k1,903:26870928,37774665:146560
x1,903:27416478,37774665
k1,903:27563039,37774665:146561
x1,903:28429794,37774665
k1,903:28576355,37774665:146561
x1,903:28823197,37774665
x1,903:29111286,37774665
x1,903:30328624,37774665
k1,903:30475185,37774665:146561
x1,903:31197586,37774665
x1,903:32148712,37774665
x1,903:32258698,37774665
k1,903:32405258,37774665:146560
x1,903:33099542,37774665
x1,903:33849436,37774665
k1,903:33995997,37774665:146561
x1,903:35248960,37774665
k1,903:35395521,37774665:146561
x1,903:36294147,37774665
x1,903:37100912,37774665
k1,903:37100912,37774665:0
)
(1,904:20523909,38533786:16577003,455253,176225
x1,904:21276306,38533786
x1,904:22473650,38533786
k1,903:22746900,38533786:273250
x1,903:23296204,38533786
k1,903:23569453,38533786:273249
x1,903:24436208,38533786
k1,903:24709458,38533786:273250
x1,903:26659823,38533786
x1,903:26769809,38533786
k1,903:27043059,38533786:273250
x1,903:27635478,38533786
x1,903:27965439,38533786
x1,903:29124037,38533786
k1,903:29397286,38533786:273249
x1,903:30149683,38533786
x1,903:31347027,38533786
k1,903:31620277,38533786:273250
x1,903:32915721,38533786
k1,903:33188971,38533786:273250
x1,903:33712024,38533786
x1,903:34483797,38533786
k1,903:34757046,38533786:273249
x1,903:35655672,38533786
x1,903:36462437,38533786
k1,903:36735687,38533786:273250
$1,903:36735687,38533786
x1,903:37100912,38533786
$1,903:37100912,38533786
k1,904:37100912,38533786:0
)
(1,904:20523909,39292907:16577003,455253,176225
x1,904:21794363,39292907
g1,903:21969341,39292907
x1,903:22836096,39292907
g1,903:23011074,39292907
x1,903:23909700,39292907
x1,903:24716465,39292907
g1,903:24891443,39292907
x1,903:25440747,39292907
g1,903:25615725,39292907
x1,903:26482480,39292907
g1,903:26657458,39292907
x1,903:28607823,39292907
g1,903:28782801,39292907
$1,903:28782801,39292907
x1,903:29129752,39292907
$1,903:29150914,39292907
x1,903:29307145,39292907
k1,904:37100912,39292907:7793767
g1,904:37100912,39292907
)
(1,906:20523909,40058104:16577003,455253,176225
h1,905:20523909,40058104:937389,0,0
x1,905:22507407,40058104
k1,905:22695315,40058104:187908
$1,905:22695315,40058104
x1,905:23038923,40058104
$1,905:23038923,40058104
x1,905:23247021,40058104
x1,905:25013679,40058104
k1,905:25201573,40058104:187894
x1,905:25648387,40058104
k1,905:25836295,40058104:187908
x1,905:27997886,40058104
k1,905:28185793,40058104:187907
x1,905:29276267,40058104
k1,905:29464175,40058104:187908
x1,905:30530285,40058104
k1,905:30718192,40058104:187907
x1,905:32755430,40058104
k1,905:32943338,40058104:187908
x1,905:33565753,40058104
x1,905:34061940,40058104
x1,905:37100912,40058104
k1,905:37100912,40058104:0
)
(1,906:20523909,40817225:16577003,455253,176225
x1,906:21581904,40817225
k1,905:21735085,40817225:153181
x1,905:24842788,40817225
k1,905:24995970,40817225:153182
x1,905:27861211,40817225
k1,905:28014392,40817225:153181
x1,905:30886506,40817225
k1,905:31039687,40817225:153181
x1,905:31613989,40817225
k1,905:31767171,40817225:153182
x1,905:32633926,40817225
k1,905:32787107,40817225:153181
x1,905:33409522,40817225
x1,905:33905709,40817225
x1,905:37100912,40817225
k1,905:37100912,40817225:0
)
(1,906:20523909,41576346:16577003,455253,176225
x1,906:21917479,41576346
k1,905:22117712,41576346:200233
x1,905:22667016,41576346
k1,905:22867248,41576346:200232
x1,905:23734003,41576346
k1,905:23934236,41576346:200233
x1,905:24181078,41576346
x1,905:26262050,41576346
k1,905:26462283,41576346:200233
x1,905:27397160,41576346
k1,905:27597367,41576346:200207
x1,905:30705070,41576346
k1,905:30905303,41576346:200233
x1,905:31464608,41576346
x1,905:31752697,41576346
k1,905:31952930,41576346:200233
x1,905:33904556,41576346
k1,905:34104788,41576346:200232
x1,905:35162783,41576346
k1,905:35363016,41576346:200233
x1,905:37100912,41576346
k1,905:37100912,41576346:0
)
(1,906:20523909,42335467:16577003,455253,176225
x1,906:21069459,42335467
k1,905:21261915,42335467:192456
x1,905:21574378,42335467
k1,905:21766833,42335467:192455
x1,905:24297749,42335467
k1,905:24490205,42335467:192456
x1,905:25286351,42335467
k1,905:25478807,42335467:192456
x1,905:26345562,42335467
k1,905:26538018,42335467:192456
x1,905:29360134,42335467
k1,905:29552589,42335467:192455
x1,905:32077258,42335467
x1,905:32604073,42335467
k1,905:32796529,42335467:192456
x1,905:33592675,42335467
k1,905:33785131,42335467:192456
x1,905:35038094,42335467
k1,905:35230549,42335467:192455
x1,905:36359152,42335467
k1,905:36551608,42335467:192456
x1,905:37100912,42335467
k1,905:37100912,42335467:0
)
(1,906:20523909,43094588:16577003,455253,176225
x1,906:21200075,43094588
k1,905:21399183,43094588:199108
x1,905:22334060,43094588
k1,905:22533143,43094588:199083
x1,905:25797077,43094588
k1,905:25996185,43094588:199108
$1,905:25996185,43094588
x1,905:26339793,43094588
$1,905:26339793,43094588
x1,905:26547891,43094588
x1,905:28314549,43094588
k1,905:28513632,43094588:199083
x1,905:30289657,43094588
k1,905:30488765,43094588:199108
x1,905:30801228,43094588
k1,905:31000336,43094588:199108
x1,905:33865577,43094588
k1,905:34064684,43094588:199107
x1,905:36356880,43094588
k1,905:36555988,43094588:199108
x1,905:37100912,43094588
k1,905:37100912,43094588:0
)
(1,906:20523909,43853709:16577003,455253,176225
x1,906:23148562,43853709
g1,905:23323540,43853709
x1,905:24190295,43853709
g1,905:24365273,43853709
x1,905:27031158,43853709
g1,905:27206136,43853709
x1,905:28293490,43853709
g1,905:28468468,43853709
x1,905:29017772,43853709
g1,905:29192750,43853709
x1,905:30059505,43853709
g1,905:30234483,43853709
x1,905:31169360,43853709
g1,905:31344338,43853709
x1,905:34608272,43853709
k1,906:37100912,43853709:2492640
g1,906:37100912,43853709
)
(1,906:20523909,45690280:16577003,455882,135604
g1,906:20523909,45690280
x1,906:21392542,45690280
g1,906:22017468,45690280
$1,906:22017468,45690280
x1,906:22392024,45690280
$1,906:22392024,45690280
x1,906:22600122,45690280
x1,906:24543631,45690280
g1,906:24717354,45690280
x1,906:25932817,45690280
x1,906:26627727,45690280
x1,906:29225524,45690280
g1,906:29399247,45690280
x1,906:31205270,45690280
k1,906:37100912,45690280:5895642
g1,906:37100912,45690280
)
(1,918:20523909,46675827:16577003,455253,176225
x1,918:21458786,46675827
k1,908:21753386,46675827:294600
x1,908:22441422,46675827
x1,908:23180689,46675827
x1,908:23770615,46675827
x1,908:25126056,46675827
k1,908:25420776,46675827:294720
x1,908:25980081,46675827
x1,908:26268170,46675827
k1,908:26562890,46675827:294720
x1,908:27429645,46675827
x1,908:27975821,46675827
x1,908:28305782,46675827
x1,908:28952571,46675827
x1,908:30598605,46675827
k1,908:30893325,46675827:294720
x1,908:31438875,46675827
k1,908:31733595,46675827:294720
x1,908:33300262,46675827
k1,908:33594982,46675827:294720
x1,908:34144286,46675827
k1,908:34439006,46675827:294720
x1,908:35305761,46675827
k1,908:35600481,46675827:294720
x1,908:36892814,46675827
x1,908:37100912,46675827
k1,918:37100912,46675827:0
)
(1,918:20523909,47434948:16577003,455253,176225
x1,918:21415662,47434948
k1,908:21706929,47434948:291267
x1,908:22256233,47434948
k1,908:22547499,47434948:291266
x1,908:23941069,47434948
k1,908:24232336,47434948:291267
x1,908:25154085,47434948
k1,908:25445352,47434948:291267
x1,908:26133388,47434948
x1,908:26872655,47434948
x1,908:27462581,47434948
x1,908:28709286,47434948
k1,908:29000552,47434948:291266
x1,908:29867307,47434948
k1,908:30158574,47434948:291267
x1,908:30839737,47434948
x1,908:31878347,47434948
x1,908:33548131,47434948
k1,908:33839397,47434948:291266
x1,908:35751650,47434948
k1,908:36042917,47434948:291267
x1,908:37100912,47434948
k1,908:37100912,47434948:0
)
(1,918:20523909,48194069:16577003,455253,176225
x1,918:21142578,48194069
x1,918:21636262,48194069
x1,918:21924351,48194069
x1,918:23651629,48194069
x1,918:24544634,48194069
k1,908:24790507,48194069:245873
x1,908:26972717,48194069
k1,908:27218589,48194069:245872
x1,908:27767893,48194069
k1,908:28013766,48194069:245873
x1,908:28666176,48194069
x1,908:30140347,48194069
k1,908:30386219,48194069:245872
x1,908:31444214,48194069
k1,908:31690087,48194069:245873
x1,908:33439237,48194069
k1,908:33685109,48194069:245872
x1,908:34833088,48194069
x1,908:35661731,48194069
x1,908:35961065,48194069
x1,908:37100912,48194069
k1,908:37100912,48194069:0
)
(1,918:20523909,48953190:16577003,455253,176225
x1,918:21390664,48953190
k1,908:21620226,48953190:229562
x1,908:22301389,48953190
x1,908:23339999,48953190
x1,908:25009783,48953190
k1,908:25239345,48953190:229562
x1,908:26995367,48953190
k1,908:27224929,48953190:229562
x1,908:27774233,48953190
k1,908:28003795,48953190:229562
x1,908:28679961,48953190
k1,908:28909523,48953190:229562
x1,908:29844400,48953190
k1,908:30073908,48953190:229508
x1,908:30761944,48953190
x1,908:31501211,48953190
x1,908:32091137,48953190
x1,908:33337842,48953190
k1,908:33567404,48953190:229562
x1,908:34960974,48953190
k1,908:35190536,48953190:229562
x1,908:37100912,48953190
k1,908:37100912,48953190:0
)
]
]
g1,918:37100912,48953190
)
)
]
]
(1,918:3157524,50209941:33943388,0,0
h1,918:3157524,50209941:33943388,0,0
)
]
]
]
!67907
}7
Input:98:C:\Users\mgoudarzi\AppData\Local\Programs\MiKTeX 2.9\tex\latex\psnfss\ot1pcr.fd
!99
{8
[1,989:4736286,50209941:32364626,45473655,0
[1,989:4736286,4736286:0,0,0
(1,989:4736286,1355644:0,0,0
k1,989:4736286,1355644:1644543
)
]
[1,989:4736286,50209941:32364626,45473655,0
[1,989:3157524,50209941:33943388,48788516,0
[1,989:3157524,2207857:33943388,786432,0
(1,989:3157524,2207857:33943388,339368,67688
(1,989:3157524,2207857:33943388,339368,67688
h1,989:3157524,2207857:0,0,0
x1,989:4206923,2207857
g1,989:4334929,2207857
x1,989:6202587,2207857
x1,989:7928420,2207857
g1,989:8056426,2207857
x1,989:8747127,2207857
g1,989:8875133,2207857
x1,989:10615233,2207857
g1,989:10743239,2207857
x1,989:13685161,2207857
g1,989:13813167,2207857
x1,989:14120298,2207857
x1,989:15586418,2207857
g1,989:15714424,2207857
x1,989:16405125,2207857
x1,989:17256984,2207857
g1,989:17384990,2207857
x1,989:18460178,2207857
k1,989:36844894,2207857:18384716
x1,989:37100913,2207857
)
)
]
[1,989:3157524,48953190:33943388,46306381,0
(1,989:3157524,48953190:33943388,46306381,0
(1,989:3157524,48953190:16577003,46306381,0
[1,987:3157524,48953190:16577003,46306381,0
[1,987:3157524,48953190:16577003,46306381,0
[1,917:3157524,9437349:16577003,6790540,0
[1,917:3157524,9437349:16577003,6790540,0
(1,914:3157524,8468587:16577003,5594039,0
k1,914:8626554,8468587:5469030
h1,913:8626554,8468587:0,0,0
(1,913:8626554,8468587:5638944,5594039,0
(1,913:8626554,8468587:5638958,5593966,0
(1,913:8626554,8468587:5638958,5593966,0
(1,913:8626554,8468587:0,5593966,0
(1,913:8626554,8468587:0,29443916,0
(1,913:8626554,8468587:29680731,29443916,0
)
k1,913:8626553,8468587:-29680732
)
)
g1,913:14265512,8468587
)
)
)
g1,914:14265498,8468587
k1,914:19734527,8468587:5469029
)
(1,914:3157524,10328430:16577003,1290503,227738
h1,914:3157524,10328430:0,0,0
g1,914:3157524,10328430
[1,914:3157524,10328430:16577003,1290503,227738
(1,914:3157524,9569309:16577003,531382,176225
h1,914:3157524,9569309:0,0,0
x1,914:4657947,9569309
x1,914:4946036,9569309
k1,914:5096487,9569309:150451
x1,914:5565181,9569309
k1,914:5715632,9569309:150451
r1,987:5715632,9569309:0,707607,176225
k1,914:5715632,9569309:0
x1,914:6201818,9569309
k1,914:6352245,9569309:150427
x1,914:8338235,9569309
k1,914:8488686,9569309:150451
x1,914:9423563,9569309
k1,914:9573990,9569309:150427
x1,914:12681693,9569309
k1,914:12832144,9569309:150451
x1,914:15132458,9569309
k1,914:15282909,9569309:150451
x1,914:16676479,9569309
k1,914:16826930,9569309:150451
x1,914:18155506,9569309
k1,914:18305957,9569309:150451
x1,914:19734527,9569309
k1,914:19734527,9569309:0
)
(1,914:3157524,10328430:16577003,455253,227738
x1,914:4811055,10328430
g1,914:4986033,10328430
x1,914:5531583,10328430
g1,914:5706561,10328430
x1,914:6959524,10328430
g1,914:7134502,10328430
x1,914:7381344,10328430
x1,914:8440589,10328430
r1,987:8440589,10328430:0,227738,227738
k1,914:19734527,10328430:11293938
g1,914:19734527,10328430
)
]
g1,914:19734527,10328430
g1,914:19734527,10328430
)
]
]
(1,918:3157524,11300602:16577003,455253,189599
x1,918:3802435,11300602
k1,908:4024385,11300602:221950
x1,908:5762281,11300602
k1,908:5984231,11300602:221950
x1,908:6780377,11300602
k1,908:7002328,11300602:221951
x1,908:7624118,11300602
x1,908:7923452,11300602
x1,908:8577739,11300602
x1,908:9824444,11300602
k1,908:10046394,11300602:221950
x1,908:10652567,11300602
k1,908:10874517,11300602:221950
x1,908:11958119,11300602
k1,908:12180069,11300602:221950
x1,908:13308672,11300602
k1,908:13530622,11300602:221950
$1,908:13530622,11300602
x1,908:13825077,11300602
(1,908:13825077,11401000:276140,303558,89201
x1,908:14041940,11401000
)
$1,908:14101217,11300602
k1,908:14323168,11300602:221951
x1,908:15276797,11300602
x1,908:16185424,11300602
k1,908:16407374,11300602:221950
x1,908:17052285,11300602
k1,908:17274235,11300602:221950
x1,908:17896025,11300602
x1,908:18195359,11300602
x1,908:19734527,11300602
k1,908:19734527,11300602:0
)
(1,918:3157524,12059723:16577003,455253,189599
x1,918:3802435,12059723
x1,918:4598581,12059723
x1,918:4886670,12059723
k1,908:5129924,12059723:243254
x1,908:6153545,12059723
k1,908:6396798,12059723:243253
x1,908:7525401,12059723
k1,908:7768655,12059723:243254
$1,908:7768655,12059723
x1,908:8063110,12059723
(1,908:8063110,12160121:218188,303558,0
x1,908:8248530,12160121
)
k1,908:8546515,12059723:265217
x1,908:8950651,12059723
k1,908:9215868,12059723:265217
x1,908:9638636,12059723
x1,908:10217560,12059723
(1,908:10217560,12160121:276140,303558,89201
x1,908:10434423,12160121
)
x1,908:10729446,12059723
$1,908:10729446,12059723
x1,908:10885677,12059723
k1,908:11128931,12059723:243254
x1,908:11853210,12059723
x1,908:12966807,12059723
x1,908:14353503,12059723
x1,908:14797823,12059723
k1,908:15041077,12059723:243254
x1,908:16154674,12059723
x1,908:16442763,12059723
k1,908:16686016,12059723:243253
x1,908:17245321,12059723
x1,908:17533410,12059723
k1,908:17776664,12059723:243254
x1,908:18694041,12059723
x1,908:19734527,12059723
k1,908:19734527,12059723:0
)
(1,918:3157524,12818844:16577003,455253,176225
x1,918:4551094,12818844
k1,908:4877908,12818844:326814
x1,908:5961510,12818844
k1,908:6288324,12818844:326814
x1,908:7241953,12818844
k1,908:7568767,12818844:326814
x1,908:8213678,12818844
k1,908:8540492,12818844:326814
x1,908:9162282,12818844
x1,908:9461616,12818844
x1,908:11000784,12818844
k1,908:11327598,12818844:326814
x1,908:11873148,12818844
k1,908:12199962,12818844:326814
x1,908:12887998,12818844
x1,908:13629150,12818844
x1,908:14448409,12818844
k1,908:14775223,12818844:326814
x1,908:15833218,12818844
k1,908:16160032,12818844:326814
x1,908:17026787,12818844
k1,908:17353601,12818844:326814
x1,908:17694807,12818844
x1,908:17941649,12818844
x1,908:18858409,12818844
k1,908:19185223,12818844:326814
x1,908:19734527,12818844
k1,908:19734527,12818844:0
)
(1,918:3157524,13577965:16577003,455253,176225
x1,918:3779314,13577965
x1,918:4078648,13577965
x1,918:4732935,13577965
x1,918:5823409,13577965
k1,908:6000587,13577965:177178
x1,908:6549891,13577965
k1,908:6727068,13577965:177177
x1,908:8010025,13577965
k1,908:8187203,13577965:177178
x1,908:8875239,13577965
x1,908:9616391,13577965
x1,908:10279419,13577965
k1,908:10456597,13577965:177178
x1,908:11850167,13577965
k1,908:12027344,13577965:177177
x1,908:12586649,13577965
x1,908:12874738,13577965
k1,908:13051916,13577965:177178
x1,908:14152399,13577965
k1,908:14329577,13577965:177178
x1,908:15063230,13577965
x1,908:15780009,13577965
x1,908:17110453,13577965
k1,908:17287630,13577965:177177
x1,908:18345625,13577965
k1,908:18522803,13577965:177178
x1,908:19734527,13577965
k1,908:19734527,13577965:0
)
(1,918:3157524,14337086:16577003,455253,176225
x1,918:3469987,14337086
x1,918:4655452,14337086
k1,908:4981449,14337086:325997
x1,908:5848204,14337086
k1,908:6174202,14337086:325998
x1,908:6795992,14337086
x1,908:7095326,14337086
x1,908:7749613,14337086
x1,908:8840087,14337086
k1,908:9166084,14337086:325997
x1,908:10253438,14337086
k1,908:10579436,14337086:325998
x1,908:11128740,14337086
k1,908:11454737,14337086:325997
x1,908:12130903,14337086
k1,908:12456900,14337086:325997
x1,908:13391777,14337086
k1,908:13717623,14337086:325846
x1,908:14405659,14337086
x1,908:15144926,14337086
x1,908:15734852,14337086
x1,908:16981557,14337086
k1,908:17307555,14337086:325998
x1,908:18184312,14337086
x1,908:18807978,14337086
x1,908:19096067,14337086
k1,908:19422064,14337086:325997
x1,908:19734527,14337086
k1,908:19734527,14337086:0
)
(1,918:3157524,15096207:16577003,455253,176225
x1,918:4913553,15096207
k1,908:5066274,15096207:152721
x1,908:5378737,15096207
k1,908:5531458,15096207:152721
x1,908:6660694,15096207
x1,908:7517448,15096207
k1,908:7670169,15096207:152721
x1,908:8605046,15096207
k1,908:8757746,15096207:152700
x1,908:9445782,15096207
x1,908:10185049,15096207
x1,908:10774975,15096207
x1,908:12021680,15096207
k1,908:12174401,15096207:152721
x1,908:12855564,15096207
x1,908:13894174,15096207
x1,908:14939040,15096207
x1,908:15962651,15096207
k1,908:16115372,15096207:152721
x1,908:18032005,15096207
k1,908:18184726,15096207:152721
x1,908:19734527,15096207
k1,908:19734527,15096207:0
)
(1,918:3157524,15855328:16577003,455253,176225
x1,918:4215519,15855328
g1,908:4390497,15855328
x1,908:5078533,15855328
x1,908:5819685,15855328
x1,908:6482713,15855328
g1,908:6657691,15855328
x1,908:8051261,15855328
g1,908:8226239,15855328
x1,908:9496693,15855328
g1,908:9671671,15855328
x1,908:10538426,15855328
g1,908:10713404,15855328
x1,908:12141974,15855328
g1,908:12316952,15855328
x1,908:13117468,15855328
x1,908:13970483,15855328
g1,908:14145461,15855328
x1,908:14691011,15855328
g1,908:14865989,15855328
x1,908:16118952,15855328
g1,908:16293930,15855328
x1,908:16540772,15855328
x1,908:17391919,15855328
x1,908:17490661,15855328
g1,908:17665639,15855328
k1,918:19734527,15855328:2068888
g1,918:19734527,15855328
)
(1,920:3157524,16607450:16577003,455253,176225
h1,919:3157524,16607450:937389,0,0
x1,919:6945165,16607450
k1,919:7190648,16607450:245483
x1,919:7503111,16607450
k1,919:7748594,16607450:245483
x1,919:8341013,16607450
x1,919:8670974,16607450
x1,919:9564605,16607450
k1,919:9810089,16607450:245484
x1,919:10056931,16607450
x1,919:10345020,16607450
x1,919:12021041,16607450
k1,919:12266524,16607450:245483
x1,919:12578987,16607450
k1,919:12824470,16607450:245483
x1,919:14479257,16607450
x1,919:16083427,16607450
k1,919:16328910,16607450:245483
x1,919:17263787,16607450
k1,919:17509200,16607450:245413
x1,919:18197236,16607450
x1,919:18936503,16607450
x1,919:19526429,16607450
x1,919:19734527,16607450
k1,920:19734527,16607450:0
)
(1,920:3157524,17366571:16577003,455253,176225
x1,920:4247998,17366571
k1,919:4396505,17366571:148507
x1,919:4643347,17366571
x1,919:4931436,17366571
x1,919:6426236,17366571
k1,919:6574742,17366571:148506
x1,919:7029682,17366571
x1,919:7911449,17366571
k1,919:8059956,17366571:148507
x1,919:8372419,17366571
k1,919:8520926,17366571:148507
x1,919:9708893,17366571
x1,919:9818879,17366571
k1,919:9967385,17366571:148506
x1,919:10352950,17366571
k1,919:10501457,17366571:148507
x1,919:11025762,17366571
x1,919:11313851,17366571
x1,919:12394333,17366571
k1,919:12542840,17366571:148507
x1,919:12855303,17366571
k1,919:13003809,17366571:148506
x1,919:13568110,17366571
x1,919:15534725,17366571
k1,919:15683232,17366571:148507
x1,919:16232536,17366571
k1,919:16381043,17366571:148507
x1,919:17774613,17366571
k1,919:17923119,17366571:148506
x1,919:18719265,17366571
k1,919:18867772,17366571:148507
x1,919:19734527,17366571
k1,919:19734527,17366571:0
)
(1,920:3157524,18125692:16577003,455253,176225
x1,920:3779314,18125692
x1,920:4078648,18125692
x1,920:4732935,18125692
x1,920:5823409,18125692
k1,919:6128015,18125692:304606
x1,919:7675932,18125692
k1,919:7980538,18125692:304606
x1,919:8962910,18125692
x1,919:9791553,18125692
x1,919:10090887,18125692
x1,919:11230734,18125692
k1,919:11535340,18125692:304606
x1,919:13395094,18125692
x1,919:16381574,18125692
k1,919:16686180,18125692:304606
x1,919:17821656,18125692
x1,919:19734527,18125692
k1,919:19734527,18125692:0
)
(1,920:3157524,18884813:16577003,455253,176225
x1,920:3540596,18884813
x1,919:4672959,18884813
k1,919:4935344,18884813:262385
x1,919:6751348,18884813
k1,919:7013732,18884813:262384
x1,919:7880487,18884813
k1,919:8142872,18884813:262385
x1,919:9077749,18884813
k1,919:9340046,18884813:262297
x1,919:10028082,18884813
x1,919:10767349,18884813
x1,919:11357275,18884813
x1,919:12447749,18884813
k1,919:12710134,18884813:262385
x1,919:13269439,18884813
x1,919:13557528,18884813
k1,919:13819913,18884813:262385
x1,919:15771539,18884813
k1,919:16033924,18884813:262385
x1,919:17638094,18884813
k1,919:17900478,18884813:262384
x1,919:18605387,18884813
k1,919:18867772,18884813:262385
x1,919:19734527,18884813
k1,919:19734527,18884813:0
)
(1,920:3157524,19643934:16577003,455253,176225
x1,920:4434234,19643934
x1,920:5504089,19643934
x1,919:7262613,19643934
k1,919:7460691,19643934:198078
x1,919:7801897,19643934
x1,919:8048739,19643934
x1,919:8965499,19643934
k1,919:9163577,19643934:198078
x1,919:9712881,19643934
k1,919:9910958,19643934:198077
x1,919:11206402,19643934
k1,919:11404480,19643934:198078
x1,919:12674943,19643934
k1,919:12873021,19643934:198078
x1,919:14552796,19643934
k1,919:14750874,19643934:198078
x1,919:15796983,19643934
k1,919:15995060,19643934:198077
x1,919:17265523,19643934
k1,919:17463601,19643934:198078
x1,919:18987145,19643934
k1,919:19185223,19643934:198078
x1,919:19734527,19643934
k1,919:19734527,19643934:0
)
(1,920:3157524,20403055:16577003,455253,9997
x1,920:3469987,20403055
g1,919:3644965,20403055
x1,919:4773568,20403055
g1,919:4948546,20403055
x1,919:5395360,20403055
g1,919:5570338,20403055
x1,919:6251501,20403055
x1,919:7674442,20403055
g1,919:7849420,20403055
x1,919:8583081,20403055
k1,920:19734527,20403055:11151446
g1,920:19734527,20403055
)
(1,923:3157524,20988091:16577003,0,0
h1,923:3157524,20988091:937389,0,0
k1,923:19734527,20988091:15639614
g1,923:19734527,20988091
)
(1,929:3157524,23237724:16577003,1841420,1579276
k1,923:4246664,23237724:1089140
(1,929:4246664,23237724:13088004,1841420,1579276
g1,923:4246664,23237724
$1,929:4246664,23237724
(1,929:4246664,23237724:13088004,1841420,1579276
(1,929:4246664,23237724:0,0,0
h1,929:4246664,23237724:0,0,0
(1,923:4246664,23237724:0,0,0
$1,923:4246664,23237724
(1,923:4246664,22645689:0,0,0
)
$1,923:4246664,23237724
)
)
x1,929:4666213,23237724
x1,929:5593415,23237724
x1,929:6095258,23237724
(1,929:6095258,23317654:256731,260518,76459
x1,929:6296417,23317654
)
x1,929:6568625,23237724
g1,929:6723365,23237724
x1,929:7156637,23237724
g1,929:7311377,23237724
(1,929:7311377,23237724:10023291,1841420,1579276
[1,929:7311377,21527878:497024,0,3157548
(1,929:7311377,21527878:497024,0,473633
x1,929:7808401,21527878
)
(1,929:7311377,22001511:497024,0,157877
x1,929:7808401,22001511
)
(1,929:7311377,22159388:497024,0,157877
x1,929:7808401,22159388
)
(1,929:7311377,22317265:497024,0,157877
x1,929:7808401,22317265
)
(1,929:7311377,22475142:497024,0,157877
x1,929:7808401,22475142
)
(1,929:7311377,22633019:497024,0,947266
x1,929:7808401,22633019
)
(1,929:7311377,23580285:497024,0,157877
x1,929:7808401,23580285
)
(1,929:7311377,23738162:497024,0,157877
x1,929:7808401,23738162
)
(1,929:7311377,23896039:497024,0,157877
x1,929:7808401,23896039
)
(1,929:7311377,24053916:497024,0,157877
x1,929:7808401,24053916
)
(1,929:7311377,24211793:497024,0,473633
x1,929:7808401,24211793
)
]
(1,928:7808401,23237724:9447624,1841420,1579276
$1,928:7808401,23237724
[1,928:7808401,23237724:9447624,1841420,1579276
(1,926:7808401,21950918:9447624,554614,300308
g1,925:7808401,21950918
(1,925:7808401,21950918:5205301,554614,300308
r1,987:7808401,21950918:0,592034,177612
g1,925:8201617,21950918
r1,987:8201617,21950918:0,854922,300308
g1,925:8201617,21950918
$1,925:8201617,21950918
[1,925:8201617,21950918:1152604,554614,300308
(1,925:8280900,21830465:0,434161,0
x1,925:9274938,21830465
)
(1,925:8201617,21950918:1152604,364089,300308
x1,925:8532761,21950918
(1,925:8532761,22016454:821460,169300,234772
x1,925:8807192,22016454
(1,925:8807192,22081990:514261,141084,169236
x1,925:9043852,22081990
(1,925:9043852,22187511:244833,218388,63715
x1,925:9236592,22187511
)
)
)
)
]
g1,925:9478013,21950918
x1,925:9911285,21950918
g1,925:10035077,21950918
(1,925:10035077,21950918:1036758,225735,0
x1,925:11071835,21950918
)
x1,925:11288471,21950918
[1,925:11288471,21950918:1115379,554614,236593
(1,925:11349142,21830465:0,434161,0
x1,925:12343180,21830465
)
(1,925:11288471,21950918:1115379,364089,236593
x1,925:11619615,21950918
(1,925:11619615,22016454:784235,169300,171057
x1,925:11894046,22016454
(1,925:11894046,22081990:477036,141084,105521
x1,925:12130706,22081990
(1,925:12130706,22187511:207608,218388,0
x1,925:12305546,22187511
)
)
)
)
]
x1,925:12620486,21950918
$1,925:12620486,21950918
g1,925:12620486,21950918
g1,925:13013702,21950918
)
g1,925:13013702,21950918
(1,926:13013702,21950918:4242323,554614,300308
g1,925:13406918,21950918
r1,987:13406918,21950918:0,683679,300308
g1,925:13406918,21950918
(1,925:13406918,21950918:475725,383371,3154
x1,925:13735293,21950918
g1,925:13882643,21950918
)
g1,925:14029993,21950918
$1,925:14029993,21950918
x1,925:14301243,21950918
(1,925:14301243,22030848:708653,260518,76459
x1,925:14954324,22030848
)
g1,925:15164636,21950918
x1,925:15597908,21950918
g1,925:15752648,21950918
x1,925:16715459,21950918
$1,925:16715459,21950918
g1,925:16862809,21950918
g1,926:16862809,21950918
g1,926:17256025,21950918
)
g1,926:17256025,21950918
)
(1,927:7808401,22852127:9447624,414422,177612
g1,926:7808401,22852127
(1,926:7808401,22852127:5205301,414422,177612
r1,987:7808401,22852127:0,592034,177612
g1,926:8201617,22852127
r1,987:8201617,22852127:0,570828,177612
k1,926:8913222,22852127:711605
$1,926:8913222,22852127
x1,926:9493952,22852127
(1,926:9493952,22932057:207986,260518,0
x1,926:9669170,22932057
)
g1,926:9856678,22852127
x1,926:10228054,22852127
g1,926:10382794,22852127
x1,926:10772503,22852127
x1,926:11303952,22852127
(1,926:11303952,22932057:256731,260518,76459
x1,926:11505111,22932057
)
x1,926:11777319,22852127
$1,926:11777319,22852127
x1,926:11908882,22852127
k1,926:12620486,22852127:711604
g1,926:13013702,22852127
)
g1,926:13013702,22852127
(1,927:13013702,22852127:4242323,414422,177612
g1,926:13406918,22852127
r1,987:13406918,22852127:0,177612,177612
k1,926:15134864,22852127:1727946
k1,927:16862809,22852127:1727945
g1,927:17256025,22852127
)
g1,927:17256025,22852127
)
(1,928:7808401,24516692:9447624,554614,300308
g1,927:7808401,24516692
(1,927:7808401,24516692:5205301,554614,300308
r1,987:7808401,24516692:0,592034,177612
g1,927:8201617,24516692
r1,987:8201617,24516692:0,854922,300308
k1,927:9768968,24516692:1567351
$1,927:9768968,24516692
[1,927:9768968,24516692:1152604,554614,300308
(1,927:9848251,24396239:0,434161,0
x1,927:10842289,24396239
)
(1,927:9768968,24516692:1152604,364089,300308
x1,927:10100112,24516692
(1,927:10100112,24582228:821460,169300,234772
x1,927:10374543,24582228
(1,927:10374543,24647764:514261,141084,169236
x1,927:10611203,24647764
(1,927:10611203,24753285:244833,218388,63715
x1,927:10803943,24753285
)
)
)
)
]
$1,927:10921572,24516692
x1,927:11053135,24516692
k1,927:12620486,24516692:1567351
g1,927:13013702,24516692
)
g1,927:13013702,24516692
(1,928:13013702,24516692:4242323,554614,300308
g1,927:13406918,24516692
r1,987:13406918,24516692:0,683679,300308
k1,927:13480593,24516692:73675
(1,927:13480593,24516692:475725,383371,3154
x1,927:13808968,24516692
g1,927:13956318,24516692
)
g1,927:14103668,24516692
$1,927:14103668,24516692
x1,927:14374918,24516692
(1,927:14374918,24596622:708653,260518,76459
x1,927:15027999,24596622
)
g1,927:15238311,24516692
x1,927:15671583,24516692
g1,927:15826323,24516692
x1,927:16789134,24516692
$1,927:16789134,24516692
k1,928:16862809,24516692:73675
g1,928:17256025,24516692
)
g1,928:17256025,24516692
)
]
$1,928:17256025,23237724
)
h1,929:17256025,23237724:78643,0,0
)
)
$1,929:17334668,23237724
)
k1,929:17334668,23237724:0
(1,929:17334668,23237724:655360,1841420,1579276
g1,929:17990028,23237724
g1,929:17990028,23237724
$1,929:17990028,23237724
h1,929:17990028,23237724:0,0,0
$1,929:17990028,23237724
g1,929:17990028,23237724
)
k1,929:17990028,23237724:0
(1,929:17990028,23237724:655360,1841420,1579276
g1,929:18645388,23237724
$1,929:18645388,23237724
h1,929:18645388,23237724:0,0,0
$1,929:18645388,23237724
g1,929:18645388,23237724
)
k1,929:19734527,23237724:1089139
(1,929:19734527,23237724:0,1841420,1579276
(1,929:19734527,23237724:0,383371,113139
k1,929:18857793,23237724:-876734
(1,929:18857793,23237724:876734,383371,113139
x1,929:19559287,23237724
x1,929:19734527,23237724
)
)
)
k1,929:19734527,23237724:0
)
(1,934:3157524,25826698:16577003,608484,300307
x1,934:4588589,25826698
x1,933:4876678,25826698
k1,933:5121443,25826698:244765
$1,933:5121443,25826698
[1,933:5121443,25826698:1205027,608484,300307
(1,933:5274306,25685158:0,466944,0
x1,933:6173608,25685158
)
(1,933:5121443,25826698:1205027,409600,300307
x1,933:5482253,25826698
(1,933:5482253,25892233:844217,197518,234772
x1,933:5779441,25892233
(1,933:5779441,25957769:514261,141084,169236
x1,933:6016101,25957769
(1,933:6016101,26063290:244833,218388,63715
x1,933:6208841,26063290
)
)
)
)
]
$1,933:6326470,25826698
k1,933:6571236,25826698:244766
x1,933:8327265,25826698
k1,933:8572030,25826698:244765
x1,933:9438785,25826698
k1,933:9683550,25826698:244765
x1,933:10349089,25826698
x1,933:10648423,25826698
x1,933:11854517,25826698
k1,933:12099282,25826698:244765
x1,933:14697688,25826698
k1,933:14942454,25826698:244766
x1,933:15564244,25826698
x1,933:15863578,25826698
x1,933:16517865,25826698
x1,933:17608339,25826698
k1,933:17853104,25826698:244765
x1,933:18940458,25826698
k1,933:19185223,25826698:244765
x1,933:19734527,25826698
k1,933:19734527,25826698:0
)
(1,934:3157524,26585819:16577003,455253,189599
x1,934:4286127,26585819
k1,933:4457642,26585819:171515
$1,933:4457642,26585819
x1,933:4752097,26585819
(1,933:4752097,26686217:755754,303558,89201
x1,933:5448574,26686217
)
$1,933:5507851,26585819
k1,933:5679366,26585819:171515
x1,933:6384275,26585819
k1,933:6555791,26585819:171516
x1,933:7538163,26585819
x1,933:8366806,26585819
x1,933:8666140,26585819
x1,933:9805987,26585819
k1,933:9977502,26585819:171515
x1,933:10541178,26585819
x1,933:11245462,26585819
x1,933:11492304,26585819
x1,933:12347814,26585819
k1,933:12519329,26585819:171515
x1,933:14650922,26585819
k1,933:14822437,26585819:171515
x1,933:15868546,26585819
k1,933:16040062,26585819:171516
x1,933:17310525,26585819
k1,933:17482040,26585819:171515
x1,933:17928854,26585819
k1,933:18100369,26585819:171515
x1,933:18872142,26585819
x1,933:19526429,26585819
x1,933:19734527,26585819
k1,934:19734527,26585819:0
)
(1,934:3157524,27344940:16577003,455253,176225
x1,934:4536715,27344940
k1,933:4740032,27344940:203317
x1,933:4986874,27344940
x1,933:5274963,27344940
x1,933:5929250,27344940
x1,933:7804618,27344940
k1,933:8007936,27344940:203318
x1,933:8700968,27344940
k1,933:8904285,27344940:203317
x1,933:10831527,27344940
x1,933:11724532,27344940
k1,933:11927849,27344940:203317
x1,933:12794604,27344940
k1,933:12997922,27344940:203318
x1,933:14444611,27344940
k1,933:14647899,27344940:203288
x1,933:15197203,27344940
k1,933:15400521,27344940:203318
x1,933:16267276,27344940
k1,933:16470593,27344940:203317
x1,933:17158629,27344940
x1,933:17897896,27344940
x1,933:18487822,27344940
x1,933:19734527,27344940
k1,933:19734527,27344940:0
)
(1,934:3157524,28104061:16577003,455253,176225
x1,934:4389232,28104061
x1,934:5282237,28104061
k1,933:5485734,28104061:203497
x1,933:5940674,28104061
x1,933:6822441,28104061
k1,933:7025938,28104061:203497
x1,933:7892693,28104061
k1,933:8096190,28104061:203497
x1,933:9103545,28104061
k1,933:9307042,28104061:203497
x1,933:10581883,28104061
x1,933:11596119,28104061
k1,933:11799615,28104061:203496
x1,933:12550768,28104061
x1,933:13443773,28104061
k1,933:13647270,28104061:203497
x1,933:14514025,28104061
k1,933:14717522,28104061:203497
x1,933:15987985,28104061
k1,933:16191482,28104061:203497
x1,933:17417570,28104061
x1,933:18664275,28104061
k1,933:18867772,28104061:203497
x1,933:19734527,28104061
k1,933:19734527,28104061:0
)
(1,934:3157524,28863182:16577003,455253,176225
x1,934:4551094,28863182
k1,933:4868000,28863182:316906
x1,933:5572909,28863182
k1,933:5889815,28863182:316906
x1,933:6756570,28863182
k1,933:7073477,28863182:316907
x1,933:7983347,28863182
x1,933:8165194,28863182
x1,933:8936967,28863182
k1,933:9253873,28863182:316906
x1,933:10509330,28863182
k1,933:10826236,28863182:316906
x1,933:11375540,28863182
k1,933:11692446,28863182:316906
x1,933:13139135,28863182
k1,933:13455899,28863182:316764
x1,933:14613871,28863182
k1,933:14930777,28863182:316906
$1,933:14930777,28863182
x1,933:15363485,28863182
x1,933:15792492,28863182
$1,933:15876687,28863182
x1,933:16084785,28863182
k1,933:16401692,28863182:316907
x1,933:17355321,28863182
k1,933:17672227,28863182:316906
x1,933:18772710,28863182
k1,933:19089616,28863182:316906
x1,933:19734527,28863182
k1,933:19734527,28863182:0
)
(1,934:3157524,29622303:16577003,455253,176225
x1,934:4384237,29622303
x1,934:4769802,29622303
x1,934:5985271,29622303
k1,933:6129608,29622303:144337
x1,933:8045608,29622303
k1,933:8189945,29622303:144337
x1,933:9098572,29622303
k1,933:9242909,29622303:144337
x1,933:10477120,29622303
k1,933:10621457,29622303:144337
x1,933:11908793,29622303
k1,933:12053129,29622303:144336
x1,933:12919884,29622303
k1,933:13064221,29622303:144337
x1,933:14334684,29622303
k1,933:14479021,29622303:144337
x1,933:15705109,29622303
x1,933:16795583,29622303
k1,933:16939920,29622303:144337
x1,933:17721068,29622303
x1,933:18723435,29622303
k1,933:18867772,29622303:144337
x1,933:19734527,29622303
k1,933:19734527,29622303:0
)
(1,934:3157524,30381424:16577003,455253,176225
x1,934:3838687,30381424
x1,934:4877297,30381424
x1,934:6547081,30381424
k1,933:6794525,30381424:247444
x1,933:8711158,30381424
k1,933:8958602,30381424:247444
x1,933:10508403,30381424
k1,933:10755847,30381424:247444
x1,933:11681966,30381424
k1,933:11929410,30381424:247444
x1,933:12314975,30381424
k1,933:12562419,30381424:247444
x1,933:13662902,30381424
k1,933:13910346,30381424:247444
x1,933:14591509,30381424
x1,933:15897588,30381424
k1,933:16145032,30381424:247444
x1,933:16821198,30381424
k1,933:17068642,30381424:247444
x1,933:17690432,30381424
x1,933:17989766,30381424
x1,933:18644053,30381424
x1,933:19734527,30381424
k1,933:19734527,30381424:0
)
(1,934:3157524,31140545:16577003,455253,176225
x1,934:3498730,31140545
x1,934:3745572,31140545
x1,934:4662332,31140545
k1,933:4881536,31140545:219204
x1,933:5677682,31140545
k1,933:5896886,31140545:219204
x1,933:7290456,31140545
k1,933:7509660,31140545:219204
x1,933:8593262,31140545
k1,933:8812466,31140545:219204
x1,933:9766095,31140545
k1,933:9985299,31140545:219204
x1,933:10630210,31140545
k1,933:10849413,31140545:219203
x1,933:11471203,31140545
x1,933:11770537,31140545
x1,933:13309705,31140545
k1,933:13528909,31140545:219204
x1,933:14074459,31140545
k1,933:14293663,31140545:219204
x1,933:14981699,31140545
x1,933:15722851,31140545
x1,933:16542110,31140545
k1,933:16761314,31140545:219204
x1,933:17144386,31140545
x1,933:17428103,31140545
k1,933:17647307,31140545:219204
x1,933:19734527,31140545
k1,933:19734527,31140545:0
)
(1,934:3157524,31899666:16577003,455253,176225
x1,934:4327990,31899666
k1,933:4541137,31899666:213147
x1,933:4926702,31899666
k1,933:5139849,31899666:213147
x1,933:6586528,31899666
k1,933:6799674,31899666:213146
x1,933:8602558,31899666
k1,933:8815705,31899666:213147
x1,933:9619967,31899666
x1,933:9961173,31899666
x1,933:10941035,31899666
k1,933:11154182,31899666:213147
x1,933:11699106,31899666
k1,933:11912253,31899666:213147
x1,933:13305823,31899666
k1,933:13518970,31899666:213147
x1,933:14602572,31899666
k1,933:14815718,31899666:213146
x1,933:15361268,31899666
x1,933:16262397,31899666
k1,933:16475544,31899666:213147
x1,933:18278428,31899666
k1,933:18491575,31899666:213147
x1,933:19036499,31899666
x1,933:19734527,31899666
k1,933:19734527,31899666:0
)
(1,934:3157524,32658787:16577003,455253,176225
x1,934:3779314,32658787
x1,934:4078648,32658787
x1,934:4732935,32658787
x1,934:5823409,32658787
g1,933:5998387,32658787
x1,933:7350708,32658787
g1,933:7525686,32658787
x1,933:9442319,32658787
g1,933:9617297,32658787
x1,933:10305333,32658787
x1,933:11046485,32658787
x1,933:11709513,32658787
g1,933:11884491,32658787
x1,933:13434292,32658787
k1,934:19734527,32658787:6300235
g1,934:19734527,32658787
)
(1,935:3157524,34331731:16577003,455882,131542
g1,935:3157524,34331731
x1,935:4026157,34331731
g1,935:4651083,34331731
$1,935:4651083,34331731
x1,935:5025639,34331731
$1,935:5025639,34331731
x1,935:5233737,34331731
x1,935:7177246,34331731
g1,935:7350969,34331731
x1,935:10753656,34331731
g1,935:10927379,34331731
x1,935:14053222,34331731
g1,935:14226945,34331731
x1,935:16067959,34331731
k1,935:19734527,34331731:3666568
g1,935:19734527,34331731
)
(1,987:3157524,35289012:16577003,455253,176225
x1,987:3576221,35289012
k1,986:3815774,35289012:239553
x1,986:4636294,35289012
k1,986:4875846,35289012:239552
x1,986:5453276,35289012
x1,986:6946207,35289012
k1,986:7185760,35289012:239553
x1,986:8269362,35289012
k1,986:8508914,35289012:239552
x1,986:9761877,35289012
k1,986:10001430,35289012:239553
x1,986:10593849,35289012
x1,986:10923810,35289012
x1,986:11817441,35289012
k1,986:12056993,35289012:239552
x1,986:13833018,35289012
k1,986:14072571,35289012:239553
x1,986:15519251,35289012
x1,986:16937812,35289012
k1,986:17177364,35289012:239552
x1,986:17858527,35289012
x1,986:18317837,35289012
x1,986:19734527,35289012
k1,986:19734527,35289012:0
)
(1,987:3157524,36048133:16577003,455253,176225
x1,987:3953670,36048133
k1,986:4289498,36048133:335828
x1,986:5683068,36048133
k1,986:6018896,36048133:335828
x1,986:6568200,36048133
k1,986:6904028,36048133:335828
x1,986:7838905,36048133
k1,986:8174572,36048133:335667
x1,986:8862608,36048133
x1,986:9601875,36048133
x1,986:10191801,36048133
x1,986:11703473,36048133
k1,986:12039302,36048133:335829
x1,986:12681093,36048133
x1,986:13574098,36048133
k1,986:13909926,36048133:335828
x1,986:15205370,36048133
k1,986:15541198,36048133:335828
x1,986:16064251,36048133
x1,986:16836024,36048133
k1,986:17171852,36048133:335828
x1,986:18070478,36048133
x1,986:18877243,36048133
k1,986:19213071,36048133:335828
$1,986:19213071,36048133
x1,986:19578296,36048133
$1,986:19578296,36048133
x1,986:19734527,36048133
k1,986:19734527,36048133:0
)
(1,987:3157524,36807254:16577003,455253,176225
x1,987:3953670,36807254
k1,986:4284906,36807254:331236
$1,986:4284906,36807254
x1,986:4769505,36807254
$1,986:4833221,36807254
k1,986:5164457,36807254:331236
x1,986:6573016,36807254
k1,986:6904251,36807254:331235
x1,986:7449801,36807254
k1,986:7781037,36807254:331236
x1,986:8647792,36807254
k1,986:8979028,36807254:331236
x1,986:10215733,36807254
k1,986:10546969,36807254:331236
x1,986:11680567,36807254
x1,986:12697939,36807254
k1,986:13029175,36807254:331236
x1,986:14260883,36807254
x1,986:15153888,36807254
k1,986:15485123,36807254:331235
x1,986:16001304,36807254
k1,986:16332540,36807254:331236
x1,986:17569245,36807254
k1,986:17900481,36807254:331236
$1,986:17900481,36807254
x1,986:18107915,36807254
k1,986:18497906,36807254:389991
x1,986:18969398,36807254
k1,986:19359389,36807254:389991
x1,986:19578296,36807254
$1,986:19578296,36807254
x1,986:19734527,36807254
k1,986:19734527,36807254:0
)
(1,987:3157524,37566375:16577003,455253,176225
x1,987:3651834,37566375
x1,987:4340495,37566375
x1,987:5888411,37566375
k1,986:6093892,37566375:205481
x1,986:6406355,37566375
k1,986:6611837,37566375:205482
x1,986:8367866,37566375
k1,986:8573347,37566375:205481
x1,986:9799442,37566375
k1,986:10004923,37566375:205481
x1,986:10597342,37566375
x1,986:10927303,37566375
x1,986:12085901,37566375
k1,986:12291382,37566375:205481
x1,986:12966289,37566375
x1,986:14561083,37566375
k1,986:14766565,37566375:205482
x1,986:15454601,37566375
x1,986:16193868,37566375
x1,986:16783794,37566375
x1,986:17874268,37566375
k1,986:18079749,37566375:205481
x1,986:19526429,37566375
x1,986:19734527,37566375
k1,987:19734527,37566375:0
)
(1,987:3157524,38325496:16577003,455253,176225
x1,987:4576085,38325496
k1,986:4857790,38325496:281705
x1,986:5538953,38325496
x1,986:5998263,38325496
x1,986:7414953,38325496
k1,986:7696657,38325496:281704
x1,986:8754652,38325496
k1,986:9036357,38325496:281705
x1,986:10046849,38325496
x1,986:10346183,38325496
x1,986:11408540,38325496
k1,986:11690244,38325496:281704
x1,986:12312034,38325496
x1,986:12986941,38325496
x1,986:13415630,38325496
x1,986:14655464,38325496
k1,986:14937169,38325496:281705
x1,986:15700192,38325496
x1,986:16423220,38325496
x1,986:16968144,38325496
x1,986:18117365,38325496
k1,986:18399069,38325496:281704
x1,986:19734527,38325496
k1,986:19734527,38325496:0
)
(1,987:3157524,39084617:16577003,455253,176225
x1,987:3749943,39084617
x1,987:4079904,39084617
x1,987:4973535,39084617
k1,986:5251760,39084617:278225
x1,986:5926667,39084617
x1,986:7786428,39084617
k1,986:8064652,39084617:278224
x1,986:8931407,39084617
k1,986:9209632,39084617:278225
x1,986:9940783,39084617
x1,986:10985022,39084617
x1,986:11878027,39084617
k1,986:12156252,39084617:278225
x1,986:13721042,39084617
k1,986:13999266,39084617:278224
x1,986:14689170,39084617
k1,986:14967395,39084617:278225
x1,986:15834150,39084617
k1,986:16112374,39084617:278224
x1,986:16757285,39084617
x1,986:17650290,39084617
x1,986:18906998,39084617
k1,986:19185223,39084617:278225
x1,986:19734527,39084617
k1,986:19734527,39084617:0
)
(1,987:3157524,39843738:16577003,455253,176225
x1,987:4410487,39843738
k1,986:4727828,39843738:317341
x1,986:5490851,39843738
x1,986:6213879,39843738
x1,986:7353100,39843738
x1,986:7439964,39843738
k1,986:7757306,39843738:317342
x1,986:8624061,39843738
k1,986:8941402,39843738:317341
x1,986:9533821,39843738
x1,986:9863782,39843738
x1,986:10757413,39843738
k1,986:11074755,39843738:317342
x1,986:11827152,39843738
x1,986:13289463,39843738
k1,986:13606804,39843738:317341
x1,986:14257336,39843738
k1,986:14574678,39843738:317342
x1,986:15473304,39843738
x1,986:16280069,39843738
k1,986:16597410,39843738:317341
$1,986:16597410,39843738
x1,986:16962635,39843738
$1,986:16962635,39843738
k1,986:17279977,39843738:317342
x1,986:18550431,39843738
k1,986:18867772,39843738:317341
x1,986:19734527,39843738
k1,986:19734527,39843738:0
)
(1,987:3157524,40602859:16577003,455253,176225
x1,987:4056150,40602859
x1,987:4862915,40602859
k1,986:5143413,40602859:280498
x1,986:5692717,40602859
k1,986:5973216,40602859:280499
x1,986:6839971,40602859
k1,986:7120469,40602859:280498
x1,986:9070834,40602859
k1,986:9351333,40602859:280499
x1,986:10586162,40602859
k1,986:10866660,40602859:280498
x1,986:11543452,40602859
k1,986:11823951,40602859:280499
x1,986:13475617,40602859
k1,986:13756115,40602859:280498
x1,986:14348534,40602859
x1,986:14678495,40602859
x1,986:15572126,40602859
k1,986:15852625,40602859:280499
x1,986:17349300,40602859
k1,986:17629798,40602859:280498
x1,986:18841522,40602859
x1,986:19734527,40602859
k1,986:19734527,40602859:0
)
(1,987:3157524,41361980:16577003,455253,176225
x1,987:4604204,41361980
x1,987:6022765,41361980
k1,986:6289625,41361980:266860
x1,986:6970788,41361980
x1,986:7430098,41361980
x1,986:8846788,41361980
k1,986:9113647,41361980:266859
x1,986:9909793,41361980
k1,986:10176653,41361980:266860
x1,986:11570223,41361980
k1,986:11837082,41361980:266859
x1,986:12386386,41361980
k1,986:12653246,41361980:266860
x1,986:12965709,41361980
k1,986:13232568,41361980:266859
x1,986:14416791,41361980
k1,986:14683651,41361980:266860
x1,986:15618528,41361980
k1,986:15885295,41361980:266767
x1,986:16573331,41361980
x1,986:17312598,41361980
x1,986:17902524,41361980
x1,986:18992998,41361980
k1,986:19259858,41361980:266860
$1,986:19259858,41361980
x1,986:19734527,41361980
$1,986:19734527,41361980
k1,987:19734527,41361980:0
)
(1,987:3157524,42121101:16577003,455253,176225
x1,987:4315496,42121101
k1,986:4605714,42121101:290218
x1,986:6153640,42121101
k1,986:6443858,42121101:290218
x1,986:7310613,42121101
k1,986:7600831,42121101:290218
x1,986:8848799,42121101
x1,986:10158615,42121101
$1,986:10158615,42121101
x1,986:10512257,42121101
x1,986:10869973,42121101
x1,986:11517479,42121101
$1,986:11517479,42121101
x1,986:11881808,42121101
k1,986:12172026,42121101:290218
x1,986:12557591,42121101
k1,986:12847808,42121101:290217
x1,986:13094650,42121101
x1,986:13382739,42121101
x1,986:15058760,42121101
k1,986:15348978,42121101:290218
x1,986:16215733,42121101
k1,986:16505951,42121101:290218
x1,986:17160238,42121101
x1,986:17653922,42121101
x1,986:18509432,42121101
k1,986:18799650,42121101:290218
x1,986:19734527,42121101
k1,986:19734527,42121101:0
)
(1,987:3157524,42880222:16577003,455253,199522
x1,987:3845560,42880222
x1,987:4584827,42880222
x1,987:5174753,42880222
x1,987:6265227,42880222
k1,986:6405132,42880222:139905
x1,986:6860072,42880222
x1,986:7741839,42880222
k1,986:7881745,42880222:139906
x1,986:8748500,42880222
k1,986:8888405,42880222:139905
$1,986:8888405,42880222
x1,986:10100565,42880222
(1,986:10100565,42990543:445499,313481,89201
x1,986:10513296,42990543
)
$1,986:10546064,42880222
k1,986:10685969,42880222:139905
x1,986:11876439,42880222
x1,986:13203137,42880222
k1,986:13343042,42880222:139905
x1,986:14019199,42880222
k1,986:14159105,42880222:139906
x1,986:14405947,42880222
x1,986:14694036,42880222
x1,986:16486919,42880222
k1,986:16626824,42880222:139905
x1,986:17314860,42880222
x1,986:18054127,42880222
x1,986:18644053,42880222
x1,986:19734527,42880222
k1,986:19734527,42880222:0
)
(1,987:3157524,43639343:16577003,455253,176225
x1,987:3404366,43639343
x1,987:3692455,43639343
x1,987:5452222,43639343
k1,986:5674882,43639343:222660
x1,986:6219806,43639343
k1,986:6442466,43639343:222660
x1,986:7456701,43639343
k1,986:7679361,43639343:222660
x1,986:8271780,43639343
x1,986:8601741,43639343
x1,986:9703470,43639343
k1,986:9926130,43639343:222660
x1,986:11160959,43639343
k1,986:11383618,43639343:222659
x1,986:12060410,43639343
k1,986:12283070,43639343:222660
x1,986:13849113,43639343
k1,986:14071773,43639343:222660
x1,986:14938528,43639343
k1,986:15161188,43639343:222660
x1,986:15753607,43639343
x1,986:16083568,43639343
x1,986:16977199,43639343
k1,986:17199859,43639343:222660
x1,986:17874766,43639343
x1,986:19734527,43639343
k1,986:19734527,43639343:0
)
(1,987:3157524,44398464:16577003,455253,176225
x1,987:4024279,44398464
k1,986:4273214,44398464:248935
x1,986:4895629,44398464
x1,986:5391816,44398464
x1,986:8430788,44398464
k1,986:8679722,44398464:248934
x1,986:9224646,44398464
k1,986:9473581,44398464:248935
x1,986:10160364,44398464
x1,986:11222095,44398464
k1,986:11471029,44398464:248934
x1,986:12337784,44398464
k1,986:12586719,44398464:248935
x1,986:14324615,44398464
k1,986:14573549,44398464:248934
x1,986:15405928,44398464
k1,986:15654863,44398464:248935
x1,986:16204167,44398464
k1,986:16453101,44398464:248934
x1,986:17141137,44398464
x1,986:17880404,44398464
x1,986:18470330,44398464
x1,986:19734527,44398464
k1,986:19734527,44398464:0
)
(1,987:3157524,45157585:16577003,455253,176225
x1,987:4551094,45157585
k1,986:4763758,45157585:212664
x1,986:6367928,45157585
k1,986:6580593,45157585:212665
x1,986:7285502,45157585
k1,986:7498166,45157585:212664
x1,986:8364921,45157585
k1,986:8577585,45157585:212664
x1,986:9465602,45157585
k1,986:9678266,45157585:212664
x1,986:10303192,45157585
k1,986:10515857,45157585:212665
x1,986:11750686,45157585
k1,986:11963350,45157585:212664
x1,986:12640142,45157585
k1,986:12852806,45157585:212664
x1,986:14353854,45157585
k1,986:14566518,45157585:212664
x1,986:15433273,45157585
k1,986:15645938,45157585:212665
x1,986:16523327,45157585
x1,986:17578185,45157585
k1,986:17790849,45157585:212664
x1,986:19075049,45157585
k1,986:19287713,45157585:212664
x1,986:19734527,45157585
k1,986:19734527,45157585:0
)
(1,987:3157524,45916706:16577003,455253,176225
x1,987:4168016,45916706
x1,987:4467350,45916706
x1,987:5911536,45916706
k1,986:6065405,45916706:153869
x1,986:6707196,45916706
x1,986:7600201,45916706
k1,986:7754069,45916706:153868
x1,986:8620824,45916706
k1,986:8774693,45916706:153869
x1,986:9502090,45916706
x1,986:10381965,45916706
k1,986:10535833,45916706:153868
x1,986:11820033,45916706
k1,986:11973902,45916706:153869
x1,986:12523206,45916706
k1,986:12677074,45916706:153868
x1,986:13543829,45916706
k1,986:13697698,45916706:153869
x1,986:14632575,45916706
k1,986:14786423,45916706:153848
x1,986:15474459,45916706
x1,986:16213726,45916706
x1,986:16803652,45916706
x1,986:17894126,45916706
k1,986:18047994,45916706:153868
$1,986:18047994,45916706
x1,986:18522663,45916706
$1,986:18522663,45916706
k1,986:18676532,45916706:153869
x1,986:19734527,45916706
k1,986:19734527,45916706:0
)
(1,987:3157524,46675827:16577003,455253,176225
x1,987:4499220,46675827
x1,987:5638441,46675827
k1,986:5857754,46675827:219313
x1,986:7833116,46675827
k1,986:8052429,46675827:219313
$1,986:8052429,46675827
x1,986:8777417,46675827
$1,986:8777417,46675827
k1,986:8996730,46675827:219313
x1,986:10231559,46675827
k1,986:10450872,46675827:219313
x1,986:11127664,46675827
k1,986:11346976,46675827:219312
x1,986:12526201,46675827
x1,986:12814290,46675827
x1,986:14054748,46675827
x1,986:14164734,46675827
k1,986:14384047,46675827:219313
x1,986:15250802,46675827
k1,986:15470115,46675827:219313
x1,986:16062534,46675827
x1,986:16392495,46675827
x1,986:17286126,46675827
k1,986:17505439,46675827:219313
x1,986:19734527,46675827
k1,986:19734527,46675827:0
)
(1,987:3157524,47434948:16577003,455253,176225
x1,987:4024279,47434948
k1,986:4183961,47434948:159682
x1,986:5431929,47434948
x1,986:6363044,47434948
k1,986:6522727,47434948:159683
x1,986:7067651,47434948
k1,986:7227333,47434948:159682
$1,986:7227333,47434948
x1,986:7614402,47434948
x1,986:8200650,47434948
x1,986:8774656,47434948
$1,986:8774656,47434948
x1,986:8930887,47434948
k1,986:9090569,47434948:159682
x1,986:9636119,47434948
x1,986:10199795,47434948
x1,986:10993439,47434948
x1,986:11886444,47434948
k1,986:12046127,47434948:159683
x1,986:13129729,47434948
k1,986:13289411,47434948:159682
x1,986:13834961,47434948
k1,986:13994643,47434948:159682
x1,986:14861398,47434948
k1,986:15021081,47434948:159683
x1,986:16008449,47434948
x1,986:16572750,47434948
x1,986:18166286,47434948
k1,986:18325968,47434948:159682
x1,986:19734527,47434948
k1,986:19734527,47434948:0
)
(1,987:3157524,48194069:16577003,455253,176225
x1,987:4271121,48194069
x1,986:4559210,48194069
k1,986:4758043,48194069:198833
x1,986:5204857,48194069
k1,986:5403690,48194069:198833
x1,986:6108599,48194069
k1,986:6307432,48194069:198833
x1,986:7651632,48194069
k1,986:7850465,48194069:198833
x1,986:8395389,48194069
k1,986:8594222,48194069:198833
x1,986:8841064,48194069
x1,986:9337251,48194069
x1,986:11760673,48194069
k1,986:11959505,48194069:198832
x1,986:12826260,48194069
k1,986:13025093,48194069:198833
x1,986:14295556,48194069
x1,986:15188561,48194069
k1,986:15387394,48194069:198833
x1,986:16445389,48194069
k1,986:16644222,48194069:198833
x1,986:17371619,48194069
x1,986:18251494,48194069
k1,986:18450327,48194069:198833
x1,986:19734527,48194069
k1,986:19734527,48194069:0
)
(1,987:3157524,48953190:16577003,455253,176225
x1,987:3706828,48953190
k1,986:3906497,48953190:199669
x1,986:4773252,48953190
k1,986:4972922,48953190:199670
$1,986:4972922,48953190
x1,986:5447591,48953190
$1,986:5447591,48953190
k1,986:5647260,48953190:199669
x1,986:6882089,48953190
k1,986:7081758,48953190:199669
x1,986:7758550,48953190
k1,986:7958220,48953190:199670
x1,986:9016215,48953190
k1,986:9215884,48953190:199669
x1,986:10082639,48953190
k1,986:10282308,48953190:199669
x1,986:10874727,48953190
x1,986:11204688,48953190
x1,986:12098319,48953190
k1,986:12297989,48953190:199670
x1,986:13532200,48953190
k1,986:13731869,48953190:199669
x1,986:13978711,48953190
x1,986:14266800,48953190
x1,986:15422270,48953190
x1,986:15975326,48953190
k1,986:16174995,48953190:199669
x1,986:16719919,48953190
k1,986:16919589,48953190:199670
x1,986:17606372,48953190
x1,986:18668103,48953190
k1,986:18867772,48953190:199669
x1,986:19734527,48953190
k1,986:19734527,48953190:0
)
]
]
g1,989:19734527,48953190
)
k1,989:20129218,48953190:394691
r1,989:20129218,48953190:0,46306381,0
k1,989:20523909,48953190:394691
(1,989:20523909,48953190:16577003,46306381,0
[1,989:20523909,48953190:16577003,46306381,0
[1,989:20523909,48953190:16577003,46306381,0
[1,985:20523909,23257135:16577003,20610326,0
[1,985:20523909,23257135:16577003,20610326,0
[1,985:20523909,2895846:16577003,52429,20164681
(1,941:20523909,3482171:14702225,455253,166224
g1,941:20992603,3482171
[1,941:20992603,3482171:14233531,455253,166224
(1,941:20992603,3482171:14233531,455253,166224
h1,941:20992603,3482171:0,0,0
x1,941:23978465,3482171
g1,941:24169062,3482171
x1,941:24481525,3482171
x1,941:24637756,3482171
g1,941:24812734,3482171
x1,941:25858843,3482171
g1,941:26033821,3482171
x1,941:26280663,3482171
x1,941:27091805,3482171
g1,941:27266783,3482171
x1,941:27816087,3482171
g1,941:27991065,3482171
x1,941:29244028,3482171
g1,941:29419006,3482171
x1,941:30011425,3482171
x1,941:32995410,3482171
k1,941:35226134,3482171:2230724
g1,941:35226134,3482171
)
]
)
(1,985:20523909,3962968:16577003,0,18914058
[1,985:20523909,3962968:16577003,0,18914058
(1,985:20523909,3962968:16577003,0,18914058
(1,939:20523909,3962968:937389,0,0
k1,939:21461298,3962968:937389
)
[1,985:21461298,3962968:14702225,0,18914058
(1,950:21461298,4346339:14702225,383371,148400
h1,950:21461298,4346339:0,0,0
[1,950:21461298,4346339:2558099,361006,135771
(1,950:21461298,4346339:2558099,361006,135771
h1,950:21461298,4346339:0,0,0
x1,950:22805865,4346339
k1,950:23887834,4346339:1081969
x1,950:24019397,4346339
g1,950:24019397,4346339
g1,950:24019397,4346339
)
]
g1,950:24166747,4346339
$1,950:24166747,4346339
x1,950:24486634,4346339
$1,950:24505445,4346339
x1,950:24637008,4346339
g1,950:24784358,4346339
x1,950:25665293,4346339
g1,950:25812643,4346339
x1,950:27455058,4346339
g1,950:27602408,4346339
x1,950:29038530,4346339
k1,950:32601027,4346339:3562497
k1,950:36163523,4346339:3562496
)
(1,952:21461298,4938374:14702225,414422,177612
h1,952:21461298,4938374:0,0,0
(1,952:21461298,4938374:947256,333113,42096
(1,952:21461298,4938374:947256,333113,42096
x1,952:22092802,4938374
g1,952:22408554,4938374
)
)
r1,952:22408554,4938374:0,592034,177612
$1,952:22408554,4938374
x1,952:22850700,4938374
$1,952:22906542,4938374
x1,952:23222294,4938374
g1,952:23538046,4938374
x1,952:25432558,4938374
g1,952:25748310,4938374
x1,952:26379814,4938374
g1,952:26695566,4938374
x1,952:28590078,4938374
g1,952:28905830,4938374
$1,952:28905830,4938374
x1,952:29240947,4938374
$1,952:29240947,4938374
x1,952:29556699,4938374
g1,952:29872451,4938374
x1,952:30819707,4938374
g1,952:31135459,4938374
x1,952:33345723,4938374
g1,952:33661475,4938374
x1,952:35240235,4938374
k1,952:36163523,4938374:923288
)
(1,952:22408554,5530409:13754969,358263,82619
x1,952:24618818,5530409
g1,952:24934570,5530409
$1,952:24934570,5530409
x1,952:25342810,5530409
x1,952:25792374,5530409
x1,952:26238388,5530409
$1,952:26264238,5530409
x1,952:26579990,5530409
g1,952:26895742,5530409
x1,952:29737510,5530409
g1,952:30053262,5530409
x1,952:31632022,5530409
g1,952:31947774,5530409
x1,952:34158038,5530409
k1,952:36163523,5530409:2005485
)
(1,952:22408554,6122444:13754969,348903,164569
x1,952:23522863,6122444
(1,952:23522863,6210554:412800,268698,76459
x1,952:23902895,6210554
)
$1,952:23935663,6122444
x1,952:24251415,6122444
g1,952:24567167,6122444
x1,952:26145927,6122444
g1,952:26461679,6122444
x1,952:27093183,6122444
g1,952:27408935,6122444
x1,952:28356191,6122444
g1,952:28671943,6122444
x1,952:31197959,6122444
g1,952:31513711,6122444
x1,952:32460967,6122444
k1,952:36163523,6122444:3702556
)
(1,952:22408554,6714479:13754969,414422,177612
x1,952:26513330,6714479
g1,952:26829082,6714479
$1,952:26829082,6714479
x1,952:27263154,6714479
$1,952:27263154,6714479
x1,952:27578906,6714479
g1,952:27894658,6714479
x1,952:30104922,6714479
g1,952:30420674,6714479
x1,952:31367930,6714479
g1,952:31683682,6714479
x1,952:35156954,6714479
r1,952:35156954,6714479:0,592034,177612
k1,952:35216267,6714479:59313
g1,952:35532019,6714479
x1,952:36163523,6714479
g1,952:36163523,6714479
g1,952:36163523,6714479
)
(1,954:21461298,7306514:14702225,414422,177612
h1,954:21461298,7306514:0,0,0
(1,954:21461298,7306514:0,0,0
(1,954:21461298,6714479:0,0,0
)
)
r1,954:21461298,7306514:0,592034,177612
(1,954:21461298,7306514:0,245218,1275
(1,954:21461298,7306514:0,245218,1275
(1,954:21461298,7306514:0,245218,1275
k1,954:20966108,7306514:-495190
x1,954:21148835,7306514
)
)
)
x1,954:22512219,7306514
x1,954:23937811,7306514
x1,954:24098320,7306514
x1,954:24663508,7306514
k1,954:30413516,7306514:5750008
k1,954:36163523,7306514:5750007
)
(1,984:21461298,7898549:14702225,414422,177612
h1,984:21461298,7898549:0,0,0
(1,984:21461298,7898549:0,0,0
(1,984:21461298,7306514:0,0,0
)
)
r1,984:21461298,7898549:0,592034,177612
(1,984:21461298,7898549:0,240650,1275
(1,984:21461298,7898549:0,240650,1275
(1,984:21461298,7898549:0,240650,1275
k1,984:20966108,7898549:-495190
x1,984:21148835,7898549
)
)
)
x1,984:22163306,7898549
g1,984:22310656,7898549
$1,984:22310656,7898549
x1,984:22511818,7898549
g1,984:22666558,7898549
x1,984:23099830,7898549
g1,984:23254570,7898549
x1,984:23533102,7898549
$1,984:23533102,7898549
g1,984:23680452,7898549
x1,984:24089345,7898549
g1,984:24236695,7898549
$1,984:24236695,7898549
x1,984:24793759,7898549
$1,984:24793759,7898549
g1,984:24941109,7898549
x1,984:25555243,7898549
r1,984:25555243,7898549:0,592034,177612
r1,984:25555243,7898549:0,592034,177612
k1,984:30859383,7898549:5304140
k1,984:36163523,7898549:5304140
)
(1,984:21773761,8490583:14389762,414422,13794409
r1,984:21799975,8490583:26214,14208831,13794409
[1,984:21799975,8490583:14363548,414422,13794409
[1,984:22424901,8490583:13738622,414422,13794409
(1,984:22424901,8490583:13738622,414422,177612
h1,984:22424901,8490583:0,0,0
(1,984:22424901,8490583:0,0,0
(1,984:22424901,7898548:0,0,0
)
)
r1,984:22424901,8490583:0,592034,177612
(1,984:22424901,8490583:0,240650,6575
(1,984:22424901,8490583:0,240650,6575
(1,984:22424901,8490583:0,240650,6575
k1,984:20992322,8490583:-1432579
x1,984:21175049,8490583
)
)
)
$1,984:22424901,8490583
x1,984:22760018,8490583
$1,984:22760018,8490583
x1,984:27684636,8490583
$1,984:27684636,8490583
x1,984:28019753,8490583
$1,984:28019753,8490583
x1,984:28151316,8490583
g1,984:28298666,8490583
$1,984:28298666,8490583
x1,984:28618553,8490583
$1,984:28637364,8490583
x1,984:28812604,8490583
k1,984:32488064,8490583:3675460
k1,984:36163523,8490583:3675459
)
(1,984:22424901,9082618:13738622,414422,177612
h1,984:22424901,9082618:0,0,0
(1,984:22424901,9082618:0,0,0
(1,984:22424901,8490583:0,0,0
)
)
r1,984:22424901,9082618:0,592034,177612
(1,984:22424901,9082618:0,245218,1275
(1,984:22424901,9082618:0,245218,1275
(1,984:22424901,9082618:0,245218,1275
k1,984:20992322,9082618:-1432579
x1,984:21175049,9082618
)
)
)
x1,984:23126909,9082618
g1,984:23274259,9082618
$1,984:23274259,9082618
x1,984:23463917,9082618
g1,984:23618657,9082618
x1,984:24051929,9082618
g1,984:24206669,9082618
x1,984:24407831,9082618
$1,984:24407831,9082618
g1,984:24555181,9082618
x1,984:24964074,9082618
g1,984:25111424,9082618
$1,984:25111424,9082618
x1,984:25553570,9082618
g1,984:25733204,9082618
x1,984:26166476,9082618
g1,984:26290268,9082618
x1,984:26491430,9082618
g1,984:26615222,9082618
x1,984:27048494,9082618
g1,984:27172286,9082618
x1,984:27450818,9082618
$1,984:27450818,9082618
g1,984:27598168,9082618
x1,984:28212302,9082618
r1,984:28212302,9082618:0,592034,177612
r1,984:28212302,9082618:0,592034,177612
k1,984:32187913,9082618:3975611
k1,984:36163523,9082618:3975610
)
(1,984:22737364,9674652:13426159,414422,10242202
r1,984:22763578,9674652:26214,10656624,10242202
[1,984:22763578,9674652:13399945,414422,10242202
[1,984:23388504,9674652:12775019,414422,10242202
(1,984:23388504,9674652:12775019,414422,177612
h1,984:23388504,9674652:0,0,0
(1,984:23388504,9674652:0,0,0
(1,984:23388504,9082617:0,0,0
)
)
r1,984:23388504,9674652:0,592034,177612
(1,984:23388504,9674652:0,240650,6575
(1,984:23388504,9674652:0,240650,6575
(1,984:23388504,9674652:0,240650,6575
k1,984:21018536,9674652:-2369968
x1,984:21201263,9674652
)
)
)
x1,984:23768451,9674652
g1,984:23915801,9674652
x1,984:24874626,9674652
x1,984:26275492,9674652
x1,984:26919086,9674652
g1,984:27066436,9674652
x1,984:28147883,9674652
r1,984:28147883,9674652:0,592034,177612
k1,984:32155703,9674652:4007820
k1,984:36163523,9674652:4007820
)
(1,984:23700967,10266686:12462556,414422,1953717
r1,984:23727181,10266686:26214,2368139,1953717
[1,984:23727181,10266686:12436342,414422,1953717
[1,984:24352107,10266686:11811416,414422,1953717
(1,984:24352107,10266686:11811416,414422,177612
h1,984:24352107,10266686:0,0,0
(1,984:24352107,10266686:0,0,0
(1,984:24352107,9674651:0,0,0
)
)
r1,984:24352107,10266686:0,592034,177612
(1,984:24352107,10266686:0,240650,6575
(1,984:24352107,10266686:0,240650,6575
(1,984:24352107,10266686:0,240650,6575
k1,984:21044750,10266686:-3307357
x1,984:21227477,10266686
)
)
)
$1,984:24352107,10266686
x1,984:24786179,10266686
$1,984:24786179,10266686
x1,984:25105085,10266686
$1,984:25105085,10266686
x1,984:26219394,10266686
(1,984:26219394,10354796:412800,268698,76459
x1,984:26599426,10354796
)
$1,984:26632194,10266686
x1,984:29121341,10266686
k1,984:32642432,10266686:3521091
k1,984:36163523,10266686:3521091
)
(1,984:24352107,10858721:11811416,414422,177612
h1,984:24352107,10858721:0,0,0
(1,984:24352107,10858721:0,0,0
(1,984:24352107,10266686:0,0,0
)
)
r1,984:24352107,10858721:0,592034,177612
(1,984:24352107,10858721:0,240650,1275
(1,984:24352107,10858721:0,240650,1275
(1,984:24352107,10858721:0,240650,1275
k1,984:21044750,10858721:-3307357
x1,984:21227477,10858721
)
)
)
$1,984:24352107,10858721
x1,984:25130327,10858721
x1,984:25892011,10858721
(1,984:25892011,10946831:407468,268698,0
x1,984:26266711,10946831
)
$1,984:26299479,10858721
g1,984:26446829,10858721
x1,984:26765735,10858721
g1,984:26913085,10858721
x1,984:27438805,10858721
x1,984:27856647,10858721
x1,984:30415785,10858721
g1,984:30563135,10858721
x1,984:30738375,10858721
$1,984:30738375,10858721
x1,984:31172447,10858721
$1,984:31172447,10858721
x1,984:31347687,10858721
g1,984:31495037,10858721
x1,984:31937084,10858721
g1,984:32084434,10858721
x1,984:33435316,10858721
g1,984:33582666,10858721
x1,984:34176275,10858721
g1,984:34323625,10858721
x1,984:35071429,10858721
g1,984:35218779,10858721
x1,984:35745033,10858721
k1,984:35954278,10858721:209245
k1,984:36163523,10858721:209245
)
(1,984:24352107,11450756:11811416,414422,177612
h1,984:24352107,11450756:0,0,0
(1,984:24352107,11450756:0,0,0
(1,984:24352107,10858721:0,0,0
)
)
r1,984:24352107,11450756:0,592034,177612
(1,984:24352107,11450756:0,240650,6575
(1,984:24352107,11450756:0,240650,6575
(1,984:24352107,11450756:0,240650,6575
k1,984:21044750,11450756:-3307357
x1,984:21227477,11450756
)
)
)
$1,984:24352107,11450756
x1,984:24609703,11450756
(1,984:24609703,11530686:207986,260518,0
x1,984:24784921,11530686
)
$1,984:24817689,11450756
x1,984:29615990,11450756
$1,984:29615990,11450756
x1,984:30050062,11450756
$1,984:30050062,11450756
x1,984:30181625,11450756
g1,984:30328975,11450756
$1,984:30328975,11450756
x1,984:30991948,11450756
$1,984:30991948,11450756
x1,984:31123511,11450756
g1,984:31270861,11450756
$1,984:31270861,11450756
x1,984:32049081,11450756
x1,984:32810765,11450756
(1,984:32810765,11538866:407468,268698,0
x1,984:33185465,11538866
)
$1,984:33218233,11450756
x1,984:33393473,11450756
k1,984:34778498,11450756:1385025
k1,984:36163523,11450756:1385025
)
(1,984:24352107,12042791:11811416,414422,177612
h1,984:24352107,12042791:0,0,0
(1,984:24352107,12042791:0,0,0
(1,984:24352107,11450756:0,0,0
)
)
r1,984:24352107,12042791:0,592034,177612
(1,984:24352107,12042791:0,240650,6575
(1,984:24352107,12042791:0,240650,6575
(1,984:24352107,12042791:0,240650,6575
k1,984:21044750,12042791:-3307357
x1,984:21227477,12042791
)
)
)
x1,984:25403028,12042791
x1,984:27690091,12042791
k1,984:31926807,12042791:4236716
k1,984:36163523,12042791:4236716
)
]
]
)
(1,984:23388504,12634825:12775019,414422,177612
h1,984:23388504,12634825:0,0,0
(1,984:23388504,12634825:0,0,0
(1,984:23388504,12042790:0,0,0
)
)
r1,984:23388504,12634825:0,592034,177612
(1,984:23388504,12634825:0,245218,6575
(1,984:23388504,12634825:0,245218,6575
(1,984:23388504,12634825:0,245218,6575
k1,984:20835809,12634825:-2552695
x1,984:21201263,12634825
)
)
)
x1,984:24323651,12634825
r1,984:24323651,12634825:0,592034,177612
r1,984:24323651,12634825:0,592034,177612
k1,984:30243587,12634825:5919936
k1,984:36163523,12634825:5919936
)
(1,984:23700967,13226859:12462556,414422,177612
r1,984:23727181,13226859:26214,592034,177612
[1,984:23727181,13226859:12436342,414422,177612
[1,984:24352107,13226859:11811416,414422,177612
(1,984:24352107,13226859:11811416,414422,177612
h1,984:24352107,13226859:0,0,0
(1,984:24352107,13226859:0,0,0
(1,984:24352107,12634824:0,0,0
)
)
r1,984:24352107,13226859:0,592034,177612
(1,984:24352107,13226859:0,245218,1275
(1,984:24352107,13226859:0,245218,1275
(1,984:24352107,13226859:0,245218,1275
k1,984:20862023,13226859:-3490084
x1,984:21227477,13226859
)
)
)
$1,984:24352107,13226859
x1,984:24609703,13226859
(1,984:24609703,13306789:207986,260518,0
x1,984:24784921,13306789
)
$1,984:24817689,13226859
x1,984:28034628,13226859
x1,984:30240124,13226859
k1,984:33201824,13226859:2961700
k1,984:36163523,13226859:2961699
)
]
]
)
(1,984:23388504,13818894:12775019,414422,177612
h1,984:23388504,13818894:0,0,0
(1,984:23388504,13818894:0,0,0
(1,984:23388504,13226859:0,0,0
)
)
r1,984:23388504,13818894:0,592034,177612
(1,984:23388504,13818894:0,245218,1275
(1,984:23388504,13818894:0,245218,1275
(1,984:23388504,13818894:0,245218,1275
k1,984:20835809,13818894:-2552695
x1,984:21201263,13818894
)
)
)
x1,984:24294711,13818894
r1,984:24294711,13818894:0,592034,177612
k1,984:30229117,13818894:5934406
k1,984:36163523,13818894:5934406
)
(1,984:23388504,14410929:12775019,414422,177612
h1,984:23388504,14410929:0,0,0
(1,984:23388504,14410929:0,0,0
(1,984:23388504,13818894:0,0,0
)
)
r1,984:23388504,14410929:0,592034,177612
(1,984:23388504,14410929:0,245218,6575
(1,984:23388504,14410929:0,245218,6575
(1,984:23388504,14410929:0,245218,6575
k1,984:20835809,14410929:-2552695
x1,984:21201263,14410929
)
)
)
$1,984:23388504,14410929
x1,984:23646100,14410929
(1,984:23646100,14490859:207986,260518,0
x1,984:23821318,14490859
)
$1,984:23854086,14410929
x1,984:24698712,14410929
x1,984:25116554,14410929
x1,984:25640694,14410929
x1,984:27520982,14410929
$1,984:27520982,14410929
x1,984:27778578,14410929
(1,984:27778578,14490859:207986,260518,0
x1,984:27953796,14490859
)
$1,984:27986564,14410929
x1,984:28161804,14410929
k1,984:32162664,14410929:4000860
k1,984:36163523,14410929:4000859
)
(1,984:23388504,15002964:12775019,414422,177612
h1,984:23388504,15002964:0,0,0
(1,984:23388504,15002964:0,0,0
(1,984:23388504,14410929:0,0,0
)
)
r1,984:23388504,15002964:0,592034,177612
(1,984:23388504,15002964:0,245218,1275
(1,984:23388504,15002964:0,245218,1275
(1,984:23388504,15002964:0,245218,1275
k1,984:20835809,15002964:-2552695
x1,984:21201263,15002964
)
)
)
$1,984:23388504,15002964
x1,984:23684391,15002964
(1,984:23684391,15082894:207986,260518,0
x1,984:23859609,15082894
)
$1,984:23892377,15002964
x1,984:28432835,15002964
$1,984:28432835,15002964
x1,984:28690431,15002964
(1,984:28690431,15082894:207986,260518,0
x1,984:28865649,15082894
)
$1,984:28898417,15002964
x1,984:29029980,15002964
g1,984:29177330,15002964
$1,984:29177330,15002964
x1,984:29512447,15002964
$1,984:29512447,15002964
x1,984:29687687,15002964
g1,984:29835037,15002964
x1,984:30277084,15002964
g1,984:30424434,15002964
x1,984:32688343,15002964
g1,984:32835693,15002964
x1,984:33565593,15002964
g1,984:33712943,15002964
x1,984:35128019,15002964
k1,984:35645771,15002964:517752
k1,984:36163523,15002964:517752
)
(1,984:23388504,15594999:12775019,383371,8418
h1,984:23388504,15594999:0,0,0
x1,984:24711486,15594999
g1,984:24858836,15594999
x1,984:26075514,15594999
x1,984:27854233,15594999
g1,984:28001583,15594999
x1,984:29037760,15594999
g1,984:29185110,15594999
x1,984:31158526,15594999
g1,984:31305876,15594999
x1,984:32159971,15594999
g1,984:32307321,15594999
x1,984:33722397,15594999
k1,984:34942960,15594999:1220563
k1,984:36163523,15594999:1220563
)
(1,984:23388504,16187034:12775019,414422,177612
h1,984:23388504,16187034:0,0,0
(1,984:23388504,16187034:0,0,0
(1,984:23388504,15594999:0,0,0
)
)
r1,984:23388504,16187034:0,592034,177612
(1,984:23388504,16187034:0,245218,6575
(1,984:23388504,16187034:0,245218,6575
(1,984:23388504,16187034:0,245218,6575
k1,984:20835809,16187034:-2552695
x1,984:21201263,16187034
)
)
)
$1,984:23388504,16187034
x1,984:23639880,16187034
(1,984:23639880,16266964:207986,260518,0
x1,984:23815098,16266964
)
$1,984:23847866,16187034
x1,984:24489359,16187034
x1,984:28873531,16187034
$1,984:28873531,16187034
x1,984:29131127,16187034
(1,984:29131127,16266964:207986,260518,0
x1,984:29306345,16266964
)
$1,984:29339113,16187034
x1,984:29470676,16187034
g1,984:29618026,16187034
$1,984:29618026,16187034
x1,984:29913913,16187034
(1,984:29913913,16266964:207986,260518,0
x1,984:30089131,16266964
)
$1,984:30121899,16187034
x1,984:30297139,16187034
g1,984:30444489,16187034
x1,984:30886536,16187034
g1,984:31033886,16187034
x1,984:32161637,16187034
g1,984:32308987,16187034
x1,984:32902596,16187034
g1,984:33049946,16187034
x1,984:33797750,16187034
g1,984:33945100,16187034
x1,984:34471354,16187034
k1,984:35317439,16187034:846085
k1,984:36163523,16187034:846084
)
(1,984:23388504,16779069:12775019,414422,177612
h1,984:23388504,16779069:0,0,0
(1,984:23388504,16779069:0,0,0
(1,984:23388504,16187034:0,0,0
)
)
r1,984:23388504,16779069:0,592034,177612
(1,984:23388504,16779069:0,245218,6575
(1,984:23388504,16779069:0,245218,6575
(1,984:23388504,16779069:0,245218,6575
k1,984:20835809,16779069:-2552695
x1,984:21201263,16779069
)
)
)
$1,984:23388504,16779069
x1,984:23646100,16779069
(1,984:23646100,16858999:816007,260518,54612
x1,984:24429339,16858999
)
$1,984:24462107,16779069
g1,984:24609457,16779069
x1,984:24928363,16779069
g1,984:25075713,16779069
x1,984:28784691,16779069
$1,984:28784691,16779069
x1,984:29042287,16779069
(1,984:29042287,16858999:207986,260518,0
x1,984:29217505,16858999
)
$1,984:29250273,16779069
x1,984:29381836,16779069
g1,984:29529186,16779069
$1,984:29529186,16779069
x1,984:29825073,16779069
(1,984:29825073,16858999:207986,260518,0
x1,984:30000291,16858999
)
$1,984:30033059,16779069
x1,984:30208299,16779069
k1,984:33185911,16779069:2977612
k1,984:36163523,16779069:2977612
)
(1,984:23388504,17371104:12775019,414422,177612
h1,984:23388504,17371104:0,0,0
(1,984:23388504,17371104:0,0,0
(1,984:23388504,16779069:0,0,0
)
)
r1,984:23388504,17371104:0,592034,177612
(1,984:23388504,17371104:0,245218,1275
(1,984:23388504,17371104:0,245218,1275
(1,984:23388504,17371104:0,245218,1275
k1,984:20835809,17371104:-2552695
x1,984:21201263,17371104
)
)
)
$1,984:23388504,17371104
x1,984:23796744,17371104
x1,984:24246308,17371104
x1,984:24692322,17371104
$1,984:24718172,17371104
x1,984:26666863,17371104
$1,984:26666863,17371104
x1,984:26924459,17371104
(1,984:26924459,17451034:207986,260518,0
x1,984:27099677,17451034
)
$1,984:27132445,17371104
x1,984:27264008,17371104
g1,984:27411358,17371104
$1,984:27411358,17371104
x1,984:27707245,17371104
(1,984:27707245,17451034:207986,260518,0
x1,984:27882463,17451034
)
$1,984:27915231,17371104
x1,984:28046794,17371104
g1,984:28194144,17371104
$1,984:28194144,17371104
x1,984:28445520,17371104
(1,984:28445520,17451034:207986,260518,0
x1,984:28620738,17451034
)
$1,984:28653506,17371104
x1,984:28785069,17371104
g1,984:28932419,17371104
$1,984:28932419,17371104
x1,984:29190015,17371104
(1,984:29190015,17451034:816007,260518,54612
x1,984:29973254,17451034
)
$1,984:30006022,17371104
x1,984:30181262,17371104
k1,984:33172393,17371104:2991131
k1,984:36163523,17371104:2991130
)
(1,984:23388504,17963139:12775019,414422,177612
h1,984:23388504,17963139:0,0,0
(1,984:23388504,17963139:0,0,0
(1,984:23388504,17371104:0,0,0
)
)
r1,984:23388504,17963139:0,592034,177612
(1,984:23388504,17963139:0,245218,6575
(1,984:23388504,17963139:0,245218,6575
(1,984:23388504,17963139:0,245218,6575
k1,984:20835809,17963139:-2552695
x1,984:21201263,17963139
)
)
)
x1,984:23768451,17963139
g1,984:23915801,17963139
x1,984:25436649,17963139
$1,984:25436649,17963139
x1,984:25870721,17963139
$1,984:25870721,17963139
x1,984:26045961,17963139
g1,984:26193311,17963139
x1,984:27274758,17963139
r1,984:27274758,17963139:0,592034,177612
r1,984:27274758,17963139:0,592034,177612
k1,984:31719141,17963139:4444383
k1,984:36163523,17963139:4444382
)
(1,984:23700967,18555173:12462556,414422,769647
r1,984:23727181,18555173:26214,1184069,769647
[1,984:23727181,18555173:12436342,414422,769647
[1,984:24352107,18555173:11811416,414422,769647
(1,984:24352107,18555173:11811416,414422,177612
h1,984:24352107,18555173:0,0,0
(1,984:24352107,18555173:0,0,0
(1,984:24352107,17963138:0,0,0
)
)
r1,984:24352107,18555173:0,592034,177612
(1,984:24352107,18555173:0,245218,6575
(1,984:24352107,18555173:0,245218,6575
(1,984:24352107,18555173:0,245218,6575
k1,984:20862023,18555173:-3490084
x1,984:21227477,18555173
)
)
)
x1,984:26854931,18555173
x1,984:28912032,18555173
$1,984:28912032,18555173
x1,984:29346104,18555173
$1,984:29346104,18555173
x1,984:29521344,18555173
g1,984:29668694,18555173
x1,984:30110741,18555173
g1,984:30258091,18555173
x1,984:31608973,18555173
g1,984:31756323,18555173
x1,984:32349932,18555173
g1,984:32497282,18555173
x1,984:33245086,18555173
g1,984:33392436,18555173
x1,984:33918690,18555173
k1,984:35041107,18555173:1122417
k1,984:36163523,18555173:1122416
)
(1,984:24352107,19147208:11811416,414422,177612
h1,984:24352107,19147208:0,0,0
(1,984:24352107,19147208:0,0,0
(1,984:24352107,18555173:0,0,0
)
)
r1,984:24352107,19147208:0,592034,177612
(1,984:24352107,19147208:0,240650,6575
(1,984:24352107,19147208:0,240650,6575
(1,984:24352107,19147208:0,240650,6575
k1,984:20862023,19147208:-3490084
x1,984:21227477,19147208
)
)
)
x1,984:25403028,19147208
x1,984:26828620,19147208
x1,984:26989129,19147208
x1,984:27554317,19147208
k1,984:31858920,19147208:4304603
k1,984:36163523,19147208:4304603
)
]
]
)
(1,984:23388504,19739242:12775019,414422,177612
h1,984:23388504,19739242:0,0,0
(1,984:23388504,19739242:0,0,0
(1,984:23388504,19147207:0,0,0
)
)
r1,984:23388504,19739242:0,592034,177612
(1,984:23388504,19739242:0,245218,1275
(1,984:23388504,19739242:0,245218,1275
(1,984:23388504,19739242:0,245218,1275
k1,984:20835809,19739242:-2552695
x1,984:21201263,19739242
)
)
)
x1,984:24294711,19739242
g1,984:24442061,19739242
r1,984:24442061,19739242:0,592034,177612
k1,984:30302792,19739242:5860731
k1,984:36163523,19739242:5860731
)
]
]
)
(1,984:22424901,20331276:13738622,414422,177612
h1,984:22424901,20331276:0,0,0
(1,984:22424901,20331276:0,0,0
(1,984:22424901,19739241:0,0,0
)
)
r1,984:22424901,20331276:0,592034,177612
(1,984:22424901,20331276:0,240650,1275
(1,984:22424901,20331276:0,240650,1275
(1,984:22424901,20331276:0,240650,1275
k1,984:20809595,20331276:-1615306
x1,984:21175049,20331276
)
)
)
x1,984:23331108,20331276
g1,984:23478458,20331276
r1,984:23478458,20331276:0,592034,177612
k1,984:29820991,20331276:6342533
k1,984:36163523,20331276:6342532
)
(1,984:22424901,20923311:13738622,414422,177612
h1,984:22424901,20923311:0,0,0
(1,984:22424901,20923311:0,0,0
(1,984:22424901,20331276:0,0,0
)
)
r1,984:22424901,20923311:0,592034,177612
(1,984:22424901,20923311:0,240650,6575
(1,984:22424901,20923311:0,240650,6575
(1,984:22424901,20923311:0,240650,6575
k1,984:20809595,20923311:-1615306
x1,984:21175049,20923311
)
)
)
x1,984:22804848,20923311
g1,984:22952198,20923311
x1,984:23916798,20923311
$1,984:23916798,20923311
x1,984:24325038,20923311
x1,984:24774602,20923311
x1,984:25220616,20923311
$1,984:25246466,20923311
x1,984:26059518,20923311
$1,984:26059518,20923311
x1,984:26501664,20923311
$1,984:26557506,20923311
g1,984:26704856,20923311
x1,984:27786303,20923311
r1,984:27786303,20923311:0,592034,177612
r1,984:27786303,20923311:0,592034,177612
k1,984:31974913,20923311:4188610
k1,984:36163523,20923311:4188610
)
(1,984:22737364,21515345:13426159,414422,177612
r1,984:22763578,21515345:26214,592034,177612
[1,984:22763578,21515345:13399945,414422,177612
[1,984:23388504,21515345:12775019,414422,177612
(1,984:23388504,21515345:12775019,414422,177612
h1,984:23388504,21515345:0,0,0
(1,984:23388504,21515345:0,0,0
(1,984:23388504,20923310:0,0,0
)
)
r1,984:23388504,21515345:0,592034,177612
(1,984:23388504,21515345:0,245218,1275
(1,984:23388504,21515345:0,245218,1275
(1,984:23388504,21515345:0,245218,1275
k1,984:20835809,21515345:-2552695
x1,984:21201263,21515345
)
)
)
x1,984:27225895,21515345
x1,984:29450875,21515345
$1,984:29450875,21515345
x1,984:29859115,21515345
x1,984:30308679,21515345
x1,984:30754693,21515345
$1,984:30780543,21515345
x1,984:30955783,21515345
k1,984:33559653,21515345:2603870
k1,984:36163523,21515345:2603870
)
]
]
)
(1,984:22424901,22107380:13738622,414422,177612
h1,984:22424901,22107380:0,0,0
(1,984:22424901,22107380:0,0,0
(1,984:22424901,21515345:0,0,0
)
)
r1,984:22424901,22107380:0,592034,177612
(1,984:22424901,22107380:0,240650,6575
(1,984:22424901,22107380:0,240650,6575
(1,984:22424901,22107380:0,240650,6575
k1,984:20809595,22107380:-1615306
x1,984:21175049,22107380
)
)
)
x1,984:23331108,22107380
g1,984:23478458,22107380
r1,984:23478458,22107380:0,592034,177612
k1,984:29820991,22107380:6342533
k1,984:36163523,22107380:6342532
)
]
]
)
(1,984:21461298,22699414:14702225,414422,177612
h1,984:21461298,22699414:0,0,0
(1,984:21461298,22699414:0,0,0
(1,984:21461298,22107379:0,0,0
)
)
r1,984:21461298,22699414:0,592034,177612
(1,984:21461298,22699414:0,240650,6575
(1,984:21461298,22699414:0,240650,6575
(1,984:21461298,22699414:0,240650,6575
k1,984:20783381,22699414:-677917
x1,984:21148835,22699414
)
)
)
x1,984:22367505,22699414
g1,984:22514855,22699414
r1,984:22514855,22699414:0,592034,177612
k1,984:29339189,22699414:6824334
k1,984:36163523,22699414:6824334
)
]
k1,985:37100912,3962968:937389
)
]
)
]
]
]
(1,987:20523909,25357058:16577003,455253,176225
x1,987:21178196,25357058
x1,987:21671880,25357058
x1,987:22527390,25357058
k1,986:22754403,25357058:227013
x1,986:24038603,25357058
k1,986:24265616,25357058:227013
x1,986:24814920,25357058
k1,986:25041933,25357058:227013
x1,986:25908688,25357058
k1,986:26135701,25357058:227013
x1,986:26798738,25357058
x1,986:27333661,25357058
x1,986:27580503,25357058
x1,986:28274167,25357058
x1,986:29692728,25357058
k1,986:29919741,25357058:227013
x1,986:31523911,25357058
k1,986:31750924,25357058:227013
x1,986:32455833,25357058
k1,986:32682846,25357058:227013
x1,986:33570863,25357058
k1,986:33797876,25357058:227013
x1,986:34422802,25357058
k1,986:34649815,25357058:227013
x1,986:35884644,25357058
k1,986:36111657,25357058:227013
x1,986:37100912,25357058
k1,986:37100912,25357058:0
)
(1,987:20523909,26116179:16577003,455253,100398
x1,987:21570018,26116179
k1,986:21765180,26116179:195162
x1,986:22419467,26116179
x1,986:22913151,26116179
x1,986:23768661,26116179
k1,986:23963823,26116179:195162
x1,986:25248023,26116179
k1,986:25443185,26116179:195162
x1,986:25992489,26116179
k1,986:26187651,26116179:195162
x1,986:27054406,26116179
k1,986:27249567,26116179:195161
x1,986:27841986,26116179
x1,986:28171947,26116179
x1,986:29065578,26116179
x1,986:29550512,26116179
k1,986:29745674,26116179:195162
x1,986:30408711,26116179
x1,986:30943634,26116179
x1,986:31190476,26116179
x1,986:31884140,26116179
x1,986:33302701,26116179
k1,986:33497863,26116179:195162
$1,986:33497863,26116179
x1,986:33780258,26116179
(1,986:33780258,26216577:218188,303558,0
x1,986:33965678,26216577
)
$1,986:33998446,26116179
k1,986:34193608,26116179:195162
x1,986:35175980,26116179
x1,986:36356446,26116179
k1,986:36551608,26116179:195162
x1,986:37100912,26116179
k1,986:37100912,26116179:0
)
(1,987:20523909,26875300:16577003,564044,131218
x1,987:21343804,26875300
x1,987:22171188,26875300
x1,987:22459277,26875300
k1,986:22657388,26875300:198111
x1,986:23587261,26875300
x1,986:24643994,26875300
k1,986:24842106,26875300:198112
x1,986:25391410,26875300
k1,986:25589521,26875300:198111
x1,986:27564883,26875300
k1,986:27762995,26875300:198112
$1,986:27762995,26875300
x1,986:28150064,26875300
x1,986:28587788,26875300
[1,986:28587788,27006518:783441,695262,0
(1,986:28722500,26624737:648729,313481,0
x1,986:29338461,26624737
)
(1,986:28587788,27006518:230742,282169,0
x1,986:28785762,27006518
)
]
$1,986:29371229,26875300
k1,986:29569340,26875300:198111
x1,986:30627335,26875300
k1,986:30825446,26875300:198111
x1,986:31692201,26875300
k1,986:31890313,26875300:198112
x1,986:32544600,26875300
x1,986:33038284,26875300
x1,986:33893794,26875300
k1,986:34091905,26875300:198111
x1,986:35220508,26875300
k1,986:35418620,26875300:198112
x1,986:35967924,26875300
k1,986:36166035,26875300:198111
x1,986:37100912,26875300
k1,986:37100912,26875300:0
)
(1,987:20523909,27634421:16577003,529929,178621
x1,987:21211945,27634421
x1,987:21951212,27634421
x1,987:22541138,27634421
x1,987:23631612,27634421
k1,986:23855465,27634421:223853
$1,986:23855465,27634421
x1,986:24242534,27634421
x1,986:24680258,27634421
[1,986:24680258,27813042:674459,708550,0
(1,986:24814970,27302010:539747,197518,129251
x1,986:25077116,27302010
(1,986:25077116,27367546:244833,218388,63715
x1,986:25269856,27367546
)
)
(1,986:24680258,27813042:230742,282169,0
x1,986:24878232,27813042
)
]
$1,986:25354717,27634421
x1,986:25510948,27634421
k1,986:25734802,27634421:223854
x1,986:26780911,27634421
k1,986:27004764,27634421:223853
x1,986:27659051,27634421
x1,986:28152735,27634421
x1,986:29008245,27634421
k1,986:29232098,27634421:223853
x1,986:30360701,27634421
k1,986:30584554,27634421:223853
x1,986:31133858,27634421
k1,986:31357712,27634421:223854
x1,986:32610675,27634421
k1,986:32834528,27634421:223853
x1,986:33769405,27634421
k1,986:33993209,27634421:223804
x1,986:34681245,27634421
x1,986:35420512,27634421
x1,986:36010438,27634421
x1,986:37100912,27634421
k1,986:37100912,27634421:0
)
(1,987:20523909,28393542:16577003,455253,176225
x1,987:20970723,28393542
k1,986:21292032,28393542:321309
x1,986:21978815,28393542
x1,986:23721709,28393542
k1,986:24043019,28393542:321310
x1,986:24497959,28393542
x1,986:25379726,28393542
k1,986:25701035,28393542:321309
x1,986:26567790,28393542
k1,986:26889099,28393542:321309
x1,986:27230305,28393542
x1,986:27477147,28393542
x1,986:28393907,28393542
x1,986:29063825,28393542
k1,986:29385134,28393542:321309
x1,986:29949435,28393542
x1,986:31916050,28393542
k1,986:32237360,28393542:321310
x1,986:32786664,28393542
k1,986:33107973,28393542:321309
x1,986:34501543,28393542
k1,986:34822852,28393542:321309
$1,986:34822852,28393542
x1,986:35672222,28393542
x1,986:36503887,28393542
(1,986:36503887,28503863:440794,313481,0
x1,986:36911913,28503863
)
$1,986:36944681,28393542
x1,986:37100912,28393542
k1,986:37100912,28393542:0
)
(1,987:20523909,29152663:16577003,455253,176225
x1,987:22089952,29152663
k1,986:22394794,29152663:304842
x1,986:23261549,29152663
k1,986:23566392,29152663:304843
x1,986:24158811,29152663
x1,986:24488772,29152663
x1,986:25382403,29152663
k1,986:25687245,29152663:304842
x1,986:26309660,29152663
x1,986:26805847,29152663
x1,986:27428262,29152663
x1,986:29429255,29152663
k1,986:29734097,29152663:304842
x1,986:30792092,29152663
k1,986:31096934,29152663:304842
x1,986:31801843,29152663
x1,986:33094801,29152663
x1,986:34153412,29152663
k1,986:34458255,29152663:304843
x1,986:35305641,29152663
x1,986:36246766,29152663
k1,986:36551608,29152663:304842
x1,986:37100912,29152663
k1,986:37100912,29152663:0
)
(1,987:20523909,29911784:16577003,455253,176225
x1,987:21390664,29911784
k1,986:21559023,29911784:168359
x1,986:22213310,29911784
x1,986:22706994,29911784
x1,986:23562504,29911784
k1,986:23730863,29911784:168359
x1,986:25015063,29911784
k1,986:25183422,29911784:168359
x1,986:26418251,29911784
k1,986:26586610,29911784:168359
x1,986:27575865,29911784
k1,986:27744223,29911784:168358
x1,986:28892202,29911784
x1,986:29720845,29911784
x1,986:30020179,29911784
x1,986:31160026,29911784
k1,986:31328385,29911784:168359
$1,986:31328385,29911784
x1,986:31610780,29911784
(1,986:31610780,30012182:218188,303558,0
x1,986:31796200,30012182
)
$1,986:31828968,29911784
k1,986:31997327,29911784:168359
x1,986:33055322,29911784
k1,986:33223681,29911784:168359
x1,986:33877968,29911784
x1,986:34371652,29911784
x1,986:35227162,29911784
k1,986:35395521,29911784:168359
x1,986:36294147,29911784
x1,986:37100912,29911784
k1,986:37100912,29911784:0
)
(1,987:20523909,30670905:16577003,455253,176225
x1,987:20889134,30670905
$1,986:20889134,30670905
x1,986:21045365,30670905
k1,986:21321872,30670905:276507
x1,986:21998038,30670905
k1,986:22274546,30670905:276508
x1,986:22962582,30670905
x1,986:23701849,30670905
x1,986:24291775,30670905
x1,986:25382249,30670905
k1,986:25658756,30670905:276507
x1,986:27105436,30670905
x1,986:28523997,30670905
k1,986:28800504,30670905:276507
x1,986:29481667,30670905
x1,986:29940977,30670905
x1,986:31092700,30670905
k1,986:31369207,30670905:276507
x1,986:32527179,30670905
k1,986:32803687,30670905:276508
x1,986:33670442,30670905
k1,986:33946949,30670905:276507
x1,986:34524379,30670905
x1,986:35682351,30670905
x1,986:37100912,30670905
k1,986:37100912,30670905:0
)
(1,987:20523909,31430026:16577003,455253,176225
x1,987:21073213,31430026
k1,986:21313335,31430026:240122
x1,986:21625798,31430026
k1,986:21865920,31430026:240122
x1,986:23576315,31430026
k1,986:23816437,31430026:240122
x1,986:24612583,31430026
k1,986:24852705,31430026:240122
x1,986:25719460,31430026
k1,986:25959582,31430026:240122
x1,986:26581997,31430026
x1,986:26911958,31430026
x1,986:28018689,31430026
x1,986:28911694,31430026
k1,986:29151815,31430026:240121
x1,986:29701119,31430026
k1,986:29941241,31430026:240122
x1,986:30807996,31430026
k1,986:31048118,31430026:240122
x1,986:31702405,31430026
x1,986:32196089,31430026
x1,986:33051599,31430026
k1,986:33291721,31430026:240122
x1,986:34628422,31430026
k1,986:34868544,31430026:240122
x1,986:35315358,31430026
k1,986:35555480,31430026:240122
x1,986:37100912,31430026
k1,986:37100912,31430026:0
)
(1,987:20523909,32189147:16577003,455253,176225
x1,987:21758738,32189147
k1,986:21932821,32189147:174083
x1,986:22922076,32189147
k1,986:23096158,32189147:174082
x1,986:24142267,32189147
k1,986:24316350,32189147:174083
x1,986:24970637,32189147
x1,986:25464321,32189147
x1,986:26319831,32189147
k1,986:26493913,32189147:174082
x1,986:27622516,32189147
k1,986:27796599,32189147:174083
x1,986:28243413,32189147
k1,986:28417496,32189147:174083
x1,986:29647954,32189147
k1,986:29822036,32189147:174082
x1,986:30371340,32189147
x1,986:31698673,32189147
x1,986:32750420,32189147
k1,986:32924503,32189147:174083
x1,986:33469427,32189147
k1,986:33643509,32189147:174082
x1,986:34510264,32189147
k1,986:34684347,32189147:174083
x1,986:35261777,32189147
x1,986:37100912,32189147
k1,986:37100912,32189147:0
)
(1,987:20523909,32948268:16577003,455253,176225
x1,987:22234304,32948268
k1,986:22475569,32948268:241265
x1,986:24287837,32948268
k1,986:24529102,32948268:241265
x1,986:25234011,32948268
k1,986:25475277,32948268:241266
$1,986:25475277,32948268
x1,986:25796424,32948268
(1,986:25796424,33048666:218188,303558,0
x1,986:25981844,33048666
)
$1,986:26014612,32948268
x1,986:26222710,32948268
k1,986:26463975,32948268:241265
x1,986:27260121,32948268
k1,986:27501386,32948268:241265
x1,986:28123801,32948268
x1,986:28453762,32948268
x1,986:29560493,32948268
x1,986:30609729,32948268
k1,986:30850994,32948268:241265
x1,986:31545278,32948268
x1,986:32295172,32948268
k1,986:32536438,32948268:241266
x1,986:33403193,32948268
k1,986:33644458,32948268:241265
x1,986:34266248,32948268
x1,986:34565582,32948268
x1,986:35219869,32948268
x1,986:36310343,32948268
k1,986:36551608,32948268:241265
x1,986:37100912,32948268
k1,986:37100912,32948268:0
)
(1,987:20523909,33707389:16577003,455253,96233
x1,987:21390664,33707389
k1,986:21547750,33707389:157086
x1,986:22832584,33707389
k1,986:22989671,33707389:157087
x1,986:23856426,33707389
k1,986:24013512,33707389:157086
x1,986:24605931,33707389
x1,986:24935892,33707389
x1,986:25829523,33707389
k1,986:25986609,33707389:157086
x1,986:26233451,33707389
x1,986:26521540,33707389
x1,986:28197561,33707389
k1,986:28354647,33707389:157086
x1,986:29221402,33707389
k1,986:29378489,33707389:157087
x1,986:29625331,33707389
x1,986:29913420,33707389
x1,986:30993911,33707389
x1,986:31364495,33707389
k1,986:31521581,33707389:157086
x1,986:32070885,33707389
k1,986:32227971,33707389:157086
x1,986:33242206,33707389
k1,986:33399293,33707389:157087
x1,986:33989219,33707389
x1,986:35235924,33707389
k1,986:35393010,33707389:157086
x1,986:37100912,33707389
k1,986:37100912,33707389:0
)
(1,987:20523909,34466510:16577003,455253,176225
x1,987:20970723,34466510
k1,986:21175495,34466510:204772
x1,986:22042250,34466510
k1,986:22247021,34466510:204771
x1,986:23257513,34466510
x1,986:23569976,34466510
x1,986:24607951,34466510
k1,986:24812723,34466510:204772
x1,986:26336267,34466510
k1,986:26541039,34466510:204772
x1,986:27090343,34466510
k1,986:27295115,34466510:204772
x1,986:28161870,34466510
k1,986:28366641,34466510:204771
x1,986:30965047,34466510
k1,986:31169819,34466510:204772
x1,986:31791609,34466510
x1,986:32090943,34466510
x1,986:32745230,34466510
x1,986:33835704,34466510
k1,986:34040476,34466510:204772
x1,986:35127830,34466510
k1,986:35332601,34466510:204771
x1,986:35881905,34466510
k1,986:36086677,34466510:204772
x1,986:37100912,34466510
k1,986:37100912,34466510:0
)
(1,987:20523909,35225631:16577003,455253,176225
x1,987:21652512,35225631
k1,986:21904508,35225631:251996
x1,986:22792525,35225631
k1,986:23044520,35225631:251995
x1,986:23669446,35225631
k1,986:23921442,35225631:251996
x1,986:25156271,35225631
k1,986:25408267,35225631:251996
x1,986:26397522,35225631
k1,986:26649518,35225631:251996
x1,986:27695627,35225631
k1,986:27947622,35225631:251995
x1,986:29136833,35225631
k1,986:29388829,35225631:251996
x1,986:30673029,35225631
k1,986:30925025,35225631:251996
x1,986:31474329,35225631
k1,986:31726325,35225631:251996
x1,986:32593080,35225631
k1,986:32845075,35225631:251995
x1,986:33508112,35225631
x1,986:34043035,35225631
x1,986:34289877,35225631
x1,986:34983541,35225631
x1,986:36402102,35225631
k1,986:36654098,35225631:251996
x1,986:37100912,35225631
k1,986:37100912,35225631:0
)
(1,987:20523909,35984752:16577003,455253,176225
x1,987:21754367,35984752
k1,986:22041248,35984752:286881
x1,986:22565553,35984752
x1,986:22853642,35984752
x1,986:24050986,35984752
k1,986:24337867,35984752:286881
x1,986:24979658,35984752
x1,986:25872663,35984752
k1,986:26159544,35984752:286881
x1,986:27026299,35984752
k1,986:27313180,35984752:286881
$1,986:27313180,35984752
x1,986:27771894,35984752
x1,986:28538440,35984752
x1,986:29346917,35984752
x1,986:30625295,35984752
x1,986:31699623,35984752
$1,986:31699623,35984752
k1,986:31986504,35984752:286881
x1,986:33212592,35984752
x1,986:34303066,35984752
k1,986:34589947,35984752:286881
x1,986:35824776,35984752
k1,986:36111657,35984752:286881
x1,986:37100912,35984752
k1,986:37100912,35984752:0
)
(1,987:20523909,36743873:16577003,455253,176225
x1,987:22089952,36743873
k1,986:22343664,36743873:253712
x1,986:23210419,36743873
k1,986:23464130,36743873:253711
x1,986:24056549,36743873
x1,986:24386510,36743873
x1,986:25280141,36743873
k1,986:25533853,36743873:253712
x1,986:26058158,36743873
x1,986:26346247,36743873
x1,986:27426729,36743873
k1,986:27680441,36743873:253712
x1,986:28356607,36743873
k1,986:28610319,36743873:253712
x1,986:29232109,36743873
x1,986:29907016,36743873
x1,986:30335705,36743873
x1,986:31575539,36743873
k1,986:31829250,36743873:253711
x1,986:32409792,36743873
x1,986:33266546,36743873
k1,986:33520258,36743873:253712
x1,986:33728356,36743873
$1,986:33728356,36743873
x1,986:34010751,36743873
(1,986:34010751,36844271:218188,303558,0
x1,986:34196171,36844271
)
$1,986:34228939,36743873
x1,986:34385170,36743873
$1,986:34385170,36743873
x1,986:34706317,36743873
(1,986:34706317,36844271:218188,303558,0
x1,986:34891737,36844271
)
$1,986:34924505,36743873
x1,986:35080736,36743873
$1,986:35080736,36743873
x1,986:35354257,36743873
(1,986:35354257,36844271:218188,303558,0
x1,986:35539677,36844271
)
$1,986:35572445,36743873
x1,986:35728676,36743873
$1,986:35728676,36743873
x1,986:36011071,36743873
(1,986:36011071,36844271:881743,303558,54614
x1,986:36860046,36844271
)
$1,986:36892814,36743873
x1,986:37100912,36743873
k1,986:37100912,36743873:0
)
(1,987:20523909,37502994:16577003,455253,176225
x1,987:21581904,37502994
k1,986:21848603,37502994:266699
x1,986:22905336,37502994
x1,986:23458392,37502994
k1,986:23725091,37502994:266699
x1,986:24110656,37502994
k1,986:24377355,37502994:266699
x1,986:24922905,37502994
k1,986:25189604,37502994:266699
x1,986:25840136,37502994
k1,986:26106836,37502994:266700
x1,986:26629889,37502994
x1,986:27401662,37502994
k1,986:27668361,37502994:266699
x1,986:28290151,37502994
x1,986:28965058,37502994
x1,986:29393747,37502994
x1,986:30633581,37502994
k1,986:30900280,37502994:266699
x1,986:32403204,37502994
k1,986:32669903,37502994:266699
x1,986:33392304,37502994
x1,986:34343430,37502994
k1,986:34610129,37502994:266699
x1,986:35844958,37502994
k1,986:36111657,37502994:266699
x1,986:37100912,37502994
k1,986:37100912,37502994:0
)
(1,987:20523909,38262115:16577003,455253,176225
x1,987:22175575,38262115
k1,986:22379208,38262115:203633
x1,986:23245963,38262115
k1,986:23449596,38262115:203633
x1,986:24042015,38262115
x1,986:24371976,38262115
x1,986:25265607,38262115
k1,986:25469239,38262115:203632
x1,986:26211017,38262115
x1,986:27585835,38262115
k1,986:27789468,38262115:203633
x1,986:28366898,38262115
x1,986:29524870,38262115
x1,986:30943431,38262115
k1,986:31147064,38262115:203633
x1,986:31696368,38262115
k1,986:31900001,38262115:203633
x1,986:33875363,38262115
k1,986:34078995,38262115:203632
x1,986:34623919,38262115
k1,986:34827552,38262115:203633
x1,986:35503709,38262115
k1,986:35707342,38262115:203633
x1,986:37100912,38262115
k1,986:37100912,38262115:0
)
(1,987:20523909,39021236:16577003,455253,176225
x1,987:21073213,39021236
k1,986:21334376,39021236:261163
x1,986:22201131,39021236
k1,986:22462293,39021236:261162
x1,986:23116580,39021236
x1,986:23610264,39021236
x1,986:24465774,39021236
k1,986:24726937,39021236:261163
x1,986:25661814,39021236
k1,986:25922890,39021236:261076
x1,986:26610926,39021236
x1,986:27350193,39021236
x1,986:27940119,39021236
x1,986:29030593,39021236
k1,986:29291755,39021236:261162
$1,986:29291755,39021236
x1,986:29766424,39021236
$1,986:29766424,39021236
x1,986:29922655,39021236
k1,986:30183818,39021236:261163
x1,986:31711124,39021236
x1,986:32604129,39021236
k1,986:32865291,39021236:261162
x1,986:33732046,39021236
k1,986:33993209,39021236:261163
x1,986:34681245,39021236
x1,986:35420512,39021236
x1,986:36010438,39021236
x1,986:37100912,39021236
k1,986:37100912,39021236:0
)
(1,987:20523909,39780357:16577003,455253,176225
x1,987:21970589,39780357
x1,987:23389150,39780357
k1,986:23600707,39780357:211557
x1,986:24047521,39780357
k1,986:24259078,39780357:211557
x1,986:25645150,39780357
k1,986:25856707,39780357:211557
x1,986:26652853,39780357
k1,986:26864410,39780357:211557
x1,986:27731165,39780357
k1,986:27942722,39780357:211557
x1,986:28597009,39780357
x1,986:29090693,39780357
x1,986:29946203,39780357
k1,986:30157760,39780357:211557
x1,986:31092637,39780357
k1,986:31304157,39780357:211520
x1,986:31992193,39780357
x1,986:32731460,39780357
x1,986:33321386,39780357
x1,986:34568091,39780357
k1,986:34779648,39780357:211557
x1,986:35646403,39780357
k1,986:35857960,39780357:211557
x1,986:36402884,39780357
x1,986:37100912,39780357
k1,986:37100912,39780357:0
)
(1,987:20523909,40539478:16577003,455253,176225
x1,987:23122315,40539478
k1,986:23293212,40539478:170897
x1,986:23915002,40539478
x1,986:24214336,40539478
x1,986:24868623,40539478
x1,986:25959097,40539478
k1,986:26129995,40539478:170898
x1,986:27217349,40539478
k1,986:27388246,40539478:170897
x1,986:27937550,40539478
k1,986:28108447,40539478:170897
x1,986:29122682,40539478
k1,986:29293579,40539478:170897
x1,986:30228456,40539478
k1,986:30399349,40539478:170893
x1,986:31087385,40539478
x1,986:31826652,40539478
x1,986:32416578,40539478
x1,986:33507052,40539478
k1,986:33677950,40539478:170898
x1,986:34124764,40539478
k1,986:34295661,40539478:170897
x1,986:35067434,40539478
x1,986:35721721,40539478
x1,986:37100912,40539478
k1,986:37100912,40539478:0
)
(1,987:20523909,41298599:16577003,455253,176225
x1,987:21165700,41298599
x1,987:22058705,41298599
k1,986:22263471,41298599:204766
x1,986:23151488,41298599
k1,986:23356255,41298599:204767
x1,986:23981181,41298599
k1,986:24185947,41298599:204766
x1,986:25420776,41298599
k1,986:25625542,41298599:204766
x1,986:26614797,41298599
k1,986:26819564,41298599:204767
x1,986:27998789,41298599
x1,986:28286878,41298599
x1,986:29527336,41298599
x1,986:29637322,41298599
k1,986:29842088,41298599:204766
x1,986:30708843,41298599
k1,986:30913609,41298599:204766
x1,986:31506028,41298599
x1,986:31835989,41298599
x1,986:32729620,41298599
k1,986:32934386,41298599:204766
x1,986:33967372,41298599
k1,986:34172139,41298599:204767
x1,986:35420107,41298599
x1,986:36351222,41298599
k1,986:36555988,41298599:204766
x1,986:37100912,41298599
k1,986:37100912,41298599:0
)
(1,987:20523909,42057720:16577003,455253,176225
x1,987:20910978,42057720
x1,986:21497226,42057720
x1,986:22071232,42057720
$1,986:22071232,42057720
k1,986:22304259,42057720:233027
x1,986:22910432,42057720
k1,986:23143460,42057720:233028
x1,986:24227062,42057720
k1,986:24460089,42057720:233027
x1,986:25326844,42057720
k1,986:25559871,42057720:233027
x1,986:26749082,42057720
k1,986:26982109,42057720:233027
x1,986:27916986,42057720
k1,986:28149956,42057720:232970
x1,986:28837992,42057720
x1,986:29577259,42057720
x1,986:30167185,42057720
x1,986:31257659,42057720
k1,986:31490686,42057720:233027
x1,986:32036236,42057720
k1,986:32269263,42057720:233027
x1,986:33136018,42057720
k1,986:33369045,42057720:233027
x1,986:35071318,42057720
k1,986:35304346,42057720:233028
x1,986:35853650,42057720
k1,986:36086677,42057720:233027
x1,986:37100912,42057720
k1,986:37100912,42057720:0
)
(1,987:20523909,42816841:16577003,455253,199522
x1,987:21116328,42816841
x1,987:21446289,42816841
x1,987:22339920,42816841
k1,986:22602428,42816841:262508
$1,986:22602428,42816841
x1,986:23814588,42816841
(1,986:23814588,42927162:445499,313481,89201
x1,986:24227319,42927162
)
$1,986:24260087,42816841
k1,986:24522595,42816841:262508
x1,986:25476224,42816841
k1,986:25738732,42816841:262508
x1,986:26383643,42816841
k1,986:26646151,42816841:262508
x1,986:28491533,42816841
k1,986:28754042,42816841:262509
x1,986:29988871,42816841
k1,986:30251379,42816841:262508
x1,986:31240634,42816841
k1,986:31503142,42816841:262508
x1,986:32197426,42816841
x1,986:32947320,42816841
k1,986:33209828,42816841:262508
$1,986:33209828,42816841
x1,986:33694427,42816841
$1,986:33758143,42816841
k1,986:34020651,42816841:262508
x1,986:35585441,42816841
k1,986:35847949,42816841:262508
x1,986:37100912,42816841
k1,986:37100912,42816841:0
)
(1,987:20523909,43575962:16577003,455253,176225
x1,987:21116328,43575962
x1,987:21446289,43575962
x1,987:22339920,43575962
k1,986:22601740,43575962:261820
x1,986:23151044,43575962
x1,986:24478377,43575962
x1,986:25113928,43575962
k1,986:25375747,43575962:261819
x1,986:26026279,43575962
k1,986:26288099,43575962:261820
x1,986:26909889,43575962
x1,986:27584796,43575962
x1,986:28013485,43575962
x1,986:29253319,43575962
k1,986:29515139,43575962:261820
x1,986:31018063,43575962
k1,986:31279882,43575962:261819
x1,986:32002283,43575962
x1,986:32953409,43575962
k1,986:33215229,43575962:261820
x1,986:33760153,43575962
k1,986:34021972,43575962:261819
x1,986:34888727,43575962
k1,986:35150547,43575962:261820
x1,986:37100912,43575962
k1,986:37100912,43575962:0
)
(1,987:20523909,44335083:16577003,455253,176225
x1,987:22023705,44335083
k1,986:22363458,44335083:339753
x1,986:23196482,44335083
x1,986:24185737,44335083
k1,986:24525490,44335083:339753
x1,986:25571599,44335083
k1,986:25911352,44335083:339753
x1,986:27861717,44335083
k1,986:28201469,44335083:339752
x1,986:28876376,44335083
x1,986:29305065,44335083
x1,986:30028100,44335083
x1,986:30209947,44335083
x1,986:31511022,44335083
k1,986:31850775,44335083:339753
x1,986:32603172,44335083
x1,986:34065483,44335083
k1,986:34405236,44335083:339753
x1,986:35055768,44335083
k1,986:35395521,44335083:339753
x1,986:36294147,44335083
x1,986:37100912,44335083
k1,986:37100912,44335083:0
)
(1,987:20523909,45094204:16577003,455253,176225
x1,987:21681881,45094204
k1,986:21881283,45094204:199402
$1,986:21881283,45094204
x1,986:22228234,45094204
$1,986:22249396,45094204
x1,986:22457494,45094204
k1,986:22656897,45094204:199403
x1,986:23361806,45094204
k1,986:23561208,45094204:199402
x1,986:25628433,45094204
k1,986:25827835,45094204:199402
x1,986:26377139,45094204
k1,986:26576541,45094204:199402
x1,986:27198331,45094204
x1,986:27873238,45094204
x1,986:28301927,45094204
x1,986:29541761,45094204
k1,986:29741164,45094204:199403
x1,986:30504187,45094204
x1,986:31227215,45094204
x1,986:31772139,45094204
x1,986:32921360,45094204
k1,986:33120762,45094204:199402
x1,986:33921278,45094204
x1,986:35564803,45094204
k1,986:35764205,45094204:199402
x1,986:36219145,45094204
x1,986:37100912,45094204
k1,986:37100912,45094204:0
)
(1,987:20523909,45853325:16577003,455253,9997
x1,987:21441286,45853325
x1,987:22481772,45853325
g1,986:22656750,45853325
x1,986:23249169,45853325
x1,986:23579130,45853325
x1,986:24893959,45853325
k1,987:37100912,45853325:12206953
g1,987:37100912,45853325
)
(1,989:20523909,46675827:16577003,455253,176225
h1,988:20523909,46675827:937389,0,0
x1,988:22911730,46675827
k1,988:23215596,46675827:303866
x1,988:24296069,46675827
x1,988:25319680,46675827
k1,988:25623546,46675827:303866
x1,988:26172850,46675827
k1,988:26476716,46675827:303866
x1,988:27069135,46675827
x1,988:27399096,46675827
x1,988:28557694,46675827
k1,988:28861560,46675827:303866
$1,988:28861560,46675827
x1,988:29226785,46675827
$1,988:29226785,46675827
k1,988:29530651,46675827:303866
x1,988:30089956,46675827
x1,988:30378045,46675827
k1,988:30681910,46675827:303865
x1,988:31434307,46675827
x1,988:33013480,46675827
k1,988:33317346,46675827:303866
x1,988:34921516,46675827
k1,988:35225382,46675827:303866
x1,988:35930291,46675827
k1,988:36234157,46675827:303866
x1,988:37100912,46675827
k1,988:37100912,46675827:0
)
(1,989:20523909,47434948:16577003,455253,176225
x1,989:22474274,47434948
x1,988:22959208,47434948
k1,988:23122734,47434948:163526
x1,988:24021360,47434948
x1,988:24828125,47434948
k1,988:24991651,47434948:163526
x1,988:27189485,47434948
k1,988:27353011,47434948:163526
x1,988:28057920,47434948
k1,988:28221446,47434948:163526
x1,988:28984469,47434948
x1,988:29707497,47434948
x1,988:30252421,47434948
x1,988:31245411,47434948
k1,988:31408937,47434948:163526
x1,988:31958241,47434948
k1,988:32121767,47434948:163526
x1,988:32685443,47434948
x1,988:33389727,47434948
x1,988:33636569,47434948
x1,988:34492079,47434948
k1,988:34655605,47434948:163526
x1,988:35248024,47434948
x1,988:35577985,47434948
x1,988:37100912,47434948
k1,988:37100912,47434948:0
)
(1,989:20523909,48194069:16577003,455253,176225
x1,989:21776872,48194069
k1,988:22103840,48194069:326968
x1,988:22696259,48194069
x1,988:23026220,48194069
x1,988:23919851,48194069
k1,988:24246820,48194069:326969
x1,988:25362294,48194069
k1,988:25689262,48194069:326968
x1,988:26556017,48194069
k1,988:26882985,48194069:326968
x1,988:27891599,48194069
x1,988:28190933,48194069
x1,988:28772726,48194069
k1,988:29099694,48194069:326968
x1,988:29648998,48194069
k1,988:29975967,48194069:326969
x1,988:30738990,48194069
x1,988:31462018,48194069
x1,988:32006942,48194069
x1,988:32999932,48194069
k1,988:33326900,48194069:326968
x1,988:34337392,48194069
x1,988:34636726,48194069
x1,988:36080912,48194069
k1,988:36407880,48194069:326968
x1,988:37100912,48194069
k1,988:37100912,48194069:0
)
(1,989:20523909,48953190:16577003,455253,176225
x1,989:21978712,48953190
k1,988:22135859,48953190:157147
x1,988:22728278,48953190
x1,988:23058239,48953190
x1,988:24373068,48953190
k1,988:24530215,48953190:157147
x1,988:24944532,48953190
k1,988:25101679,48953190:157147
x1,988:25895948,48953190
x1,988:26441498,48953190
x1,988:26819573,48953190
x1,988:28506222,48953190
k1,988:28663368,48953190:157146
x1,988:28910210,48953190
x1,988:29198299,48953190
x1,988:30798716,48953190
k1,988:30955863,48953190:157147
x1,988:31822618,48953190
k1,988:31979765,48953190:157147
x1,988:32601555,48953190
x1,988:33500181,48953190
x1,988:35149960,48953190
k1,988:35307107,48953190:157147
x1,988:36394461,48953190
k1,988:36551608,48953190:157147
x1,988:37100912,48953190
k1,988:37100912,48953190:0
)
]
]
g1,989:37100912,48953190
)
)
]
(1,989:3157524,50209941:33943388,0,0
h1,989:3157524,50209941:33943388,0,0
)
]
]
]
!95862
}8
!10
{9
[1,1085:4736286,50209941:32364626,45473655,0
[1,1085:4736286,4736286:0,0,0
(1,1085:4736286,1355644:0,0,0
k1,1085:4736286,1355644:1644543
)
]
[1,1085:4736286,50209941:32364626,45473655,0
[1,1085:3157524,50209941:33943388,48788516,0
[1,1085:3157524,2207857:33943388,786432,0
(1,1085:3157524,2207857:33943388,339368,67688
(1,1085:3157524,2207857:33943388,339368,67688
h1,1085:3157524,2207857:0,0,0
x1,1085:4206923,2207857
g1,1085:4334929,2207857
x1,1085:6202587,2207857
x1,1085:7928420,2207857
g1,1085:8056426,2207857
x1,1085:8747127,2207857
g1,1085:8875133,2207857
x1,1085:10615233,2207857
g1,1085:10743239,2207857
x1,1085:13685161,2207857
g1,1085:13813167,2207857
x1,1085:14120298,2207857
x1,1085:15586418,2207857
g1,1085:15714424,2207857
x1,1085:16405125,2207857
x1,1085:17256984,2207857
g1,1085:17384990,2207857
x1,1085:18460178,2207857
k1,1085:36844894,2207857:18384716
x1,1085:37100913,2207857
)
)
]
[1,1085:3157524,48953190:33943388,46306381,0
(1,1085:3157524,48953190:33943388,46306381,0
(1,1085:3157524,48953190:16577003,46306381,0
[1,1052:3157524,48953190:16577003,46306381,0
[1,1052:3157524,48953190:16577003,46306381,0
[1,1021:3157524,15531472:16577003,12884663,0
[1,1021:3157524,15531472:16577003,12884663,0
[1,1021:3157524,2895846:16577003,52429,12439018
(1,993:3157524,3482171:14702225,455253,166224
g1,993:3626218,3482171
[1,993:3626218,3482171:14233531,455253,166224
(1,993:3626218,3482171:14233531,455253,166224
h1,993:3626218,3482171:0,0,0
x1,993:6612080,3482171
g1,993:6802677,3482171
x1,993:7115140,3482171
x1,993:7271371,3482171
g1,993:7446349,3482171
x1,993:8492458,3482171
g1,993:8667436,3482171
x1,993:8914278,3482171
x1,993:9725420,3482171
g1,993:9900398,3482171
x1,993:10449702,3482171
g1,993:10624680,3482171
x1,993:11877643,3482171
g1,993:12052621,3482171
x1,993:14002986,3482171
k1,993:17859749,3482171:3856763
g1,993:17859749,3482171
)
]
)
(1,1021:3157524,3962968:16577003,0,11188395
[1,1021:3157524,3962968:16577003,0,11188395
(1,1021:3157524,3962968:16577003,0,11188395
(1,991:3157524,3962968:937389,0,0
k1,991:4094913,3962968:937389
)
[1,1021:4094913,3962968:14702225,0,11188395
(1,1002:4094913,4346339:14702225,383371,148400
h1,1002:4094913,4346339:0,0,0
[1,1002:4094913,4346339:2558099,361006,135771
(1,1002:4094913,4346339:2558099,361006,135771
h1,1002:4094913,4346339:0,0,0
x1,1002:5439480,4346339
k1,1002:6521449,4346339:1081969
x1,1002:6653012,4346339
g1,1002:6653012,4346339
g1,1002:6653012,4346339
)
]
g1,1002:6800362,4346339
$1,1002:6800362,4346339
x1,1002:7208602,4346339
x1,1002:7658166,4346339
(1,1002:7658166,4438818:1470139,273067,0
x1,1002:8101535,4438818
x1,1002:8614988,4438818
x1,1002:9082795,4438818
)
$1,1002:9128305,4346339
x1,1002:9259868,4346339
g1,1002:9407218,4346339
x1,1002:11973718,4346339
g1,1002:12121068,4346339
x1,1002:13386690,4346339
g1,1002:13534040,4346339
x1,1002:13996612,4346339
g1,1002:14143962,4346339
x1,1002:14618637,4346339
x1,1002:15419586,4346339
x1,1002:16140017,4346339
g1,1002:16287367,4346339
x1,1002:16786247,4346339
x1,1002:18039773,4346339
k1,1002:18418456,4346339:378683
k1,1002:18797138,4346339:378682
)
(1,1004:4094913,4938374:14702225,414422,177612
h1,1004:4094913,4938374:0,0,0
(1,1004:4094913,4938374:947256,333113,42096
(1,1004:4094913,4938374:947256,333113,42096
x1,1004:4726417,4938374
g1,1004:5042169,4938374
)
)
r1,1052:5042169,4938374:0,592034,177612
$1,1004:5042169,4938374
x1,1004:5208438,4938374
x1,1004:5863073,4938374
(1,1004:5863073,5030853:1699970,273067,0
x1,1004:6306442,5030853
x1,1004:6819895,5030853
x1,1004:7287702,5030853
x1,1004:7530275,5030853
)
$1,1004:7563043,4938374
x1,1004:7878795,4938374
g1,1004:8194547,4938374
x1,1004:9457555,4938374
g1,1004:9773307,4938374
x1,1004:10404811,4938374
g1,1004:10720563,4938374
x1,1004:13246579,4938374
g1,1004:13562331,4938374
$1,1004:13562331,4938374
x1,1004:13882218,4938374
$1,1004:13901029,4938374
x1,1004:14216781,4938374
g1,1004:14532533,4938374
x1,1004:15479789,4938374
g1,1004:15795541,4938374
x1,1004:18637309,4938374
k1,1004:18797138,4938374:159829
)
(1,1004:5042169,5530409:13754969,358263,82619
x1,1004:7252433,5530409
g1,1004:7568185,5530409
$1,1004:7568185,5530409
x1,1004:8103175,5530409
x1,1004:8497806,5530409
$1,1004:8527115,5530409
x1,1004:8842867,5530409
g1,1004:9158619,5530409
x1,1004:11053131,5530409
g1,1004:11368883,5530409
x1,1004:13579147,5530409
g1,1004:13894899,5530409
$1,1004:13894899,5530409
x1,1004:14429889,5530409
x1,1004:14824520,5530409
x1,1004:15192618,5530409
$1,1004:15221927,5530409
x1,1004:15537679,5530409
g1,1004:15853431,5530409
x1,1004:17747943,5530409
k1,1004:18797138,5530409:1049195
)
(1,1004:5042169,6122444:13754969,358263,82619
x1,1004:6936681,6122444
g1,1004:7252433,6122444
x1,1004:8831193,6122444
g1,1004:9146945,6122444
$1,1004:9146945,6122444
x1,1004:9566494,6122444
x1,1004:9989912,6122444
$1,1004:10015762,6122444
x1,1004:10331514,6122444
g1,1004:10647266,6122444
x1,1004:12541778,6122444
g1,1004:12857530,6122444
x1,1004:15067794,6122444
g1,1004:15383546,6122444
$1,1004:15383546,6122444
x1,1004:15803095,6122444
x1,1004:16226513,6122444
x1,1004:16591152,6122444
$1,1004:16620461,6122444
x1,1004:16936213,6122444
k1,1004:18797138,6122444:1860925
)
(1,1004:5042169,6714479:13754969,358263,82619
x1,1004:6936681,6714479
g1,1004:7252433,6714479
x1,1004:9146945,6714479
g1,1004:9462697,6714479
x1,1004:11041457,6714479
g1,1004:11357209,6714479
$1,1004:11357209,6714479
x1,1004:11681526,6714479
x1,1004:12179060,6714479
$1,1004:12204910,6714479
x1,1004:12520662,6714479
g1,1004:12836414,6714479
x1,1004:15362430,6714479
g1,1004:15678182,6714479
x1,1004:17572694,6714479
k1,1004:18797138,6714479:1224444
)
(1,1004:5042169,7306514:13754969,414422,177612
x1,1004:5366486,7306514
x1,1004:5864020,7306514
x1,1004:6228659,7306514
$1,1004:6257968,7306514
x1,1004:6573720,7306514
g1,1004:6889472,7306514
x1,1004:9415488,7306514
g1,1004:9731240,7306514
x1,1004:11310000,7306514
g1,1004:11625752,7306514
x1,1004:12888760,7306514
r1,1052:12888760,7306514:0,592034,177612
k1,1004:17849882,7306514:4961122
g1,1004:18165634,7306514
x1,1004:18797138,7306514
g1,1004:18797138,7306514
g1,1004:18797138,7306514
)
(1,1019:4094913,7898549:14702225,414422,177612
h1,1019:4094913,7898549:0,0,0
(1,1019:4094913,7898549:0,0,0
(1,1019:4094913,7306514:0,0,0
)
)
r1,1052:4094913,7898549:0,592034,177612
(1,1019:4094913,7898549:0,245218,1275
(1,1019:4094913,7898549:0,245218,1275
(1,1019:4094913,7898549:0,245218,1275
k1,1019:3599723,7898549:-495190
x1,1019:3782450,7898549
)
)
)
x1,1019:5468427,7898549
g1,1019:5615777,7898549
x1,1019:5937317,7898549
x1,1019:6580911,7898549
g1,1019:6728261,7898549
x1,1019:7342395,7898549
r1,1052:7342395,7898549:0,592034,177612
r1,1052:7342395,7898549:0,592034,177612
k1,1019:13069767,7898549:5727372
k1,1019:18797138,7898549:5727371
)
(1,1019:4407376,8490583:14389762,414422,6068746
r1,1052:4433590,8490583:26214,6483168,6068746
[1,1019:4433590,8490583:14363548,414422,6068746
[1,1019:5058516,8490583:13738622,414422,6068746
(1,1019:5058516,8490583:13738622,414422,177612
h1,1019:5058516,8490583:0,0,0
(1,1019:5058516,8490583:0,0,0
(1,1019:5058516,7898548:0,0,0
)
)
r1,1052:5058516,8490583:0,592034,177612
(1,1019:5058516,8490583:0,240650,1275
(1,1019:5058516,8490583:0,240650,1275
(1,1019:5058516,8490583:0,240650,1275
k1,1019:3625937,8490583:-1432579
x1,1019:3808664,8490583
)
)
)
x1,1019:6109437,8490583
x1,1019:9466365,8490583
k1,1019:14131752,8490583:4665387
k1,1019:18797138,8490583:4665386
)
(1,1019:5058516,9082618:13738622,414422,177612
h1,1019:5058516,9082618:0,0,0
(1,1019:5058516,9082618:0,0,0
(1,1019:5058516,8490583:0,0,0
)
)
r1,1052:5058516,9082618:0,592034,177612
(1,1019:5058516,9082618:0,240650,6575
(1,1019:5058516,9082618:0,240650,6575
(1,1019:5058516,9082618:0,240650,6575
k1,1019:3625937,9082618:-1432579
x1,1019:3808664,9082618
)
)
)
$1,1019:5058516,9082618
x1,1019:5593506,9082618
x1,1019:5988137,9082618
$1,1019:6017446,9082618
x1,1019:6336352,9082618
$1,1019:6336352,9082618
x1,1019:6614884,9082618
$1,1019:6614884,9082618
k1,1019:12706011,9082618:6091127
k1,1019:18797138,9082618:6091127
)
(1,1019:5058516,9674653:13738622,414422,177612
h1,1019:5058516,9674653:0,0,0
(1,1019:5058516,9674653:0,0,0
(1,1019:5058516,9082618:0,0,0
)
)
r1,1052:5058516,9674653:0,592034,177612
(1,1019:5058516,9674653:0,245218,1275
(1,1019:5058516,9674653:0,245218,1275
(1,1019:5058516,9674653:0,245218,1275
k1,1019:3625937,9674653:-1432579
x1,1019:3808664,9674653
)
)
)
x1,1019:6432030,9674653
g1,1019:6579380,9674653
x1,1019:7538205,9674653
x1,1019:11012472,9674653
g1,1019:11159822,9674653
x1,1019:11773956,9674653
r1,1052:11773956,9674653:0,592034,177612
r1,1052:11773956,9674653:0,592034,177612
k1,1019:15285547,9674653:3511591
k1,1019:18797138,9674653:3511591
)
(1,1019:5370979,10266687:13426159,414422,2516538
r1,1052:5397193,10266687:26214,2930960,2516538
[1,1019:5397193,10266687:13399945,414422,2516538
[1,1019:6022119,10266687:12775019,414422,2516538
(1,1019:6022119,10266687:12775019,414422,177612
h1,1019:6022119,10266687:0,0,0
(1,1019:6022119,10266687:0,0,0
(1,1019:6022119,9674652:0,0,0
)
)
r1,1052:6022119,10266687:0,592034,177612
(1,1019:6022119,10266687:0,240650,6575
(1,1019:6022119,10266687:0,240650,6575
(1,1019:6022119,10266687:0,240650,6575
k1,1019:3652151,10266687:-2369968
x1,1019:3834878,10266687
)
)
)
$1,1019:6022119,10266687
x1,1019:6557109,10266687
x1,1019:6951740,10266687
$1,1019:6981049,10266687
x1,1019:8929740,10266687
$1,1019:8929740,10266687
x1,1019:9337980,10266687
x1,1019:9787544,10266687
(1,1019:9787544,10359166:1470139,273067,0
x1,1019:10230913,10359166
x1,1019:10744366,10359166
x1,1019:11212173,10359166
)
$1,1019:11257683,10266687
x1,1019:11432923,10266687
k1,1019:15115031,10266687:3682108
k1,1019:18797138,10266687:3682107
)
(1,1019:6022119,10858722:12775019,414422,177612
h1,1019:6022119,10858722:0,0,0
(1,1019:6022119,10858722:0,0,0
(1,1019:6022119,10266687:0,0,0
)
)
r1,1052:6022119,10858722:0,592034,177612
(1,1019:6022119,10858722:0,240650,6575
(1,1019:6022119,10858722:0,240650,6575
(1,1019:6022119,10858722:0,240650,6575
k1,1019:3652151,10858722:-2369968
x1,1019:3834878,10858722
)
)
)
x1,1019:6402066,10858722
g1,1019:6549416,10858722
$1,1019:6549416,10858722
x1,1019:6873733,10858722
x1,1019:7371267,10858722
x1,1019:7735906,10858722
g1,1019:7919955,10858722
x1,1019:8353227,10858722
g1,1019:8507967,10858722
x1,1019:9042957,10858722
x1,1019:9437588,10858722
x1,1019:9805686,10858722
g1,1019:9958787,10858722
x1,1019:10392059,10858722
g1,1019:10515851,10858722
x1,1019:10935400,10858722
x1,1019:11358818,10858722
x1,1019:11723457,10858722
$1,1019:11752766,10858722
g1,1019:11900116,10858722
x1,1019:12981563,10858722
r1,1052:12981563,10858722:0,592034,177612
r1,1052:12981563,10858722:0,592034,177612
k1,1019:15889351,10858722:2907788
k1,1019:18797138,10858722:2907787
)
(1,1019:6334582,11450756:12462556,414422,740435
r1,1052:6360796,11450756:26214,1154857,740435
[1,1019:6360796,11450756:12436342,414422,740435
[1,1019:6985722,11450756:11811416,414422,740435
(1,1019:6985722,11450756:11811416,414422,177612
h1,1019:6985722,11450756:0,0,0
(1,1019:6985722,11450756:0,0,0
(1,1019:6985722,10858721:0,0,0
)
)
r1,1052:6985722,11450756:0,592034,177612
(1,1019:6985722,11450756:0,240650,1275
(1,1019:6985722,11450756:0,240650,1275
(1,1019:6985722,11450756:0,240650,1275
k1,1019:3678365,11450756:-3307357
x1,1019:3861092,11450756
)
)
)
x1,1019:9538017,11450756
x1,1019:11892454,11450756
$1,1019:11892454,11450756
x1,1019:12427444,11450756
x1,1019:12822075,11450756
$1,1019:12851384,11450756
x1,1019:12982947,11450756
g1,1019:13130297,11450756
$1,1019:13130297,11450756
x1,1019:13549846,11450756
x1,1019:13973264,11450756
$1,1019:13999114,11450756
x1,1019:14174354,11450756
k1,1019:18797138,11450756:4622784
)
(1,1019:7298185,12042791:11498953,383371,148400
x1,1019:8349106,12042791
x1,1019:11163469,12042791
x1,1019:11323978,12042791
x1,1019:11889166,12042791
k1,1019:15343152,12042791:3453986
k1,1019:18797138,12042791:3453986
)
]
]
)
(1,1019:6022119,12605613:12775019,414422,177612
h1,1019:6022119,12605613:0,0,0
(1,1019:6022119,12605613:0,0,0
(1,1019:6022119,12013578:0,0,0
)
)
r1,1052:6022119,12605613:0,592034,177612
(1,1019:6022119,12605613:0,240650,6575
(1,1019:6022119,12605613:0,240650,6575
(1,1019:6022119,12605613:0,240650,6575
k1,1019:3652151,12605613:-2369968
x1,1019:3834878,12605613
)
)
)
x1,1019:6928326,12605613
g1,1019:7075676,12605613
r1,1052:7075676,12605613:0,592034,177612
k1,1019:12936407,12605613:5860731
k1,1019:18797138,12605613:5860731
)
]
]
)
(1,1019:5058516,13197647:13738622,414422,177612
h1,1019:5058516,13197647:0,0,0
(1,1019:5058516,13197647:0,0,0
(1,1019:5058516,12605612:0,0,0
)
)
r1,1052:5058516,13197647:0,592034,177612
(1,1019:5058516,13197647:0,240650,6575
(1,1019:5058516,13197647:0,240650,6575
(1,1019:5058516,13197647:0,240650,6575
k1,1019:3625937,13197647:-1432579
x1,1019:3808664,13197647
)
)
)
x1,1019:5964723,13197647
g1,1019:6112073,13197647
r1,1052:6112073,13197647:0,592034,177612
k1,1019:12454606,13197647:6342533
k1,1019:18797138,13197647:6342532
)
(1,1019:5058516,13789682:13738622,414422,177612
h1,1019:5058516,13789682:0,0,0
(1,1019:5058516,13789682:0,0,0
(1,1019:5058516,13197647:0,0,0
)
)
r1,1052:5058516,13789682:0,592034,177612
(1,1019:5058516,13789682:0,245218,6575
(1,1019:5058516,13789682:0,245218,6575
(1,1019:5058516,13789682:0,245218,6575
k1,1019:3443210,13789682:-1615306
x1,1019:3808664,13789682
)
)
)
x1,1019:8933275,13789682
$1,1019:8933275,13789682
x1,1019:9257592,13789682
x1,1019:9755126,13789682
$1,1019:9780976,13789682
x1,1019:9956216,13789682
g1,1019:10103566,13789682
x1,1019:10545613,13789682
g1,1019:10692963,13789682
x1,1019:12043845,13789682
g1,1019:12191195,13789682
x1,1019:12784804,13789682
g1,1019:12932154,13789682
x1,1019:13679958,13789682
g1,1019:13827308,13789682
x1,1019:14353562,13789682
x1,1019:14485125,13789682
g1,1019:14632475,13789682
x1,1019:15158729,13789682
k1,1019:16977934,13789682:1819205
k1,1019:18797138,13789682:1819204
)
(1,1019:5058516,14381717:13738622,414422,177612
h1,1019:5058516,14381717:0,0,0
(1,1019:5058516,14381717:0,0,0
(1,1019:5058516,13789682:0,0,0
)
)
r1,1052:5058516,14381717:0,592034,177612
(1,1019:5058516,14381717:0,245218,1275
(1,1019:5058516,14381717:0,245218,1275
(1,1019:5058516,14381717:0,245218,1275
k1,1019:3443210,14381717:-1615306
x1,1019:3808664,14381717
)
)
)
x1,1019:7321906,14381717
x1,1019:8750672,14381717
$1,1019:8750672,14381717
x1,1019:8916941,14381717
x1,1019:9571576,14381717
(1,1019:9571576,14474196:1699970,273067,0
x1,1019:10014945,14474196
x1,1019:10528398,14474196
x1,1019:10996205,14474196
x1,1019:11238778,14474196
)
$1,1019:11271546,14381717
x1,1019:11403109,14381717
g1,1019:11550459,14381717
$1,1019:11550459,14381717
x1,1019:11870346,14381717
$1,1019:11889157,14381717
x1,1019:12064397,14381717
k1,1019:15430768,14381717:3366371
k1,1019:18797138,14381717:3366370
)
]
]
)
(1,1019:4094913,14973751:14702225,414422,177612
h1,1019:4094913,14973751:0,0,0
(1,1019:4094913,14973751:0,0,0
(1,1019:4094913,14381716:0,0,0
)
)
r1,1052:4094913,14973751:0,592034,177612
(1,1019:4094913,14973751:0,245218,1275
(1,1019:4094913,14973751:0,245218,1275
(1,1019:4094913,14973751:0,245218,1275
k1,1019:3416996,14973751:-677917
x1,1019:3782450,14973751
)
)
)
x1,1019:5001120,14973751
g1,1019:5148470,14973751
r1,1052:5148470,14973751:0,592034,177612
k1,1019:11972804,14973751:6824334
k1,1019:18797138,14973751:6824334
)
]
k1,1021:19734527,3962968:937389
)
]
)
]
]
]
(1,989:3157524,17627351:16577003,455253,176225
x1,989:4410487,17627351
k1,988:4566901,17627351:156414
x1,988:5159320,17627351
x1,988:5489281,17627351
x1,988:6382912,17627351
x1,988:6492898,17627351
k1,988:6649312,17627351:156414
x1,988:7707307,17627351
k1,988:7863722,17627351:156415
x1,988:8964205,17627351
k1,988:9120619,17627351:156414
x1,988:9743034,17627351
x1,988:10072995,17627351
x1,988:11554048,17627351
k1,988:11710462,17627351:156414
x1,988:12302881,17627351
x1,988:12632842,17627351
x1,988:13791440,17627351
k1,988:13947854,17627351:156414
x1,988:15218308,17627351
k1,988:15374723,17627351:156415
x1,988:15687186,17627351
k1,988:15843600,17627351:156414
x1,988:16983454,17627351
x1,988:17271543,17627351
k1,988:17427957,17627351:156414
x1,988:18017883,17627351
x1,988:18672170,17627351
x1,988:19734527,17627351
k1,988:19734527,17627351:0
)
(1,989:3157524,18386472:16577003,455253,176225
x1,989:3680577,18386472
x1,989:4452350,18386472
k1,988:4595572,18386472:143222
x1,988:5494198,18386472
x1,988:6300963,18386472
k1,988:6444185,18386472:143222
$1,988:6444185,18386472
x1,988:6809410,18386472
$1,988:6809410,18386472
x1,988:6965641,18386472
k1,988:7108862,18386472:143221
x1,988:7833141,18386472
x1,988:8946738,18386472
x1,988:10333434,18386472
x1,988:10777754,18386472
k1,988:10920976,18386472:143222
x1,988:11787731,18386472
k1,988:11930953,18386472:143222
$1,988:11930953,18386472
x1,988:12274561,18386472
$1,988:12274561,18386472
x1,988:12482659,18386472
x1,988:14249317,18386472
k1,988:14392507,18386472:143190
x1,988:15598599,18386472
k1,988:15741821,18386472:143222
x1,988:16417987,18386472
k1,988:16561209,18386472:143222
x1,988:19734527,18386472
k1,989:19734527,18386472:0
)
(1,989:3157524,19145593:16577003,455253,176225
x1,989:5238504,19145593
k1,988:5449560,19145593:211056
x1,988:6137596,19145593
x1,988:6760011,19145593
x1,988:8199832,19145593
k1,988:8410888,19145593:211056
x1,988:10118790,19145593
k1,988:10329845,19145593:211055
x1,988:11124114,19145593
x1,988:11669664,19145593
x1,988:12047739,19145593
x1,988:13734388,19145593
k1,988:13945444,19145593:211056
x1,988:14192286,19145593
x1,988:14480375,19145593
x1,988:16080792,19145593
k1,988:16291848,19145593:211056
x1,988:17462323,19145593
x1,988:18390953,19145593
x1,988:18936503,19145593
x1,988:19526429,19145593
x1,988:19734527,19145593
k1,989:19734527,19145593:0
)
(1,989:3157524,19904714:16577003,455253,176225
x1,989:4247998,19904714
k1,988:4427232,19904714:179234
x1,988:5420848,19904714
x1,988:5667690,19904714
x1,988:7013774,19904714
k1,988:7193008,19904714:179234
x1,988:7837919,19904714
x1,988:9525194,19904714
k1,988:9704428,19904714:179234
x1,988:10296847,19904714
x1,988:10626808,19904714
x1,988:11785406,19904714
k1,988:11964641,19904714:179235
x1,988:13022636,19904714
k1,988:13201870,19904714:179234
x1,988:14606059,19904714
x1,988:15573433,19904714
k1,988:15752667,19904714:179234
x1,988:16298217,19904714
k1,988:16477451,19904714:179234
x1,988:17647926,19904714
x1,988:18335962,19904714
x1,988:18764651,19904714
x1,988:19734527,19904714
k1,988:19734527,19904714:0
)
(1,989:3157524,20663835:16577003,455253,176225
x1,989:3702448,20663835
g1,988:3877426,20663835
x1,988:6422715,20663835
x1,988:8503695,20663835
g1,988:8678673,20663835
x1,988:9822891,20663835
x1,988:11659523,20663835
g1,988:11834501,20663835
x1,988:13117458,20663835
g1,988:13292436,20663835
x1,988:13869866,20663835
g1,988:14044844,20663835
x1,988:15286563,20663835
g1,988:15461541,20663835
x1,988:15669639,20663835
x1,988:16294565,20663835
x1,988:16658894,20663835
k1,989:19734527,20663835:3075633
g1,989:19734527,20663835
)
(1,1022:3157524,21484775:16577003,455253,176225
h1,990:3157524,21484775:937389,0,0
x1,990:5254763,21484775
k1,990:5518933,21484775:264170
x1,990:6063857,21484775
k1,990:6328027,21484775:264170
x1,990:7194782,21484775
k1,990:7458951,21484775:264169
x1,990:8494442,21484775
k1,990:8758612,21484775:264170
x1,990:9403523,21484775
x1,990:11090798,21484775
k1,990:11354968,21484775:264170
x1,990:12221723,21484775
k1,990:12485893,21484775:264170
x1,990:13384519,21484775
x1,990:14191284,21484775
k1,990:14455454,21484775:264170
x1,990:15004758,21484775
k1,990:15268927,21484775:264169
x1,990:15861346,21484775
x1,990:16191307,21484775
x1,990:17084938,21484775
k1,990:17349108,21484775:264170
$1,990:17349108,21484775
x1,990:17714333,21484775
$1,990:17714333,21484775
k1,990:17978503,21484775:264170
x1,990:19734527,21484775
k1,990:19734527,21484775:0
)
(1,1022:3157524,22243896:16577003,455253,176225
x1,1022:4168016,22243896
x1,1022:4467350,22243896
x1,1022:5230373,22243896
x1,1022:6123378,22243896
k1,990:6298522,22243896:175144
x1,990:7482745,22243896
k1,990:7657888,22243896:175143
x1,990:8339051,22243896
x1,990:8798361,22243896
x1,990:10423149,22243896
k1,990:10598293,22243896:175144
x1,990:11656288,22243896
k1,990:11831432,22243896:175144
x1,990:12698187,22243896
k1,990:12873331,22243896:175144
x1,990:13771957,22243896
x1,990:14578722,22243896
k1,990:14753865,22243896:175143
x1,990:15303169,22243896
k1,990:15478313,22243896:175144
x1,990:16345068,22243896
k1,990:16520212,22243896:175144
x1,990:18470577,22243896
k1,990:18645720,22243896:175143
$1,990:18645720,22243896
x1,990:18992671,22243896
$1,990:19013833,22243896
k1,990:19188977,22243896:175144
x1,990:19734527,22243896
k1,990:19734527,22243896:0
)
(1,1022:3157524,23003017:16577003,455253,176225
x1,1022:4024279,23003017
k1,990:4184707,23003017:160428
x1,990:5493280,23003017
x1,990:6386285,23003017
k1,990:6546713,23003017:160428
x1,990:7783418,23003017
k1,990:7943846,23003017:160428
x1,990:9699870,23003017
k1,990:9860298,23003017:160428
x1,990:10727053,23003017
k1,990:10887482,23003017:160429
x1,990:12837847,23003017
k1,990:12998275,23003017:160428
x1,990:13562576,23003017
x1,990:13948141,23003017
x1,990:15580429,23003017
k1,990:15740857,23003017:160428
x1,990:16607612,23003017
k1,990:16768040,23003017:160428
x1,990:17674800,23003017
x1,990:18238476,23003017
x1,990:19734527,23003017
k1,990:19734527,23003017:0
)
(1,1022:3157524,23762138:16577003,455253,176225
x1,1022:4024279,23762138
k1,990:4340340,23762138:316061
x1,990:6290705,23762138
k1,990:6606765,23762138:316060
x1,990:7152315,23762138
k1,990:7468376,23762138:316061
x1,990:8335131,23762138
k1,990:8651191,23762138:316060
$1,990:8651191,23762138
x1,990:8994799,23762138
$1,990:8994799,23762138
x1,990:9202897,23762138
x1,990:10969555,23762138
k1,990:11285474,23762138:315919
x1,990:12491566,23762138
k1,990:12807627,23762138:316061
x1,990:13674382,23762138
k1,990:13990443,23762138:316061
x1,990:14331649,23762138
x1,990:14944697,23762138
x1,990:16650088,23762138
k1,990:16966148,23762138:316060
x1,990:17584817,23762138
x1,990:18078501,23762138
x1,990:18644053,23762138
x1,990:19734527,23762138
k1,990:19734527,23762138:0
)
(1,1022:3157524,24521259:16577003,455253,176225
x1,1022:5455351,24521259
g1,990:5630329,24521259
x1,990:7265112,24521259
g1,990:7440090,24521259
x1,990:7891284,24521259
x1,990:8053137,24521259
x1,990:9392957,24521259
g1,990:9567935,24521259
x1,990:9776033,24521259
x1,990:10400959,24521259
x1,990:10765288,24521259
g1,990:10940266,24521259
x1,990:11485190,24521259
g1,990:11660168,24521259
x1,990:12278837,24521259
x1,990:12772521,24521259
x1,990:13541791,24521259
g1,990:13716769,24521259
x1,990:14731004,24521259
g1,990:14905982,24521259
x1,990:15734625,24521259
x1,990:16258930,24521259
x1,990:16922592,24521259
x1,990:18223676,24521259
x1,990:18310540,24521259
g1,990:18485518,24521259
(1,991:18485518,24521259:0,0,0
(1,991:18485518,23762138:0,0,0
)
)
k1,1022:19734527,24521259:1249009
g1,1022:19734527,24521259
)
(1,1025:4407376,25542390:15327151,455253,165604
(1,1024:4407376,25542390:0,213447,0
g1,1024:4407376,25542390
g1,1024:4407376,25542390
g1,1024:4094913,25542390
(1,1024:4094913,25542390:0,213447,0
g1,1024:4094913,25542390
(1,1024:4094913,25542390:0,213447,0
k1,1024:3826397,25542390:-268516
$1,1024:3826397,25542390
x1,1024:4094913,25542390
$1,1024:4094913,25542390
)
)
g1,1024:4407376,25542390
)
x1,1024:4891746,25542390
x1,1024:5041792,25542390
x1,1024:6390313,25542390
k1,1024:6600261,25542390:209948
x1,1024:6946418,25542390
x1,1024:7626906,25542390
x1,1024:9390690,25542390
k1,1024:9600637,25542390:209947
x1,1024:12436508,25542390
k1,1024:12646456,25542390:209948
x1,1024:14825513,25542390
x1,1024:14981744,25542390
k1,1024:15225760,25542390:244016
x1,1024:15850686,25542390
x1,1024:16092531,25542390
k1,1024:16336548,25542390:244017
x1,1024:18406909,25542390
k1,1024:18650925,25542390:244016
x1,1024:19734527,25542390
k1,1024:19734527,25542390:0
)
(1,1025:4407376,26301511:15327151,455253,176225
x1,1025:5660339,26301511
k1,1024:5947469,26301511:287130
x1,1024:6539888,26301511
x1,1024:7763480,26301511
k1,1024:8050609,26301511:287129
x1,1024:10687759,26301511
k1,1024:10974889,26301511:287130
x1,1024:11651055,26301511
k1,1024:11938185,26301511:287130
x1,1024:14903405,26301511
k1,1024:15190535,26301511:287130
x1,1024:17815807,26301511
k1,1024:18102936,26301511:287129
x1,1024:18899082,26301511
k1,1024:19186212,26301511:287130
$1,1024:19186212,26301511
x1,1024:19670811,26301511
$1,1024:19734527,26301511
k1,1025:19734527,26301511:0
)
(1,1025:4407376,27060632:15327151,571255,200010
x1,1025:5815935,27060632
k1,1024:5976960,27060632:161025
x1,1024:7524877,27060632
k1,1024:7685903,27060632:161026
x1,1024:10354298,27060632
k1,1024:10515323,27060632:161025
x1,1024:11165855,27060632
k1,1024:11326880,27060632:161025
x1,1024:12621706,27060632
k1,1024:12782732,27060632:161026
x1,1024:14488123,27060632
k1,1024:14649148,27060632:161025
$1,1024:14649148,27060632
x1,1024:15014373,27060632
$1,1024:15014373,27060632
k1,1024:15175399,27060632:161026
x1,1024:15752829,27060632
k1,1024:15913854,27060632:161025
$1,1024:15913854,27060632
x1,1024:16431995,27060632
(1,1024:16431995,27139641:230742,282169,0
x1,1024:16629969,27139641
)
x1,1024:16831127,27060632
k1,1024:16932161,27060632:101034
x1,1024:17253308,27060632
(1,1024:17253308,27139641:230742,282169,0
x1,1024:17451282,27139641
)
x1,1024:17652440,27060632
k1,1024:17753474,27060632:101034
x1,1024:18026995,27060632
(1,1024:18026995,27139641:230742,282169,0
x1,1024:18224969,27139641
)
x1,1024:18493483,27060632
[1,1024:18493483,27260642:1084813,771265,0
(1,1024:18493483,26802858:1084813,313481,54614
x1,1024:19496332,26802858
)
(1,1024:18493483,27260642:818482,303558,0
x1,1024:19279197,27260642
)
]
$1,1024:19578296,27060632
x1,1024:19734527,27060632
k1,1024:19734527,27060632:0
)
(1,1025:4407376,27819753:15327151,455253,176225
x1,1025:5453485,27819753
k1,1024:5651758,27819753:198273
x1,1024:7175302,27819753
k1,1024:7373575,27819753:198273
x1,1024:8684026,27819753
x1,1024:11473033,27819753
k1,1024:11671306,27819753:198273
x1,1024:12220610,27819753
k1,1024:12418883,27819753:198273
x1,1024:13703083,27819753
k1,1024:13901355,27819753:198272
$1,1024:13901355,27819753
x1,1024:14183750,27819753
(1,1024:14183750,27920151:218188,303558,0
x1,1024:14369170,27920151
)
$1,1024:14401938,27819753
x1,1024:14558169,27819753
k1,1024:14756442,27819753:198273
x1,1024:15437605,27819753
x1,1024:16860546,27819753
k1,1024:17058819,27819753:198273
x1,1024:17636249,27819753
k1,1024:17834522,27819753:198273
$1,1024:17834522,27819753
x1,1024:18319121,27819753
$1,1024:18382837,27819753
x1,1024:18590935,27819753
x1,1024:19734527,27819753
k1,1024:19734527,27819753:0
)
(1,1025:4407376,28578874:15327151,455253,176225
x1,1025:4858570,28578874
x1,1024:5020423,28578874
x1,1024:6360243,28578874
g1,1024:6535221,28578874
x1,1024:7298244,28578874
x1,1024:8137506,28578874
g1,1024:8312484,28578874
x1,1024:9108630,28578874
g1,1024:9283608,28578874
$1,1024:9283608,28578874
x1,1024:10251400,28578874
(1,1024:10251400,28679272:218188,303558,0
x1,1024:10436820,28679272
)
x1,1024:10705334,28578874
$1,1024:10705334,28578874
x1,1024:10861565,28578874
g1,1024:11036543,28578874
x1,1024:11483357,28578874
g1,1024:11658335,28578874
x1,1024:12235765,28578874
g1,1024:12410743,28578874
x1,1024:14607331,28578874
k1,1025:19734527,28578874:5127196
g1,1025:19734527,28578874
)
(1,1026:4407376,29337995:15327151,0,0
h1,1026:4407376,29337995:0,0,0
k1,1026:19734527,29337995:15327151
g1,1026:19734527,29337995
)
(1,1029:7288754,30761294:12445773,1145791,909405
(1,1029:7288754,30761294:9564396,1145791,909405
[1,1029:7288754,30761294:667839,553411,100398
(1,1029:7288754,30761294:667839,428896,100398
x1,1029:7738405,30761294
(1,1029:7738405,30861692:218188,303558,0
x1,1029:7923825,30861692
)
)
]
g1,1029:8124983,30761294
x1,1029:8596475,30761294
g1,1029:8764865,30761294
x1,1029:9732657,30761294
(1,1029:9732657,30861692:218188,303558,0
x1,1029:9918077,30861692
)
x1,1029:10186591,30761294
g1,1029:10321303,30761294
x1,1029:10792795,30761294
g1,1029:10927507,30761294
[1,1029:10927507,30761294:1722881,1145791,820204
(1,1029:10927507,29991243:1722881,313481,54614
x1,1029:11930356,29991243
x1,1029:12650388,29991243
)
(1,1029:10927507,30761294:1722881,645533,350622
k1,1029:11339297,30761294:411790
(1,1029:11339297,30178021:899302,62260,933895
x1,1029:12238599,30178021
)
k1,1029:12650388,30761294:411789
)
(1,1029:10927507,31519239:1722881,303558,0
k1,1029:11396091,31519239:468584
x1,1029:12181805,31519239
k1,1029:12650388,31519239:468583
)
]
g1,1029:12751422,30761294
x1,1029:13064526,30761294
(1,1029:13098204,30477963:825763,303558,54614
x1,1029:13891199,30477963
)
x1,1029:14159713,30761294
[1,1029:14159713,30761294:868810,1127950,909405
(1,1029:14159713,29991243:868810,295640,54614
x1,1029:15028523,29991243
)
(1,1029:14159713,30761294:868810,645533,350622
k1,1029:14196350,30761294:36637
(1,1029:14196350,30178021:795536,62260,933895
x1,1029:14991886,30178021
)
k1,1029:15028523,30761294:36637
)
(1,1029:14159713,31519239:868810,303558,89201
k1,1029:14178562,31519239:18849
x1,1029:14395425,31519239
x1,1029:15009674,31519239
k1,1029:15028523,31519239:18849
)
]
g1,1029:15129557,30761294
x1,1029:15391994,30761294
(1,1029:15391994,30861692:276140,303558,89201
x1,1029:15608857,30861692
)
x1,1029:16172757,30761294
(1,1029:16172757,30840303:230742,282169,0
x1,1029:16370731,30840303
)
x1,1029:16853150,30761294
)
(1,1029:18697295,30761294:1037232,453553,133850
(1,1029:18697295,30761294:1037232,453553,133850
x1,1029:19527207,30761294
x1,1029:19734527,30761294
)
)
)
(1,1032:4407376,32843088:15327151,455253,96233
x1,1032:5838441,32843088
x1,1031:6126530,32843088
g1,1031:6301508,32843088
$1,1031:6301508,32843088
x1,1031:6570385,32843088
(1,1031:6570385,32922097:230742,282169,0
x1,1031:6768359,32922097
)
x1,1031:7250778,32843088
$1,1031:7250778,32843088
g1,1031:7425756,32843088
x1,1031:7872570,32843088
g1,1031:8047548,32843088
x1,1031:8360011,32843088
g1,1031:8534989,32843088
x1,1031:9401753,32843088
g1,1031:9576731,32843088
x1,1031:10372877,32843088
g1,1031:10547855,32843088
$1,1031:10547855,32843088
x1,1031:10997506,32843088
$1,1031:10997506,32843088
x1,1031:11153737,32843088
g1,1031:11328715,32843088
x1,1031:12009878,32843088
x1,1031:13432819,32843088
g1,1031:13607797,32843088
x1,1031:14341458,32843088
g1,1031:14516436,32843088
(1,1032:14516436,32843088:0,0,0
(1,1032:14516436,32083967:0,0,0
)
)
k1,1032:19734527,32843088:5218091
g1,1032:19734527,32843088
)
(1,1034:7752431,34319346:11982096,453553,147456
(1,1034:7752431,34319346:8637042,442368,147456
x1,1034:8021308,34319346
(1,1034:8021308,34398355:230742,282169,0
x1,1034:8219282,34398355
)
x1,1034:8701701,34319346
g1,1034:8870091,34319346
x1,1034:9341583,34319346
g1,1034:9509973,34319346
x1,1034:9822247,34319346
(1,1034:9822247,34398355:230742,282169,0
x1,1034:10020221,34398355
)
x1,1034:10562256,34319346
(1,1034:10562256,34398355:230742,282169,0
x1,1034:10760230,34398355
)
g1,1034:10927710,34319346
x1,1034:11399202,34319346
g1,1034:11533914,34319346
x1,1034:11847018,34319346
x1,1034:12848488,34319346
(1,1034:12848488,34411826:894297,295640,54614
x1,1034:13710017,34411826
)
x1,1034:13978531,34319346
g1,1034:14113243,34319346
x1,1034:14584735,34319346
g1,1034:14719447,34319346
x1,1034:15687239,34319346
(1,1034:15687239,34398355:230742,282169,0
x1,1034:15885213,34398355
)
x1,1034:16389473,34319346
)
(1,1034:18697295,34319346:1037232,453553,133850
(1,1034:18697295,34319346:1037232,453553,133850
x1,1034:19527207,34319346
x1,1034:19734527,34319346
)
)
)
(1,1037:4407376,35842065:15327151,658126,363214
x1,1037:5838441,35842065
x1,1036:6126530,35842065
k1,1036:6414188,35842065:287658
$1,1036:6414188,35842065
x1,1036:6726462,35842065
(1,1036:6726462,35921074:230742,282169,0
x1,1036:6924436,35921074
)
k1,1036:7285393,35842065:328189
x1,1036:7756885,35842065
k1,1036:8085075,35842065:328190
x1,1036:9428005,35842065
[1,1036:9428005,35842065:312274,378466,114688
(1,1036:9428005,35842065:312274,253951,114688
x1,1036:9740279,35842065
)
]
x1,1036:9908669,35842065
k1,1036:10009703,35842065:101034
(1,1036:10009703,35842065:2012027,643563,348651
(1,1036:10009703,35842065:2012027,643563,348651
h1,1036:10009703,35842065:78643,0,0
[1,1036:10088346,35842065:1854741,643563,348651
(1,1036:10088346,35542566:1854741,344064,114688
x1,1036:10394813,35542566
x1,1036:10900346,35542566
(1,1036:10900346,35608102:217469,201549,0
x1,1036:11085047,35608102
)
x1,1036:11520817,35542566
(1,1036:11520817,35608102:217469,201549,0
x1,1036:11705518,35608102
)
x1,1036:11943087,35542566
)
(1,1036:10088346,36076027:1854741,344064,114688
k1,1036:10090481,36076027:2135
x1,1036:10898211,36076027
(1,1036:10898211,36141563:217469,201549,0
x1,1036:11082912,36141563
)
x1,1036:11518682,36076027
(1,1036:11518682,36141563:217469,201549,0
x1,1036:11703383,36141563
)
x1,1036:11940952,36076027
k1,1036:11943087,36076027:2135
)
]
h1,1036:11943087,35842065:78643,0,0
)
)
x1,1036:12257476,35842065
$1,1036:12257476,35842065
k1,1036:12545134,35842065:287658
x1,1036:13603129,35842065
k1,1036:13890787,35842065:287658
$1,1036:13890787,35842065
x1,1036:14153224,35842065
(1,1036:14153224,35942463:276140,303558,89201
x1,1036:14370087,35942463
)
k1,1036:14757553,35842065:328189
x1,1036:15229045,35842065
k1,1036:15557235,35842065:328190
x1,1036:16900165,35842065
[1,1036:16900165,35842065:262437,378466,0
(1,1036:16900165,35842065:262437,253951,0
x1,1036:17162602,35842065
)
]
x1,1036:17330992,35842065
k1,1036:17432026,35842065:101034
(1,1036:17432026,35842065:2066755,658126,363214
(1,1036:17432026,35842065:2066755,658126,363214
h1,1036:17432026,35842065:78643,0,0
[1,1036:17510669,35842065:1909469,658126,363214
(1,1036:17510669,35528003:1909469,344064,129251
x1,1036:17817136,35528003
x1,1036:18322669,35528003
(1,1036:18322669,35593539:244833,218388,63715
x1,1036:18515409,35593539
)
x1,1036:18970504,35528003
(1,1036:18970504,35593539:244833,218388,63715
x1,1036:19163244,35593539
)
x1,1036:19420138,35528003
)
(1,1036:17510669,36076027:1909469,344064,129251
k1,1036:17512804,36076027:2135
x1,1036:18320534,36076027
(1,1036:18320534,36141563:244833,218388,63715
x1,1036:18513274,36141563
)
x1,1036:18968369,36076027
(1,1036:18968369,36141563:244833,218388,63715
x1,1036:19161109,36141563
)
x1,1036:19418003,36076027
k1,1036:19420138,36076027:2135
)
]
h1,1036:19420138,35842065:78643,0,0
)
)
x1,1036:19734527,35842065
$1,1036:19734527,35842065
k1,1037:19734527,35842065:0
)
(1,1037:4407376,36660532:15327151,455253,176225
x1,1037:4966681,36660532
x1,1036:5254770,36660532
k1,1036:5446796,36660532:192026
x1,1036:5897356,36660532
x1,1036:8107693,36660532
k1,1036:8299718,36660532:192025
x1,1036:11482425,36660532
k1,1036:11674451,36660532:192026
x1,1036:14317230,36660532
k1,1036:14509255,36660532:192025
x1,1036:15464135,36660532
k1,1036:15656143,36660532:192008
x1,1036:17994584,36660532
k1,1036:18186610,36660532:192026
x1,1036:19734527,36660532
k1,1036:19734527,36660532:0
)
(1,1037:4407376,37419653:15327151,455253,176225
[1,1036:4407376,37419653:262437,378466,0
(1,1036:4407376,37419653:262437,253951,0
x1,1036:4669813,37419653
)
]
k1,1036:4838203,37419653:168390
x1,1036:5309695,37419653
k1,1036:5478085,37419653:168390
[1,1036:5478085,37419653:312274,378466,114688
(1,1036:5478085,37419653:312274,253951,114688
x1,1036:5790359,37419653
)
]
$1,1036:5790359,37419653
x1,1036:5946590,37419653
k1,1036:6094864,37419653:148274
x1,1036:7140973,37419653
k1,1036:7289246,37419653:148273
$1,1036:7289246,37419653
[1,1036:7289246,37419653:262437,378466,0
(1,1036:7289246,37419653:262437,253951,0
x1,1036:7551683,37419653
)
]
$1,1036:7551683,37419653
k1,1036:7699957,37419653:148274
x1,1036:8757952,37419653
k1,1036:8906225,37419653:148273
$1,1036:8906225,37419653
[1,1036:8906225,37419653:312274,378466,114688
(1,1036:8906225,37419653:312274,253951,114688
x1,1036:9218499,37419653
)
]
$1,1036:9218499,37419653
k1,1036:9366773,37419653:148274
x1,1036:10584111,37419653
k1,1036:10732384,37419653:148273
x1,1036:11296060,37419653
x1,1036:12247186,37419653
x1,1036:13102696,37419653
k1,1036:13250970,37419653:148274
x1,1036:13497812,37419653
x1,1036:14573921,37419653
k1,1036:14722194,37419653:148273
x1,1036:15267744,37419653
k1,1036:15416018,37419653:148274
x1,1036:16282773,37419653
k1,1036:16431046,37419653:148273
x1,1036:16882240,37419653
x1,1036:17044093,37419653
x1,1036:18540144,37419653
k1,1036:18688418,37419653:148274
x1,1036:19734527,37419653
k1,1036:19734527,37419653:0
)
(1,1037:4407376,38178774:15327151,455253,114688
[1,1036:4407376,38178774:312274,378466,114688
(1,1036:4407376,38178774:312274,253951,114688
x1,1036:4719650,38178774
)
]
$1,1036:4719650,38178774
k1,1036:4968008,38178774:248358
x1,1036:5909141,38178774
k1,1036:6157499,38178774:248358
x1,1036:6469962,38178774
k1,1036:6718320,38178774:248358
x1,1036:7528838,38178774
x1,1036:8298108,38178774
k1,1036:8546466,38178774:248358
x1,1036:8845800,38178774
x1,1036:10031265,38178774
k1,1036:10279623,38178774:248358
x1,1036:10984532,38178774
k1,1036:11232889,38178774:248357
x1,1036:12099644,38178774
k1,1036:12348002,38178774:248358
x1,1036:13871546,38178774
k1,1036:14119904,38178774:248358
x1,1036:16436466,38178774
k1,1036:16684824,38178774:248358
$1,1036:16684824,38178774
x1,1036:17134475,38178774
(1,1036:17134475,37928211:355695,197518,0
x1,1036:17440942,37928211
)
$1,1036:17490170,38178774
k1,1036:17738528,38178774:248358
x1,1036:19363943,38178774
x1,1036:19734527,38178774
k1,1036:19734527,38178774:0
)
(1,1037:4407376,38937895:15327151,455253,176225
x1,1037:6115278,38937895
k1,1036:6282363,38937895:167085
x1,1036:7102883,38937895
k1,1036:7269967,38937895:167084
x1,1036:9151591,38937895
x1,1036:9943366,38937895
k1,1036:10110451,38937895:167085
x1,1036:11658368,38937895
k1,1036:11825453,38937895:167085
$1,1036:11825453,38937895
[1,1036:11825453,38937895:262437,378466,0
(1,1036:11825453,38937895:262437,253951,0
x1,1036:12087890,38937895
)
]
$1,1036:12087890,38937895
k1,1036:12254974,38937895:167084
x1,1036:13196107,38937895
k1,1036:13363192,38937895:167085
x1,1036:13675655,38937895
k1,1036:13842740,38937895:167085
x1,1036:14653258,38937895
x1,1036:15422528,38937895
k1,1036:15589613,38937895:167085
x1,1036:15888947,38937895
x1,1036:17074412,38937895
k1,1036:17241496,38937895:167084
x1,1036:17946405,38937895
k1,1036:18113490,38937895:167085
x1,1036:19734527,38937895
k1,1036:19734527,38937895:0
)
(1,1037:4407376,39697016:15327151,455253,176225
x1,1037:4956680,39697016
k1,1036:5167824,39697016:211144
x1,1036:6034579,39697016
k1,1036:6245723,39697016:211144
x1,1036:8127347,39697016
x1,1036:9859622,39697016
k1,1036:10070765,39697016:211143
x1,1036:13486568,39697016
k1,1036:13697712,39697016:211144
$1,1036:13697712,39697016
x1,1036:14009986,39697016
$1,1036:14009986,39697016
x1,1036:14166217,39697016
k1,1036:14377361,39697016:211144
x1,1036:15244116,39697016
k1,1036:15455260,39697016:211144
x1,1036:16218283,39697016
x1,1036:17057545,39697016
k1,1036:17268688,39697016:211143
x1,1036:18974079,39697016
k1,1036:19185223,39697016:211144
x1,1036:19734527,39697016
k1,1036:19734527,39697016:0
)
(1,1037:4407376,40456137:15327151,455253,9997
x1,1037:5274131,40456137
g1,1036:5449109,40456137
x1,1036:7399474,40456137
g1,1036:7574452,40456137
$1,1036:7574452,40456137
x1,1036:7921403,40456137
$1,1036:7942565,40456137
g1,1036:8117543,40456137
x1,1036:9071172,40456137
g1,1036:9246150,40456137
x1,1036:9891061,40456137
g1,1036:10066039,40456137
x1,1036:10747202,40456137
x1,1036:12170143,40456137
g1,1036:12345121,40456137
x1,1036:13078782,40456137
k1,1037:19734527,40456137:6655745
g1,1037:19734527,40456137
)
(1,1038:4407376,41215258:15327151,0,0
h1,1038:4407376,41215258:0,0,0
k1,1038:19734527,41215258:15327151
g1,1038:19734527,41215258
)
(1,1040:7097603,42317207:12636924,824441,631359
(1,1040:7097603,42317207:9946698,824441,631359
x1,1040:7444554,42317207
[1,1040:7444554,42417400:304676,303353,89201
(1,1040:7444554,42417400:271908,197518,89201
x1,1040:7716462,42417400
)
]
x1,1040:8992654,42317207
g1,1040:9161044,42317207
x1,1040:9632536,42317207
g1,1040:9800926,42317207
(1,1040:9800926,42317207:7243375,824441,631359
(1,1040:9800926,42317207:7243375,824441,631359
h1,1040:9800926,42317207:78643,0,0
[1,1040:9879569,42317207:7086089,824441,631359
(1,1040:9879569,41935134:7086089,442368,147456
k1,1040:10780756,41935134:901187
(1,1040:10780756,41935134:1010340,394647,0
x1,1039:11791096,41935134
)
x1,1040:12026842,41935134
[1,1040:12026842,41935134:312274,378466,114688
(1,1040:12026842,41935134:312274,253951,114688
x1,1040:12339116,41935134
)
]
x1,1040:14116155,41935134
g1,1040:14217189,41935134
x1,1040:14564140,41935134
x1,1040:16064472,41935134
k1,1040:16965658,41935134:901186
)
(1,1040:9879569,42717238:7086089,458756,231327
(1,1040:9879569,42258482:657182,0,622600
x1,1040:10536751,42258482
)
(1,1040:10536751,42913849:931153,318577,34716
x1,1040:11435136,42913849
)
g1,1040:11568938,42717238
(1,1040:11568938,42717238:1010340,394647,0
x1,1039:12579278,42717238
)
x1,1040:12815024,42717238
[1,1040:12815024,42717238:312274,378466,114688
(1,1040:12815024,42717238:312274,253951,114688
x1,1040:13127298,42717238
)
]
x1,1040:14842966,42717238
g1,1040:14944000,42717238
x1,1040:15290951,42717238
x1,1040:16965658,42717238
)
]
h1,1040:16965658,42317207:78643,0,0
)
)
)
(1,1040:18697295,42317207:1037232,453553,133850
(1,1040:18697295,42317207:1037232,453553,133850
x1,1040:19527207,42317207
x1,1040:19734527,42317207
)
)
)
(1,1044:3157524,44120956:16577003,455253,176225
h1,1043:3157524,44120956:937389,0,0
x1,1043:4719839,44120956
x1,1043:4961684,44120956
k1,1043:5195822,44120956:234138
x1,1043:6178194,44120956
x1,1043:7709244,44120956
k1,1043:7943381,44120956:234137
x1,1043:8672040,44120956
k1,1043:8906178,44120956:234138
x1,1043:9772933,44120956
k1,1043:10007071,44120956:234138
x1,1043:10599490,44120956
x1,1043:10929451,44120956
x1,1043:12088049,44120956
k1,1043:12322187,44120956:234138
x1,1043:13332679,44120956
x1,1043:13632013,44120956
x1,1043:14694370,44120956
k1,1043:14928507,44120956:234137
x1,1043:15691530,44120956
x1,1043:16414558,44120956
x1,1043:16959482,44120956
x1,1043:17952472,44120956
k1,1043:18186610,44120956:234138
x1,1043:19734527,44120956
k1,1043:19734527,44120956:0
)
(1,1044:3157524,44880077:16577003,455253,176225
x1,1044:3888675,44880077
x1,1044:4932914,44880077
x1,1044:5825919,44880077
k1,1043:6056272,44880077:230353
x1,1043:6954898,44880077
x1,1043:7761663,44880077
k1,1043:7992016,44880077:230353
$1,1043:7992016,44880077
x1,1043:8357241,44880077
$1,1043:8357241,44880077
x1,1043:8513472,44880077
k1,1043:8743825,44880077:230353
x1,1043:9472484,44880077
k1,1043:9702837,44880077:230353
x1,1043:10569592,44880077
k1,1043:10799945,44880077:230353
x1,1043:11487981,44880077
x1,1043:12599092,44880077
x1,1043:12898426,44880077
x1,1043:13401478,44880077
x1,1043:14823793,44880077
k1,1043:15054146,44880077:230353
x1,1043:16546444,44880077
x1,1043:18069988,44880077
k1,1043:18300341,44880077:230353
x1,1043:19526429,44880077
x1,1043:19734527,44880077
k1,1044:19734527,44880077:0
)
(1,1044:3157524,45639198:16577003,455253,176225
x1,1044:4247998,45639198
k1,1043:4493082,45639198:245084
x1,1043:5233609,45639198
x1,1043:6161614,45639198
k1,1043:6406698,45639198:245084
$1,1043:6406698,45639198
x1,1043:6690459,45639198
$1,1043:6707298,45639198
k1,1043:6952381,45639198:245083
x1,1043:7529811,45639198
k1,1043:7774895,45639198:245084
$1,1043:7774895,45639198
x1,1043:8224546,45639198
(1,1043:8224546,45754615:296503,318577,0
x1,1043:8474173,45754615
)
$1,1043:8521049,45639198
x1,1043:8677280,45639198
k1,1043:8922364,45639198:245084
x1,1043:9651023,45639198
k1,1043:9896107,45639198:245084
x1,1043:10762862,45639198
k1,1043:11007945,45639198:245083
x1,1043:11662232,45639198
x1,1043:12155916,45639198
x1,1043:13011426,45639198
k1,1043:13256510,45639198:245084
x1,1043:14155136,45639198
x1,1043:14961901,45639198
k1,1043:15206985,45639198:245084
x1,1043:15756289,45639198
k1,1043:16001373,45639198:245084
x1,1043:17951738,45639198
k1,1043:18196821,45639198:245083
x1,1043:18643635,45639198
k1,1043:18888719,45639198:245084
$1,1043:18888719,45639198
x1,1043:19235670,45639198
(1,1043:19235670,45704733:342626,197518,0
x1,1043:19545528,45704733
)
$1,1043:19578296,45639198
x1,1043:19734527,45639198
k1,1043:19734527,45639198:0
)
(1,1044:3157524,46398319:16577003,553411,176225
x1,1044:4215519,46398319
k1,1043:4392629,46398319:177110
x1,1043:5121288,46398319
k1,1043:5298399,46398319:177111
x1,1043:6165154,46398319
k1,1043:6342264,46398319:177110
x1,1043:6793458,46398319
x1,1043:6955311,46398319
x1,1043:8295131,46398319
k1,1043:8472241,46398319:177110
x1,1043:8988422,46398319
x1,1043:9235264,46398319
x1,1043:10074526,46398319
k1,1043:10251636,46398319:177110
$1,1043:10251636,46398319
[1,1043:10251636,46398319:667839,553411,100398
(1,1043:10251636,46398319:667839,428896,100398
x1,1043:10701287,46398319
(1,1043:10701287,46498717:218188,303558,0
x1,1043:10886707,46498717
)
)
]
$1,1043:10919475,46398319
k1,1043:11096586,46398319:177111
x1,1043:11543400,46398319
k1,1043:11720510,46398319:177110
x1,1043:12401673,46398319
x1,1043:13824614,46398319
k1,1043:14001724,46398319:177110
x1,1043:15605894,46398319
k1,1043:15783004,46398319:177110
x1,1043:16487913,46398319
k1,1043:16665024,46398319:177111
x1,1043:17553041,46398319
k1,1043:17730151,46398319:177110
x1,1043:18355077,46398319
x1,1043:18511308,46398319
k1,1043:18688418,46398319:177110
x1,1043:19734527,46398319
k1,1043:19734527,46398319:0
)
(1,1044:3157524,47157440:16577003,455253,176225
x1,1044:5107889,47157440
k1,1043:5372466,47157440:264577
x1,1043:6124863,47157440
x1,1043:7587174,47157440
k1,1043:7851750,47157440:264576
x1,1043:9375294,47157440
k1,1043:9639871,47157440:264577
x1,1043:10327907,47157440
x1,1043:11439018,47157440
x1,1043:11738352,47157440
x1,1043:12753213,47157440
k1,1043:13017789,47157440:264576
$1,1043:13017789,47157440
x1,1043:13301550,47157440
$1,1043:13318389,47157440
x1,1043:13474620,47157440
k1,1043:13739197,47157440:264577
x1,1043:14255378,47157440
k1,1043:14519954,47157440:264576
x1,1043:15756659,47157440
k1,1043:16021236,47157440:264577
x1,1043:17164828,47157440
k1,1043:17429404,47157440:264576
$1,1043:17429404,47157440
x1,1043:17636838,47157440
$1,1043:17636838,47157440
x1,1043:17793069,47157440
k1,1043:18057646,47157440:264577
x1,1043:18603196,47157440
k1,1043:18867772,47157440:264576
x1,1043:19734527,47157440
k1,1043:19734527,47157440:0
)
(1,1044:3157524,47916561:16577003,455253,9997
x1,1044:3721200,47916561
x1,1044:3968042,47916561
x1,1044:4533594,47916561
x1,1044:5624068,47916561
g1,1043:5799046,47916561
x1,1043:6504581,47916561
g1,1043:6679559,47916561
(1,1044:6679559,47916561:0,0,0
(1,1044:6679559,47157440:0,0,0
)
)
k1,1044:19734527,47916561:13054968
g1,1044:19734527,47916561
)
(1,1047:8535088,48953190:11199439,553411,147456
(1,1047:8535088,48953190:5821875,553411,147456
x1,1047:8770834,48953190
[1,1047:8770834,48953190:667839,553411,100398
(1,1047:8770834,48953190:667839,428896,100398
x1,1047:9220485,48953190
(1,1047:9220485,49053588:218188,303558,0
x1,1047:9405905,49053588
)
)
]
g1,1047:9573385,48953190
x1,1047:10044877,48953190
g1,1047:10179589,48953190
x1,1047:10629240,48953190
(1,1047:10629240,49068607:296503,318577,0
x1,1047:10878867,49068607
)
x1,1047:11443884,48953190
(1,1047:11443884,49053588:218188,303558,0
x1,1047:11629304,49053588
)
x1,1047:13088385,48953190
(1,1047:13088385,49068607:296503,318577,0
x1,1047:13338012,49068607
)
x1,1047:13903029,48953190
(1,1047:13903029,49053588:218188,303558,0
x1,1047:14088449,49053588
)
x1,1047:14356963,48953190
)
(1,1047:18697295,48953190:1037232,453553,133850
(1,1047:18697295,48953190:1037232,453553,133850
x1,1047:19527207,48953190
x1,1047:19734527,48953190
)
)
)
]
]
g1,1085:19734527,48953190
)
k1,1085:20129218,48953190:394691
r1,1085:20129218,48953190:0,46306381,0
k1,1085:20523909,48953190:394691
(1,1085:20523909,48953190:16577003,46306381,0
[1,1085:20523909,48953190:16577003,46306381,0
[1,1085:20523909,48953190:16577003,46306381,0
(1,1049:20523909,3405930:16577003,455253,176225
x1,1049:21703134,3405930
x1,1048:23231681,3405930
x1,1048:23341667,3405930
k1,1048:23604097,3405930:262430
x1,1048:24470852,3405930
k1,1048:24733283,3405930:262431
x1,1048:25631909,3405930
x1,1048:26438674,3405930
k1,1048:26701104,3405930:262430
x1,1048:27389140,3405930
x1,1048:28500251,3405930
x1,1048:28799585,3405930
x1,1048:29814446,3405930
k1,1048:30076876,3405930:262430
$1,1048:30076876,3405930
x1,1048:30425717,3405930
$1,1048:30425717,3405930
k1,1048:30688148,3405930:262431
x1,1048:31247453,3405930
x1,1048:31535542,3405930
k1,1048:31797972,3405930:262430
x1,1048:32550369,3405930
x1,1048:34129542,3405930
k1,1048:34391972,3405930:262430
x1,1048:34937522,3405930
k1,1048:35199953,3405930:262431
x1,1048:36066708,3405930
k1,1048:36329138,3405930:262430
x1,1048:36892814,3405930
x1,1048:37100912,3405930
k1,1049:37100912,3405930:0
)
(1,1049:20523909,4165051:16577003,455253,176225
x1,1049:20770751,4165051
x1,1049:21336303,4165051
x1,1049:22426777,4165051
k1,1048:22769208,4165051:342431
x1,1048:23318512,4165051
k1,1048:23660943,4165051:342431
x1,1048:24527698,4165051
k1,1048:24870129,4165051:342431
x1,1048:25768755,4165051
x1,1048:26575520,4165051
k1,1048:26917951,4165051:342431
x1,1048:27824711,4165051
x1,1048:28388387,4165051
x1,1048:29255142,4165051
k1,1048:29597573,4165051:342431
x1,1048:30239364,4165051
x1,1048:31132369,4165051
k1,1048:31474800,4165051:342431
x1,1048:33207084,4165051
k1,1048:33549515,4165051:342431
x1,1048:34266294,4165051
x1,1048:34651859,4165051
x1,1048:36010438,4165051
x1,1048:37100912,4165051
k1,1048:37100912,4165051:0
)
(1,1049:20523909,4924172:16577003,455253,176225
x1,1049:21018219,4924172
x1,1049:21706880,4924172
x1,1049:23254796,4924172
g1,1048:23429774,4924172
x1,1048:23637872,4924172
x1,1048:24262798,4924172
x1,1048:24627127,4924172
g1,1048:24802105,4924172
(1,1049:24802105,4924172:0,0,0
(1,1049:24802105,4165051:0,0,0
)
)
k1,1049:37100912,4924172:12298807
g1,1049:37100912,4924172
)
(1,1052:23340104,6141938:13760808,553411,155012
(1,1052:23340104,6141938:10944613,553411,155012
x1,1052:23652378,6141938
(1,1052:23652378,6242336:218188,303558,0
x1,1052:23837798,6242336
)
x1,1052:24375736,6141938
(1,1052:24375736,6207473:342626,197518,0
x1,1052:24685594,6207473
)
g1,1052:24819396,6141938
(1,1052:24819396,6141938:783014,409600,114688
x1,1051:25593990,6141938
k1,1051:24819396,6141938:0
k1,1052:24819396,6141938:8420
)
x1,1052:26185107,6141938
(1,1052:26185107,6207473:342626,197518,0
x1,1052:26494965,6207473
)
x1,1052:27084626,6141938
(1,1052:27084626,6242336:218188,303558,0
x1,1052:27270046,6242336
)
x1,1052:27753599,6141938
(1,1052:27753599,6242336:218188,303558,0
x1,1052:27939019,6242336
)
x1,1052:28952546,6141938
(1,1052:28952546,6242336:218188,303558,0
x1,1052:29137966,6242336
)
g1,1052:29305446,6141938
x1,1052:29776938,6141938
g1,1052:29911650,6141938
x1,1052:30224754,6141938
[1,1052:30258432,6141938:1331394,553411,155012
(1,1052:30258432,6141938:1331394,428896,155012
x1,1052:30708083,6141938
(1,1052:30708083,6242336:881743,303558,54614
x1,1052:31557058,6242336
)
)
]
g1,1052:31724538,6141938
x1,1052:32196030,6141938
g1,1052:32330742,6141938
x1,1052:32780393,6141938
(1,1052:32780393,6257355:296503,318577,0
x1,1052:33030020,6257355
)
x1,1052:33595037,6141938
(1,1052:33595037,6242336:218188,303558,0
x1,1052:33780457,6242336
)
x1,1052:34284717,6141938
)
(1,1052:36063680,6141938:1037232,453553,133850
(1,1052:36063680,6141938:1037232,453553,133850
x1,1052:36893592,6141938
x1,1052:37100912,6141938
)
)
)
(1,1055:20523909,7363939:16577003,455253,176225
h1,1054:20523909,7363939:937389,0,0
x1,1054:24365908,7363939
k1,1054:24713585,7363939:347677
x1,1054:25026048,7363939
k1,1054:25373725,7363939:347677
x1,1054:26567322,7363939
x1,1054:27431591,7363939
x1,1054:28737044,7363939
k1,1054:29084721,7363939:347677
x1,1054:29951476,7363939
k1,1054:30299154,7363939:347678
x1,1054:31703343,7363939
x1,1054:32688209,7363939
k1,1054:33035886,7363939:347677
x1,1054:33282728,7363939
x1,1054:34093870,7363939
k1,1054:34441547,7363939:347677
x1,1054:34987097,7363939
k1,1054:35334774,7363939:347677
x1,1054:36201529,7363939
k1,1054:36549206,7363939:347677
$1,1054:36549206,7363939
x1,1054:36892814,7363939
$1,1054:36892814,7363939
x1,1054:37100912,7363939
k1,1055:37100912,7363939:0
)
(1,1055:20523909,8123060:16577003,455253,176225
x1,1055:22446798,8123060
k1,1054:22597614,8123060:150816
x1,1054:23643723,8123060
k1,1054:23794540,8123060:150817
x1,1054:25744905,8123060
k1,1054:25895721,8123060:150816
x1,1054:26342535,8123060
k1,1054:26493352,8123060:150817
x1,1054:27475724,8123060
x1,1054:28224992,8123060
x1,1054:28601816,8123060
x1,1054:30114115,8123060
k1,1054:30264931,8123060:150816
x1,1054:30511773,8123060
x1,1054:30799862,8123060
x1,1054:32475883,8123060
k1,1054:32626700,8123060:150817
x1,1054:33684695,8123060
k1,1054:33835511,8123060:150816
x1,1054:34892244,8123060
x1,1054:35445300,8123060
k1,1054:35596117,8123060:150817
x1,1054:36217907,8123060
x1,1054:36892814,8123060
x1,1054:37100912,8123060
k1,1055:37100912,8123060:0
)
(1,1055:20523909,8882181:16577003,455253,176225
x1,1055:20952598,8882181
x1,1055:22192432,8882181
k1,1054:22402289,8882181:209857
x1,1054:24469514,8882181
k1,1054:24679370,8882181:209856
x1,1054:25228674,8882181
k1,1054:25438531,8882181:209857
x1,1054:26030950,8882181
x1,1054:26360911,8882181
x1,1054:27519509,8882181
k1,1054:27729365,8882181:209856
$1,1054:27729365,8882181
x1,1054:28175462,8882181
x1,1054:28667762,8882181
(1,1054:28667762,8997598:1575136,318577,0
x1,1054:29141564,8997598
x1,1054:29692963,8997598
x1,1054:30196022,8997598
)
$1,1054:30242898,8882181
k1,1054:30452755,8882181:209857
x1,1054:31510750,8882181
k1,1054:31720606,8882181:209856
x1,1054:32473003,8882181
x1,1054:33935314,8882181
k1,1054:34145171,8882181:209857
x1,1054:35011926,8882181
k1,1054:35221782,8882181:209856
x1,1054:36351018,8882181
x1,1054:37100912,8882181
k1,1054:37100912,8882181:0
)
(1,1055:20523909,9641302:16577003,455253,176225
x1,1055:20982623,9641302
x1,1054:21655057,9641302
x1,1054:22013456,9641302
x1,1054:22632974,9641302
$1,1054:22649813,9641302
k1,1054:22934512,9641302:284699
x1,1054:23675039,9641302
x1,1054:24242451,9641302
k1,1054:24527151,9641302:284700
x1,1054:25393906,9641302
k1,1054:25678605,9641302:284699
x1,1054:26987178,9641302
x1,1054:27880183,9641302
k1,1054:28164882,9641302:284699
x1,1054:29667806,9641302
k1,1054:29952506,9641302:284700
$1,1054:29952506,9641302
x1,1054:30306148,9641302
x1,1054:30849057,9641302
$1,1054:30878422,9641302
k1,1054:31163121,9641302:284699
x1,1054:31808032,9641302
x1,1054:33542808,9641302
k1,1054:33827507,9641302:284699
x1,1054:34776123,9641302
k1,1054:35060823,9641302:284700
x1,1054:36295652,9641302
k1,1054:36580351,9641302:284699
x1,1054:37100912,9641302
k1,1055:37100912,9641302:0
)
(1,1055:20523909,10400423:16577003,455253,176225
x1,1055:21200701,10400423
k1,1054:21481060,10400423:280359
x1,1054:23047103,10400423
k1,1054:23327462,10400423:280359
x1,1054:24194217,10400423
k1,1054:24474575,10400423:280358
x1,1054:26424940,10400423
k1,1054:26705299,10400423:280359
x1,1054:27422078,10400423
x1,1054:27807643,10400423
x1,1054:29153093,10400423
k1,1054:29433452,10400423:280359
x1,1054:30300207,10400423
k1,1054:30580566,10400423:280359
x1,1054:31234853,10400423
x1,1054:31728537,10400423
x1,1054:32584047,10400423
k1,1054:32864405,10400423:280358
x1,1054:33380586,10400423
x1,1054:33627428,10400423
x1,1054:34466690,10400423
k1,1054:34747049,10400423:280359
x1,1054:35645675,10400423
x1,1054:36452440,10400423
k1,1054:36732799,10400423:280359
$1,1054:36732799,10400423
x1,1054:37079750,10400423
$1,1054:37100912,10400423
k1,1055:37100912,10400423:0
)
(1,1055:20523909,11159544:16577003,455253,176225
x1,1055:22128079,11159544
k1,1054:22418930,11159544:290851
x1,1054:23123839,11159544
k1,1054:23414690,11159544:290851
x1,1054:24302707,11159544
k1,1054:24593558,11159544:290851
x1,1054:25218484,11159544
k1,1054:25509335,11159544:290851
x1,1054:26567330,11159544
k1,1054:26858181,11159544:290851
x1,1054:27483107,11159544
k1,1054:27773959,11159544:290852
x1,1054:29008788,11159544
k1,1054:29299639,11159544:290851
x1,1054:30288894,11159544
k1,1054:30579745,11159544:290851
x1,1054:31274029,11159544
x1,1054:32023923,11159544
k1,1054:32314774,11159544:290851
x1,1054:33213400,11159544
x1,1054:34020165,11159544
k1,1054:34311016,11159544:290851
x1,1054:35063413,11159544
x1,1054:36260757,11159544
k1,1054:36551608,11159544:290851
x1,1054:37100912,11159544
k1,1054:37100912,11159544:0
)
(1,1055:20523909,11918665:16577003,455253,176225
x1,1055:21390664,11918665
k1,1054:21659818,11918665:269154
x1,1054:23610183,11918665
x1,1054:23720169,11918665
k1,1054:23989324,11918665:269155
x1,1054:24581743,11918665
x1,1054:24911704,11918665
x1,1054:26070302,11918665
k1,1054:26339456,11918665:269154
x1,1054:27091853,11918665
x1,1054:28289197,11918665
k1,1054:28558352,11918665:269155
x1,1054:29853796,11918665
k1,1054:30122950,11918665:269154
x1,1054:30646003,11918665
x1,1054:31417776,11918665
k1,1054:31686931,11918665:269155
x1,1054:32767404,11918665
x1,1054:33791015,11918665
k1,1054:34060169,11918665:269154
$1,1054:34060169,11918665
x1,1054:34425394,11918665
$1,1054:34425394,11918665
k1,1054:34694549,11918665:269155
x1,1054:35965003,11918665
k1,1054:36234157,11918665:269154
x1,1054:37100912,11918665
k1,1054:37100912,11918665:0
)
(1,1055:20523909,12677786:16577003,455253,176225
x1,1055:21221937,12677786
x1,1055:21989956,12677786
k1,1054:22257190,12677786:267234
x1,1054:23155816,12677786
x1,1054:23962581,12677786
k1,1054:24229815,12677786:267234
x1,1054:24779119,12677786
k1,1054:25046354,12677786:267235
x1,1054:25913109,12677786
k1,1054:26180343,12677786:267234
x1,1054:28130708,12677786
k1,1054:28397942,12677786:267234
$1,1054:28397942,12677786
x1,1054:28744893,12677786
$1,1054:28766055,12677786
x1,1054:28922286,12677786
k1,1054:29189520,12677786:267234
x1,1054:30247515,12677786
k1,1054:30514750,12677786:267235
x1,1054:32274518,12677786
k1,1054:32541752,12677786:267234
x1,1054:33725975,12677786
k1,1054:33993209,12677786:267234
x1,1054:34681245,12677786
x1,1054:35420512,12677786
x1,1054:36010438,12677786
x1,1054:37100912,12677786
k1,1054:37100912,12677786:0
)
(1,1055:20523909,13436907:16577003,455253,176225
x1,1055:21970589,13436907
x1,1055:23389150,13436907
k1,1054:23633905,13436907:244755
x1,1054:24315068,13436907
x1,1054:24774378,13436907
x1,1054:26191068,13436907
k1,1054:26435822,13436907:244754
x1,1054:26995127,13436907
x1,1054:27283216,13436907
k1,1054:27527971,13436907:244755
x1,1054:29073403,13436907
k1,1054:29318157,13436907:244754
x1,1054:29959948,13436907
x1,1054:30852953,13436907
k1,1054:31097708,13436907:244755
x1,1054:31964463,13436907
k1,1054:32209217,13436907:244754
x1,1054:32961614,13436907
x1,1054:34540787,13436907
k1,1054:34785542,13436907:244755
x1,1054:35684168,13436907
x1,1054:36490933,13436907
k1,1054:36735687,13436907:244754
$1,1054:36735687,13436907
x1,1054:37100912,13436907
$1,1054:37100912,13436907
k1,1055:37100912,13436907:0
)
(1,1055:20523909,14196028:16577003,455253,176225
x1,1055:21069459,14196028
k1,1054:21306988,14196028:237529
x1,1054:22173743,14196028
k1,1054:22411273,14196028:237530
x1,1054:23003692,14196028
x1,1054:23333653,14196028
x1,1054:24648482,14196028
k1,1054:24886011,14196028:237529
x1,1054:25932120,14196028
k1,1054:26169649,14196028:237529
x1,1054:28120014,14196028
k1,1054:28357543,14196028:237529
x1,1054:28903093,14196028
k1,1054:29140623,14196028:237530
x1,1054:30007378,14196028
k1,1054:30244907,14196028:237529
$1,1054:30244907,14196028
x1,1054:30588515,14196028
$1,1054:30588515,14196028
x1,1054:30796613,14196028
x1,1054:32563271,14196028
k1,1054:32800737,14196028:237466
x1,1054:34006829,14196028
k1,1054:34244359,14196028:237530
x1,1054:35111114,14196028
k1,1054:35348643,14196028:237529
x1,1054:35595485,14196028
x1,1054:35883574,14196028
x1,1054:37100912,14196028
k1,1054:37100912,14196028:0
)
(1,1055:20523909,14955149:16577003,455253,176225
x1,1055:21246310,14955149
x1,1055:22197436,14955149
k1,1054:22363669,14955149:166233
$1,1054:22363669,14955149
x1,1054:22822333,14955149
x1,1054:23285205,14955149
$1,1054:23314570,14955149
x1,1054:23470801,14955149
k1,1054:23637033,14955149:166232
x1,1054:25344935,14955149
k1,1054:25511168,14955149:166233
x1,1054:25758010,14955149
x1,1054:26046099,14955149
x1,1054:27504665,14955149
x1,1054:28692007,14955149
k1,1054:28858239,14955149:166232
x1,1054:29105081,14955149
x1,1054:29393170,14955149
x1,1054:30993587,14955149
k1,1054:31159820,14955149:166233
x1,1054:32026575,14955149
k1,1054:32192807,14955149:166232
x1,1054:32908334,14955149
x1,1054:33949453,14955149
k1,1054:34115686,14955149:166233
x1,1054:34734355,14955149
x1,1054:35228039,14955149
x1,1054:35516128,14955149
x1,1054:36010438,14955149
x1,1054:37100912,14955149
k1,1054:37100912,14955149:0
)
(1,1055:20523909,15714270:16577003,455253,176225
x1,1055:21069459,15714270
k1,1054:21268886,15714270:199427
x1,1054:21890676,15714270
x1,1054:22565583,15714270
x1,1054:22994272,15714270
x1,1054:24234106,15714270
k1,1054:24433534,15714270:199428
x1,1054:25196557,15714270
x1,1054:25919585,15714270
x1,1054:26464509,15714270
x1,1054:27457499,15714270
k1,1054:27656926,15714270:199427
x1,1054:29204843,15714270
k1,1054:29404270,15714270:199427
x1,1054:30137923,15714270
x1,1054:30760338,15714270
x1,1054:32007676,15714270
k1,1054:32207104,15714270:199428
x1,1054:33336340,15714270
x1,1054:34193094,15714270
k1,1054:34392521,15714270:199427
x1,1054:34691855,15714270
x1,1054:35266783,15714270
x1,1054:37014048,15714270
x1,1054:37100912,15714270
k1,1054:37100912,15714270:0
)
(1,1055:20523909,16473391:16577003,455253,176225
x1,1055:21570018,16473391
k1,1054:21906230,16473391:336212
$1,1054:21906230,16473391
x1,1054:22249838,16473391
$1,1054:22249838,16473391
x1,1054:22457936,16473391
x1,1054:24224594,16473391
k1,1054:24560644,16473391:336050
x1,1054:25514273,16473391
k1,1054:25850485,16473391:336212
x1,1054:26727249,16473391
x1,1054:27438398,16473391
k1,1054:27774610,16473391:336212
x1,1054:29110684,16473391
k1,1054:29446896,16473391:336212
x1,1054:30024326,16473391
k1,1054:30360538,16473391:336212
x1,1054:31227293,16473391
k1,1054:31563505,16473391:336212
x1,1054:32855838,16473391
x1,1054:33747591,16473391
k1,1054:34083803,16473391:336212
x1,1054:34633107,16473391
k1,1054:34969319,16473391:336212
x1,1054:37100912,16473391
k1,1054:37100912,16473391:0
)
(1,1055:20523909,17232512:16577003,455253,176225
x1,1055:21458786,17232512
k1,1054:21763517,17232512:304731
x1,1054:22451553,17232512
x1,1054:23190820,17232512
x1,1054:23780746,17232512
x1,1054:24871220,17232512
k1,1054:25176081,17232512:304861
x1,1054:25422923,17232512
x1,1054:25711012,17232512
x1,1054:27627010,17232512
k1,1054:27931872,17232512:304862
x1,1054:28989867,17232512
k1,1054:29294728,17232512:304861
x1,1054:29887147,17232512
x1,1054:30217108,17232512
x1,1054:31375706,17232512
k1,1054:31680567,17232512:304861
x1,1054:32226117,17232512
x1,1054:32750422,17232512
x1,1054:34336473,17232512
k1,1054:34641335,17232512:304862
x1,1054:36349237,17232512
k1,1054:36654098,17232512:304861
x1,1054:37100912,17232512
k1,1054:37100912,17232512:0
)
(1,1055:20523909,17991633:16577003,455253,176225
x1,1055:20836372,17991633
k1,1054:21075336,17991633:238964
x1,1054:22243301,17991633
x1,1054:22702611,17991633
x1,1054:23572494,17991633
k1,1054:23811458,17991633:238964
x1,1054:24609482,17991633
x1,1054:25401248,17991633
k1,1054:25640212,17991633:238964
x1,1054:26185762,17991633
k1,1054:26424727,17991633:238965
x1,1054:28210737,17991633
k1,1054:28449701,17991633:238964
x1,1054:29278344,17991633
x1,1054:31518033,17991633
k1,1054:31756997,17991633:238964
x1,1054:32420034,17991633
x1,1054:32954957,17991633
x1,1054:33201799,17991633
x1,1054:33895463,17991633
x1,1054:35578991,17991633
k1,1054:35817955,17991633:238964
x1,1054:37100912,17991633
k1,1054:37100912,17991633:0
)
(1,1055:20523909,18750754:16577003,455253,176225
x1,1055:21101339,18750754
k1,1054:21408904,18750754:307565
x1,1054:22305663,18750754
k1,1054:22613228,18750754:307565
x1,1054:23783703,18750754
x1,1054:24739818,18750754
x1,1054:25789054,18750754
k1,1054:26096620,18750754:307566
x1,1054:26515317,18750754
k1,1054:26822882,18750754:307565
x1,1054:27135345,18750754
k1,1054:27442910,18750754:307565
x1,1054:28627133,18750754
k1,1054:28934698,18750754:307565
x1,1054:29527117,18750754
x1,1054:29857078,18750754
x1,1054:30750709,18750754
k1,1054:31058274,18750754:307565
x1,1054:32356228,18750754
k1,1054:32663794,18750754:307566
x1,1054:33530549,18750754
k1,1054:33838114,18750754:307565
x1,1054:34715503,18750754
x1,1054:35926592,18750754
k1,1054:36234157,18750754:307565
x1,1054:37100912,18750754
k1,1054:37100912,18750754:0
)
(1,1055:20523909,19509875:16577003,455253,176225
x1,1055:21116328,19509875
x1,1055:21446289,19509875
x1,1055:22339920,19509875
k1,1054:22557003,19509875:217083
x1,1054:23309400,19509875
x1,1054:24771711,19509875
k1,1054:24988794,19509875:217083
x1,1054:25639326,19509875
k1,1054:25856409,19509875:217083
x1,1054:26379462,19509875
x1,1054:27151235,19509875
k1,1054:27368318,19509875:217083
x1,1054:28266944,19509875
x1,1054:29073709,19509875
k1,1054:29290792,19509875:217083
x1,1054:30561246,19509875
k1,1054:30778328,19509875:217082
x1,1054:31645083,19509875
k1,1054:31862166,19509875:217083
x1,1054:32560194,19509875
x1,1054:33328213,19509875
k1,1054:33545296,19509875:217083
x1,1054:34443922,19509875
x1,1054:35250687,19509875
k1,1054:35467770,19509875:217083
x1,1054:36017074,19509875
k1,1054:36234157,19509875:217083
x1,1054:37100912,19509875
k1,1054:37100912,19509875:0
)
(1,1055:20523909,20268996:16577003,455253,176225
x1,1055:22474274,20268996
x1,1054:22584260,20268996
k1,1054:22786714,20268996:202454
x1,1054:23844709,20268996
k1,1054:24047163,20268996:202454
x1,1054:25650700,20268996
k1,1054:25853154,20268996:202454
x1,1054:26238719,20268996
k1,1054:26441173,20268996:202454
x1,1054:27869110,20268996
k1,1054:28071564,20268996:202454
x1,1054:28765856,20268996
x1,1054:29795098,20268996
x1,1054:30958068,20268996
k1,1054:31160522,20268996:202454
x1,1054:31709826,20268996
k1,1054:31912280,20268996:202454
x1,1054:32588437,20268996
k1,1054:32790891,20268996:202454
x1,1054:33553914,20268996
x1,1054:34276942,20268996
x1,1054:34821866,20268996
x1,1054:35814856,20268996
k1,1054:36017310,20268996:202454
x1,1054:37100912,20268996
k1,1054:37100912,20268996:0
)
(1,1055:20523909,21028117:16577003,455253,176225
x1,1055:21146324,21028117
x1,1055:21434413,21028117
x1,1055:21969336,21028117
x1,1055:23481635,21028117
k1,1054:23656945,21028117:175310
x1,1054:24667437,21028117
x1,1054:24966771,21028117
x1,1054:26410957,21028117
k1,1054:26586266,21028117:175309
x1,1054:27279298,21028117
k1,1054:27454608,21028117:175310
x1,1054:28909411,21028117
k1,1054:29084721,21028117:175310
x1,1054:29677140,21028117
x1,1054:30007101,21028117
x1,1054:31321930,21028117
k1,1054:31497240,21028117:175310
x1,1054:32178403,21028117
x1,1054:33727578,21028117
k1,1054:33902887,21028117:175309
x1,1054:34288452,21028117
k1,1054:34463762,21028117:175310
x1,1054:35474254,21028117
x1,1054:35773588,21028117
x1,1054:37100912,21028117
k1,1054:37100912,21028117:0
)
(1,1055:20523909,21787238:16577003,455253,176225
x1,1055:21708132,21787238
k1,1054:21972873,21787238:264741
x1,1054:23005859,21787238
k1,1054:23270600,21787238:264741
x1,1054:23819904,21787238
k1,1054:24084645,21787238:264741
x1,1054:24847668,21787238
x1,1054:25570696,21787238
x1,1054:26115620,21787238
x1,1054:27108610,21787238
k1,1054:27373351,21787238:264741
x1,1054:29081253,21787238
k1,1054:29345994,21787238:264741
x1,1054:30566451,21787238
k1,1054:30831192,21787238:264741
x1,1054:31376116,21787238
k1,1054:31640857,21787238:264741
x1,1054:32489486,21787238
x1,1054:33239380,21787238
k1,1054:33504121,21787238:264741
x1,1054:34067797,21787238
x1,1054:34720207,21787238
x1,1054:35969416,21787238
k1,1054:36234157,21787238:264741
x1,1054:37100912,21787238
k1,1054:37100912,21787238:0
)
(1,1055:20523909,22546359:16577003,455253,176225
x1,1055:21286932,22546359
x1,1055:22009960,22546359
x1,1055:22554884,22546359
x1,1055:23547874,22546359
k1,1054:23814886,22546359:267012
x1,1054:24364190,22546359
k1,1054:24631202,22546359:267012
x1,1054:25497957,22546359
k1,1054:25764969,22546359:267012
x1,1054:27715334,22546359
x1,1054:27825320,22546359
k1,1054:28092332,22546359:267012
x1,1054:28511029,22546359
k1,1054:28778041,22546359:267012
x1,1054:29644796,22546359
k1,1054:29911807,22546359:267011
x1,1054:31204140,22546359
x1,1054:32095893,22546359
k1,1054:32362905,22546359:267012
x1,1054:32912209,22546359
k1,1054:33179221,22546359:267012
x1,1054:35154583,22546359
k1,1054:35421595,22546359:267012
x1,1054:35967145,22546359
k1,1054:36234157,22546359:267012
x1,1054:37100912,22546359
k1,1054:37100912,22546359:0
)
(1,1055:20523909,23305480:16577003,455253,176225
x1,1055:21401298,23305480
x1,1055:22456156,23305480
k1,1054:22659537,23305480:203381
x1,1054:23205087,23305480
x1,1054:23729392,23305480
x1,1054:25315443,23305480
k1,1054:25518824,23305480:203381
x1,1054:26347467,23305480
x1,1054:28587156,23305480
k1,1054:28790537,23305480:203381
x1,1054:29382956,23305480
x1,1054:29712917,23305480
x1,1054:30871515,23305480
k1,1054:31074896,23305480:203381
x1,1054:33137744,23305480
k1,1054:33341125,23305480:203381
x1,1054:34351617,23305480
x1,1054:34650951,23305480
x1,1054:35713308,23305480
k1,1054:35916689,23305480:203381
x1,1054:37100912,23305480
k1,1054:37100912,23305480:0
)
(1,1055:20523909,24064601:16577003,455253,176225
x1,1055:21556895,24064601
k1,1054:21780358,24064601:223463
x1,1054:22329662,24064601
k1,1054:22553125,24064601:223463
x1,1054:23316148,24064601
x1,1054:24039176,24064601
x1,1054:24584100,24064601
x1,1054:25733321,24064601
k1,1054:25956784,24064601:223463
x1,1054:27014779,24064601
k1,1054:27238242,24064601:223463
x1,1054:27828168,24064601
x1,1054:28693679,24064601
x1,1054:29064263,24064601
x1,1054:30486570,24064601
k1,1054:30710033,24064601:223463
x1,1054:31576788,24064601
k1,1054:31800251,24064601:223463
x1,1054:33750616,24064601
k1,1054:33974079,24064601:223463
x1,1054:34927708,24064601
k1,1054:35151171,24064601:223463
x1,1054:35903568,24064601
x1,1054:37100912,24064601
k1,1054:37100912,24064601:0
)
(1,1055:20523909,24823722:16577003,455253,176225
x1,1055:21174441,24823722
k1,1054:21404926,24823722:230485
x1,1054:21921107,24823722
x1,1054:22167949,24823722
x1,1054:23007211,24823722
k1,1054:23237697,24823722:230486
x1,1054:24136323,24823722
x1,1054:24943088,24823722
k1,1054:25173573,24823722:230485
x1,1054:25795988,24823722
x1,1054:27786348,24823722
x1,1054:27873212,24823722
k1,1054:28103697,24823722:230485
x1,1054:29449772,24823722
k1,1054:29680257,24823722:230485
x1,1054:29992720,24823722
k1,1054:30223206,24823722:230486
x1,1054:31023722,24823722
x1,1054:31863609,24823722
x1,1054:32204815,24823722
x1,1054:32764120,24823722
x1,1054:33802095,24823722
k1,1054:34032580,24823722:230485
x1,1054:34861223,24823722
x1,1054:37100912,24823722
k1,1054:37100912,24823722:0
)
(1,1055:20523909,25582843:16577003,455253,176225
x1,1055:21116328,25582843
x1,1054:22339920,25582843
x1,1054:22536773,25582843
x1,1054:24487138,25582843
k1,1054:24726323,25582843:239185
x1,1054:25038786,25582843
x1,1054:25285628,25582843
x1,1054:26097396,25582843
x1,1054:26877911,25582843
x1,1054:27705295,25582843
x1,1054:27993384,25582843
k1,1054:28232569,25582843:239185
x1,1054:29141196,25582843
k1,1054:29380382,25582843:239186
x1,1054:30614593,25582843
k1,1054:30853778,25582843:239185
x1,1054:31648047,25582843
x1,1054:32193597,25582843
x1,1054:32571672,25582843
x1,1054:34258321,25582843
k1,1054:34497506,25582843:239185
x1,1054:35231159,25582843
x1,1054:35853574,25582843
x1,1054:37100912,25582843
k1,1054:37100912,25582843:0
)
(1,1055:20523909,26341964:16577003,455253,176225
x1,1055:21390664,26341964
k1,1054:21687388,26341964:296724
x1,1054:22309178,26341964
x1,1054:23207804,26341964
x1,1054:24857583,26341964
k1,1054:25154308,26341964:296725
x1,1054:26662860,26341964
k1,1054:26959584,26341964:296724
x1,1054:27885703,26341964
k1,1054:28182427,26341964:296724
x1,1054:29282910,26341964
k1,1054:29579634,26341964:296724
x1,1054:30313287,26341964
x1,1054:30935702,26341964
x1,1054:32183040,26341964
k1,1054:32479765,26341964:296725
x1,1054:33346520,26341964
k1,1054:33643244,26341964:296724
x1,1054:34625616,26341964
x1,1054:35278026,26341964
x1,1054:35524868,26341964
x1,1054:37100912,26341964
k1,1054:37100912,26341964:0
)
(1,1055:20523909,27101085:16577003,455253,176225
x1,1055:22301177,27101085
k1,1054:22654892,27101085:353715
x1,1054:23701001,27101085
k1,1054:24054717,27101085:353716
x1,1054:25509520,27101085
k1,1054:25863235,27101085:353715
x1,1054:26596888,27101085
x1,1054:27219303,27101085
x1,1054:28201674,27101085
x1,1054:29620235,27101085
k1,1054:29973951,27101085:353716
x1,1054:30519501,27101085
k1,1054:30873216,27101085:353715
x1,1054:31739971,27101085
k1,1054:32093686,27101085:353715
$1,1054:32093686,27101085
x1,1054:32437294,27101085
$1,1054:32437294,27101085
x1,1054:32645392,27101085
x1,1054:34412050,27101085
k1,1054:34765587,27101085:353537
x1,1054:35212401,27101085
k1,1054:35566116,27101085:353715
x1,1054:36207907,27101085
x1,1054:37100912,27101085
k1,1054:37100912,27101085:0
)
(1,1055:20523909,27860206:16577003,455253,176225
x1,1055:22244939,27860206
k1,1054:22480419,27860206:235480
x1,1054:23867733,27860206
k1,1054:24103213,27860206:235480
x1,1054:25317423,27860206
k1,1054:25552903,27860206:235480
x1,1054:26506532,27860206
k1,1054:26742013,27860206:235481
x1,1054:27331939,27860206
x1,1054:27986226,27860206
x1,1054:29577885,27860206
k1,1054:29813365,27860206:235480
x1,1054:31040078,27860206
x1,1054:31981196,27860206
k1,1054:32216676,27860206:235480
x1,1054:34002686,27860206
k1,1054:34238166,27860206:235480
x1,1054:35514876,27860206
x1,1054:37100912,27860206
k1,1054:37100912,27860206:0
)
(1,1055:20523909,28619327:16577003,455253,176225
x1,1055:21415663,28619327
x1,1055:22794227,28619327
k1,1054:22970609,28619327:176382
x1,1054:24887242,28619327
k1,1054:25063624,28619327:176382
x1,1054:25627300,28619327
x1,1054:26331584,28619327
x1,1054:26578426,28619327
x1,1054:27433936,28619327
k1,1054:27610318,28619327:176382
x1,1054:28155868,28619327
x1,1054:29111983,28619327
k1,1054:29288366,28619327:176383
x1,1054:30108261,28619327
x1,1054:30935645,28619327
x1,1054:31644932,28619327
k1,1054:31821314,28619327:176382
x1,1054:32068156,28619327
x1,1054:32356245,28619327
x1,1054:33383601,28619327
x1,1054:34276606,28619327
k1,1054:34452988,28619327:176382
x1,1054:34998538,28619327
k1,1054:35174920,28619327:176382
x1,1054:35969189,28619327
x1,1054:36514739,28619327
x1,1054:36892814,28619327
x1,1054:37100912,28619327
k1,1055:37100912,28619327:0
)
(1,1055:20523909,29378448:16577003,455253,176225
x1,1055:21681256,29378448
g1,1054:21856234,29378448
x1,1054:24229668,29378448
g1,1054:24404646,29378448
x1,1054:24950196,29378448
g1,1054:25125174,29378448
x1,1054:25991929,29378448
g1,1054:26166907,29378448
x1,1054:28117272,29378448
g1,1054:28292250,29378448
x1,1054:28500348,29378448
x1,1054:29125274,29378448
x1,1054:29489603,29378448
g1,1054:29664581,29378448
x1,1054:29872679,29378448
x1,1054:30497605,29378448
x1,1054:30861934,29378448
k1,1055:37100912,29378448:6238978
g1,1055:37100912,29378448
)
(1,1074:20523909,31338900:16577003,518095,11933
g1,1074:20523909,31338900
x1,1074:20962405,31338900
g1,1074:21686004,31338900
x1,1074:26710606,31338900
g1,1074:26911759,31338900
x1,1074:27852428,31338900
x1,1074:29102790,31338900
x1,1074:29527541,31338900
x1,1074:31001493,31338900
k1,1074:37100912,31338900:6099419
g1,1074:37100912,31338900
)
(1,1077:20523909,32328596:16577003,455253,176225
x1,1077:21717498,32328596
k1,1076:21908636,32328596:191138
x1,1076:22750400,32328596
x1,1076:23840874,32328596
k1,1076:24032013,32328596:191139
x1,1076:25125615,32328596
k1,1076:25316753,32328596:191138
x1,1076:25997916,32328596
x1,1076:27878913,32328596
k1,1076:28070051,32328596:191138
x1,1076:28936806,32328596
k1,1076:29127945,32328596:191139
x1,1076:30005334,32328596
x1,1076:31060192,32328596
k1,1076:31251330,32328596:191138
x1,1076:32927977,32328596
k1,1076:33119115,32328596:191138
x1,1076:34442069,32328596
k1,1076:34633208,32328596:191139
x1,1076:35178132,32328596
k1,1076:35369270,32328596:191138
x1,1076:36515990,32328596
x1,1076:36892814,32328596
x1,1076:37100912,32328596
k1,1077:37100912,32328596:0
)
(1,1077:20523909,33087717:16577003,455253,176225
x1,1077:21339424,33087717
k1,1076:21517426,33087717:178002
x1,1076:22482298,33087717
k1,1076:22660301,33087717:178003
x1,1076:23804519,33087717
x1,1076:25376184,33087717
k1,1076:25554186,33087717:178002
x1,1076:26612181,33087717
k1,1076:26790183,33087717:178002
x1,1076:28012524,33087717
x1,1076:29039255,33087717
k1,1076:29217257,33087717:178002
x1,1076:29711567,33087717
x1,1076:30400228,33087717
x1,1076:32369342,33087717
k1,1076:32547345,33087717:178003
x1,1076:34048393,33087717
k1,1076:34226395,33087717:178002
x1,1076:35093150,33087717
k1,1076:35271152,33087717:178002
x1,1076:35982310,33087717
x1,1076:36657217,33087717
x1,1076:36904059,33087717
x1,1076:37100912,33087717
k1,1077:37100912,33087717:0
)
(1,1077:20523909,33846838:16577003,455253,176225
x1,1077:21211945,33846838
x1,1077:22323056,33846838
x1,1077:22622390,33846838
x1,1077:23637251,33846838
k1,1076:23780524,33846838:143273
x1,1076:24329828,33846838
k1,1076:24473101,33846838:143273
x1,1076:25437973,33846838
k1,1076:25581246,33846838:143273
x1,1076:26203661,33846838
x1,1076:26533622,33846838
x1,1076:28196531,33846838
k1,1076:28339805,33846838:143274
$1,1076:28339805,33846838
x1,1076:28683413,33846838
$1,1076:28683413,33846838
x1,1076:28891511,33846838
x1,1076:30658169,33846838
k1,1076:30801411,33846838:143242
x1,1076:31945629,33846838
x1,1076:33517294,33846838
k1,1076:33660567,33846838:143273
x1,1076:34107381,33846838
k1,1076:34250654,33846838:143273
x1,1076:35079297,33846838
x1,1076:37100912,33846838
k1,1076:37100912,33846838:0
)
(1,1077:20523909,34605959:16577003,455253,176225
x1,1077:21053211,34605959
x1,1077:22440526,34605959
x1,1077:22527390,34605959
k1,1076:22710202,34605959:182812
x1,1076:23530722,34605959
k1,1076:23713534,34605959:182812
x1,1076:25288327,34605959
k1,1076:25471139,34605959:182812
x1,1076:26337894,34605959
k1,1076:26520706,34605959:182812
x1,1076:27195613,34605959
x1,1076:27991759,34605959
x1,1076:30043370,34605959
k1,1076:30226182,34605959:182812
x1,1076:30775486,34605959
k1,1076:30958299,34605959:182813
$1,1076:30958299,34605959
x1,1076:31301907,34605959
$1,1076:31301907,34605959
x1,1076:31510005,34605959
x1,1076:33276663,34605959
k1,1076:33459467,34605959:182804
x1,1076:34517462,34605959
k1,1076:34700274,34605959:182812
x1,1076:35350806,34605959
k1,1076:35533618,34605959:182812
x1,1076:36892814,34605959
x1,1076:37100912,34605959
k1,1077:37100912,34605959:0
)
(1,1077:20523909,35365080:16577003,455253,176225
x1,1077:21026961,35365080
x1,1077:22677366,35365080
g1,1076:22852344,35365080
x1,1076:23397894,35365080
g1,1076:23572872,35365080
x1,1076:24254035,35365080
x1,1076:25290141,35365080
k1,1077:37100912,35365080:11810771
g1,1077:37100912,35365080
)
(1,1078:20523909,37186010:16577003,463068,131542
g1,1078:20523909,37186010
x1,1078:21392542,37186010
g1,1078:22017468,37186010
x1,1078:25941953,37186010
g1,1078:26115676,37186010
x1,1078:27851707,37186010
k1,1078:37100912,37186010:9249205
g1,1078:37100912,37186010
)
(1,1080:20523909,38165116:16577003,455253,176225
x1,1080:20906981,38165116
x1,1079:21190698,38165116
k1,1079:21443502,38165116:252804
x1,1079:22590222,38165116
x1,1079:22967046,38165116
x1,1079:23782561,38165116
k1,1079:24035364,38165116:252803
x1,1079:24902119,38165116
k1,1079:25154923,38165116:252804
x1,1079:25829830,38165116
x1,1079:26625976,38165116
x1,1079:28677587,38165116
k1,1079:28930391,38165116:252804
x1,1079:29479695,38165116
k1,1079:29732498,38165116:252803
x1,1079:30599253,38165116
k1,1079:30852057,38165116:252804
$1,1079:30852057,38165116
x1,1079:31195665,38165116
$1,1079:31195665,38165116
x1,1079:31403763,38165116
x1,1079:33326652,38165116
k1,1079:33579456,38165116:252804
x1,1079:34399976,38165116
k1,1079:34652779,38165116:252803
x1,1079:35593904,38165116
k1,1079:35846708,38165116:252804
x1,1079:37100912,38165116
k1,1079:37100912,38165116:0
)
(1,1080:20523909,38924237:16577003,455253,176225
x1,1080:21522529,38924237
x1,1080:21899353,38924237
x1,1080:22393663,38924237
x1,1080:23484137,38924237
k1,1079:23695540,38924237:211403
x1,1079:24358577,38924237
x1,1079:24893500,38924237
x1,1079:25140342,38924237
x1,1079:25834006,38924237
x1,1079:27252567,38924237
k1,1079:27463969,38924237:211402
x1,1079:28521964,38924237
k1,1079:28733367,38924237:211403
x1,1079:30888075,38924237
k1,1079:31099478,38924237:211403
x1,1079:32807380,38924237
k1,1079:33018782,38924237:211402
x1,1079:34314226,38924237
k1,1079:34525629,38924237:211403
x1,1079:35742966,38924237
x1,1079:35924813,38924237
x1,1079:36302888,38924237
x1,1079:36892814,38924237
x1,1079:37100912,38924237
k1,1080:37100912,38924237:0
)
(1,1080:20523909,39683358:16577003,455253,176225
x1,1080:21614383,39683358
g1,1079:21789361,39683358
x1,1079:22348666,39683358
x1,1079:22636755,39683358
g1,1079:22811733,39683358
x1,1079:23434148,39683358
x1,1079:23764109,39683358
x1,1079:25362024,39683358
g1,1079:25537002,39683358
x1,1079:26082552,39683358
g1,1079:26257530,39683358
x1,1079:27658600,39683358
g1,1079:27833578,39683358
x1,1079:28564729,39683358
x1,1079:30030166,39683358
k1,1080:37100912,39683358:7070746
g1,1080:37100912,39683358
)
(1,1081:20523909,41200611:16577003,460570,130294
g1,1081:20523909,41200611
x1,1081:21913720,41200611
g1,1081:22538646,41200611
x1,1081:23614758,41200611
x1,1081:25449514,41200611
g1,1081:25623237,41200611
x1,1081:27151788,41200611
k1,1081:37100912,41200611:9949124
g1,1081:37100912,41200611
)
(1,1085:20523909,42121101:16577003,455253,176225
x1,1085:21148835,42121101
x1,1083:21390680,42121101
k1,1083:21758463,42121101:367783
x1,1083:22439626,42121101
x1,1083:23273883,42121101
x1,1083:24671825,42121101
k1,1083:25039607,42121101:367782
x1,1083:25352070,42121101
k1,1083:25719853,42121101:367783
x1,1083:26718473,42121101
x1,1083:27095297,42121101
x1,1083:27589607,42121101
x1,1083:28680081,42121101
k1,1083:29047863,42121101:367782
x1,1083:29710900,42121101
x1,1083:30245823,42121101
x1,1083:30492665,42121101
x1,1083:31186329,42121101
x1,1083:32604890,42121101
k1,1083:32972673,42121101:367783
x1,1083:33518223,42121101
k1,1083:33886005,42121101:367782
x1,1083:35883240,42121101
k1,1083:36251023,42121101:367783
x1,1083:36892814,42121101
x1,1083:37100912,42121101
k1,1085:37100912,42121101:0
)
(1,1085:20523909,42880222:16577003,455253,176225
x1,1085:21416914,42880222
k1,1083:21750306,42880222:333392
x1,1083:22617061,42880222
k1,1083:22950452,42880222:333391
x1,1083:24116550,42880222
x1,1083:25177038,42880222
k1,1083:25510271,42880222:333233
x1,1083:26756987,42880222
k1,1083:27090379,42880222:333392
x1,1083:27298477,42880222
x1,1083:27923403,42880222
x1,1083:28131501,42880222
k1,1083:28464892,42880222:333391
x1,1083:29261038,42880222
k1,1083:29594430,42880222:333392
x1,1083:30461185,42880222
k1,1083:30794577,42880222:333392
x1,1083:31482613,42880222
x1,1083:32221880,42880222
x1,1083:32811806,42880222
x1,1083:33902280,42880222
k1,1083:34235671,42880222:333391
x1,1083:35682351,42880222
x1,1083:37100912,42880222
k1,1083:37100912,42880222:0
)
(1,1085:20523909,43639343:16577003,455253,176225
x1,1085:21069459,43639343
k1,1083:21341895,43639343:272436
x1,1083:22208650,43639343
x1,1083:22754826,43639343
x1,1083:23084787,43639343
x1,1083:23731576,43639343
x1,1083:25377610,43639343
k1,1083:25650046,43639343:272436
x1,1083:26546805,43639343
k1,1083:26819241,43639343:272436
x1,1083:27989716,43639343
x1,1083:28945831,43639343
x1,1083:29838836,43639343
k1,1083:30111272,43639343:272436
x1,1083:30774309,43639343
x1,1083:31309232,43639343
x1,1083:31556074,43639343
x1,1083:32249738,43639343
x1,1083:34089497,43639343
k1,1083:34361933,43639343:272436
x1,1083:35360553,43639343
x1,1083:35542400,43639343
x1,1083:36283552,43639343
k1,1083:36555988,43639343:272436
x1,1083:37100912,43639343
k1,1085:37100912,43639343:0
)
(1,1085:20523909,44398464:16577003,455253,112482
x1,1085:20732007,44398464
x1,1085:21356933,44398464
x1,1085:21721262,44398464
k1,1083:21980981,44398464:259719
x1,1083:22916484,44398464
k1,1083:23176204,44398464:259720
x1,1083:24429167,44398464
k1,1083:24688886,44398464:259719
x1,1083:26639251,44398464
x1,1083:26749237,44398464
k1,1083:27008957,44398464:259720
x1,1083:27829477,44398464
k1,1083:28089196,44398464:259719
x1,1083:28857215,44398464
k1,1083:29116935,44398464:259720
x1,1083:29983690,44398464
k1,1083:30243409,44398464:259719
x1,1083:31535742,44398464
x1,1083:32427495,44398464
k1,1083:32687215,44398464:259720
x1,1083:33236519,44398464
k1,1083:33496238,44398464:259719
x1,1083:34088657,44398464
x1,1083:34418618,44398464
x1,1083:35577216,44398464
k1,1083:35836936,44398464:259720
x1,1083:36381860,44398464
k1,1083:36641579,44398464:259719
$1,1083:36641579,44398464
x1,1083:36944681,44398464
$1,1083:36944681,44398464
x1,1083:37100912,44398464
k1,1083:37100912,44398464:0
)
(1,1085:20523909,45157585:16577003,455253,176225
x1,1085:22231811,45157585
k1,1083:22521753,45157585:289942
x1,1083:23850329,45157585
k1,1083:24140270,45157585:289941
x1,1083:24730196,45157585
x1,1083:25836927,45157585
k1,1083:26126869,45157585:289942
x1,1083:26671793,45157585
k1,1083:26961734,45157585:289941
x1,1083:27274197,45157585
k1,1083:27564139,45157585:289942
x1,1083:28332158,45157585
k1,1083:28622100,45157585:289942
x1,1083:29171404,45157585
k1,1083:29461345,45157585:289941
x1,1083:31436707,45157585
k1,1083:31726649,45157585:289942
x1,1083:32784644,45157585
k1,1083:33074585,45157585:289941
x1,1083:34585643,45157585
k1,1083:34875585,45157585:289942
x1,1083:35563621,45157585
x1,1083:36302888,45157585
x1,1083:36892814,45157585
x1,1083:37100912,45157585
k1,1085:37100912,45157585:0
)
(1,1085:20523909,45916706:16577003,455253,176225
x1,1085:21614383,45916706
k1,1083:21796933,45916706:182550
x1,1083:23243613,45916706
x1,1083:24662174,45916706
k1,1083:24844724,45916706:182550
x1,1083:25525887,45916706
x1,1083:25985197,45916706
x1,1083:27401887,45916706
k1,1083:27584438,45916706:182551
x1,1083:28174364,45916706
x1,1083:29039875,45916706
x1,1083:29410459,45916706
x1,1083:30832766,45916706
x1,1083:30919630,45916706
k1,1083:31102180,45916706:182550
x1,1083:33018180,45916706
k1,1083:33200730,45916706:182550
x1,1083:34021250,45916706
k1,1083:34203800,45916706:182550
x1,1083:35133673,45916706
x1,1083:35678597,45916706
x1,1083:37100912,45916706
k1,1083:37100912,45916706:0
)
(1,1085:20523909,46675827:16577003,455253,176225
x1,1085:21390664,46675827
k1,1083:21651538,46675827:260874
x1,1083:22548297,46675827
k1,1083:22809170,46675827:260873
x1,1083:23979645,46675827
x1,1083:24935760,46675827
x1,1083:25828765,46675827
k1,1083:26089639,46675827:260874
x1,1083:26752676,46675827
x1,1083:27287599,46675827
x1,1083:27534441,46675827
x1,1083:28228105,46675827
x1,1083:29802897,46675827
k1,1083:30063771,46675827:260874
x1,1083:31074263,46675827
x1,1083:31373597,46675827
x1,1083:32817783,46675827
k1,1083:33078656,46675827:260873
x1,1083:33720447,46675827
x1,1083:34613452,46675827
k1,1083:34874326,46675827:260874
x1,1083:36040424,46675827
x1,1083:37100912,46675827
k1,1083:37100912,46675827:0
)
(1,1085:20523909,47434948:16577003,455253,176225
x1,1085:21926856,47434948
k1,1083:22130145,47434948:203289
x1,1083:22736318,47434948
k1,1083:22939606,47434948:203288
x1,1083:24023208,47434948
k1,1083:24226497,47434948:203289
x1,1083:25055140,47434948
x1,1083:27294829,47434948
k1,1083:27498117,47434948:203288
x1,1083:28090536,47434948
x1,1083:28420497,47434948
x1,1083:29579095,47434948
k1,1083:29782384,47434948:203289
x1,1083:30736013,47434948
k1,1083:30939301,47434948:203288
x1,1083:31484851,47434948
x1,1083:31987903,47434948
x1,1083:33028389,47434948
k1,1083:33231678,47434948:203289
x1,1083:34502132,47434948
k1,1083:34705420,47434948:203288
x1,1083:36000864,47434948
k1,1083:36204153,47434948:203289
x1,1083:37100912,47434948
k1,1083:37100912,47434948:0
)
(1,1085:20523909,48194069:16577003,455253,176225
x1,1085:21694384,48194069
x1,1085:22650499,48194069
x1,1085:23543504,48194069
k1,1083:23782187,48194069:238683
x1,1083:24445224,48194069
x1,1083:24980147,48194069
x1,1083:25226989,48194069
x1,1083:25920653,48194069
x1,1083:27604181,48194069
k1,1083:27842865,48194069:238684
x1,1083:28900860,48194069
k1,1083:29139543,48194069:238683
x1,1083:30650601,48194069
k1,1083:30889285,48194069:238684
x1,1083:31577321,48194069
x1,1083:32316588,48194069
x1,1083:32906514,48194069
x1,1083:33996988,48194069
k1,1083:34235671,48194069:238683
x1,1083:35682351,48194069
x1,1083:37100912,48194069
k1,1083:37100912,48194069:0
)
(1,1085:20523909,48953190:16577003,455253,176225
x1,1085:21205072,48953190
x1,1085:21664382,48953190
x1,1085:23081072,48953190
k1,1083:23446624,48953190:365552
x1,1083:23992174,48953190
k1,1083:24357725,48953190:365551
x1,1083:25045761,48953190
x1,1083:25786913,48953190
x1,1083:26606172,48953190
k1,1083:26971724,48953190:365552
x1,1083:27821613,48953190
x1,1083:28832096,48953190
k1,1084:29197648,48953190:365552
x1,1084:30589958,48953190
k1,1084:30955509,48953190:365551
x1,1084:32412198,48953190
k1,1084:32777750,48953190:365552
x1,1084:32985848,48953190
x1,1084:33610774,48953190
x1,1084:33975103,48953190
k1,1084:34340654,48953190:365551
x1,1084:34548752,48953190
x1,1084:35173678,48953190
x1,1084:35538007,48953190
k1,1084:35903559,48953190:365552
x1,1084:36111657,48953190
x1,1084:36736583,48953190
x1,1084:37100912,48953190
k1,1084:37100912,48953190:0
)
]
]
g1,1085:37100912,48953190
)
)
]
(1,1085:3157524,50209941:33943388,0,0
h1,1085:3157524,50209941:33943388,0,0
)
]
]
]
!89568
}9
!10
{10
[1,1108:4736286,50209941:32364626,45473655,0
[1,1108:4736286,4736286:0,0,0
(1,1108:4736286,1355644:0,0,0
k1,1108:4736286,1355644:1644543
)
]
[1,1108:4736286,50209941:32364626,45473655,0
[1,1108:3157524,50209941:33943388,48788516,0
[1,1108:3157524,2207857:33943388,786432,0
(1,1108:3157524,2207857:33943388,339368,67688
(1,1108:3157524,2207857:33943388,339368,67688
h1,1108:3157524,2207857:0,0,0
x1,1108:4206923,2207857
g1,1108:4334929,2207857
x1,1108:6202587,2207857
x1,1108:7928420,2207857
g1,1108:8056426,2207857
x1,1108:8747127,2207857
g1,1108:8875133,2207857
x1,1108:10615233,2207857
g1,1108:10743239,2207857
x1,1108:13685161,2207857
g1,1108:13813167,2207857
x1,1108:14120298,2207857
x1,1108:15586418,2207857
g1,1108:15714424,2207857
x1,1108:16405125,2207857
x1,1108:17256984,2207857
g1,1108:17384990,2207857
x1,1108:18460178,2207857
k1,1108:36588874,2207857:18128696
x1,1108:37100912,2207857
)
)
]
[1,1108:3157524,48953190:33943388,46306381,0
(1,1108:3157524,48953190:33943388,46306381,0
(1,1108:3157524,48953190:16577003,46306381,0
[1,1092:3157524,48953190:16577003,46306381,0
[1,1092:3157524,48953190:16577003,46306381,0
(1,1085:3157524,3405930:16577003,455253,176225
x1,1085:3365622,3405930
x1,1085:3990548,3405930
x1,1085:4354877,3405930
k1,1084:4582140,3405930:227263
x1,1084:5402660,3405930
k1,1084:5629924,3405930:227264
x1,1084:6612296,3405930
x1,1084:7987115,3405930
k1,1084:8214378,3405930:227263
x1,1084:8526841,3405930
k1,1084:8754104,3405930:227263
x1,1084:9620859,3405930
x1,1084:10167035,3405930
x1,1084:10496996,3405930
x1,1084:11143785,3405930
x1,1084:12789819,3405930
k1,1084:13017082,3405930:227263
x1,1084:13913841,3405930
k1,1084:14141105,3405930:227264
x1,1084:15311580,3405930
x1,1084:16267695,3405930
x1,1084:17160700,3405930
k1,1084:17387963,3405930:227263
x1,1084:18051000,3405930
x1,1084:18585923,3405930
x1,1084:18832765,3405930
x1,1084:19526429,3405930
x1,1084:19734527,3405930
k1,1085:19734527,3405930:0
)
(1,1085:3157524,4165051:16577003,455253,176225
x1,1085:4576085,4165051
k1,1084:4875618,4165051:299533
x1,1084:5857990,4165051
x1,1084:6773489,4165051
x1,1084:7666494,4165051
k1,1084:7966026,4165051:299532
x1,1084:8515330,4165051
k1,1084:8814863,4165051:299533
x1,1084:9749740,4165051
k1,1084:10049148,4165051:299408
x1,1084:10730311,4165051
x1,1084:12263229,4165051
k1,1084:12562761,4165051:299532
x1,1084:12809603,4165051
x1,1084:14327531,4165051
x1,1084:15101181,4165051
x1,1084:18338256,4165051
k1,1084:18637789,4165051:299533
x1,1084:19734527,4165051
k1,1084:19734527,4165051:0
)
(1,1085:3157524,4924172:16577003,455253,176225
x1,1085:4215519,4924172
k1,1084:4457511,4924172:241992
x1,1084:4704353,4924172
x1,1084:6222281,4924172
x1,1084:6995931,4924172
x1,1084:8065786,4924172
k1,1084:8307779,4924172:241993
x1,1084:9500132,4924172
k1,1084:9742124,4924172:241992
x1,1084:10316426,4924172
k1,1084:10558418,4924172:241992
x1,1084:11455177,4924172
k1,1084:11697169,4924172:241992
x1,1084:12867644,4924172
x1,1084:13823759,4924172
x1,1084:14716764,4924172
k1,1084:14958757,4924172:241993
x1,1084:15621794,4924172
x1,1084:16156717,4924172
x1,1084:16403559,4924172
x1,1084:17097223,4924172
x1,1084:18672015,4924172
k1,1084:18914007,4924172:241992
x1,1084:19734527,4924172
k1,1084:19734527,4924172:0
)
(1,1085:3157524,5683293:16577003,455253,176225
x1,1085:4480478,5683293
k1,1084:4747428,5683293:266950
x1,1084:5614183,5683293
k1,1084:5881133,5683293:266950
x1,1084:6612284,5683293
x1,1084:7656523,5683293
x1,1084:8549528,5683293
k1,1084:8816479,5683293:266951
x1,1084:10526874,5683293
k1,1084:10793824,5683293:266950
x1,1084:12470471,5683293
k1,1084:12737421,5683293:266950
x1,1084:13477948,5683293
x1,1084:14489063,5683293
k1,1084:14756013,5683293:266950
x1,1084:15141578,5683293
k1,1084:15408528,5683293:266950
x1,1084:15855342,5683293
k1,1084:16122293,5683293:266951
x1,1084:17788322,5683293
k1,1084:18055272,5683293:266950
x1,1084:18600822,5683293
k1,1084:18867772,5683293:266950
x1,1084:19734527,5683293
k1,1084:19734527,5683293:0
)
(1,1085:3157524,6442414:16577003,455253,176225
x1,1085:3779314,6442414
x1,1085:4454221,6442414
x1,1085:4882910,6442414
x1,1085:6722669,6442414
k1,1084:7027299,6442414:304630
x1,1084:8093409,6442414
k1,1084:8398039,6442414:304630
x1,1084:9768487,6442414
x1,1084:10413398,6442414
x1,1084:11811957,6442414
k1,1084:12116587,6442414:304630
x1,1084:12810879,6442414
k1,1084:13115379,6442414:304500
x1,1084:13952148,6442414
x1,1084:14976401,6442414
x1,1084:16146876,6442414
k1,1084:16451506,6442414:304630
x1,1084:19117434,6442414
k1,1084:19422064,6442414:304630
x1,1084:19734527,6442414
k1,1084:19734527,6442414:0
)
(1,1085:3157524,7201535:16577003,455253,176225
x1,1085:4023035,7201535
x1,1084:4576091,7201535
k1,1084:4770886,7201535:194795
x1,1084:7484300,7201535
k1,1084:7679095,7201535:194795
x1,1084:8850198,7201535
k1,1084:9044973,7201535:194775
x1,1084:10747879,7201535
k1,1084:10942655,7201535:194776
x1,1084:11150753,7201535
x1,1084:11775679,7201535
x1,1084:12140008,7201535
k1,1084:12334803,7201535:194795
x1,1084:13339046,7201535
k1,1084:13533841,7201535:194795
x1,1084:14904289,7201535
x1,1084:15549200,7201535
x1,1084:16947759,7201535
k1,1084:17142554,7201535:194795
x1,1084:17836846,7201535
k1,1084:18031621,7201535:194775
x1,1084:19734527,7201535
k1,1084:19734527,7201535:0
)
(1,1085:3157524,7960656:16577003,455253,134352
x1,1085:5222248,7960656
x1,1085:6333360,7960656
k1,1084:6544910,7960656:211550
x1,1084:6857373,7960656
k1,1084:7068923,7960656:211550
x1,1084:7934434,7960656
x1,1084:8487490,7960656
k1,1084:8699039,7960656:211549
x1,1084:11412453,7960656
k1,1084:11624003,7960656:211550
x1,1084:12795106,7960656
k1,1084:13006619,7960656:211513
x1,1084:14709525,7960656
k1,1084:14921039,7960656:211514
x1,1084:15129137,7960656
x1,1084:15754063,7960656
x1,1084:16118392,7960656
k1,1084:16329941,7960656:211549
x1,1084:17387936,7960656
k1,1084:17599486,7960656:211550
x1,1084:18603729,7960656
k1,1084:18815279,7960656:211550
x1,1084:19526429,7960656
x1,1084:19734527,7960656
k1,1085:19734527,7960656:0
)
(1,1085:3157524,8719777:16577003,455253,134352
x1,1085:4127400,8719777
k1,1084:4328989,8719777:201589
x1,1084:5865670,8719777
k1,1084:6067258,8719777:201588
x1,1084:7770164,8719777
k1,1084:7971726,8719777:201562
x1,1084:10036450,8719777
x1,1084:11147562,8719777
k1,1084:11349151,8719777:201589
x1,1084:11661614,8719777
k1,1084:11863202,8719777:201588
x1,1084:12728713,8719777
x1,1084:13281769,8719777
k1,1084:13483358,8719777:201589
x1,1084:16509235,8719777
k1,1084:16710823,8719777:201588
x1,1084:17881926,8719777
k1,1084:18083488,8719777:201562
x1,1084:19734527,8719777
k1,1084:19734527,8719777:0
)
(1,1085:3157524,9478898:16577003,455253,176225
x1,1085:4303011,9478898
x1,1085:5168522,9478898
x1,1084:5456611,9478898
k1,1084:5647716,9478898:191105
x1,1084:8058026,9478898
k1,1084:8249131,9478898:191105
x1,1084:9797676,9478898
k1,1084:9988764,9478898:191088
x1,1084:10196862,9478898
x1,1084:10821788,9478898
x1,1084:11029886,9478898
k1,1084:11220991,9478898:191105
x1,1084:11798421,9478898
k1,1084:11989526,9478898:191105
x1,1084:12856281,9478898
x1,1084:13402457,9478898
x1,1084:13732418,9478898
x1,1084:14379207,9478898
x1,1084:16025241,9478898
k1,1084:16216346,9478898:191105
x1,1084:17313084,9478898
k1,1084:17504189,9478898:191105
x1,1084:18185352,9478898
x1,1084:19734527,9478898
k1,1084:19734527,9478898:0
)
(1,1085:3157524,10238019:16577003,455253,176225
x1,1085:3702448,10238019
k1,1084:3954783,10238019:252335
x1,1084:4953403,10238019
x1,1084:5330227,10238019
x1,1084:6327589,10238019
k1,1084:6579923,10238019:252334
x1,1084:6892386,10238019
k1,1084:7144721,10238019:252335
x1,1084:8011476,10238019
x1,1084:8557652,10238019
x1,1084:8887613,10238019
x1,1084:9534402,10238019
x1,1084:11180436,10238019
k1,1084:11432771,10238019:252335
x1,1084:13136911,10238019
x1,1084:14696080,10238019
k1,1084:14948414,10238019:252334
x1,1084:15611451,10238019
x1,1084:16146374,10238019
x1,1084:16393216,10238019
x1,1084:17086880,10238019
x1,1084:18661672,10238019
k1,1084:18914007,10238019:252335
x1,1084:19734527,10238019
k1,1084:19734527,10238019:0
)
(1,1085:3157524,10997140:16577003,455253,176225
x1,1085:4480478,10997140
k1,1084:4624263,10997140:143785
x1,1084:5841600,10997140
x1,1084:6023447,10997140
x1,1084:6401522,10997140
x1,1084:6991448,10997140
x1,1084:8346889,10997140
k1,1084:8490674,10997140:143785
x1,1084:9039978,10997140
k1,1084:9183763,10997140:143785
x1,1084:9953033,10997140
k1,1084:10096817,10997140:143784
x1,1084:11858469,10997140
x1,1084:12494013,10997140
k1,1084:12637798,10997140:143785
x1,1084:13183348,10997140
x1,1084:15169963,10997140
k1,1084:15313748,10997140:143785
x1,1084:15863052,10997140
k1,1084:16006837,10997140:143785
x1,1084:17102943,10997140
x1,1084:17865966,10997140
k1,1084:18009751,10997140:143785
x1,1084:19734527,10997140
k1,1084:19734527,10997140:0
)
(1,1085:3157524,11756261:16577003,455253,134352
x1,1085:3703074,11756261
x1,1085:4735444,11756261
x1,1085:5186004,11756261
x1,1085:5835294,11756261
x1,1085:6662678,11756261
x1,1085:6950767,11756261
k1,1084:7169942,11756261:219175
x1,1084:8939095,11756261
k1,1084:9158226,11756261:219131
x1,1084:9470689,11756261
k1,1084:9689864,11756261:219175
x1,1084:10555375,11756261
x1,1084:11108431,11756261
k1,1084:11327606,11756261:219175
x1,1084:13572326,11756261
k1,1084:13791501,11756261:219175
x1,1084:15275067,11756261
k1,1084:15494198,11756261:219131
x1,1084:17197104,11756261
k1,1084:17416235,11756261:219131
x1,1084:17624333,11756261
x1,1084:18249259,11756261
x1,1084:18457357,11756261
k1,1084:18676532,11756261:219175
x1,1084:19734527,11756261
k1,1084:19734527,11756261:0
)
(1,1085:3157524,12515382:16577003,455253,176225
x1,1085:4223634,12515382
k1,1084:4613826,12515382:390192
x1,1084:5159376,12515382
x1,1084:7145991,12515382
k1,1084:7536183,12515382:390192
x1,1084:8085487,12515382
k1,1084:8475679,12515382:390192
x1,1084:9342434,12515382
k1,1084:9732626,12515382:390192
x1,1084:10764362,12515382
x1,1084:11416772,12515382
x1,1084:12661601,12515382
k1,1084:13051793,12515382:390192
x1,1084:13601097,12515382
k1,1084:13991289,12515382:390192
x1,1084:15063647,12515382
x1,1084:17037133,12515382
k1,1084:17427325,12515382:390192
x1,1084:18717155,12515382
x1,1084:19734527,12515382
k1,1084:19734527,12515382:0
)
(1,1085:3157524,13274503:16577003,455253,134352
x1,1085:4882300,13274503
k1,1084:5135214,13274503:252914
x1,1084:5917614,13274503
x1,1084:6602513,13274503
k1,1084:6855428,13274503:252915
x1,1084:8276491,13274503
k1,1084:8529405,13274503:252914
x1,1084:8841868,13274503
k1,1084:9094783,13274503:252915
x1,1084:9960294,13274503
x1,1084:10513350,13274503
k1,1084:10766264,13274503:252914
x1,1084:13479678,13274503
k1,1084:13732592,13274503:252914
x1,1084:15216158,13274503
k1,1084:15468995,13274503:252837
x1,1084:17120034,13274503
k1,1084:17372948,13274503:252914
x1,1084:19734527,13274503
k1,1084:19734527,13274503:0
)
(1,1085:3157524,14033624:16577003,455253,176225
x1,1085:4159900,14033624
k1,1084:4387434,14033624:227534
x1,1084:5558537,14033624
k1,1084:5786018,14033624:227481
x1,1084:7280826,14033624
k1,1084:7508307,14033624:227481
x1,1084:9056852,14033624
k1,1084:9284333,14033624:227481
x1,1084:9492431,14033624
x1,1084:10117357,14033624
x1,1084:10481686,14033624
k1,1084:10709220,14033624:227534
x1,1084:11644723,14033624
k1,1084:11872257,14033624:227534
x1,1084:12807134,14033624
k1,1084:13034615,14033624:227481
x1,1084:13715778,14033624
x1,1084:15248696,14033624
k1,1084:15476229,14033624:227533
x1,1084:16342984,14033624
k1,1084:16570518,14033624:227534
x1,1084:18280913,14033624
k1,1084:18508447,14033624:227534
x1,1084:19734527,14033624
k1,1084:19734527,14033624:0
)
(1,1085:3157524,14792745:16577003,455253,176225
x1,1085:3604338,14792745
k1,1084:3774013,14792745:169675
x1,1084:4086476,14792745
k1,1084:4256151,14792745:169675
x1,1084:5066668,14792745
x1,1084:5895304,14792745
k1,1084:6064980,14792745:169676
x1,1084:6930491,14792745
x1,1084:7218580,14792745
k1,1084:7388255,14792745:169675
x1,1084:9476744,14792745
k1,1084:9646419,14792745:169675
x1,1084:10327582,14792745
x1,1084:11439302,14792745
k1,1084:11608977,14792745:169675
x1,1084:12460117,14792745
x1,1084:13486857,14792745
x1,1084:14549849,14792745
k1,1084:14719525,14792745:169676
x1,1084:15989979,14792745
k1,1084:16159654,14792745:169675
x1,1084:18070049,14792745
k1,1084:18239719,14792745:169670
x1,1084:19734527,14792745
k1,1085:19734527,14792745:0
)
(1,1085:3157524,15551866:16577003,455253,176225
x1,1085:3365622,15551866
x1,1085:3990548,15551866
x1,1085:4354877,15551866
k1,1084:4552749,15551866:197872
x1,1084:5233912,15551866
x1,1084:6783087,15551866
k1,1084:6980959,15551866:197872
x1,1084:7847714,15551866
k1,1084:8045585,15551866:197871
x1,1084:9829726,15551866
k1,1084:10027598,15551866:197872
x1,1084:11009970,15551866
x1,1084:12579140,15551866
x1,1084:13669614,15551866
k1,1084:13867486,15551866:197872
x1,1084:14416790,15551866
k1,1084:14614662,15551866:197872
x1,1084:15867625,15551866
k1,1084:16065496,15551866:197871
x1,1084:17000373,15551866
k1,1084:17198222,15551866:197849
x1,1084:17879385,15551866
x1,1084:18991105,15551866
k1,1084:19188977,15551866:197872
x1,1084:19734527,15551866
k1,1084:19734527,15551866:0
)
(1,1085:3157524,16310987:16577003,455253,176225
x1,1085:3779939,16310987
x1,1085:4109900,16310987
x1,1085:5216631,16310987
x1,1085:6265867,16310987
k1,1084:6421361,16310987:155494
x1,1084:7622449,16310987
k1,1084:7777944,16310987:155495
x1,1084:8835939,16310987
k1,1084:8991433,16310987:155494
x1,1084:10383126,16310987
x1,1084:11381746,16310987
x1,1084:12533469,16310987
k1,1084:12688964,16310987:155495
x1,1084:13973164,16310987
k1,1084:14128658,16310987:155494
x1,1084:14575472,16310987
k1,1084:14730967,16310987:155495
x1,1084:16137050,16310987
x1,1084:16235792,16310987
k1,1084:16391286,16310987:155494
x1,1084:18422295,16310987
x1,1084:18521037,16310987
k1,1084:18676532,16310987:155495
x1,1084:19734527,16310987
k1,1084:19734527,16310987:0
)
(1,1085:3157524,17070108:16577003,455253,176225
x1,1085:4563607,17070108
x1,1084:4662349,17070108
k1,1084:4920960,17070108:258611
x1,1084:5167802,17070108
x1,1084:5455891,17070108
x1,1084:6673228,17070108
x1,1084:8240505,17070108
k1,1084:8499115,17070108:258610
x1,1084:8707213,17070108
x1,1084:9019676,17070108
x1,1084:9384005,17070108
k1,1084:9642615,17070108:258610
x1,1084:10688724,17070108
k1,1084:10947335,17070108:258611
x1,1084:12350907,17070108
x1,1084:14003190,17070108
k1,1084:14261801,17070108:258611
x1,1084:15419773,17070108
k1,1084:15678383,17070108:258610
x1,1084:16888856,17070108
k1,1084:17147467,17070108:258611
x1,1084:18417922,17070108
k1,1084:18676532,17070108:258610
x1,1084:19734527,17070108
k1,1084:19734527,17070108:0
)
(1,1085:3157524,17829229:16577003,455253,176225
x1,1085:3651834,17829229
x1,1085:5143507,17829229
k1,1084:5302979,17829229:159472
x1,1084:7219612,17829229
k1,1084:7379084,17829229:159472
x1,1084:7942760,17829229
x1,1084:8647044,17829229
x1,1084:8893886,17829229
x1,1084:9749396,17829229
k1,1084:9908868,17829229:159472
x1,1084:11884230,17829229
k1,1084:12043702,17829229:159472
x1,1084:13101697,17829229
k1,1084:13261169,17829229:159472
x1,1084:14196046,17829229
k1,1084:14355503,17829229:159457
x1,1084:15036666,17829229
x1,1084:16413353,17829229
k1,1084:16572825,17829229:159472
x1,1084:17132130,17829229
x1,1084:17420219,17829229
k1,1084:17579691,17829229:159472
x1,1084:18680174,17829229
k1,1084:18839646,17829229:159472
x1,1084:19526429,17829229
x1,1084:19734527,17829229
k1,1085:19734527,17829229:0
)
(1,1085:3157524,18588350:16577003,455253,176225
x1,1085:4900418,18588350
k1,1084:5086932,18588350:186514
x1,1084:6691102,18588350
k1,1084:6877616,18588350:186514
x1,1084:7582525,18588350
k1,1084:7769039,18588350:186514
x1,1084:8434578,18588350
x1,1084:8733912,18588350
x1,1084:9940006,18588350
k1,1084:10126520,18588350:186514
x1,1084:10748935,18588350
x1,1084:11078896,18588350
x1,1084:12319981,18588350
k1,1084:12506494,18588350:186513
x1,1084:13353880,18588350
x1,1084:14295005,18588350
k1,1084:14481519,18588350:186514
x1,1084:14936459,18588350
x1,1084:15818226,18588350
k1,1084:16004740,18588350:186514
x1,1084:18159448,18588350
k1,1084:18345962,18588350:186514
x1,1084:19344582,18588350
x1,1084:19526429,18588350
x1,1084:19734527,18588350
k1,1085:19734527,18588350:0
)
(1,1085:3157524,19347471:16577003,455253,176225
x1,1085:3898676,19347471
k1,1084:4068349,19347471:169673
x1,1084:4613273,19347471
k1,1084:4782946,19347471:169673
x1,1084:4991044,19347471
x1,1084:5615970,19347471
x1,1084:5980299,19347471
k1,1084:6149973,19347471:169674
x1,1084:8065973,19347471
k1,1084:8235646,19347471:169673
x1,1084:9102401,19347471
k1,1084:9272074,19347471:169673
x1,1084:9766384,19347471
x1,1084:11258057,19347471
k1,1084:11427730,19347471:169673
x1,1084:11977034,19347471
k1,1084:12146707,19347471:169673
x1,1084:13087214,19347471
k1,1084:13256887,19347471:169673
x1,1084:14314882,19347471
k1,1084:14484556,19347471:169674
x1,1084:15520678,19347471
k1,1084:15690351,19347471:169673
x1,1084:16249656,19347471
x1,1084:16537745,19347471
k1,1084:16707418,19347471:169673
x1,1084:17689790,19347471
x1,1084:18518433,19347471
x1,1084:19064609,19347471
x1,1084:19734527,19347471
k1,1084:19734527,19347471:0
)
(1,1085:3157524,20106592:16577003,455253,176225
x1,1085:3734954,20106592
k1,1084:3868107,20106592:133153
x1,1084:4997343,20106592
k1,1084:5130495,20106592:133152
x1,1084:6188490,20106592
k1,1084:6321643,20106592:133153
x1,1084:7763342,20106592
k1,1084:7896495,20106592:133153
x1,1084:8143337,20106592
x1,1084:8431426,20106592
x1,1084:9648763,20106592
x1,1084:11216040,20106592
x1,1084:11302904,20106592
k1,1084:11436056,20106592:133152
x1,1084:12434676,20106592
x1,1084:12616523,20106592
x1,1084:13357675,20106592
k1,1084:13490828,20106592:133153
x1,1084:14035752,20106592
k1,1084:14168905,20106592:133153
x1,1084:14377003,20106592
x1,1084:15001929,20106592
x1,1084:15366258,20106592
k1,1084:15499410,20106592:133152
x1,1084:16545519,20106592
k1,1084:16678672,20106592:133153
x1,1084:18082244,20106592
x1,1084:19734527,20106592
k1,1084:19734527,20106592:0
)
(1,1085:3157524,20865713:16577003,455253,176225
x1,1085:3802435,20865713
x1,1085:5489710,20865713
k1,1084:5682164,20865713:192454
x1,1084:6617041,20865713
k1,1084:6809477,20865713:192436
x1,1084:7490640,20865713
x1,1084:8867327,20865713
k1,1084:9059780,20865713:192453
x1,1084:10117775,20865713
k1,1084:10310229,20865713:192454
x1,1084:11250736,20865713
k1,1084:11443189,20865713:192453
x1,1084:11890003,20865713
k1,1084:12082457,20865713:192454
x1,1084:13005465,20865713
x1,1084:14809608,20865713
k1,1084:15002061,20865713:192453
x1,1084:15566362,20865713
x1,1084:17209887,20865713
k1,1084:17402341,20865713:192454
x1,1084:18047252,20865713
x1,1084:19734527,20865713
k1,1084:19734527,20865713:0
)
(1,1085:3157524,21624834:16577003,455253,96233
x1,1085:3990548,21624834
x1,1085:6388379,21624834
k1,1084:6601629,21624834:213250
x1,1084:8149546,21624834
k1,1084:8362796,21624834:213250
x1,1084:9229551,21624834
k1,1084:9442802,21624834:213251
x1,1084:10846374,21624834
x1,1084:12498657,21624834
k1,1084:12711907,21624834:213250
x1,1084:13356818,21624834
x1,1084:15044093,21624834
k1,1084:15257343,21624834:213250
x1,1084:16192220,21624834
k1,1084:16405432,21624834:213212
x1,1084:17086595,21624834
x1,1084:18463282,21624834
k1,1084:18676532,21624834:213250
x1,1084:19734527,21624834
k1,1084:19734527,21624834:0
)
(1,1085:3157524,22383955:16577003,455253,176225
x1,1085:4098031,22383955
k1,1084:4372276,22383955:274245
x1,1084:4917200,22383955
k1,1084:5191446,22383955:274246
x1,1084:6058201,22383955
k1,1084:6332446,22383955:274245
x1,1084:7368568,22383955
k1,1084:7642814,22383955:274246
x1,1084:8202119,22383955
x1,1084:8490208,22383955
k1,1084:8764453,22383955:274245
x1,1084:9687461,22383955
x1,1084:11491604,22383955
k1,1084:11765850,22383955:274246
x1,1084:12330151,22383955
x1,1084:13973676,22383955
k1,1084:14247921,22383955:274245
x1,1084:14892832,22383955
x1,1084:16580107,22383955
k1,1084:16854353,22383955:274246
x1,1084:17374914,22383955
x1,1084:17687377,22383955
k1,1084:17961622,22383955:274245
x1,1084:19734527,22383955
k1,1084:19734527,22383955:0
)
(1,1085:3157524,23143076:16577003,455253,176225
x1,1085:4156144,23143076
x1,1085:4337991,23143076
x1,1085:5079143,23143076
k1,1084:5350959,23143076:271816
x1,1084:5895883,23143076
k1,1084:6167700,23143076:271817
x1,1084:6375798,23143076
x1,1084:7000724,23143076
x1,1084:7365053,23143076
k1,1084:7636869,23143076:271816
x1,1084:8304902,23143076
x1,1084:10301511,23143076
k1,1084:10573328,23143076:271817
x1,1084:11393848,23143076
k1,1084:11665664,23143076:271816
x1,1084:12352447,23143076
x1,1084:14095341,23143076
k1,1084:14367157,23143076:271816
x1,1084:15798213,23143076
k1,1084:16070030,23143076:271817
x1,1084:16917416,23143076
x1,1084:17858541,23143076
k1,1084:18130357,23143076:271816
x1,1084:19734527,23143076
k1,1084:19734527,23143076:0
)
(1,1085:3157524,23902197:16577003,455253,176225
x1,1085:3862433,23902197
k1,1084:4127064,23902197:264631
x1,1084:6125541,23902197
k1,1084:6390172,23902197:264631
x1,1084:7011962,23902197
x1,1084:7686869,23902197
x1,1084:8115558,23902197
x1,1084:9955317,23902197
k1,1084:10219948,23902197:264631
x1,1084:11434158,23902197
k1,1084:11698789,23902197:264631
x1,1084:12258094,23902197
x1,1084:12546183,23902197
k1,1084:12810813,23902197:264630
x1,1084:13057655,23902197
x1,1084:13345744,23902197
x1,1084:14346860,23902197
x1,1084:15016778,23902197
k1,1084:15281409,23902197:264631
x1,1084:15826333,23902197
k1,1084:16090964,23902197:264631
x1,1084:17548277,23902197
k1,1084:17812908,23902197:264631
x1,1084:18811528,23902197
x1,1084:18993375,23902197
x1,1084:19734527,23902197
k1,1084:19734527,23902197:0
)
(1,1085:3157524,24661318:16577003,455253,176225
x1,1085:4879180,24661318
k1,1084:5080886,24661318:201706
x1,1084:5658316,24661318
k1,1084:5860022,24661318:201706
x1,1084:7044236,24661318
k1,1084:7245943,24661318:201707
x1,1084:7790867,24661318
k1,1084:7992573,24661318:201706
x1,1084:9483635,24661318
k1,1084:9685341,24661318:201706
x1,1084:10552096,24661318
k1,1084:10753802,24661318:201706
x1,1084:11278107,24661318
x1,1084:11948025,24661318
x1,1084:12129872,24661318
x1,1084:12839143,24661318
x1,1084:13572163,24661318
k1,1084:13773869,24661318:201706
x1,1084:14323173,24661318
k1,1084:14524880,24661318:201707
x1,1084:15955936,24661318
k1,1084:16157642,24661318:201706
x1,1084:17005028,24661318
x1,1084:18102384,24661318
k1,1084:18304090,24661318:201706
x1,1084:19734527,24661318
k1,1084:19734527,24661318:0
)
(1,1085:3157524,25420439:16577003,455253,176225
x1,1085:4411728,25420439
k1,1084:4548080,25420439:136352
$1,1084:4548080,25420439
x1,1084:4982538,25420439
(1,1084:4982538,25512919:294003,295640,0
x1,1084:5243773,25512919
)
$1,1084:5276541,25420439
k1,1084:5412894,25420439:136353
x1,1084:6470889,25420439
k1,1084:6607241,25420439:136352
$1,1084:6607241,25420439
x1,1084:7041699,25420439
(1,1084:7041699,25512919:294003,295640,0
x1,1084:7302934,25512919
)
$1,1084:7335702,25420439
k1,1084:7472055,25420439:136353
x1,1084:8031360,25420439
x1,1084:8319449,25420439
k1,1084:8455801,25420439:136352
x1,1084:9223820,25420439
k1,1084:9360173,25420439:136353
x1,1084:9905097,25420439
k1,1084:10041449,25420439:136352
x1,1084:10978837,25420439
k1,1084:11115190,25420439:136353
x1,1084:12642496,25420439
x1,1084:13535501,25420439
k1,1084:13671853,25420439:136352
x1,1084:14755455,25420439
k1,1084:14891808,25420439:136353
x1,1084:15758563,25420439
k1,1084:15894915,25420439:136352
x1,1084:16628568,25420439
x1,1084:17345347,25420439
x1,1084:19048870,25420439
k1,1084:19185223,25420439:136353
x1,1084:19734527,25420439
k1,1084:19734527,25420439:0
)
(1,1085:3157524,26179560:16577003,455253,176225
x1,1085:3779314,26179560
x1,1085:4078648,26179560
x1,1085:4732935,26179560
x1,1085:5823409,26179560
k1,1084:6027323,26179560:203914
x1,1084:7264028,26179560
k1,1084:7467942,26179560:203914
x1,1084:8525937,26179560
k1,1084:8729851,26179560:203914
x1,1084:9596606,26179560
k1,1084:9800520,26179560:203914
x1,1084:10463557,26179560
x1,1084:11009733,26179560
x1,1084:11693398,26179560
k1,1084:11897311,26179560:203913
x1,1084:12879683,26179560
x1,1084:14448853,26179560
x1,1084:15539327,26179560
k1,1084:15743241,26179560:203914
x1,1084:16190055,26179560
k1,1084:16393969,26179560:203914
x1,1084:17914394,26179560
k1,1084:18118308,26179560:203914
x1,1084:18663858,26179560
k1,1084:18867772,26179560:203914
x1,1084:19734527,26179560
k1,1084:19734527,26179560:0
)
(1,1085:3157524,26938681:16577003,455253,176225
x1,1085:3404366,26938681
x1,1085:3692455,26938681
x1,1085:5141009,26938681
k1,1084:5396483,26938681:255474
x1,1084:6778810,26938681
x1,1084:7977396,26938681
x1,1084:8087382,26938681
k1,1084:8342855,26938681:255473
x1,1084:9773911,26938681
k1,1084:10029385,26938681:255474
x1,1084:10717421,26938681
x1,1084:11828532,26938681
x1,1084:12127866,26938681
x1,1084:13142727,26938681
k1,1084:13398201,26938681:255474
x1,1084:14351830,26938681
k1,1084:14607304,26938681:255474
x1,1084:15252215,26938681
k1,1084:15507688,26938681:255473
x1,1084:16201980,26938681
x1,1084:17874883,26938681
k1,1084:18130357,26938681:255474
x1,1084:19734527,26938681
k1,1084:19734527,26938681:0
)
(1,1085:3157524,27697802:16577003,455253,176225
x1,1085:3862433,27697802
g1,1084:4037411,27697802
x1,1084:4904166,27697802
g1,1084:5079144,27697802
x1,1084:6705801,27697802
g1,1084:6880779,27697802
x1,1084:7127621,27697802
x1,1084:7415710,27697802
x1,1084:8571180,27697802
x1,1084:8859269,27697802
x1,1084:10542797,27697802
g1,1084:10717775,27697802
x1,1084:11775770,27697802
g1,1084:11950748,27697802
x1,1084:12817503,27697802
x1,1084:14274192,27697802
g1,1084:14449170,27697802
x1,1084:15431542,27697802
x1,1084:15995218,27697802
x1,1084:17350659,27697802
k1,1085:19734527,27697802:2383868
g1,1085:19734527,27697802
)
(1,1088:3157524,30734286:16577003,455253,176225
h1,1086:3157524,30734286:937389,0,0
x1,1086:5709711,30734286
k1,1086:6006623,30734286:296912
x1,1086:6253465,30734286
x1,1086:7243962,30734286
x1,1086:8916872,30734286
k1,1086:9213784,30734286:296912
x1,1086:10148661,30734286
k1,1086:10445451,30734286:296790
x1,1086:11133487,30734286
x1,1086:11872754,30734286
x1,1086:12462680,30734286
x1,1086:13818121,30734286
k1,1086:14115034,30734286:296913
x1,1086:15068663,30734286
k1,1086:15365575,30734286:296912
x1,1086:16010486,30734286
k1,1086:16307398,30734286:296912
x1,1086:17582239,30734286
x1,1086:18744583,30734286
k1,1086:19041495,30734286:296912
x1,1086:19734527,30734286
k1,1086:19734527,30734286:0
)
(1,1088:3157524,31493407:16577003,455253,176225
x1,1088:4869180,31493407
k1,1086:5161381,31493407:292201
x1,1086:6431835,31493407
k1,1086:6724036,31493407:292201
x1,1086:7036499,31493407
k1,1086:7328699,31493407:292200
x1,1086:7892375,31493407
x1,1086:8596659,31493407
x1,1086:8843501,31493407
x1,1086:9699011,31493407
k1,1086:9991212,31493407:292201
x1,1086:11283545,31493407
x1,1086:12175298,31493407
k1,1086:12467499,31493407:292201
x1,1086:13016803,31493407
k1,1086:13309004,31493407:292201
x1,1086:14702574,31493407
k1,1086:14994774,31493407:292200
x1,1086:16052769,31493407
k1,1086:16344970,31493407:292201
x1,1086:17026133,31493407
x1,1086:18064743,31493407
x1,1086:19734527,31493407
k1,1086:19734527,31493407:0
)
(1,1088:3157524,32252528:16577003,455253,176225
x1,1088:4432365,32252528
x1,1088:5334744,32252528
k1,1086:5615588,32252528:280844
x1,1086:7531588,32252528
k1,1086:7812433,32252528:280845
x1,1086:8632953,32252528
k1,1086:8913797,32252528:280844
x1,1086:9924289,32252528
x1,1086:10223623,32252528
x1,1086:11667809,32252528
k1,1086:11948654,32252528:280845
x1,1086:12866031,32252528
x1,1086:13906517,32252528
k1,1086:14187361,32252528:280844
x1,1086:15163486,32252528
x1,1086:16693269,32252528
k1,1086:16974114,32252528:280845
x1,1086:18420803,32252528
k1,1086:18701541,32252528:280738
x1,1086:19734527,32252528
k1,1086:19734527,32252528:0
)
(1,1088:3157524,33011649:16577003,455253,176225
x1,1088:4427978,33011649
k1,1086:4681512,33011649:253534
x1,1086:4993975,33011649
k1,1086:5247509,33011649:253534
x1,1086:5811185,33011649
x1,1086:6515469,33011649
x1,1086:6762311,33011649
x1,1086:7617821,33011649
k1,1086:7871355,33011649:253534
x1,1086:9163688,33011649
x1,1086:10055441,33011649
k1,1086:10308976,33011649:253535
x1,1086:10858280,33011649
k1,1086:11111814,33011649:253534
x1,1086:12505384,33011649
k1,1086:12758918,33011649:253534
x1,1086:13816913,33011649
k1,1086:14070447,33011649:253534
x1,1086:14751610,33011649
x1,1086:15790220,33011649
x1,1086:17460004,33011649
k1,1086:17713538,33011649:253534
x1,1086:18988379,33011649
x1,1086:19734527,33011649
k1,1086:19734527,33011649:0
)
(1,1088:3157524,33770770:16577003,455253,176225
x1,1088:3702448,33770770
k1,1086:3969186,33770770:266738
x1,1086:4216028,33770770
x1,1086:4879690,33770770
x1,1086:5126532,33770770
x1,1086:5414621,33770770
x1,1086:6546343,33770770
k1,1086:6813082,33770770:266739
x1,1086:7654846,33770770
x1,1086:8331012,33770770
x1,1086:9365874,33770770
k1,1086:9632612,33770770:266738
x1,1086:11063677,33770770
x1,1086:11351766,33770770
k1,1086:11618504,33770770:266738
x1,1086:12553381,33770770
k1,1086:12820027,33770770:266646
x1,1086:13501190,33770770
x1,1086:14877877,33770770
k1,1086:15144616,33770770:266739
x1,1086:16155108,33770770
x1,1086:16454442,33770770
x1,1086:17516799,33770770
k1,1086:17783537,33770770:266738
x1,1086:18650292,33770770
x1,1086:19196468,33770770
x1,1086:19526429,33770770
x1,1086:19734527,33770770
k1,1088:19734527,33770770:0
)
(1,1088:3157524,34529891:16577003,455253,176225
x1,1088:3804313,34529891
x1,1088:5450347,34529891
k1,1086:5729389,34529891:279042
x1,1086:7441045,34529891
k1,1086:7720088,34529891:279043
x1,1086:8990542,34529891
k1,1086:9269584,34529891:279042
x1,1086:9833260,34529891
x1,1086:10537544,34529891
x1,1086:10784386,34529891
x1,1086:11639896,34529891
k1,1086:11918939,34529891:279043
x1,1086:12541354,34529891
x1,1086:13037541,34529891
x1,1086:13336875,34529891
x1,1086:13583717,34529891
x1,1086:15233504,34529891
k1,1086:15512546,34529891:279042
x1,1086:16511166,34529891
x1,1086:16693013,34529891
x1,1086:17434165,34529891
k1,1086:17713208,34529891:279043
x1,1086:18258132,34529891
k1,1086:18537174,34529891:279042
x1,1086:18745272,34529891
x1,1086:19370198,34529891
x1,1086:19734527,34529891
k1,1086:19734527,34529891:0
)
(1,1088:3157524,35289012:16577003,455253,176225
x1,1088:3365622,35289012
x1,1088:3990548,35289012
x1,1088:4354877,35289012
k1,1086:4540317,35289012:185440
x1,1086:5586426,35289012
k1,1086:5771866,35289012:185440
x1,1086:6453029,35289012
x1,1086:7491639,35289012
x1,1086:9161423,35289012
k1,1086:9346863,35289012:185440
x1,1086:11102885,35289012
k1,1086:11288325,35289012:185440
x1,1086:11837629,35289012
k1,1086:12023069,35289012:185440
x1,1086:13276032,35289012
k1,1086:13461472,35289012:185440
x1,1086:14908161,35289012
k1,1086:15093591,35289012:185430
x1,1086:16047220,35289012
k1,1086:16232660,35289012:185440
x1,1086:16877571,35289012
k1,1086:17063011,35289012:185440
x1,1086:18289724,35289012
x1,1086:18675289,35289012
x1,1086:19734527,35289012
k1,1086:19734527,35289012:0
)
(1,1088:3157524,36048133:16577003,455253,176225
x1,1088:3799315,36048133
x1,1088:4692320,36048133
k1,1086:4883131,36048133:190811
x1,1086:5697394,36048133
x1,1086:6284817,36048133
k1,1086:6475629,36048133:190812
x1,1086:7163665,36048133
x1,1086:8274776,36048133
x1,1086:8574110,36048133
x1,1086:9745202,36048133
k1,1086:9936013,36048133:190811
x1,1086:11228346,36048133
x1,1086:12120099,36048133
k1,1086:12310911,36048133:190812
x1,1086:12860215,36048133
k1,1086:13051026,36048133:190811
x1,1086:14444596,36048133
k1,1086:14635407,36048133:190811
x1,1086:16451411,36048133
k1,1086:16642223,36048133:190812
x1,1086:17318389,36048133
k1,1086:17509200,36048133:190811
x1,1086:18197236,36048133
x1,1086:18936503,36048133
x1,1086:19526429,36048133
x1,1086:19734527,36048133
k1,1088:19734527,36048133:0
)
(1,1088:3157524,36807254:16577003,455253,176225
x1,1088:4247998,36807254
k1,1086:4489778,36807254:241780
$1,1086:4489778,36807254
x1,1086:4902287,36807254
$1,1086:4902287,36807254
x1,1086:5058518,36807254
k1,1086:5300298,36807254:241780
$1,1086:5300298,36807254
x1,1086:5594526,36807254
x1,1086:6198751,36807254
$1,1086:6198751,36807254
k1,1086:6440531,36807254:241780
x1,1086:7524133,36807254
k1,1086:7765913,36807254:241780
x1,1086:8748285,36807254
x1,1086:9198845,36807254
x1,1086:9975620,36807254
k1,1086:10217400,36807254:241780
x1,1086:11084155,36807254
k1,1086:11325935,36807254:241780
x1,1086:12978218,36807254
k1,1086:13219998,36807254:241780
x1,1086:14277993,36807254
k1,1086:14519773,36807254:241780
x1,1086:16544500,36807254
k1,1086:16786280,36807254:241780
x1,1086:17335584,36807254
k1,1086:17577364,36807254:241780
x1,1086:17889827,36807254
k1,1086:18131607,36807254:241780
x1,1086:19734527,36807254
k1,1086:19734527,36807254:0
)
(1,1088:3157524,37566375:16577003,455253,176225
x1,1088:4215519,37566375
k1,1086:4511201,37566375:295682
$1,1086:4511201,37566375
x1,1086:6480086,37566375
$1,1086:6501248,37566375
k1,1086:6796930,37566375:295682
x1,1086:7880532,37566375
k1,1086:8176214,37566375:295682
x1,1086:9402927,37566375
x1,1086:9788492,37566375
x1,1086:10730868,37566375
k1,1086:11026550,37566375:295682
x1,1086:11893305,37566375
k1,1086:12188986,37566375:295681
x1,1086:13481319,37566375
x1,1086:14373072,37566375
k1,1086:14668754,37566375:295682
x1,1086:15218058,37566375
k1,1086:15513740,37566375:295682
x1,1086:17106659,37566375
k1,1086:17402341,37566375:295682
x1,1086:18047252,37566375
x1,1086:19734527,37566375
k1,1086:19734527,37566375:0
)
(1,1088:3157524,38325496:16577003,455253,176225
x1,1088:3721200,38325496
x1,1088:4425484,38325496
x1,1088:4672326,38325496
x1,1088:5527836,38325496
k1,1086:5720835,38325496:192999
x1,1086:6555092,38325496
x1,1086:7301240,38325496
k1,1086:7494238,38325496:192998
x1,1086:8043542,38325496
k1,1086:8236541,38325496:192999
x1,1086:9103296,38325496
k1,1086:9296294,38325496:192998
x1,1086:10899214,38325496
k1,1086:11092213,38325496:192999
x1,1086:11855862,38325496
x1,1086:12721373,38325496
x1,1086:13091957,38325496
x1,1086:14514264,38325496
x1,1086:14601128,38325496
k1,1086:14794126,38325496:192998
x1,1086:15614646,38325496
k1,1086:15807645,38325496:192999
x1,1086:16818137,38325496
x1,1086:17117471,38325496
x1,1086:18561657,38325496
k1,1086:18754655,38325496:192998
x1,1086:19318331,38325496
x1,1086:19734527,38325496
k1,1088:19734527,38325496:0
)
(1,1088:3157524,39084617:16577003,455253,96233
x1,1088:3664956,39084617
x1,1088:3911798,39084617
x1,1088:4767308,39084617
k1,1086:4918825,39084617:151517
x1,1086:6365514,39084617
k1,1086:6517009,39084617:151495
x1,1086:8916699,39084617
k1,1086:9068216,39084617:151517
x1,1086:10499281,39084617
x1,1086:10787370,39084617
k1,1086:10938887,39084617:151517
x1,1086:12191850,39084617
k1,1086:12343368,39084617:151518
x1,1086:14321860,39084617
k1,1086:14473377,39084617:151517
x1,1086:15455749,39084617
x1,1086:16782447,39084617
k1,1086:16933965,39084617:151518
x1,1086:17871354,39084617
k1,1086:18022871,39084617:151517
x1,1086:19734527,39084617
k1,1086:19734527,39084617:0
)
(1,1088:3157524,39843738:16577003,455253,176225
x1,1088:4427978,39843738
k1,1086:4667303,39843738:239325
x1,1086:4979766,39843738
k1,1086:5219090,39843738:239324
x1,1086:6217710,39843738
x1,1086:6399557,39843738
x1,1086:7140709,39843738
k1,1086:7380034,39843738:239325
x1,1086:8672367,39843738
x1,1086:9564120,39843738
k1,1086:9803444,39843738:239324
x1,1086:10352748,39843738
k1,1086:10592073,39843738:239325
x1,1086:12141874,39843738
k1,1086:12381199,39843738:239325
x1,1086:13261709,39843738
k1,1086:13501033,39843738:239324
x1,1086:14559028,39843738
k1,1086:14798353,39843738:239325
x1,1086:15843219,39843738
x1,1086:16841206,39843738
k1,1086:17080530,39843738:239324
x1,1086:18628447,39843738
k1,1086:18867772,39843738:239325
x1,1086:19734527,39843738
k1,1086:19734527,39843738:0
)
(1,1088:3157524,40602859:16577003,455253,176225
x1,1088:5339734,40602859
k1,1086:5582172,40602859:242438
x1,1086:6141477,40602859
x1,1086:6429566,40602859
k1,1086:6672003,40602859:242437
x1,1086:7595011,40602859
x1,1086:9399154,40602859
k1,1086:9641592,40602859:242438
x1,1086:10205893,40602859
x1,1086:11849418,40602859
k1,1086:12091856,40602859:242438
x1,1086:12636780,40602859
k1,1086:12879217,40602859:242437
x1,1086:13126059,40602859
x1,1086:13789721,40602859
x1,1086:14036563,40602859
x1,1086:14324652,40602859
x1,1086:15456374,40602859
k1,1086:15698812,40602859:242438
x1,1086:16565567,40602859
x1,1086:17111743,40602859
x1,1086:17441704,40602859
x1,1086:18088493,40602859
x1,1086:19734527,40602859
k1,1086:19734527,40602859:0
)
(1,1088:3157524,41361980:16577003,455253,176225
x1,1088:4286127,41361980
k1,1086:4526237,41361980:240110
x1,1086:4773079,41361980
x1,1086:5061168,41361980
x1,1086:6216638,41361980
x1,1086:6504727,41361980
x1,1086:8188255,41361980
k1,1086:8428366,41361980:240111
x1,1086:8973916,41361980
k1,1086:9214026,41361980:240110
x1,1086:10148903,41361980
k1,1086:10388948,41361980:240045
x1,1086:11076984,41361980
x1,1086:11816251,41361980
x1,1086:12406177,41361980
x1,1086:13761618,41361980
k1,1086:14001728,41361980:240110
x1,1086:15272182,41361980
k1,1086:15512292,41361980:240110
x1,1086:16379047,41361980
k1,1086:16619158,41361980:240111
x1,1086:18047728,41361980
k1,1086:18287838,41361980:240110
x1,1086:19734527,41361980
k1,1086:19734527,41361980:0
)
(1,1088:3157524,42121101:16577003,455253,176225
x1,1088:3873051,42121101
x1,1088:4522341,42121101
x1,1088:5349725,42121101
x1,1088:5794045,42121101
k1,1086:6160560,42121101:366515
x1,1086:6543632,42121101
x1,1086:6827349,42121101
k1,1086:7193863,42121101:366514
x1,1086:8204355,42121101
x1,1086:8503689,42121101
x1,1086:9566046,42121101
k1,1086:9932561,42121101:366515
x1,1086:10799316,42121101
x1,1086:11345492,42121101
x1,1086:11675453,42121101
x1,1086:12322242,42121101
x1,1086:13968276,42121101
k1,1086:14334791,42121101:366515
x1,1086:15781480,42121101
k1,1086:16147802,42121101:366322
x1,1086:18547492,42121101
k1,1086:18914007,42121101:366515
x1,1086:19734527,42121101
k1,1086:19734527,42121101:0
)
(1,1088:3157524,42880222:16577003,455253,147456
x1,1088:3925543,42880222
k1,1086:4165134,42880222:239591
x1,1086:5293737,42880222
k1,1086:5533328,42880222:239591
x1,1086:6825661,42880222
x1,1086:7982381,42880222
k1,1086:8221972,42880222:239591
$1,1086:8221972,42880222
x1,1086:8634481,42880222
k1,1086:8894503,42880222:260022
x1,1086:9298639,42880222
k1,1086:9558662,42880222:260023
x1,1086:10636358,42880222
k1,1086:10737392,42880222:101034
x1,1086:11511986,42880222
k1,1086:11613020,42880222:101034
x1,1086:12387614,42880222
k1,1086:12488648,42880222:101034
x1,1086:13263242,42880222
k1,1086:13364276,42880222:101034
x1,1086:14138870,42880222
k1,1086:14239904,42880222:101034
x1,1086:15014498,42880222
k1,1086:15115532,42880222:101034
x1,1086:15890126,42880222
k1,1086:15991160,42880222:101034
x1,1086:16765754,42880222
k1,1086:16866788,42880222:101034
x1,1086:17776094,42880222
$1,1086:17776094,42880222
x1,1086:17932325,42880222
k1,1086:18171916,42880222:239591
$1,1086:18171916,42880222
x1,1086:18466144,42880222
x1,1086:19070369,42880222
k1,1086:19330391,42880222:260022
x1,1086:19734527,42880222
k1,1088:19734527,42880222:0
)
(1,1088:3157524,43639343:16577003,455253,147456
x1,1088:4403610,43639343
k1,1086:4504644,43639343:101034
x1,1086:5447628,43639343
k1,1086:5548662,43639343:101034
x1,1086:6491646,43639343
k1,1086:6592680,43639343:101034
x1,1086:7535664,43639343
k1,1086:7636698,43639343:101034
x1,1086:8714394,43639343
$1,1086:8714394,43639343
x1,1086:8870625,43639343
k1,1086:9074751,43639343:204126
x1,1086:10132746,43639343
k1,1086:10336873,43639343:204127
$1,1086:10336873,43639343
x1,1086:12305758,43639343
k1,1086:12536647,43639343:209727
x1,1086:12940783,43639343
k1,1086:13150511,43639343:209728
x1,1086:14396597,43639343
k1,1086:14497631,43639343:101034
x1,1086:15440615,43639343
k1,1086:15541649,43639343:101034
x1,1086:16484633,43639343
k1,1086:16585667,43639343:101034
x1,1086:17528651,43639343
k1,1086:17629685,43639343:101034
x1,1086:18707381,43639343
$1,1086:18707381,43639343
x1,1086:18863612,43639343
k1,1086:19067738,43639343:204126
x1,1086:19450810,43639343
x1,1086:19734527,43639343
k1,1086:19734527,43639343:0
)
(1,1088:3157524,44398464:16577003,455253,114688
x1,1088:3521218,44398464
x1,1088:4344856,44398464
x1,1088:5767162,44398464
k1,1086:6029780,44398464:262618
x1,1086:7034023,44398464
k1,1086:7296640,44398464:262617
x1,1086:9275132,44398464
k1,1086:9537750,44398464:262618
x1,1086:10087054,44398464
k1,1086:10349672,44398464:262618
x1,1086:12061328,44398464
k1,1086:12323945,44398464:262617
x1,1086:12770759,44398464
k1,1086:13033377,44398464:262618
$1,1086:13033377,44398464
x1,1086:13445886,44398464
k1,1086:13738564,44398464:292678
x1,1086:14210056,44398464
k1,1086:14502735,44398464:292679
x1,1086:15108939,44398464
$1,1086:15108939,44398464
x1,1086:15265170,44398464
k1,1086:15527787,44398464:262617
$1,1086:15527787,44398464
x1,1086:15822015,44398464
x1,1086:16426240,44398464
k1,1086:16718919,44398464:292679
x1,1086:17190411,44398464
k1,1086:17483089,44398464:292678
x1,1086:18257683,44398464
$1,1086:18257683,44398464
x1,1086:18413914,44398464
k1,1086:18676532,44398464:262618
x1,1086:19734527,44398464
k1,1086:19734527,44398464:0
)
(1,1088:3157524,45157585:16577003,455253,176225
x1,1088:5126409,45157585
k1,1086:5395820,45157585:248249
x1,1086:5867312,45157585
k1,1086:6115561,45157585:248249
x1,1086:6890155,45157585
$1,1086:6890155,45157585
x1,1086:7046386,45157585
k1,1086:7277674,45157585:231288
x1,1086:8260046,45157585
x1,1086:9321777,45157585
x1,1086:10214782,45157585
k1,1086:10446071,45157585:231289
x1,1086:11383460,45157585
k1,1086:11614749,45157585:231289
x1,1086:13482636,45157585
k1,1086:13713925,45157585:231289
x1,1086:14477574,45157585
x1,1086:15343085,45157585
x1,1086:15713669,45157585
x1,1086:17135976,45157585
x1,1086:17222840,45157585
k1,1086:17454129,45157585:231289
x1,1086:18250275,45157585
k1,1086:18481564,45157585:231289
x1,1086:19734527,45157585
k1,1086:19734527,45157585:0
)
(1,1088:3157524,45916706:16577003,455253,114688
x1,1088:4286127,45916706
k1,1086:4549902,45916706:263775
x1,1086:5842235,45916706
x1,1086:6733988,45916706
k1,1086:6997763,45916706:263775
$1,1086:6997763,45916706
x1,1086:7410272,45916706
$1,1086:7410272,45916706
x1,1086:7566503,45916706
k1,1086:7830279,45916706:263776
x1,1086:8650799,45916706
k1,1086:8914574,45916706:263775
x1,1086:10243150,45916706
k1,1086:10506925,45916706:263775
x1,1086:11131851,45916706
k1,1086:11395626,45916706:263775
x1,1086:11959302,45916706
x1,1086:12663586,45916706
x1,1086:12910428,45916706
x1,1086:13765938,45916706
k1,1086:14029714,45916706:263776
x1,1086:15200189,45916706
x1,1086:15727613,45916706
x1,1086:16403779,45916706
x1,1086:17759220,45916706
k1,1086:18022995,45916706:263775
x1,1086:18572299,45916706
k1,1086:18836074,45916706:263775
$1,1086:18836074,45916706
x1,1086:19130302,45916706
x1,1086:19734527,45916706
$1,1086:19734527,45916706
k1,1088:19734527,45916706:0
)
(1,1088:3157524,46675827:16577003,455253,176225
x1,1088:4215519,46675827
k1,1086:4489325,46675827:273806
$1,1086:4489325,46675827
x1,1086:6458210,46675827
$1,1086:6479372,46675827
x1,1086:6635603,46675827
k1,1086:6909408,46675827:273805
x1,1086:7156250,46675827
x1,1086:7444339,46675827
x1,1086:8471695,46675827
x1,1086:9364700,46675827
k1,1086:9638506,46675827:273806
x1,1086:10184056,46675827
k1,1086:10457861,46675827:273805
x1,1086:11082787,46675827
k1,1086:11356593,46675827:273806
x1,1086:11920269,46675827
x1,1086:12624553,46675827
x1,1086:12871395,46675827
x1,1086:13726905,46675827
k1,1086:14000710,46675827:273805
x1,1086:15785466,46675827
x1,1086:16879069,46675827
k1,1086:17152875,46675827:273806
x1,1086:18210870,46675827
k1,1086:18484675,46675827:273805
x1,1086:19734527,46675827
k1,1086:19734527,46675827:0
)
(1,1088:3157524,47434948:16577003,455253,176225
x1,1088:5025411,47434948
k1,1086:5167600,47434948:142189
x1,1086:5696902,47434948
x1,1086:7084217,47434948
x1,1086:7171081,47434948
k1,1086:7313270,47434948:142189
x1,1086:8180025,47434948
k1,1086:8322214,47434948:142189
x1,1086:9320834,47434948
x1,1086:9697658,47434948
x1,1086:10191968,47434948
x1,1086:11282442,47434948
k1,1086:11424631,47434948:142189
x1,1086:12046421,47434948
x1,1086:12721328,47434948
x1,1086:13150017,47434948
x1,1086:14833545,47434948
k1,1086:14975734,47434948:142189
x1,1086:15535039,47434948
x1,1086:15823128,47434948
k1,1086:15965317,47434948:142189
x1,1086:16641474,47434948
k1,1086:16783663,47434948:142189
x1,1086:17458570,47434948
x1,1086:19734527,47434948
k1,1086:19734527,47434948:0
)
(1,1088:3157524,48194069:16577003,455253,9997
x1,1088:3862433,48194069
k1,1086:4032934,48194069:170501
x1,1086:4709100,48194069
k1,1086:4879600,48194069:170500
x1,1086:5425150,48194069
x1,1086:7146798,48194069
k1,1086:7317299,48194069:170501
x1,1086:7866603,48194069
k1,1086:8037103,48194069:170500
x1,1086:9326933,48194069
x1,1086:10344305,48194069
k1,1086:10514806,48194069:170501
x1,1086:12239582,48194069
k1,1086:12410083,48194069:170501
x1,1086:13680537,48194069
k1,1086:13851037,48194069:170500
x1,1086:14717792,48194069
k1,1086:14888293,48194069:170501
x1,1086:16748047,48194069
x1,1086:19734527,48194069
k1,1086:19734527,48194069:0
)
(1,1088:3157524,48953190:16577003,455253,176225
x1,1088:4374861,48953190
x1,1088:4556708,48953190
x1,1088:4934783,48953190
x1,1088:5524709,48953190
x1,1088:7036381,48953190
k1,1088:19734527,48953190:12698146
g1,1088:19734527,48953190
)
]
]
g1,1108:19734527,48953190
)
k1,1108:20129218,48953190:394691
r1,1108:20129218,48953190:0,46306381,0
k1,1108:20523909,48953190:394691
(1,1108:20523909,48953190:16577003,46306381,0
[1,1108:20523909,48953190:16577003,46306381,0
[1,1108:20523909,48953190:16577003,46306381,0
(1,1089:20523909,3405930:16577003,451503,130294
g1,1089:20523909,3405930
x1,1089:21913720,3405930
g1,1089:22538646,3405930
x1,1089:22920475,3405930
x1,1089:24721492,3405930
g1,1089:24895215,3405930
x1,1089:26423766,3405930
k1,1089:37100912,3405930:10677146
g1,1089:37100912,3405930
)
(1,1092:20523909,4395255:16577003,455253,176225
x1,1092:20906981,4395255
x1,1091:21190698,4395255
k1,1091:21356915,4395255:166217
x1,1091:22503635,4395255
x1,1091:22880459,4395255
x1,1091:23695974,4395255
k1,1091:23862191,4395255:166217
x1,1091:24728946,4395255
k1,1091:24895163,4395255:166217
x1,1091:25570070,4395255
x1,1091:26366216,4395255
x1,1091:28417827,4395255
k1,1091:28584044,4395255:166217
x1,1091:29133348,4395255
k1,1091:29299565,4395255:166217
$1,1091:29299565,4395255
x1,1091:29643173,4395255
$1,1091:29643173,4395255
x1,1091:29851271,4395255
x1,1091:31617929,4395255
k1,1091:31784137,4395255:166208
x1,1091:32329687,4395255
k1,1091:32495904,4395255:166217
x1,1091:32808367,4395255
k1,1091:32974584,4395255:166217
x1,1091:33221426,4395255
x1,1091:34211923,4395255
x1,1091:35884833,4395255
k1,1091:36051050,4395255:166217
x1,1091:36892814,4395255
x1,1091:37100912,4395255
k1,1092:37100912,4395255:0
)
(1,1092:20523909,5154376:16577003,455253,176225
x1,1092:22126201,5154376
k1,1091:22268926,5154376:142725
x1,1091:23089446,5154376
k1,1091:23232171,5154376:142725
x1,1091:23756476,5154376
x1,1091:24044565,5154376
x1,1091:25241909,5154376
k1,1091:25384634,5154376:142725
x1,1091:25697097,5154376
k1,1091:25839822,5154376:142725
x1,1091:27994530,5154376
k1,1091:28137255,5154376:142725
x1,1091:28714685,5154376
k1,1091:28857410,5154376:142725
x1,1091:29402960,5154376
k1,1091:29545685,5154376:142725
x1,1091:29753783,5154376
x1,1091:30378709,5154376
x1,1091:30743038,5154376
k1,1091:30885763,5154376:142725
x1,1091:31931872,5154376
k1,1091:32074597,5154376:142725
x1,1091:33300677,5154376
k1,1091:33443402,5154376:142725
x1,1091:33992706,5154376
k1,1091:34135431,5154376:142725
x1,1091:36110793,5154376
k1,1091:36253518,5154376:142725
x1,1091:36812823,5154376
x1,1091:37100912,5154376
k1,1091:37100912,5154376:0
)
(1,1092:20523909,5913497:16577003,455253,176225
x1,1092:21390664,5913497
k1,1091:21545752,5913497:155088
x1,1091:22974322,5913497
k1,1091:23129409,5913497:155087
x1,1091:23706839,5913497
k1,1091:23861927,5913497:155088
x1,1091:24860547,5913497
x1,1091:25237371,5913497
x1,1091:25731681,5913497
x1,1091:26822155,5913497
k1,1091:26977242,5913497:155087
x1,1091:28497658,5913497
k1,1091:28652746,5913497:155088
x1,1091:30200663,5913497
k1,1091:30355751,5913497:155088
x1,1091:31222506,5913497
k1,1091:31377593,5913497:155087
x1,1091:32669926,5913497
x1,1091:33561679,5913497
k1,1091:33716767,5913497:155088
x1,1091:34266071,5913497
k1,1091:34421158,5913497:155087
x1,1091:36396520,5913497
k1,1091:36551608,5913497:155088
x1,1091:37100912,5913497
k1,1091:37100912,5913497:0
)
(1,1092:20523909,6672618:16577003,455253,176225
x1,1092:21776872,6672618
k1,1091:21945456,6672618:168584
x1,1091:23171536,6672618
k1,1091:23340119,6672618:168583
x1,1091:23786933,6672618
k1,1091:23955517,6672618:168584
x1,1091:24532947,6672618
k1,1091:24701530,6672618:168583
x1,1091:25432681,6672618
x1,1091:26898118,6672618
k1,1091:27066702,6672618:168584
x1,1091:28132812,6672618
k1,1091:28301396,6672618:168584
x1,1091:29671844,6672618
x1,1091:31157894,6672618
k1,1091:31326477,6672618:168583
x1,1091:31883897,6672618
k1,1091:32052481,6672618:168584
x1,1091:32903004,6672618
k1,1091:33071587,6672618:168583
x1,1091:34075830,6672618
k1,1091:34244414,6672618:168584
x1,1091:35614862,6672618
x1,1091:37100912,6672618
k1,1091:37100912,6672618:0
)
(1,1092:20523909,7431739:16577003,455253,176225
x1,1092:21081329,7431739
k1,1091:21253722,7431739:172393
x1,1091:22104245,7431739
k1,1091:22276638,7431739:172393
x1,1091:23280881,7431739
k1,1091:23453274,7431739:172393
x1,1091:24164424,7431739
x1,1091:25134300,7431739
k1,1091:25306693,7431739:172393
x1,1091:26999605,7431739
k1,1091:27171998,7431739:172393
x1,1091:28176241,7431739
k1,1091:28348634,7431739:172393
x1,1091:28894184,7431739
x1,1091:30615832,7431739
k1,1091:30788225,7431739:172393
x1,1091:31337529,7431739
k1,1091:31509922,7431739:172393
x1,1091:32799752,7431739
x1,1091:33817124,7431739
k1,1091:33989517,7431739:172393
x1,1091:35870524,7431739
k1,1091:36042917,7431739:172393
x1,1091:37100912,7431739
k1,1091:37100912,7431739:0
)
(1,1092:20523909,8190860:16577003,455253,176225
x1,1092:21293179,8190860
k1,1091:21555527,8190860:262348
x1,1091:23317179,8190860
x1,1091:23952723,8190860
k1,1091:24215072,8190860:262349
x1,1091:24760622,8190860
x1,1091:26747237,8190860
k1,1091:27009585,8190860:262348
x1,1091:27558889,8190860
k1,1091:27821237,8190860:262348
x1,1091:28917343,8190860
x1,1091:29680366,8190860
k1,1091:29942714,8190860:262348
x1,1091:31667490,8190860
k1,1091:31929839,8190860:262349
x1,1091:32475389,8190860
x1,1091:33507759,8190860
x1,1091:33958319,8190860
x1,1091:34607609,8190860
x1,1091:35434993,8190860
x1,1091:36087411,8190860
k1,1091:36349759,8190860:262348
x1,1091:37100912,8190860
k1,1091:37100912,8190860:0
)
(1,1092:20523909,8949981:16577003,455253,176225
x1,1092:21458786,8949981
k1,1091:21734106,8949981:275320
x1,1091:22415269,8949981
x1,1091:23948187,8949981
k1,1091:24223609,8949981:275422
x1,1091:25044129,8949981
k1,1091:25319550,8949981:275421
x1,1091:25843855,8949981
x1,1091:26131944,8949981
x1,1091:27329288,8949981
k1,1091:27604709,8949981:275421
x1,1091:28522086,8949981
x1,1091:29562572,8949981
k1,1091:29837993,8949981:275421
x1,1091:31685244,8949981
x1,1091:32550755,8949981
x1,1091:32838844,8949981
k1,1091:33114265,8949981:275421
x1,1091:34421603,8949981
k1,1091:34697024,8949981:275421
x1,1091:36513028,8949981
k1,1091:36788449,8949981:275421
x1,1091:37100912,8949981
k1,1091:37100912,8949981:0
)
(1,1092:20523909,9709102:16577003,455253,134352
x1,1092:21344429,9709102
k1,1091:21572590,9709102:228161
x1,1091:22678073,9709102
k1,1091:22906233,9709102:228160
x1,1091:24154808,9709102
x1,1091:25530252,9709102
k1,1091:25758466,9709102:228214
x1,1091:26695855,9709102
k1,1091:26924069,9709102:228214
x1,1091:27713343,9709102
k1,1091:27941557,9709102:228214
x1,1091:29212011,9709102
k1,1091:29440225,9709102:228214
x1,1091:30014527,9709102
x1,1091:30699426,9709102
k1,1091:30927640,9709102:228214
x1,1091:31958758,9709102
x1,1091:32246847,9709102
k1,1091:32475061,9709102:228214
x1,1091:33177469,9709102
x1,1091:34913507,9709102
k1,1091:35141668,9709102:228161
x1,1091:35454131,9709102
k1,1091:35682345,9709102:228214
x1,1091:36547856,9709102
x1,1091:37100912,9709102
k1,1091:37100912,9709102:0
)
(1,1092:20523909,10468223:16577003,455253,176225
x1,1092:22612398,10468223
k1,1091:22763357,10468223:150959
x1,1091:23821352,10468223
k1,1091:23972310,10468223:150958
x1,1091:25455876,10468223
k1,1091:25606811,10468223:150935
x1,1091:27465948,10468223
k1,1091:27616907,10468223:150959
x1,1091:29227317,10468223
k1,1091:29378275,10468223:150958
x1,1091:30685613,10468223
k1,1091:30836572,10468223:150959
x1,1091:31395877,10468223
x1,1091:31683966,10468223
k1,1091:31834924,10468223:150958
x1,1091:33157878,10468223
k1,1091:33308837,10468223:150959
x1,1091:33853761,10468223
k1,1091:34004719,10468223:150958
x1,1091:35314552,10468223
k1,1091:35465511,10468223:150959
x1,1091:36153547,10468223
x1,1091:36892814,10468223
x1,1091:37100912,10468223
k1,1092:37100912,10468223:0
)
(1,1092:20523909,11227344:16577003,455253,176225
x1,1092:21113835,11227344
x1,1092:22204309,11227344
k1,1091:22343644,11227344:139335
x1,1091:23790324,11227344
x1,1091:25208885,11227344
k1,1091:25348221,11227344:139336
x1,1091:25595063,11227344
x1,1091:25883152,11227344
x1,1091:27799150,11227344
k1,1091:27938485,11227344:139335
x1,1091:28580276,11227344
x1,1091:29473281,11227344
k1,1091:29612616,11227344:139335
x1,1091:30293779,11227344
x1,1091:32291638,11227344
k1,1091:32430973,11227344:139335
x1,1091:33877662,11227344
k1,1091:34016963,11227344:139301
x1,1091:36416653,11227344
k1,1091:36555988,11227344:139335
x1,1091:37100912,11227344
k1,1091:37100912,11227344:0
)
(1,1092:20523909,11986465:16577003,455253,176225
x1,1092:21390664,11986465
k1,1091:21589453,11986465:198789
x1,1091:22181872,11986465
x1,1091:22511833,11986465
x1,1091:23826662,11986465
k1,1091:24025450,11986465:198788
x1,1091:25204675,11986465
x1,1091:25492764,11986465
x1,1091:26733222,11986465
x1,1091:26843208,11986465
k1,1091:27041997,11986465:198789
x1,1091:27586921,11986465
k1,1091:27785710,11986465:198789
x1,1091:28350011,11986465
x1,1091:28735576,11986465
x1,1091:30102897,11986465
k1,1091:30301686,11986465:198789
x1,1091:31168441,11986465
k1,1091:31367229,11986465:198788
x1,1091:32030266,11986465
x1,1091:32576442,11986465
x1,1091:33260107,11986465
k1,1091:33458896,11986465:198789
x1,1091:34441268,11986465
x1,1091:36010438,11986465
x1,1091:37100912,11986465
k1,1091:37100912,11986465:0
)
(1,1092:20523909,12745586:16577003,455253,176225
x1,1092:21073213,12745586
k1,1091:21398879,12745586:325666
x1,1091:22333756,12745586
k1,1091:22659270,12745586:325514
x1,1091:23340433,12745586
x1,1091:24873351,12745586
k1,1091:25199017,12745586:325666
x1,1091:26019537,12745586
k1,1091:26345203,12745586:325666
x1,1091:27668157,12745586
k1,1091:27993823,12745586:325666
x1,1091:29164298,12745586
x1,1091:30120413,12745586
x1,1091:31013418,12745586
k1,1091:31339083,12745586:325665
x1,1091:33123224,12745586
x1,1091:33233210,12745586
k1,1091:33558876,12745586:325666
x1,1091:34950569,12745586
x1,1091:35949189,12745586
x1,1091:37100912,12745586
k1,1091:37100912,12745586:0
)
(1,1092:20523909,13504707:16577003,455253,176225
x1,1092:22308050,13504707
x1,1091:22418036,13504707
k1,1091:22609029,13504707:190993
x1,1091:23667024,13504707
k1,1091:23858017,13504707:190993
x1,1091:24902874,13504707
k1,1091:25093867,13504707:190993
x1,1091:26878008,13504707
k1,1091:27069001,13504707:190993
x1,1091:27646431,13504707
k1,1091:27837424,13504707:190993
x1,1091:28666067,13504707
x1,1091:30531451,13504707
k1,1091:30722444,13504707:190993
x1,1091:31267994,13504707
k1,1091:31458987,13504707:190993
x1,1091:32300751,13504707
x1,1091:33391225,13504707
k1,1091:33582218,13504707:190993
x1,1091:34832069,13504707
x1,1091:34988300,13504707
k1,1091:35179293,13504707:190993
x1,1091:36177913,13504707
x1,1091:36359760,13504707
x1,1091:37100912,13504707
k1,1091:37100912,13504707:0
)
(1,1092:20523909,14263828:16577003,455253,176225
x1,1092:21068833,14263828
k1,1091:21331681,14263828:262848
x1,1091:22198436,14263828
k1,1091:22461284,14263828:262848
x1,1091:23149320,14263828
x1,1091:23771735,14263828
x1,1091:25055325,14263828
k1,1091:25318172,14263828:262847
x1,1091:25863722,14263828
k1,1091:26126570,14263828:262848
x1,1091:26334668,14263828
x1,1091:26959594,14263828
x1,1091:27323923,14263828
k1,1091:27586771,14263828:262848
x1,1091:28522274,14263828
k1,1091:28785122,14263828:262848
x1,1091:29651877,14263828
k1,1091:29914725,14263828:262848
x1,1091:30897097,14263828
x1,1091:31837597,14263828
x1,1091:32576238,14263828
x1,1091:33309258,14263828
x1,1091:33396122,14263828
k1,1091:33658970,14263828:262848
x1,1091:34479490,14263828
k1,1091:34742337,14263828:262847
x1,1091:35510356,14263828
k1,1091:35773204,14263828:262848
x1,1091:36525601,14263828
k1,1091:36788449,14263828:262848
x1,1091:37100912,14263828
k1,1091:37100912,14263828:0
)
(1,1092:20523909,15022949:16577003,455253,176225
x1,1092:21058832,15022949
x1,1092:22380526,15022949
k1,1091:22667288,15022949:286762
x1,1091:23534043,15022949
x1,1091:24990732,15022949
k1,1091:25277493,15022949:286761
x1,1091:25919284,15022949
x1,1091:26812289,15022949
k1,1091:27099051,15022949:286762
x1,1091:28447004,15022949
k1,1091:28733654,15022949:286650
x1,1091:30650287,15022949
k1,1091:30937048,15022949:286761
x1,1091:31871925,15022949
k1,1091:32158575,15022949:286650
x1,1091:32839738,15022949
x1,1091:34372656,15022949
k1,1091:34659417,15022949:286761
x1,1091:35756155,15022949
k1,1091:36042917,15022949:286762
x1,1091:37100912,15022949
k1,1091:37100912,15022949:0
)
(1,1092:20523909,15782070:16577003,455253,9997
x1,1092:21716262,15782070
k1,1091:21933444,15782070:217182
x1,1091:23093294,15782070
k1,1091:23310476,15782070:217182
x1,1091:23855400,15782070
k1,1091:24072582,15782070:217182
x1,1091:24939337,15782070
k1,1091:25156519,15782070:217182
x1,1091:26072019,15782070
x1,1091:27138747,15782070
k1,1091:27355929,15782070:217182
x1,1091:28662635,15782070
k1,1091:28879775,15782070:217140
x1,1091:29937770,15782070
k1,1091:30154952,15782070:217182
x1,1091:31649760,15782070
k1,1091:31866899,15782070:217139
x1,1091:32416203,15782070
k1,1091:32633385,15782070:217182
x1,1091:33500140,15782070
k1,1091:33717322,15782070:217182
x1,1091:34652199,15782070
k1,1091:34869339,15782070:217140
x1,1091:35550502,15782070
x1,1091:37100912,15782070
k1,1091:37100912,15782070:0
)
(1,1092:20523909,16541191:16577003,455253,176225
x1,1092:21987478,16541191
k1,1091:22227063,16541191:239585
x1,1091:23441273,16541191
k1,1091:23680857,16541191:239584
x1,1091:24634486,16541191
k1,1091:24874071,16541191:239585
x1,1091:26183904,16541191
k1,1091:26423489,16541191:239585
x1,1091:27111525,16541191
x1,1091:27850792,16541191
x1,1091:28440718,16541191
x1,1091:29531192,16541191
k1,1091:29770777,16541191:239585
x1,1091:31217457,16541191
x1,1091:32636018,16541191
k1,1091:32875602,16541191:239584
x1,1091:33122444,16541191
x1,1091:33410533,16541191
x1,1091:35326531,16541191
k1,1091:35566116,16541191:239585
x1,1091:36207907,16541191
x1,1091:37100912,16541191
k1,1091:37100912,16541191:0
)
(1,1092:20523909,17300312:16577003,455253,176225
x1,1092:20836372,17300312
k1,1091:21081007,17300312:244635
x1,1091:23629431,17300312
x1,1091:25740406,17300312
k1,1091:25985042,17300312:244636
x1,1091:26607457,17300312
x1,1091:26937418,17300312
x1,1091:27482342,17300312
x1,1091:28282858,17300312
k1,1091:28527493,17300312:244635
x1,1091:29469244,17300312
x1,1091:30325998,17300312
x1,1091:32425722,17300312
k1,1091:32670357,17300312:244635
x1,1091:33312148,17300312
x1,1091:34205153,17300312
k1,1091:34449789,17300312:244636
x1,1091:36113318,17300312
k1,1091:36357883,17300312:244565
x1,1091:36604725,17300312
x1,1091:36892814,17300312
x1,1091:37100912,17300312
k1,1092:37100912,17300312:0
)
(1,1092:20523909,18059433:16577003,455253,176225
x1,1092:22648005,18059433
k1,1091:22820355,18059433:172350
x1,1091:23365279,18059433
k1,1091:23537628,18059433:172349
x1,1091:24404383,18059433
k1,1091:24576733,18059433:172350
x1,1091:25169152,18059433
x1,1091:25499113,18059433
x1,1091:26392744,18059433
k1,1091:26565094,18059433:172350
x1,1091:27648696,18059433
k1,1091:27821045,18059433:172349
x1,1091:28267859,18059433
k1,1091:28440209,18059433:172350
x1,1091:29306964,18059433
k1,1091:29479313,18059433:172349
x1,1091:30190463,18059433
x1,1091:31160339,18059433
k1,1091:31332689,18059433:172350
x1,1091:32869370,18059433
k1,1091:33041720,18059433:172350
x1,1091:33587270,18059433
k1,1091:33759619,18059433:172349
x1,1091:34773854,18059433
k1,1091:34946204,18059433:172350
x1,1091:37100912,18059433
k1,1091:37100912,18059433:0
)
(1,1092:20523909,18818554:16577003,455253,176225
x1,1092:21570018,18818554
k1,1091:21865937,18818554:295919
x1,1091:22458356,18818554
x1,1091:22788317,18818554
x1,1091:23681948,18818554
k1,1091:23977867,18818554:295919
x1,1091:24224709,18818554
x1,1091:25225206,18818554
k1,1091:25521125,18818554:295919
x1,1091:25833588,18818554
k1,1091:26129508,18818554:295920
x1,1091:27833648,18818554
x1,1091:28647911,18818554
x1,1091:30311455,18818554
k1,1091:30607374,18818554:295919
x1,1091:32317769,18818554
k1,1091:32613688,18818554:295919
x1,1091:33301724,18818554
x1,1091:34040991,18818554
x1,1091:34630917,18818554
x1,1091:35721391,18818554
k1,1091:36017310,18818554:295919
x1,1091:37100912,18818554
k1,1091:37100912,18818554:0
)
(1,1092:20523909,19577675:16577003,455253,176225
x1,1092:20770751,19577675
x1,1092:21058840,19577675
x1,1092:22734861,19577675
k1,1091:22977613,19577675:242752
x1,1091:23665649,19577675
x1,1091:24404916,19577675
x1,1091:24994842,19577675
x1,1091:26085316,19577675
k1,1091:26328068,19577675:242752
x1,1091:27774748,19577675
x1,1091:29193309,19577675
k1,1091:29436062,19577675:242753
x1,1091:29682904,19577675
x1,1091:29970993,19577675
x1,1091:31730760,19577675
k1,1091:31973512,19577675:242752
x1,1091:32428452,19577675
x1,1091:33310219,19577675
k1,1091:33552971,19577675:242752
x1,1091:34116647,19577675
x1,1091:34820931,19577675
x1,1091:35067773,19577675
x1,1091:35923283,19577675
k1,1091:36166035,19577675:242752
x1,1091:37100912,19577675
k1,1091:37100912,19577675:0
)
(1,1092:20523909,20336796:16577003,455253,176225
x1,1092:21205072,20336796
x1,1092:22581759,20336796
k1,1091:22766094,20336796:184335
x1,1091:23824089,20336796
k1,1091:24008425,20336796:184336
x1,1091:25229507,20336796
k1,1091:25413842,20336796:184335
x1,1091:26832403,20336796
k1,1091:27016738,20336796:184335
x1,1091:27562288,20336796
k1,1091:27746624,20336796:184336
x1,1091:28613379,20336796
k1,1091:28797714,20336796:184335
x1,1091:30499987,20336796
k1,1091:30684322,20336796:184335
x1,1091:32288492,20336796
k1,1091:32472827,20336796:184335
x1,1091:33177736,20336796
k1,1091:33362072,20336796:184336
x1,1091:34228827,20336796
k1,1091:34413162,20336796:184335
x1,1091:35809862,20336796
k1,1091:35994188,20336796:184326
x1,1091:36892814,20336796
x1,1091:37100912,20336796
k1,1092:37100912,20336796:0
)
(1,1092:20523909,21095917:16577003,455253,176225
x1,1092:21330674,21095917
x1,1092:21417538,21095917
k1,1091:21581555,21095917:164017
x1,1091:22627664,21095917
k1,1091:22791681,21095917:164017
x1,1091:23384100,21095917
x1,1091:23714061,21095917
x1,1091:24607692,21095917
k1,1091:24771709,21095917:164017
x1,1091:25452872,21095917
x1,1091:27420112,21095917
k1,1091:27584129,21095917:164017
x1,1091:28450884,21095917
k1,1091:28614902,21095917:164018
x1,1091:28861744,21095917
x1,1091:29149833,21095917
x1,1091:30909600,21095917
k1,1091:31073617,21095917:164017
x1,1091:32131612,21095917
k1,1091:32295629,21095917:164017
x1,1091:34071654,21095917
k1,1091:34235671,21095917:164017
x1,1091:35682351,21095917
x1,1091:37100912,21095917
k1,1091:37100912,21095917:0
)
(1,1092:20523909,21855038:16577003,455253,176225
x1,1092:21205072,21855038
x1,1092:21664382,21855038
x1,1092:23081072,21855038
k1,1091:23219509,21855038:138437
x1,1091:24015655,21855038
k1,1091:24154091,21855038:138436
x1,1091:25020846,21855038
k1,1091:25159283,21855038:138437
x1,1091:26552853,21855038
k1,1091:26691290,21855038:138437
x1,1091:27281216,21855038
x1,1091:28146727,21855038
x1,1091:28517311,21855038
x1,1091:29410316,21855038
k1,1091:29548752,21855038:138436
x1,1091:30093676,21855038
k1,1091:30232113,21855038:138437
x1,1091:30882645,21855038
k1,1091:31021082,21855038:138437
x1,1091:31919708,21855038
x1,1091:32726473,21855038
k1,1091:32864910,21855038:138437
$1,1091:32864910,21855038
x1,1091:33230135,21855038
$1,1091:33230135,21855038
x1,1091:33386366,21855038
k1,1091:33524802,21855038:138436
x1,1091:34288451,21855038
x1,1091:35153962,21855038
x1,1091:35524546,21855038
x1,1091:36417551,21855038
k1,1091:36555988,21855038:138437
x1,1091:37100912,21855038
k1,1091:37100912,21855038:0
)
(1,1092:20523909,22614159:16577003,455253,176225
x1,1092:21390664,22614159
k1,1091:21620617,22614159:229953
x1,1091:23067297,22614159
x1,1091:24485858,22614159
k1,1091:24715812,22614159:229954
x1,1091:25698184,22614159
x1,1091:26423714,22614159
x1,1091:26800538,22614159
x1,1091:27359843,22614159
x1,1091:28450317,22614159
k1,1091:28680270,22614159:229953
x1,1091:29476416,22614159
k1,1091:29706370,22614159:229954
x1,1091:30959333,22614159
k1,1091:31189286,22614159:229953
x1,1091:32124163,22614159
k1,1091:32354062,22614159:229899
x1,1091:33042098,22614159
x1,1091:33781365,22614159
x1,1091:34371291,22614159
x1,1091:35617996,22614159
k1,1091:35847949,22614159:229953
x1,1091:37100912,22614159
k1,1091:37100912,22614159:0
)
(1,1092:20523909,23373280:16577003,455253,176225
x1,1092:22234304,23373280
k1,1091:22396827,23373280:162523
x1,1091:23480429,23373280
k1,1091:23642952,23373280:162523
x1,1091:23889794,23373280
x1,1091:24177883,23373280
x1,1091:25853904,23373280
k1,1091:26016428,23373280:162524
x1,1091:26328891,23373280
k1,1091:26491414,23373280:162523
x1,1091:27620017,23373280
k1,1091:27782540,23373280:162523
x1,1091:28578686,23373280
k1,1091:28741209,23373280:162523
x1,1091:29363624,23373280
x1,1091:29693585,23373280
x1,1091:30800316,23373280
x1,1091:31693321,23373280
k1,1091:31855844,23373280:162523
x1,1091:32433274,23373280
x1,1091:33856213,23373280
k1,1091:34018737,23373280:162524
x1,1091:35102339,23373280
k1,1091:35264862,23373280:162523
x1,1091:36393465,23373280
k1,1091:36555988,23373280:162523
x1,1091:37100912,23373280
k1,1091:37100912,23373280:0
)
(1,1092:20523909,24132401:16577003,455253,176225
x1,1092:21528152,24132401
k1,1091:21690926,24132401:162774
x1,1091:22240230,24132401
k1,1091:22403004,24132401:162774
x1,1091:23053536,24132401
k1,1091:23216310,24132401:162774
x1,1091:24030573,24132401
x1,1091:25277921,24132401
k1,1091:25440695,24132401:162774
x1,1091:26236841,24132401
k1,1091:26399615,24132401:162774
x1,1091:27022030,24132401
x1,1091:27351991,24132401
x1,1091:28458722,24132401
x1,1091:29507958,24132401
k1,1091:29670731,24132401:162773
x1,1091:30365015,24132401
x1,1091:31114909,24132401
k1,1091:31277683,24132401:162774
x1,1091:32144438,24132401
k1,1091:32307212,24132401:162774
x1,1091:32929002,24132401
x1,1091:33228336,24132401
x1,1091:33882623,24132401
x1,1091:34973097,24132401
k1,1091:35135871,24132401:162774
x1,1091:35685175,24132401
k1,1091:35847949,24132401:162774
x1,1091:37100912,24132401
k1,1091:37100912,24132401:0
)
(1,1092:20523909,24891522:16577003,455253,176225
x1,1092:21808743,24891522
k1,1091:22008762,24891522:200019
x1,1091:22875517,24891522
k1,1091:23075535,24891522:200018
x1,1091:24134146,24891522
k1,1091:24334165,24891522:200019
x1,1091:24883469,24891522
k1,1091:25083487,24891522:200018
x1,1091:26005235,24891522
x1,1091:26961350,24891522
k1,1091:27161369,24891522:200019
x1,1091:27408211,24891522
x1,1091:27696300,24891522
x1,1091:28988623,24891522
k1,1091:29188641,24891522:200018
x1,1091:30272243,24891522
k1,1091:30472262,24891522:200019
x1,1091:32382638,24891522
k1,1091:32582656,24891522:200018
x1,1091:33227567,24891522
k1,1091:33427586,24891522:200019
x1,1091:33976890,24891522
x1,1091:35304223,24891522
x1,1091:36355970,24891522
k1,1091:36555988,24891522:200018
x1,1091:37100912,24891522
k1,1091:37100912,24891522:0
)
(1,1092:20523909,25650643:16577003,455253,176225
x1,1092:21390664,25650643
k1,1091:21628740,25650643:238076
x1,1091:22633600,25650643
x1,1091:23262271,25650643
x1,1091:23914063,25650643
k1,1091:24152139,25650643:238076
x1,1091:25545709,25650643
k1,1091:25783785,25650643:238076
x1,1091:26230599,25650643
k1,1091:26468675,25650643:238076
x1,1091:27155458,25650643
x1,1091:28898352,25650643
k1,1091:29136429,25650643:238077
x1,1091:30740599,25650643
k1,1091:30978675,25650643:238076
x1,1091:31683584,25650643
k1,1091:31921660,25650643:238076
x1,1091:32788415,25650643
k1,1091:33026491,25650643:238076
x1,1091:35208701,25650643
k1,1091:35446777,25650643:238076
x1,1091:35996081,25650643
k1,1091:36234157,25650643:238076
x1,1091:37100912,25650643
k1,1091:37100912,25650643:0
)
(1,1092:20523909,26409764:16577003,455253,176225
x1,1092:22091202,26409764
k1,1091:22284211,26409764:193009
x1,1091:23205959,26409764
x1,1091:23894620,26409764
x1,1091:24787625,26409764
k1,1091:24980634,26409764:193009
x1,1091:26573553,26409764
k1,1091:26766561,26409764:193008
x1,1091:27312111,26409764
k1,1091:27505120,26409764:193009
x1,1091:28758083,26409764
k1,1091:28951092,26409764:193009
x1,1091:30554012,26409764
k1,1091:30747021,26409764:193009
x1,1091:32197453,26409764
k1,1091:32390461,26409764:193008
x1,1091:34572671,26409764
k1,1091:34765680,26409764:193009
x1,1091:35314984,26409764
k1,1091:35507993,26409764:193009
x1,1091:37100912,26409764
k1,1091:37100912,26409764:0
)
(1,1092:20523909,27168885:16577003,455253,134352
x1,1092:21069459,27168885
k1,1091:21262415,27168885:192956
x1,1091:22515378,27168885
k1,1091:22708335,27168885:192957
x1,1091:24155024,27168885
k1,1091:24347962,27168885:192938
x1,1091:25505934,27168885
k1,1091:25698891,27168885:192957
x1,1091:26909364,27168885
k1,1091:27102320,27168885:192956
x1,1091:27647244,27168885
k1,1091:27840200,27168885:192956
x1,1091:28485111,27168885
k1,1091:28678068,27168885:192957
x1,1091:30069761,27168885
x1,1091:31070877,27168885
x1,1091:31740795,27168885
k1,1091:31933751,27168885:192956
x1,1091:32578662,27168885
x1,1091:34265937,27168885
k1,1091:34458894,27168885:192957
x1,1091:36060562,27168885
k1,1091:36253518,27168885:192956
x1,1091:36812823,27168885
x1,1091:37100912,27168885
k1,1091:37100912,27168885:0
)
(1,1092:20523909,27928006:16577003,455253,176225
x1,1092:21087585,27928006
x1,1092:21791869,27928006
x1,1092:22038711,27928006
x1,1092:23050452,27928006
k1,1091:23256341,27928006:205889
x1,1091:24076861,27928006
k1,1091:24282749,27928006:205888
x1,1091:25293241,27928006
x1,1091:25592575,27928006
x1,1091:26654932,27928006
k1,1091:26860821,27928006:205889
x1,1091:27985044,27928006
k1,1091:28190933,27928006:205889
x1,1091:29461387,27928006
k1,1091:29667275,27928006:205888
x1,1091:30230951,27928006
x1,1091:30935235,27928006
x1,1091:31182077,27928006
x1,1091:32037587,27928006
k1,1091:32243476,27928006:205889
x1,1091:33567054,27928006
k1,1091:33772942,27928006:205888
x1,1091:34317866,27928006
k1,1091:34523755,27928006:205889
x1,1091:34770597,27928006
x1,1091:35434259,27928006
x1,1091:35681101,27928006
x1,1091:35969190,27928006
x1,1091:37100912,27928006
k1,1091:37100912,27928006:0
)
(1,1092:20523909,28687127:16577003,455253,176225
x1,1092:21390664,28687127
k1,1091:21581733,28687127:191069
x1,1091:23763943,28687127
k1,1091:23955011,28687127:191068
x1,1091:24659920,28687127
k1,1091:24850989,28687127:191069
x1,1091:26600139,28687127
k1,1091:26791207,28687127:191068
x1,1091:27320509,28687127
x1,1091:28707824,28687127
x1,1091:28794688,28687127
k1,1091:28985757,28687127:191069
x1,1091:29852512,28687127
k1,1091:30043580,28687127:191068
x1,1091:30635999,28687127
x1,1091:30965960,28687127
x1,1091:31859591,28687127
k1,1091:32050660,28687127:191069
x1,1091:33186135,28687127
k1,1091:33377203,28687127:191068
x1,1091:34243958,28687127
k1,1091:34435027,28687127:191069
x1,1091:35056817,28687127
x1,1091:35356151,28687127
x1,1091:36010438,28687127
x1,1091:37100912,28687127
k1,1091:37100912,28687127:0
)
(1,1092:20523909,29446248:16577003,455253,176225
x1,1092:21611263,29446248
k1,1091:21834972,29446248:223709
x1,1091:22384276,29446248
k1,1091:22607985,29446248:223709
x1,1091:23860948,29446248
k1,1091:24084658,29446248:223710
x1,1091:25019535,29446248
k1,1091:25243195,29446248:223660
x1,1091:25931231,29446248
x1,1091:26670498,29446248
x1,1091:27260424,29446248
x1,1091:28350898,29446248
k1,1091:28574607,29446248:223709
x1,1091:29632602,29446248
k1,1091:29856311,29446248:223709
x1,1091:30532468,29446248
k1,1091:30756177,29446248:223709
x1,1091:31305481,29446248
k1,1091:31529191,29446248:223710
x1,1091:32179723,29446248
k1,1091:32403432,29446248:223709
x1,1091:33385804,29446248
x1,1091:35483633,29446248
k1,1091:35707342,29446248:223709
x1,1091:37100912,29446248
k1,1091:37100912,29446248:0
)
(1,1092:20523909,30205369:16577003,455253,9997
x1,1092:21069459,30205369
g1,1091:21244437,30205369
x1,1091:22811104,30205369
g1,1091:22986082,30205369
x1,1091:23535386,30205369
g1,1091:23710364,30205369
x1,1091:24274665,30205369
x1,1091:25918190,30205369
g1,1091:26093168,30205369
x1,1091:27239888,30205369
x1,1091:27616712,30205369
x1,1091:27929175,30205369
x1,1091:29019649,30205369
g1,1091:29194627,30205369
x1,1091:30249485,30205369
x1,1091:31376835,30205369
k1,1092:37100912,30205369:5724077
g1,1092:37100912,30205369
)
(1,1093:20523909,31840624:16577003,451503,139044
g1,1093:20523909,31840624
x1,1093:21913720,31840624
g1,1093:22538646,31840624
x1,1093:24935211,31840624
g1,1093:25108934,31840624
x1,1093:26498128,31840624
x1,1093:28000428,31840624
k1,1093:37100912,31840624:9100484
g1,1093:37100912,31840624
)
(1,1095:20523909,32829949:16577003,455253,176225
x1,1095:21148835,32829949
x1,1094:21390680,32829949
k1,1094:21585506,32829949:194826
x1,1094:22732226,32829949
x1,1094:23109050,32829949
x1,1094:23924565,32829949
k1,1094:24119390,32829949:194825
x1,1094:24986145,32829949
k1,1094:25180971,32829949:194826
x1,1094:25855878,32829949
x1,1094:26652024,32829949
x1,1094:28703635,32829949
k1,1094:28898460,32829949:194825
x1,1094:29447764,32829949
k1,1094:29642590,32829949:194826
x1,1094:30509345,32829949
k1,1094:30704170,32829949:194825
$1,1094:30704170,32829949
x1,1094:31047778,32829949
$1,1094:31047778,32829949
x1,1094:31255876,32829949
x1,1094:33022534,32829949
k1,1094:33217340,32829949:194806
x1,1094:34487794,32829949
k1,1094:34682619,32829949:194825
x1,1094:34995082,32829949
k1,1094:35189908,32829949:194826
x1,1094:35784205,32829949
x1,1094:37100912,32829949
k1,1094:37100912,32829949:0
)
(1,1095:20523909,33589070:16577003,455253,176225
x1,1095:22257426,33589070
x1,1095:22920454,33589070
k1,1094:23213195,33589070:292741
x1,1094:23707505,33589070
x1,1094:24396166,33589070
x1,1094:26100313,33589070
k1,1094:26393053,33589070:292740
x1,1094:27451048,33589070
k1,1094:27743789,33589070:292741
x1,1094:28809899,33589070
k1,1094:29102640,33589070:292741
x1,1094:30593704,33589070
x1,1094:32197874,33589070
k1,1094:32490614,33589070:292740
x1,1094:33634832,33589070
x1,1094:35471464,33589070
k1,1094:35764205,33589070:292741
x1,1094:36219145,33589070
x1,1094:37100912,33589070
k1,1094:37100912,33589070:0
)
(1,1095:20523909,34348191:16577003,455253,176225
x1,1095:21390664,34348191
k1,1094:21743816,34348191:353152
x1,1094:22311228,34348191
x1,1094:22610562,34348191
x1,1094:23169867,34348191
x1,1094:23997251,34348191
x1,1094:24441571,34348191
k1,1094:24794724,34348191:353153
x1,1094:25417139,34348191
x1,1094:26728846,34348191
x1,1094:27621851,34348191
k1,1094:27975003,34348191:353152
x1,1094:29466067,34348191
x1,1094:31070237,34348191
k1,1094:31423389,34348191:353152
x1,1094:32029562,34348191
x1,1094:32588233,34348191
x1,1094:33943674,34348191
k1,1094:34296827,34348191:353153
x1,1094:35092973,34348191
k1,1094:35446125,34348191:353152
x1,1094:37100912,34348191
k1,1095:37100912,34348191:0
)
(1,1095:20523909,35107312:16577003,455253,176225
x1,1095:22128079,35107312
k1,1094:22305376,35107312:177297
x1,1094:23240253,35107312
k1,1094:23417548,35107312:177295
x1,1094:24105584,35107312
x1,1094:24844851,35107312
x1,1094:25434777,35107312
x1,1094:26946449,35107312
k1,1094:27123746,35107312:177297
x1,1094:27698048,35107312
k1,1094:27875345,35107312:177297
x1,1094:29276415,35107312
k1,1094:29453713,35107312:177298
x1,1094:30184864,35107312
x1,1094:31650301,35107312
k1,1094:31827598,35107312:177297
x1,1094:32648118,35107312
k1,1094:32825415,35107312:177297
x1,1094:33899015,35107312
x1,1094:34626422,35107312
k1,1094:34803719,35107312:177297
x1,1094:35484882,35107312
x1,1094:37100912,35107312
k1,1094:37100912,35107312:0
)
(1,1095:20523909,35866433:16577003,455253,176225
x1,1095:21750004,35866433
k1,1094:21915673,35866433:165669
x1,1094:23346729,35866433
k1,1094:23512398,35866433:165669
x1,1094:24656616,35866433
x1,1094:26493248,35866433
k1,1094:26658917,35866433:165669
x1,1094:27218222,35866433
x1,1094:27506311,35866433
k1,1094:27671981,35866433:165670
x1,1094:28405634,35866433
x1,1094:29262388,35866433
x1,1094:31518343,35866433
k1,1094:31684012,35866433:165669
x1,1094:33231929,35866433
k1,1094:33397598,35866433:165669
x1,1094:34693042,35866433
k1,1094:34858711,35866433:165669
x1,1094:35539874,35866433
x1,1094:37100912,35866433
k1,1094:37100912,35866433:0
)
(1,1095:20523909,36625554:16577003,455253,176225
x1,1095:21741246,36625554
x1,1095:21923093,36625554
x1,1095:22301168,36625554
x1,1095:22891094,36625554
x1,1095:24246535,36625554
g1,1094:24421513,36625554
x1,1094:24980818,36625554
x1,1094:25268907,36625554
g1,1094:25443885,36625554
x1,1094:26066300,36625554
x1,1094:26396261,36625554
x1,1094:27994176,36625554
g1,1094:28169154,36625554
x1,1094:28714704,36625554
g1,1094:28889682,36625554
x1,1094:29731446,36625554
x1,1094:30821920,36625554
g1,1094:30996898,36625554
x1,1094:31309361,36625554
x1,1094:31465592,36625554
k1,1095:37100912,36625554:5635320
g1,1095:37100912,36625554
)
(1,1104:21773761,37566375:15327151,455253,176225
(1,1103:21773761,37566375:0,213447,0
g1,1103:21773761,37566375
g1,1103:21773761,37566375
g1,1103:21461298,37566375
(1,1103:21461298,37566375:0,213447,0
g1,1103:21461298,37566375
(1,1103:21461298,37566375:0,213447,0
k1,1103:21192782,37566375:-268516
$1,1103:21192782,37566375
x1,1103:21461298,37566375
$1,1103:21461298,37566375
)
)
g1,1103:21773761,37566375
)
x1,1103:23226257,37566375
x1,1103:24610261,37566375
x1,1103:24782672,37566375
k1,1103:25051724,37566375:269052
x1,1103:26245313,37566375
k1,1103:26514366,37566375:269053
x1,1103:26961180,37566375
k1,1103:27230232,37566375:269052
x1,1103:28096987,37566375
k1,1103:28366039,37566375:269052
x1,1103:28987829,37566375
x1,1103:30917576,37566375
k1,1103:31186628,37566375:269052
x1,1103:32244623,37566375
k1,1103:32513676,37566375:269053
x1,1103:34780885,37566375
k1,1103:35049937,37566375:269052
x1,1103:35702347,37566375
x1,1103:37100912,37566375
k1,1103:37100912,37566375:0
)
(1,1104:21773761,38325496:15327151,455253,176225
x1,1104:22323065,38325496
k1,1103:22623625,38325496:300560
x1,1103:23490380,38325496
k1,1103:23790939,38325496:300559
x1,1103:24935157,38325496
x1,1103:26506822,38325496
k1,1103:26807382,38325496:300560
x1,1103:27429797,38325496
x1,1103:27759758,38325496
x1,1103:29422667,38325496
k1,1103:29723227,38325496:300560
x1,1103:30268777,38325496
k1,1103:30569337,38325496:300560
x1,1103:30777435,38325496
x1,1103:31402361,38325496
x1,1103:31766690,38325496
k1,1103:32067250,38325496:300560
x1,1103:32692176,38325496
x1,1103:32934021,38325496
k1,1103:33234580,38325496:300559
x1,1103:33856370,38325496
x1,1103:35786117,38325496
k1,1103:36086677,38325496:300560
x1,1103:37100912,38325496
k1,1103:37100912,38325496:0
)
(1,1104:21773761,39084617:15327151,455253,176225
x1,1104:22917979,39084617
x1,1104:24489644,39084617
k1,1103:24854264,39084617:364620
x1,1103:25460437,39084617
k1,1103:25825057,39084617:364620
x1,1103:26908659,39084617
k1,1103:27273278,39084617:364619
x1,1103:27658843,39084617
k1,1103:28023463,39084617:364620
x1,1103:28977092,39084617
k1,1103:29341712,39084617:364620
x1,1103:29986623,39084617
k1,1103:30351243,39084617:364620
x1,1103:31674197,39084617
k1,1103:32038816,39084617:364619
x1,1103:32584366,39084617
k1,1103:32948986,39084617:364620
x1,1103:34653126,39084617
x1,1103:37100912,39084617
k1,1103:37100912,39084617:0
)
(1,1104:21773761,39843738:15327151,455253,176225
x1,1104:22615525,39843738
x1,1104:23291691,39843738
x1,1104:24326553,39843738
k1,1103:24566674,39843738:240121
x1,1103:25111598,39843738
k1,1103:25351719,39843738:240121
x1,1103:26449075,39843738
x1,1103:26630922,39843738
x1,1103:27976372,39843738
k1,1103:28216493,39843738:240121
x1,1103:29083248,39843738
k1,1103:29323369,39843738:240121
x1,1103:31921775,39843738
k1,1103:32161896,39843738:240121
x1,1103:33249250,39843738
k1,1103:33489371,39843738:240121
x1,1103:34038675,39843738
k1,1103:34278796,39843738:240121
x1,1103:34900586,39843738
x1,1103:35199920,39843738
x1,1103:35854207,39843738
x1,1103:37100912,39843738
k1,1103:37100912,39843738:0
)
(1,1104:21773761,40602859:15327151,455253,176225
x1,1104:22454924,40602859
x1,1104:24004099,40602859
k1,1103:24252449,40602859:248350
x1,1103:25266684,40602859
k1,1103:25515034,40602859:248350
x1,1103:26659252,40602859
x1,1103:28230917,40602859
k1,1103:28479268,40602859:248351
x1,1103:28926082,40602859
k1,1103:29174432,40602859:248350
x1,1103:29796222,40602859
x1,1103:31725969,40602859
k1,1103:31974319,40602859:248350
x1,1103:32519243,40602859
k1,1103:32767593,40602859:248350
x1,1103:33412504,40602859
k1,1103:33660855,40602859:248351
x1,1103:34983809,40602859
k1,1103:35232159,40602859:248350
x1,1103:35777709,40602859
k1,1103:36026059,40602859:248350
x1,1103:36892814,40602859
x1,1103:37100912,40602859
k1,1104:37100912,40602859:0
)
(1,1104:21773761,41361980:15327151,455253,176225
x1,1104:22319937,41361980
x1,1104:22649898,41361980
x1,1104:23296687,41361980
x1,1104:24942721,41361980
k1,1103:25091286,41361980:148565
x1,1103:25988045,41361980
k1,1103:26136610,41361980:148565
x1,1103:27307085,41361980
x1,1103:28263200,41361980
x1,1103:29156205,41361980
k1,1103:29304771,41361980:148566
x1,1103:29967808,41361980
x1,1103:30502731,41361980
x1,1103:30749573,41361980
x1,1103:31443237,41361980
x1,1103:33126765,41361980
k1,1103:33275330,41361980:148565
x1,1103:34706395,41361980
x1,1103:34994484,41361980
k1,1103:35143049,41361980:148565
x1,1103:36060426,41361980
x1,1103:37100912,41361980
k1,1103:37100912,41361980:0
)
(1,1104:21773761,42121101:15327151,455253,176225
x1,1104:22708638,42121101
k1,1103:22907782,42121101:199144
x1,1103:23588945,42121101
x1,1103:25121863,42121101
k1,1103:25321032,42121101:199169
x1,1103:26417770,42121101
k1,1103:26616938,42121101:199168
x1,1103:27674933,42121101
k1,1103:27874102,42121101:199169
x1,1103:28910224,42121101
k1,1103:29109392,42121101:199168
x1,1103:29668697,42121101
x1,1103:29956786,42121101
k1,1103:30155955,42121101:199169
x1,1103:31497651,42121101
x1,1103:32793103,42121101
k1,1103:32992271,42121101:199168
x1,1103:34185860,42121101
k1,1103:34385029,42121101:199169
x1,1103:35529247,42121101
x1,1103:37100912,42121101
k1,1103:37100912,42121101:0
)
(1,1104:21773761,42880222:15327151,455253,9997
x1,1104:22979853,42880222
k1,1103:23172793,42880222:192940
x1,1103:24418884,42880222
k1,1103:24611805,42880222:192921
x1,1103:25189235,42880222
k1,1103:25382175,42880222:192940
x1,1103:26032707,42880222
k1,1103:26225647,42880222:192940
x1,1103:27508613,42880222
k1,1103:27701534,42880222:192921
x1,1103:29320077,42880222
x1,1103:30776766,42880222
k1,1103:30969706,42880222:192940
x1,1103:32517623,42880222
k1,1103:32710563,42880222:192940
x1,1103:33577318,42880222
k1,1103:33770257,42880222:192939
x1,1103:34637012,42880222
x1,1103:36358668,42880222
k1,1103:36551608,42880222:192940
x1,1103:37100912,42880222
k1,1103:37100912,42880222:0
)
(1,1104:21773761,43639343:15327151,455253,176225
x1,1104:22640516,43639343
k1,1103:22865809,43639343:225293
x1,1103:24392482,43639343
k1,1103:24617775,43639343:225293
x1,1103:25177080,43639343
x1,1103:25465169,43639343
k1,1103:25690462,43639343:225293
x1,1103:28203262,43639343
k1,1103:28428555,43639343:225293
x1,1103:29121587,43639343
k1,1103:29346879,43639343:225292
x1,1103:30213634,43639343
k1,1103:30438927,43639343:225293
x1,1103:32051221,43639343
k1,1103:32276514,43639343:225293
x1,1103:32957677,43639343
x1,1103:34506852,43639343
k1,1103:34732145,43639343:225293
x1,1103:35552665,43639343
k1,1103:35777958,43639343:225293
x1,1103:37100912,43639343
k1,1103:37100912,43639343:0
)
(1,1104:21773761,44398464:15327151,455253,176225
x1,1104:22640516,44398464
g1,1103:22815494,44398464
x1,1103:24244064,44398464
g1,1103:24419042,44398464
x1,1103:25130200,44398464
x1,1103:25805107,44398464
x1,1103:26739985,44398464
x1,1103:27851096,44398464
x1,1103:28150430,44398464
x1,1103:29165291,44398464
g1,1103:29340269,44398464
x1,1103:29917699,44398464
g1,1103:30092677,44398464
x1,1103:30300775,44398464
x1,1103:30925701,44398464
x1,1103:31290030,44398464
k1,1104:37100912,44398464:5810882
g1,1104:37100912,44398464
)
(1,1106:21773761,45157585:15327151,455253,176225
(1,1105:21773761,45157585:0,213447,0
g1,1105:21773761,45157585
g1,1105:21773761,45157585
g1,1105:21461298,45157585
(1,1105:21461298,45157585:0,213447,0
g1,1105:21461298,45157585
(1,1105:21461298,45157585:0,213447,0
k1,1105:21192782,45157585:-268516
$1,1105:21192782,45157585
x1,1105:21461298,45157585
$1,1105:21461298,45157585
)
)
g1,1105:21773761,45157585
)
x1,1105:23226257,45157585
x1,1105:24194374,45157585
x1,1105:25578378,45157585
x1,1105:25750789,45157585
k1,1105:25901446,45157585:150657
x1,1105:27095035,45157585
k1,1105:27245692,45157585:150657
x1,1105:29961575,45157585
k1,1105:30112232,45157585:150657
x1,1105:30559046,45157585
k1,1105:30709703,45157585:150657
x1,1105:31576458,45157585
k1,1105:31727115,45157585:150657
x1,1105:33155685,45157585
k1,1105:33306342,45157585:150657
x1,1105:33883772,45157585
k1,1105:34034429,45157585:150657
x1,1105:35488618,45157585
x1,1105:37100912,45157585
k1,1105:37100912,45157585:0
)
(1,1106:21773761,45916706:15327151,455253,176225
x1,1106:23321678,45916706
g1,1105:23496656,45916706
x1,1105:24363411,45916706
g1,1105:24538389,45916706
x1,1105:27126800,45916706
g1,1105:27301778,45916706
x1,1105:27861083,45916706
x1,1105:28149172,45916706
g1,1105:28324150,45916706
x1,1105:29232777,45916706
g1,1105:29407755,45916706
x1,1105:31920555,45916706
g1,1105:32095533,45916706
x1,1105:32788565,45916706
g1,1105:32963543,45916706
x1,1105:33830298,45916706
g1,1105:34005276,45916706
x1,1105:35617570,45916706
k1,1106:37100912,45916706:1483342
g1,1106:37100912,45916706
)
(1,1108:21773761,46675827:15327151,456357,176225
(1,1107:21773761,46675827:0,213447,0
g1,1107:21773761,46675827
g1,1107:21773761,46675827
g1,1107:21461298,46675827
(1,1107:21461298,46675827:0,213447,0
g1,1107:21461298,46675827
(1,1107:21461298,46675827:0,213447,0
k1,1107:21192782,46675827:-268516
$1,1107:21192782,46675827
x1,1107:21461298,46675827
$1,1107:21461298,46675827
)
)
g1,1107:21773761,46675827
)
x1,1107:23791543,46675827
x1,1107:25244653,46675827
x1,1107:25417064,46675827
k1,1107:25679139,46675827:262075
x1,1107:27293937,46675827
k1,1107:27556012,46675827:262075
x1,1107:29277668,46675827
k1,1107:29539743,46675827:262075
x1,1107:30085293,46675827
k1,1107:30347367,46675827:262074
x1,1107:31214122,46675827
k1,1107:31476197,46675827:262075
x1,1107:32043609,46675827
x1,1107:32342943,46675827
x1,1107:32902248,46675827
x1,1107:33729632,46675827
x1,1107:34017721,46675827
k1,1107:34279796,46675827:262075
x1,1107:35485888,46675827
k1,1107:35747963,46675827:262075
x1,1107:36892814,46675827
x1,1107:37100912,46675827
k1,1108:37100912,46675827:0
)
(1,1108:21773761,47434948:15327151,455253,176225
x1,1108:22714895,47434948
x1,1108:23085479,47434948
k1,1107:23252653,47434948:167174
x1,1107:24710586,47434948
k1,1107:24877761,47434948:167175
x1,1107:25577050,47434948
x1,1107:28074226,47434948
k1,1107:28241400,47434948:167174
x1,1107:30151788,47434948
k1,1107:30318955,47434948:167167
x1,1107:31923125,47434948
k1,1107:32090299,47434948:167174
x1,1107:32889573,47434948
k1,1107:33056740,47434948:167167
x1,1107:33744776,47434948
x1,1107:34367191,47434948
x1,1107:35650781,47434948
k1,1107:35817955,47434948:167174
x1,1107:37100912,47434948
k1,1107:37100912,47434948:0
)
(1,1108:21773761,48194069:15327151,455253,176225
x1,1108:22351191,48194069
k1,1107:22564570,48194069:213379
x1,1107:22772668,48194069
x1,1107:23397594,48194069
x1,1107:23761923,48194069
k1,1107:23975301,48194069:213378
x1,1107:24183399,48194069
x1,1107:24808325,48194069
x1,1107:25172654,48194069
k1,1107:25386033,48194069:213379
x1,1107:25594131,48194069
x1,1107:26219057,48194069
x1,1107:26583386,48194069
k1,1107:26796765,48194069:213379
x1,1107:27004863,48194069
x1,1107:27629789,48194069
x1,1107:27994118,48194069
k1,1107:28207496,48194069:213378
x1,1107:28832422,48194069
x1,1107:29074267,48194069
k1,1107:29287646,48194069:213379
x1,1107:30021299,48194069
x1,1107:30878053,48194069
x1,1107:32977777,48194069
k1,1107:33191155,48194069:213378
x1,1107:34057910,48194069
k1,1107:34271289,48194069:213379
x1,1107:34988068,48194069
x1,1107:35373633,48194069
x1,1107:37100912,48194069
k1,1107:37100912,48194069:0
)
(1,1108:21773761,48953190:15327151,455253,176225
x1,1108:24010339,48953190
x1,1108:25504531,48953190
k1,1107:25773132,48953190:268601
x1,1107:26917350,48953190
x1,1107:28489015,48953190
k1,1107:28757710,48953190:268695
x1,1107:30028164,48953190
k1,1107:30296858,48953190:268694
x1,1107:30973024,48953190
k1,1107:31241719,48953190:268695
x1,1107:32624047,48953190
x1,1107:33662022,48953190
k1,1107:33930717,48953190:268695
x1,1107:34552507,48953190
x1,1107:35451133,48953190
x1,1107:37100912,48953190
k1,1107:37100912,48953190:0
)
]
]
g1,1108:37100912,48953190
)
)
]
(1,1108:3157524,50209941:33943388,0,0
h1,1108:3157524,50209941:33943388,0,0
)
]
]
]
!89602
}10
!11
{11
[1,1268:4736286,50209941:32364626,45473655,0
[1,1268:4736286,4736286:0,0,0
(1,1268:4736286,1355644:0,0,0
k1,1268:4736286,1355644:1644543
)
]
[1,1268:4736286,50209941:32364626,45473655,0
[1,1268:3157524,50209941:33943388,48788516,0
[1,1268:3157524,2207857:33943388,786432,0
(1,1268:3157524,2207857:33943388,339368,67688
(1,1268:3157524,2207857:33943388,339368,67688
h1,1268:3157524,2207857:0,0,0
x1,1268:4206923,2207857
g1,1268:4334929,2207857
x1,1268:6202587,2207857
x1,1268:7928420,2207857
g1,1268:8056426,2207857
x1,1268:8747127,2207857
g1,1268:8875133,2207857
x1,1268:10615233,2207857
g1,1268:10743239,2207857
x1,1268:13685161,2207857
g1,1268:13813167,2207857
x1,1268:14120298,2207857
x1,1268:15586418,2207857
g1,1268:15714424,2207857
x1,1268:16405125,2207857
x1,1268:17256984,2207857
g1,1268:17384990,2207857
x1,1268:18460178,2207857
k1,1268:36588874,2207857:18128696
x1,1268:37100912,2207857
)
)
]
[1,1268:3157524,48953190:33943388,46306381,0
(1,1268:3157524,48953190:33943388,46306381,0
(1,1268:3157524,48953190:16577003,46306381,0
[1,1206:3157524,48953190:16577003,46306381,0
[1,1206:3157524,48953190:16577003,46306381,0
[1,1194:3157524,7684743:16577003,5037934,0
[1,1194:3157524,7684743:16577003,5037934,0
(1,1181:3157524,3178191:16577003,531382,227738
h1,1181:3157524,3178191:0,0,0
g1,1181:3157524,3178191
[1,1181:3157524,3178191:16577003,531382,227738
(1,1181:3157524,3178191:16577003,531382,227738
h1,1181:3157524,3178191:0,0,0
x1,1181:3540596,3178191
x1,1181:4622328,3178191
g1,1181:4797306,3178191
x1,1181:5266000,3178191
g1,1181:5440978,3178191
r1,1206:5440978,3178191:0,759120,227738
g1,1181:5440978,3178191
x1,1181:6487087,3178191
g1,1181:6662065,3178191
x1,1181:8184375,3178191
g1,1181:8359353,3178191
x1,1181:9417348,3178191
g1,1181:9592326,3178191
x1,1181:11793904,3178191
g1,1181:11968882,3178191
x1,1181:16715131,3178191
r1,1206:16715131,3178191:0,227738,227738
k1,1181:19734527,3178191:3019396
g1,1181:19734527,3178191
)
]
g1,1181:19734527,3178191
g1,1181:19734527,3178191
)
(1,1194:3157524,5961078:16577003,1985809,1723665
k1,1194:3607369,5961078:449845
h1,1185:3607369,5961078:0,0,0
(1,1193:3607369,5961078:15677313,1985809,1723665
$1,1193:3607369,5961078
[1,1193:3607369,5961078:15677313,1985809,1723665
(1,1188:3607369,4498788:15677313,497305,213133
g1,1188:3607369,4498788
(1,1188:3607369,4498788:6238153,497305,213133
r1,1206:3607369,4498788:0,710438,213133
r1,1206:3633583,4498788:26214,710438,213133
g1,1188:4026799,4498788
r1,1206:4026799,4498788:0,574139,213133
k1,1188:5513178,4498788:1486379
x1,1188:7939714,4498788
k1,1188:9426092,4498788:1486378
g1,1188:9819308,4498788
r1,1206:9845522,4498788:26214,710438,213133
)
g1,1188:9845522,4498788
(1,1188:9845522,4498788:2271412,497305,213133
g1,1188:10238738,4498788
r1,1206:10238738,4498788:0,591243,213133
k1,1188:10281101,4498788:42363
x1,1188:10690521,4498788
x1,1188:11655141,4498788
k1,1188:11697504,4498788:42363
g1,1188:12090720,4498788
r1,1206:12116934,4498788:26214,710438,213133
)
g1,1188:12116934,4498788
(1,1188:12116934,4498788:4981062,497305,213133
g1,1188:12510150,4498788
r1,1206:12510150,4498788:0,574139,213133
k1,1188:13381090,4498788:870940
x1,1188:15807626,4498788
k1,1188:16678566,4498788:870940
g1,1188:17071782,4498788
r1,1206:17097996,4498788:26214,710438,213133
)
g1,1188:17097996,4498788
(1,1188:17097996,4498788:2186686,497305,213133
g1,1188:17491212,4498788
r1,1206:17491212,4498788:0,591243,213133
g1,1188:17491212,4498788
x1,1188:17900632,4498788
x1,1188:18865252,4498788
g1,1188:18865252,4498788
g1,1188:19258468,4498788
r1,1206:19284682,4498788:26214,710438,213133
)
g1,1188:19284682,4498788
)
(1,1189:3607369,5235440:15677313,497305,213133
g1,1189:3607369,5235440
(1,1189:3607369,5235440:6238153,497305,213133
r1,1206:3607369,5235440:0,710438,213133
r1,1206:3633583,5235440:26214,710438,213133
g1,1189:4026799,5235440
r1,1206:4026799,5235440:0,596504,213133
g1,1189:4026799,5235440
x1,1189:5235582,5235440
g1,1189:5382932,5235440
x1,1189:7886817,5235440
g1,1189:8034167,5235440
x1,1189:9426092,5235440
g1,1189:9426092,5235440
g1,1189:9819308,5235440
r1,1206:9845522,5235440:26214,710438,213133
)
g1,1189:9845522,5235440
(1,1189:9845522,5235440:2271412,497305,213133
g1,1189:10238738,5235440
r1,1206:10238738,5235440:0,572559,213133
k1,1189:10836558,5235440:597820
x1,1189:11099685,5235440
k1,1189:11697504,5235440:597819
g1,1189:12090720,5235440
r1,1206:12116934,5235440:26214,710438,213133
)
g1,1189:12116934,5235440
(1,1189:12116934,5235440:4981062,497305,213133
g1,1189:12510150,5235440
r1,1206:12510150,5235440:0,580454,213133
k1,1189:12656754,5235440:146604
x1,1189:14759642,5235440
g1,1189:14906992,5235440
x1,1189:15945275,5235440
g1,1189:16092625,5235440
$1,1189:16092625,5235440
x1,1189:16258894,5235440
x1,1189:16516489,5235440
$1,1189:16531963,5235440
k1,1189:16678566,5235440:146603
g1,1189:17071782,5235440
r1,1206:17097996,5235440:26214,710438,213133
)
g1,1189:17097996,5235440
(1,1189:17097996,5235440:2186686,497305,213133
g1,1189:17491212,5235440
r1,1206:17491212,5235440:0,580454,213133
k1,1189:17717760,5235440:226548
x1,1189:18638704,5235440
k1,1189:18865252,5235440:226548
g1,1189:19258468,5235440
r1,1206:19284682,5235440:26214,710438,213133
)
g1,1189:19284682,5235440
)
(1,1190:3607369,5972092:15677313,497305,213133
g1,1190:3607369,5972092
(1,1190:3607369,5972092:6238153,497305,213133
r1,1206:3607369,5972092:0,710438,213133
r1,1206:3633583,5972092:26214,710438,213133
g1,1190:4026799,5972092
r1,1206:4026799,5972092:0,586245,213133
k1,1190:5163484,5972092:1136685
x1,1190:6581728,5972092
g1,1190:6729078,5972092
x1,1190:8289408,5972092
k1,1190:9426092,5972092:1136684
g1,1190:9819308,5972092
r1,1206:9845522,5972092:26214,710438,213133
)
g1,1190:9845522,5972092
(1,1190:9845522,5972092:2271412,497305,213133
g1,1190:10238738,5972092
r1,1206:10238738,5972092:0,572559,213133
k1,1190:10836558,5972092:597820
x1,1190:11099685,5972092
k1,1190:11697504,5972092:597819
g1,1190:12090720,5972092
r1,1206:12116934,5972092:26214,710438,213133
)
g1,1190:12116934,5972092
(1,1190:12116934,5972092:4981062,497305,213133
g1,1190:12510150,5972092
r1,1206:12510150,5972092:0,580454,213133
g1,1190:12510150,5972092
x1,1190:14609875,5972092
g1,1190:14757225,5972092
x1,1190:16213350,5972092
g1,1190:16360700,5972092
$1,1190:16360700,5972092
x1,1190:16647618,5972092
$1,1190:16678566,5972092
g1,1190:16678566,5972092
g1,1190:17071782,5972092
r1,1206:17097996,5972092:26214,710438,213133
)
g1,1190:17097996,5972092
(1,1190:17097996,5972092:2186686,497305,213133
g1,1190:17491212,5972092
r1,1206:17491212,5972092:0,572559,213133
k1,1190:17717760,5972092:226548
x1,1190:18638704,5972092
k1,1190:18865252,5972092:226548
g1,1190:19258468,5972092
r1,1206:19284682,5972092:26214,710438,213133
)
g1,1190:19284682,5972092
)
(1,1191:3607369,6708744:15677313,497305,213133
g1,1191:3607369,6708744
(1,1191:3607369,6708744:6238153,497305,213133
r1,1206:3607369,6708744:0,710438,213133
r1,1206:3633583,6708744:26214,710438,213133
g1,1191:4026799,6708744
r1,1206:4026799,6708744:0,596504,213133
k1,1191:4175988,6708744:149189
x1,1191:7292947,6708744
g1,1191:7440297,6708744
x1,1191:9276903,6708744
k1,1191:9426092,6708744:149189
g1,1191:9819308,6708744
r1,1206:9845522,6708744:26214,710438,213133
)
g1,1191:9845522,6708744
(1,1191:9845522,6708744:2271412,497305,213133
g1,1191:10238738,6708744
r1,1206:10238738,6708744:0,596504,213133
g1,1191:10238738,6708744
x1,1191:11697504,6708744
g1,1191:11697504,6708744
g1,1191:12090720,6708744
r1,1206:12116934,6708744:26214,710438,213133
)
g1,1191:12116934,6708744
(1,1191:12116934,6708744:4981062,497305,213133
g1,1191:12510150,6708744
r1,1206:12510150,6708744:0,580454,213133
k1,1191:13555790,6708744:1045640
x1,1191:13935743,6708744
x1,1191:15200310,6708744
g1,1191:15347660,6708744
$1,1191:15347660,6708744
[1,1191:15347660,6708744:285267,344140,101945
(1,1191:15347660,6708744:285267,225735,101945
x1,1191:15632927,6708744
)
]
$1,1191:15632927,6708744
k1,1191:16678566,6708744:1045639
g1,1191:17071782,6708744
r1,1206:17097996,6708744:26214,710438,213133
)
g1,1191:17097996,6708744
(1,1191:17097996,6708744:2186686,497305,213133
g1,1191:17491212,6708744
r1,1206:17491212,6708744:0,580454,213133
k1,1191:18046669,6708744:555457
x1,1191:18309796,6708744
k1,1191:18865252,6708744:555456
g1,1191:19258468,6708744
r1,1206:19284682,6708744:26214,710438,213133
)
g1,1191:19284682,6708744
)
(1,1192:3607369,7445396:15677313,497305,213133
g1,1192:3607369,7445396
(1,1192:3607369,7445396:6238153,497305,213133
r1,1206:3607369,7445396:0,710438,213133
r1,1206:3633583,7445396:26214,710438,213133
g1,1192:4026799,7445396
r1,1206:4026799,7445396:0,580454,213133
k1,1192:4395443,7445396:368644
x1,1192:6841954,7445396
g1,1192:6989304,7445396
x1,1192:9057449,7445396
k1,1192:9426092,7445396:368643
g1,1192:9819308,7445396
r1,1206:9845522,7445396:26214,710438,213133
)
g1,1192:9845522,7445396
(1,1192:9845522,7445396:2271412,497305,213133
g1,1192:10238738,7445396
r1,1206:10238738,7445396:0,596504,213133
k1,1192:10393193,7445396:154455
x1,1192:10715780,7445396
x1,1192:11543049,7445396
k1,1192:11697504,7445396:154455
g1,1192:12090720,7445396
r1,1206:12116934,7445396:26214,710438,213133
)
g1,1192:12116934,7445396
(1,1192:12116934,7445396:4981062,497305,213133
g1,1192:12510150,7445396
r1,1206:12510150,7445396:0,580454,213133
k1,1192:13577787,7445396:1067637
x1,1192:13957740,7445396
x1,1192:15222307,7445396
g1,1192:15369657,7445396
$1,1192:15369657,7445396
[1,1192:15369657,7445396:241273,344140,0
(1,1192:15369657,7445396:241273,225735,0
x1,1192:15610930,7445396
)
]
$1,1192:15610930,7445396
k1,1192:16678566,7445396:1067636
g1,1192:17071782,7445396
r1,1206:17097996,7445396:26214,710438,213133
)
g1,1192:17097996,7445396
(1,1192:17097996,7445396:2186686,497305,213133
g1,1192:17491212,7445396
r1,1206:17491212,7445396:0,580454,213133
k1,1192:18046669,7445396:555457
x1,1192:18309796,7445396
k1,1192:18865252,7445396:555456
g1,1192:19258468,7445396
r1,1206:19284682,7445396:26214,710438,213133
)
g1,1192:19284682,7445396
)
]
$1,1193:19284682,5961078
)
g1,1194:19284682,5961078
k1,1194:19734527,5961078:449845
)
]
]
(1,1108:4407376,9632823:15327151,455253,176225
x1,1108:5203522,9632823
k1,1107:5487099,9632823:283577
x1,1107:6175135,9632823
x1,1107:6914402,9632823
x1,1107:7504328,9632823
x1,1107:8594802,9632823
k1,1107:8878380,9632823:283578
x1,1107:10325060,9632823
x1,1107:11743621,9632823
k1,1107:12027198,9632823:283577
x1,1107:12572748,9632823
k1,1107:12856325,9632823:283577
x1,1107:13723080,9632823
x1,1107:14269256,9632823
x1,1107:14599217,9632823
x1,1107:15246006,9632823
x1,1107:16892040,9632823
k1,1107:17175618,9632823:283578
x1,1107:18072377,9632823
k1,1107:18355954,9632823:283577
x1,1107:19526429,9632823
x1,1107:19734527,9632823
k1,1108:19734527,9632823:0
)
(1,1108:4407376,10391944:15327151,455253,176225
x1,1108:5363491,10391944
x1,1108:6256496,10391944
k1,1107:6388428,10391944:131932
x1,1107:7051465,10391944
x1,1107:7586388,10391944
x1,1107:7833230,10391944
x1,1107:8526894,10391944
x1,1107:10366653,10391944
k1,1107:10498585,10391944:131932
x1,1107:11544694,10391944
k1,1107:11676626,10391944:131932
x1,1107:12387784,10391944
x1,1107:13062691,10391944
x1,1107:13997569,10391944
x1,1107:15108680,10391944
x1,1107:15408014,10391944
x1,1107:16422875,10391944
k1,1107:16554808,10391944:131933
x1,1107:17104112,10391944
k1,1107:17236044,10391944:131932
x1,1107:18250279,10391944
k1,1107:18382211,10391944:131932
x1,1107:19526429,10391944
x1,1107:19734527,10391944
k1,1108:19734527,10391944:0
)
(1,1108:4407376,11151065:15327151,455253,176225
x1,1108:5979041,11151065
k1,1107:6296819,11151065:317778
x1,1107:6856124,11151065
x1,1107:7144213,11151065
k1,1107:7461991,11151065:317778
x1,1107:8230010,11151065
k1,1107:8547788,11151065:317778
x1,1107:10151958,11151065
k1,1107:10469736,11151065:317778
x1,1107:11174645,11151065
k1,1107:11492423,11151065:317778
x1,1107:11700521,11151065
x1,1107:12325447,11151065
x1,1107:12689776,11151065
k1,1107:13007554,11151065:317778
x1,1107:14715456,11151065
k1,1107:15033234,11151065:317778
x1,1107:15480048,11151065
k1,1107:15797826,11151065:317778
x1,1107:16110289,11151065
k1,1107:16428067,11151065:317778
x1,1107:18130357,11151065
x1,1107:19734527,11151065
k1,1107:19734527,11151065:0
)
(1,1108:4407376,11910186:15327151,455253,176225
x1,1108:5095412,11910186
x1,1108:5834679,11910186
x1,1108:6424605,11910186
x1,1108:7515079,11910186
k1,1107:7844748,11910186:329669
x1,1107:9291428,11910186
x1,1107:10709989,11910186
k1,1107:11039658,11910186:329669
x1,1107:12183876,11910186
x1,1107:13755541,11910186
k1,1107:14085209,11910186:329668
x1,1107:14881355,11910186
k1,1107:15211024,11910186:329669
x1,1107:16865811,11910186
x1,1107:18469981,11910186
k1,1107:18799650,11910186:329669
x1,1107:19734527,11910186
k1,1107:19734527,11910186:0
)
(1,1108:4407376,12669307:15327151,455253,176225
x1,1108:5095412,12669307
x1,1108:5834679,12669307
x1,1108:6424605,12669307
x1,1108:7936277,12669307
k1,1108:19734527,12669307:11798250
g1,1108:19734527,12669307
)
(1,1110:4407376,13428428:15327151,456357,176225
(1,1109:4407376,13428428:0,213447,0
g1,1109:4407376,13428428
g1,1109:4407376,13428428
g1,1109:4094913,13428428
(1,1109:4094913,13428428:0,213447,0
g1,1109:4094913,13428428
(1,1109:4094913,13428428:0,213447,0
k1,1109:3826397,13428428:-268516
$1,1109:3826397,13428428
x1,1109:4094913,13428428
$1,1109:4094913,13428428
)
)
g1,1109:4407376,13428428
)
x1,1109:5099067,13428428
x1,1109:6194820,13428428
x1,1109:6351051,13428428
k1,1109:6531760,13428428:180709
x1,1109:7106062,13428428
k1,1109:7286772,13428428:180710
x1,1109:8301007,13428428
k1,1109:8481716,13428428:180709
x1,1109:11353830,13428428
k1,1109:11534539,13428428:180709
x1,1109:12928109,13428428
k1,1109:13108818,13428428:180709
x1,1109:13668123,13428428
x1,1109:13956212,13428428
k1,1109:14136922,13428428:180710
x1,1109:14731219,13428428
x1,1109:16411620,13428428
k1,1109:16592329,13428428:180709
x1,1109:19008894,13428428
k1,1109:19189603,13428428:180709
x1,1109:19734527,13428428
k1,1109:19734527,13428428:0
)
(1,1110:4407376,14187549:15327151,455253,9997
x1,1110:5274131,14187549
g1,1109:5449109,14187549
x1,1109:7424471,14187549
g1,1109:7599449,14187549
x1,1109:9203619,14187549
g1,1109:9378597,14187549
x1,1109:10083506,14187549
g1,1109:10258484,14187549
x1,1109:11553928,14187549
g1,1109:11728906,14187549
x1,1109:14427922,14187549
g1,1109:14602900,14187549
x1,1109:17268785,14187549
g1,1109:17443763,14187549
x1,1109:18687348,14187549
k1,1110:19734527,14187549:1047179
g1,1110:19734527,14187549
)
(1,1176:3157524,16149295:16577003,447445,131542
g1,1176:3157524,16149295
x1,1176:4026157,16149295
g1,1176:4651083,16149295
$1,1176:4651083,16149295
x1,1176:5025639,16149295
$1,1176:5025639,16149295
x1,1176:5233737,16149295
x1,1176:6969148,16149295
g1,1176:7142871,16149295
x1,1176:11935374,16149295
x1,1176:12273461,16149295
k1,1176:19734527,16149295:7461066
g1,1176:19734527,16149295
)
(1,1178:3157524,17130224:16577003,455253,176225
x1,1178:3731826,17130224
k1,1177:3917558,17130224:185732
x1,1177:4784313,17130224
k1,1177:4970044,17130224:185731
x1,1177:5703697,17130224
x1,1177:6560451,17130224
x1,1177:7775294,17130224
x1,1177:8291475,17130224
x1,1177:9381949,17130224
k1,1177:9567681,17130224:185732
x1,1177:10116985,17130224
k1,1177:10302716,17130224:185731
$1,1177:10302716,17130224
x1,1177:10646324,17130224
$1,1177:10646324,17130224
x1,1177:10854422,17130224
x1,1177:12711064,17130224
k1,1177:12896796,17130224:185732
x1,1177:13763551,17130224
k1,1177:13949282,17130224:185731
x1,1177:15471592,17130224
k1,1177:15657313,17130224:185721
x1,1177:16372840,17130224
x1,1177:17022130,17130224
x1,1177:17849514,17130224
x1,1177:18137603,17130224
k1,1177:18323334,17130224:185731
x1,1177:18872638,17130224
k1,1177:19058370,17130224:185732
x1,1177:19734527,17130224
k1,1177:19734527,17130224:0
)
(1,1178:3157524,17889345:16577003,455253,176225
x1,1178:4949164,17889345
k1,1177:5217154,17889345:267990
x1,1177:5663968,17889345
k1,1177:5931959,17889345:267991
x1,1177:6930579,17889345
x1,1177:7112426,17889345
x1,1177:7853578,17889345
x1,1177:7963564,17889345
k1,1177:8231554,17889345:267990
x1,1177:9213926,17889345
x1,1177:10129425,17889345
x1,1177:11022430,17889345
k1,1177:11290420,17889345:267990
x1,1177:11839724,17889345
k1,1177:12107714,17889345:267990
x1,1177:13173824,17889345
k1,1177:13441815,17889345:267991
x1,1177:14737886,17889345
k1,1177:15005876,17889345:267990
x1,1177:15988248,17889345
x1,1177:17813629,17889345
k1,1177:18081619,17889345:267990
x1,1177:18923384,17889345
x1,1177:19734527,17889345
k1,1177:19734527,17889345:0
)
(1,1178:3157524,18648466:16577003,455253,176225
x1,1178:3888675,18648466
x1,1178:5614077,18648466
k1,1177:5844720,18648466:230643
x1,1177:6537752,18648466
k1,1177:6768394,18648466:230642
x1,1177:7834504,18648466
k1,1177:8065147,18648466:230643
x1,1177:9749310,18648466
k1,1177:9979896,18648466:230586
x1,1177:10821661,18648466
x1,1177:11632804,18648466
k1,1177:11863447,18648466:230643
x1,1177:12440877,18648466
k1,1177:12671519,18648466:230642
x1,1177:12918361,18648466
x1,1177:13206450,18648466
x1,1177:13860737,18648466
x1,1177:14354421,18648466
x1,1177:15209931,18648466
k1,1177:15440574,18648466:230643
x1,1177:16282339,18648466
x1,1177:17093482,18648466
k1,1177:17324124,18648466:230642
x1,1177:18594578,18648466
k1,1177:18825221,18648466:230643
$1,1177:18825221,18648466
x1,1177:19734527,18648466
$1,1177:19734527,18648466
k1,1178:19734527,18648466:0
)
(1,1178:3157524,19407587:16577003,455253,176225
x1,1178:4084903,19407587
x1,1178:5129769,19407587
k1,1177:5471575,19407587:341806
x1,1177:6862634,19407587
k1,1177:7204439,19407587:341805
x1,1177:8126188,19407587
k1,1177:8467994,19407587:341806
x1,1177:9855935,19407587
x1,1177:9965921,19407587
k1,1177:10307727,19407587:341806
x1,1177:11486952,19407587
x1,1177:11775041,19407587
x1,1177:13015499,19407587
x1,1177:13125485,19407587
k1,1177:13467290,19407587:341805
x1,1177:14287810,19407587
k1,1177:14629616,19407587:341806
x1,1177:15304523,19407587
x1,1177:17580480,19407587
k1,1177:17922285,19407587:341805
x1,1177:18234748,19407587
k1,1177:18576554,19407587:341806
x1,1177:19734527,19407587
k1,1177:19734527,19407587:0
)
(1,1178:3157524,20166708:16577003,455253,176225
x1,1178:4281130,20166708
x1,1177:4911051,20166708
k1,1177:5200720,20166708:289669
x1,1177:5745644,20166708
k1,1177:6035313,20166708:289669
x1,1177:7278892,20166708
k1,1177:7568561,20166708:289669
x1,1177:8279719,20166708
x1,1177:8954626,20166708
x1,1177:9889504,20166708
x1,1177:11000615,20166708
x1,1177:11299949,20166708
x1,1177:12471041,20166708
k1,1177:12760709,20166708:289668
x1,1177:13524358,20166708
x1,1177:14389869,20166708
x1,1177:14760453,20166708
x1,1177:15653458,20166708
k1,1177:15943127,20166708:289669
x1,1177:16488051,20166708
k1,1177:16777720,20166708:289669
x1,1177:17721965,20166708
x1,1177:18614970,20166708
k1,1177:18904639,20166708:289669
x1,1177:19526429,20166708
x1,1177:19734527,20166708
k1,1178:19734527,20166708:0
)
(1,1178:3157524,20925829:16577003,455253,176225
x1,1178:3832431,20925829
x1,1178:4261120,20925829
x1,1178:6100879,20925829
k1,1177:6330938,20925829:230059
x1,1177:7151458,20925829
k1,1177:7381517,20925829:230059
x1,1177:8149536,20925829
k1,1177:8379595,20925829:230059
x1,1177:9246350,20925829
k1,1177:9476409,20925829:230059
x1,1177:10880598,20925829
x1,1177:11773603,20925829
k1,1177:12003662,20925829:230059
x1,1177:13066019,20925829
k1,1177:13296077,20925829:230058
$1,1177:13296077,20925829
x1,1177:13476983,20925829
x1,1177:13760289,20925829
$1,1177:13777128,20925829
k1,1177:14007187,20925829:230059
x1,1177:14552111,20925829
k1,1177:14782170,20925829:230059
$1,1177:14782170,20925829
x1,1177:15859866,20925829
$1,1177:15859866,20925829
x1,1177:16016097,20925829
k1,1177:16246156,20925829:230059
x1,1177:17112911,20925829
k1,1177:17342970,20925829:230059
x1,1177:18171613,20925829
x1,1177:19734527,20925829
k1,1177:19734527,20925829:0
)
(1,1178:3157524,21684950:16577003,455253,176225
x1,1178:3955548,21684950
x1,1178:4747314,21684950
k1,1177:4985327,21684950:238013
$1,1177:4985327,21684950
x1,1177:5298431,21684950
$1,1177:5332109,21684950
k1,1177:5570122,21684950:238013
x1,1177:6115046,21684950
k1,1177:6353059,21684950:238013
$1,1177:6353059,21684950
x1,1177:7430755,21684950
$1,1177:7430755,21684950
x1,1177:7586986,21684950
k1,1177:7824999,21684950:238013
x1,1177:8506162,21684950
x1,1177:10055337,21684950
k1,1177:10293350,21684950:238013
x1,1177:11140736,21684950
x1,1177:12081861,21684950
k1,1177:12319874,21684950:238013
x1,1177:12869178,21684950
k1,1177:13107191,21684950:238013
$1,1177:13107191,21684950
[1,1177:13107191,21684950:312274,378466,114688
(1,1177:13107191,21684950:312274,253951,114688
x1,1177:13419465,21684950
)
]
$1,1177:13419465,21684950
k1,1177:13657478,21684950:238013
x1,1177:14715473,21684950
k1,1177:14953486,21684950:238013
$1,1177:14953486,21684950
[1,1177:14953486,21684950:262437,378466,0
(1,1177:14953486,21684950:262437,253951,0
x1,1177:15215923,21684950
)
]
$1,1177:15215923,21684950
x1,1177:15372154,21684950
k1,1177:15610167,21684950:238013
x1,1177:16592539,21684950
x1,1177:17043099,21684950
x1,1177:17554907,21684950
x1,1177:18629759,21684950
k1,1177:18867772,21684950:238013
x1,1177:19734527,21684950
k1,1177:19734527,21684950:0
)
(1,1178:3157524,22444071:16577003,455253,176225
x1,1178:3832431,22444071
x1,1178:4628577,22444071
x1,1178:6680188,22444071
k1,1177:6932353,22444071:252165
x1,1177:7481657,22444071
k1,1177:7733823,22444071:252166
x1,1177:8185017,22444071
x1,1177:8346870,22444071
x1,1177:9686690,22444071
k1,1177:9938855,22444071:252165
x1,1177:10498160,22444071
x1,1177:10786249,22444071
k1,1177:11038414,22444071:252165
x1,1177:11806433,22444071
k1,1177:12058598,22444071:252165
x1,1177:12603522,22444071
k1,1177:12855688,22444071:252166
$1,1177:12855688,22444071
x1,1177:13158790,22444071
$1,1177:13158790,22444071
k1,1177:13410955,22444071:252165
x1,1177:13619053,22444071
x1,1177:14243979,22444071
x1,1177:14452077,22444071
k1,1177:14704242,22444071:252165
x1,1177:15249166,22444071
k1,1177:15501331,22444071:252165
x1,1177:16188114,22444071
x1,1177:17249845,22444071
k1,1177:17502011,22444071:252166
x1,1177:18368766,22444071
k1,1177:18620931,22444071:252165
x1,1177:19734527,22444071
k1,1177:19734527,22444071:0
)
(1,1178:3157524,23203192:16577003,455253,176225
x1,1178:3404366,23203192
x1,1178:3692455,23203192
x1,1178:4876042,23203192
g1,1177:5051020,23203192
x1,1177:5434092,23203192
x1,1177:5689066,23203192
x1,1177:6515824,23203192
g1,1177:6690802,23203192
x1,1177:7003265,23203192
g1,1177:7178243,23203192
x1,1177:8371840,23203192
x1,1177:9236109,23203192
x1,1177:10541562,23203192
g1,1177:10716540,23203192
x1,1177:11583295,23203192
g1,1177:11758273,23203192
x1,1177:12526292,23203192
x1,1177:13623015,23203192
g1,1177:13797993,23203192
x1,1177:14347297,23203192
g1,1177:14522275,23203192
x1,1177:15233433,23203192
x1,1177:15908340,23203192
x1,1177:16843218,23203192
x1,1177:17954329,23203192
x1,1177:18253663,23203192
x1,1177:19424755,23203192
k1,1178:19734527,23203192:309772
g1,1178:19734527,23203192
)
(1,1197:3157524,25028547:16577003,463068,131542
g1,1197:3157524,25028547
x1,1197:4026157,25028547
g1,1197:4651083,25028547
x1,1197:5067903,25028547
x1,1197:5847802,25028547
x1,1197:8439972,25028547
g1,1197:8613695,25028547
x1,1197:10002271,25028547
x1,1197:10340358,25028547
k1,1197:19734527,25028547:9394169
g1,1197:19734527,25028547
)
(1,1199:3157524,26009476:16577003,455253,176225
x1,1199:3731826,26009476
k1,1198:3942247,26009476:210421
x1,1198:4956482,26009476
k1,1198:5166903,26009476:210421
x1,1198:6008667,26009476
x1,1198:7255372,26009476
k1,1198:7465793,26009476:210421
x1,1198:8638763,26009476
k1,1198:8849184,26009476:210421
x1,1198:9470974,26009476
x1,1198:10145881,26009476
x1,1198:10574570,26009476
x1,1198:12258098,26009476
k1,1198:12468518,26009476:210420
x1,1198:13027823,26009476
x1,1198:13315912,26009476
k1,1198:13526333,26009476:210421
x1,1198:14508705,26009476
x1,1198:16429702,26009476
k1,1198:16640123,26009476:210421
x1,1198:17185047,26009476
k1,1198:17395468,26009476:210421
x1,1198:18542188,26009476
x1,1198:18919012,26009476
x1,1198:19734527,26009476
k1,1198:19734527,26009476:0
)
(1,1199:3157524,26768597:16577003,455253,176225
x1,1199:4215519,26768597
k1,1198:4439388,26768597:223869
x1,1198:5609863,26768597
x1,1198:6544741,26768597
x1,1198:6832830,26768597
k1,1198:7056700,26768597:223870
x1,1198:7923455,26768597
k1,1198:8147324,26768597:223869
x1,1198:8822231,26768597
x1,1198:9618377,26768597
x1,1198:11669988,26768597
k1,1198:11893858,26768597:223870
x1,1198:12443162,26768597
k1,1198:12667031,26768597:223869
$1,1198:12667031,26768597
x1,1198:13010639,26768597
$1,1198:13010639,26768597
x1,1198:13218737,26768597
x1,1198:14985395,26768597
k1,1198:15209215,26768597:223820
x1,1198:16479669,26768597
k1,1198:16703539,26768597:223870
x1,1198:18158342,26768597
k1,1198:18382211,26768597:223869
x1,1198:19526429,26768597
x1,1198:19734527,26768597
k1,1199:19734527,26768597:0
)
(1,1199:3157524,27527718:16577003,455253,176225
x1,1199:4994156,27527718
k1,1198:5202704,27527718:208548
x1,1198:5748254,27527718
k1,1198:5956802,27527718:208548
x1,1198:7523469,27527718
k1,1198:7732017,27527718:208548
x1,1198:8281321,27527718
k1,1198:8489869,27527718:208548
x1,1198:11088275,27527718
k1,1198:11296823,27527718:208548
x1,1198:11918613,27527718
x1,1198:12217947,27527718
x1,1198:12872234,27527718
x1,1198:13962708,27527718
k1,1198:14171256,27527718:208548
x1,1198:15414841,27527718
k1,1198:15623389,27527718:208548
x1,1198:16245179,27527718
x1,1198:16544513,27527718
x1,1198:17198800,27527718
x1,1198:18289274,27527718
k1,1198:18497822,27527718:208548
x1,1198:19734527,27527718
k1,1198:19734527,27527718:0
)
(1,1199:3157524,28286839:16577003,455253,176225
x1,1199:3706828,28286839
k1,1198:3865928,28286839:159100
x1,1198:4800805,28286839
k1,1198:4959890,28286839:159085
x1,1198:5647926,28286839
x1,1198:6387193,28286839
x1,1198:6977119,28286839
x1,1198:8488791,28286839
k1,1198:8647891,28286839:159100
x1,1198:9705886,28286839
k1,1198:9864986,28286839:159100
x1,1198:10528023,28286839
x1,1198:11074199,28286839
x1,1198:11757864,28286839
k1,1198:11916964,28286839:159100
x1,1198:12899336,28286839
x1,1198:14468506,28286839
x1,1198:15558980,28286839
k1,1198:15718080,28286839:159100
x1,1198:16267384,28286839
k1,1198:16426484,28286839:159100
x1,1198:17361361,28286839
k1,1198:17520446,28286839:159085
x1,1198:18201609,28286839
x1,1198:19734527,28286839
k1,1199:19734527,28286839:0
k1,1199:19734527,28286839:0
)
(1,1201:3157524,29807216:16577003,460570,139044
g1,1201:3157524,29807216
x1,1201:4547335,29807216
g1,1201:5172261,29807216
x1,1201:6318365,29807216
x1,1201:6618332,29807216
x1,1201:8860545,29807216
g1,1201:9034268,29807216
x1,1201:11291484,29807216
k1,1201:19734527,29807216:8443043
g1,1201:19734527,29807216
)
(1,1204:3157524,30729529:16577003,455253,176225
x1,1204:4311752,30729529
k1,1203:4520803,30729529:209051
x1,1203:5070107,30729529
k1,1203:5279158,30729529:209051
x1,1203:6145913,30729529
k1,1203:6354965,30729529:209052
x1,1203:7716662,30729529
k1,1203:7925713,30729529:209051
x1,1203:8659366,30729529
x1,1203:9376145,30729529
x1,1203:10706589,30729529
k1,1203:10915640,30729529:209051
x1,1203:11603676,30729529
x1,1203:12714787,30729529
x1,1203:13014121,30729529
x1,1203:14028982,30729529
k1,1203:14238033,30729529:209051
x1,1203:14782957,30729529
k1,1203:14992009,30729529:209052
x1,1203:16138729,30729529
x1,1203:16515553,30729529
x1,1203:17331068,30729529
k1,1203:17540119,30729529:209051
x1,1203:18406874,30729529
k1,1203:18615925,30729529:209051
x1,1203:19290832,30729529
x1,1203:19537674,30729529
x1,1203:19734527,30729529
k1,1204:19734527,30729529:0
)
(1,1204:3157524,31488650:16577003,455253,176225
x1,1204:3706828,31488650
x1,1204:5758439,31488650
k1,1203:5913596,31488650:155157
x1,1203:6462900,31488650
k1,1203:6618057,31488650:155157
x1,1203:8109121,31488650
x1,1203:9713291,31488650
k1,1203:9868448,31488650:155157
x1,1203:10556484,31488650
x1,1203:11295751,31488650
x1,1203:11885677,31488650
x1,1203:12976151,31488650
k1,1203:13131308,31488650:155157
x1,1203:14577988,31488650
x1,1203:15996549,31488650
k1,1203:16151706,31488650:155157
x1,1203:17295924,31488650
x1,1203:19132556,31488650
k1,1203:19287713,31488650:155157
x1,1203:19734527,31488650
k1,1203:19734527,31488650:0
)
(1,1204:3157524,32247771:16577003,455253,176225
x1,1204:4452968,32247771
k1,1203:4615425,32247771:162457
x1,1203:5597797,32247771
x1,1203:6250207,32247771
x1,1203:6497049,32247771
x1,1203:8073093,32247771
k1,1203:8235551,32247771:162458
x1,1203:9856588,32247771
k1,1203:10019045,32247771:162457
x1,1203:10563969,32247771
k1,1203:10726426,32247771:162457
x1,1203:11593181,32247771
k1,1203:11755638,32247771:162457
x1,1203:12472417,32247771
x1,1203:12857982,32247771
x1,1203:13904098,32247771
k1,1203:14066556,32247771:162458
x1,1203:14672729,32247771
x1,1203:15231400,32247771
x1,1203:16321874,32247771
k1,1203:16484331,32247771:162457
x1,1203:17466703,32247771
x1,1203:18295346,32247771
x1,1203:18594680,32247771
x1,1203:19734527,32247771
k1,1203:19734527,32247771:0
)
(1,1204:3157524,33006892:16577003,455253,176225
x1,1204:3721200,33006892
x1,1204:4425484,33006892
x1,1204:4672326,33006892
x1,1204:5527836,33006892
k1,1203:5755909,33006892:228073
x1,1203:6141474,33006892
x1,1203:6440808,33006892
x1,1203:7000113,33006892
x1,1203:8355554,33006892
k1,1203:8583627,33006892:228073
x1,1203:9132931,33006892
k1,1203:9361004,33006892:228073
x1,1203:10227759,33006892
k1,1203:10455833,33006892:228074
x1,1203:11354459,33006892
x1,1203:12161224,33006892
k1,1203:12389297,33006892:228073
x1,1203:13141694,33006892
x1,1203:14760236,33006892
k1,1203:14988309,33006892:228073
x1,1203:15613235,33006892
x1,1203:15855080,33006892
k1,1203:16083153,33006892:228073
x1,1203:17065525,33006892
x1,1203:18440344,33006892
k1,1203:18668417,33006892:228073
x1,1203:19734527,33006892
k1,1203:19734527,33006892:0
)
(1,1204:3157524,33766013:16577003,455253,176225
x1,1204:3999288,33766013
x1,1204:4675454,33766013
x1,1204:5710316,33766013
k1,1203:5988705,33766013:278389
x1,1203:6784851,33766013
k1,1203:7063240,33766013:278389
x1,1203:9306699,33766013
k1,1203:9585088,33766013:278389
x1,1203:10134392,33766013
k1,1203:10412781,33766013:278389
x1,1203:11347658,33766013
k1,1203:11625943,33766013:278285
x1,1203:12313979,33766013
x1,1203:13053246,33766013
x1,1203:13643172,33766013
x1,1203:14998613,33766013
k1,1203:15277002,33766013:278389
x1,1203:15821926,33766013
k1,1203:16100315,33766013:278389
x1,1203:16776481,33766013
x1,1203:17088944,33766013
x1,1203:18230043,33766013
k1,1203:18508432,33766013:278389
x1,1203:19734527,33766013
k1,1203:19734527,33766013:0
)
(1,1204:3157524,34525134:16577003,455253,176225
x1,1204:3456858,34525134
x1,1204:4031786,34525134
x1,1204:5887153,34525134
k1,1203:6100852,34525134:213699
x1,1203:7531908,34525134
k1,1203:7745607,34525134:213699
x1,1203:8889825,34525134
x1,1203:10726457,34525134
k1,1203:10940156,34525134:213699
x1,1203:11893785,34525134
k1,1203:12107485,34525134:213700
x1,1203:12729275,34525134
x1,1203:13973479,34525134
k1,1203:14187178,34525134:213699
x1,1203:15007073,34525134
x1,1203:15834457,34525134
x1,1203:16387513,34525134
k1,1203:16601212,34525134:213699
x1,1203:17150516,34525134
k1,1203:17364215,34525134:213699
x1,1203:17927891,34525134
x1,1203:18632175,34525134
x1,1203:18879017,34525134
x1,1203:19734527,34525134
k1,1203:19734527,34525134:0
)
(1,1204:3157524,35284255:16577003,455253,176225
x1,1204:5400983,35284255
k1,1203:5646798,35284255:245815
x1,1203:6196102,35284255
k1,1203:6441918,35284255:245816
x1,1203:7376795,35284255
k1,1203:7622539,35284255:245744
x1,1203:8310575,35284255
x1,1203:9049842,35284255
x1,1203:9639768,35284255
x1,1203:10995209,35284255
k1,1203:11241024,35284255:245815
x1,1203:12299019,35284255
k1,1203:12544834,35284255:245815
x1,1203:13261613,35284255
x1,1203:13647178,35284255
x1,1203:14992628,35284255
k1,1203:15238444,35284255:245816
x1,1203:16533888,35284255
k1,1203:16779703,35284255:245815
x1,1203:17295884,35284255
x1,1203:17542726,35284255
x1,1203:18381988,35284255
k1,1203:18627803,35284255:245815
x1,1203:19526429,35284255
x1,1203:19734527,35284255
k1,1204:19734527,35284255:0
)
(1,1204:3157524,36043376:16577003,455253,176225
x1,1204:3964289,36043376
x1,1204:4051153,36043376
k1,1203:4304476,36043376:253323
x1,1203:4878778,36043376
k1,1203:5132102,36043376:253324
x1,1203:5998857,36043376
k1,1203:6252180,36043376:253323
x1,1203:7345782,36043376
k1,1203:7599105,36043376:253323
x1,1203:8440869,36043376
x1,1203:10043161,36043376
k1,1203:10296485,36043376:253324
x1,1203:11117005,36043376
k1,1203:11370328,36043376:253323
x1,1203:12352700,36043376
x1,1203:13727519,36043376
k1,1203:13980842,36043376:253323
x1,1203:14847597,36043376
k1,1203:15100920,36043376:253323
x1,1203:16393253,36043376
x1,1203:17285006,36043376
k1,1203:17538330,36043376:253324
x1,1203:18087634,36043376
k1,1203:18340957,36043376:253323
x1,1203:19734527,36043376
k1,1203:19734527,36043376:0
)
(1,1204:3157524,36802497:16577003,455253,176225
x1,1204:4973528,36802497
k1,1203:5222509,36802497:248981
x1,1203:6157386,36802497
k1,1203:6406292,36802497:248906
x1,1203:7094328,36802497
x1,1203:7833595,36802497
x1,1203:8423521,36802497
x1,1203:9778962,36802497
k1,1203:10027943,36802497:248981
$1,1203:10027943,36802497
x1,1203:10440452,36802497
k1,1203:10713791,36802497:273339
x1,1203:11185283,36802497
k1,1203:11458622,36802497:273339
x1,1203:12064826,36802497
$1,1203:12064826,36802497
x1,1203:12221057,36802497
k1,1203:12470038,36802497:248981
x1,1203:14386038,36802497
k1,1203:14635019,36802497:248981
x1,1203:15259945,36802497
k1,1203:15508925,36802497:248980
x1,1203:17752384,36802497
k1,1203:18001365,36802497:248981
x1,1203:18550669,36802497
k1,1203:18799650,36802497:248981
x1,1203:19734527,36802497
k1,1203:19734527,36802497:0
)
(1,1204:3157524,37561618:16577003,455253,176225
x1,1204:3845560,37561618
x1,1204:4584827,37561618
x1,1204:5174753,37561618
x1,1204:6530194,37561618
k1,1203:6780082,37561618:249888
x1,1203:8050536,37561618
k1,1203:8300424,37561618:249888
x1,1203:9167179,37561618
k1,1203:9417067,37561618:249888
x1,1203:10845637,37561618
k1,1203:11095526,37561618:249889
x1,1203:12224129,37561618
k1,1203:12474017,37561618:249888
x1,1203:13766350,37561618
x1,1203:14658103,37561618
k1,1203:14907991,37561618:249888
x1,1203:15965986,37561618
k1,1203:16215874,37561618:249888
x1,1203:16779550,37561618
x1,1203:17483834,37561618
x1,1203:17730676,37561618
x1,1203:18586186,37561618
k1,1203:18836074,37561618:249888
$1,1203:18836074,37561618
x1,1203:19130302,37561618
x1,1203:19734527,37561618
$1,1203:19734527,37561618
k1,1204:19734527,37561618:0
)
(1,1204:3157524,38320739:16577003,455253,176225
x1,1204:4215519,38320739
k1,1203:4497643,38320739:282124
$1,1203:4497643,38320739
x1,1203:6466528,38320739
$1,1203:6487690,38320739
k1,1203:6769814,38320739:282124
x1,1203:7329119,38320739
x1,1203:7617208,38320739
k1,1203:7899331,38320739:282123
x1,1203:9378516,38320739
k1,1203:9660640,38320739:282124
x1,1203:11577273,38320739
k1,1203:11859397,38320739:282124
x1,1203:13567299,38320739
k1,1203:13849423,38320739:282124
x1,1203:14474349,38320739
k1,1203:14756472,38320739:282123
x1,1203:16999931,38320739
k1,1203:17282055,38320739:282124
x1,1203:17841360,38320739
x1,1203:18129449,38320739
k1,1203:18411573,38320739:282124
x1,1203:19734527,38320739
k1,1203:19734527,38320739:0
)
(1,1204:3157524,39079860:16577003,455253,176225
x1,1204:3953670,39079860
k1,1203:4311864,39079860:358194
x1,1203:5178619,39079860
k1,1203:5536814,39079860:358195
x1,1203:6845387,39079860
x1,1203:7738392,39079860
k1,1203:8096586,39079860:358194
x1,1203:9154581,39079860
k1,1203:9512775,39079860:358194
x1,1203:10379530,39079860
k1,1203:10737725,39079860:358195
x1,1203:10984567,39079860
x1,1203:11272656,39079860
x1,1203:12682475,39079860
x1,1203:13575480,39079860
k1,1203:13933674,39079860:358194
x1,1203:14246137,39079860
k1,1203:14604331,39079860:358194
x1,1203:16847790,39079860
k1,1203:17205985,39079860:358195
x1,1203:17765290,39079860
x1,1203:18053379,39079860
k1,1203:18411573,39079860:358194
x1,1203:19734527,39079860
k1,1203:19734527,39079860:0
)
(1,1204:3157524,39838981:16577003,455253,176225
x1,1204:3953670,39838981
k1,1203:4192925,39838981:239255
x1,1203:5059680,39838981
k1,1203:5298935,39838981:239255
x1,1203:6445655,39838981
x1,1203:6822479,39838981
x1,1203:7134942,39838981
x1,1203:8381647,39838981
k1,1203:8620902,39838981:239255
x1,1203:9195204,39838981
k1,1203:9434459,39838981:239255
x1,1203:10301214,39838981
k1,1203:10540470,39838981:239256
x1,1203:11382234,39838981
x1,1203:12468972,39838981
k1,1203:12708227,39838981:239255
x1,1203:13549991,39838981
x1,1203:15152283,39838981
k1,1203:15391538,39838981:239255
x1,1203:16187684,39838981
k1,1203:16426939,39838981:239255
x1,1203:17293694,39838981
k1,1203:17532949,39838981:239255
x1,1203:18841522,39838981
x1,1203:19734527,39838981
k1,1203:19734527,39838981:0
)
(1,1204:3157524,40598102:16577003,455253,147456
x1,1204:3570033,40598102
k1,1203:3814329,40598102:244296
x1,1203:4218465,40598102
k1,1203:4462761,40598102:244296
x1,1203:5540457,40598102
k1,1203:5641491,40598102:101034
x1,1203:6416085,40598102
k1,1203:6517119,40598102:101034
x1,1203:7291713,40598102
k1,1203:7392747,40598102:101034
x1,1203:8302053,40598102
$1,1203:8302053,40598102
k1,1203:8530554,40598102:228501
x1,1203:10078471,40598102
k1,1203:10306973,40598102:228502
x1,1203:11103119,40598102
k1,1203:11331621,40598102:228502
x1,1203:12198376,40598102
k1,1203:12426877,40598102:228501
x1,1203:13573597,40598102
x1,1203:13950421,40598102
x1,1203:14262884,40598102
x1,1203:15353358,40598102
k1,1203:15581860,40598102:228502
$1,1203:15581860,40598102
x1,1203:15994369,40598102
k1,1203:16238665,40598102:244296
x1,1203:16710157,40598102
k1,1203:16954452,40598102:244295
x1,1203:17560656,40598102
$1,1203:17560656,40598102
x1,1203:17716887,40598102
k1,1203:17945389,40598102:228502
x1,1203:19238340,40598102
x1,1203:19526429,40598102
x1,1203:19734527,40598102
k1,1204:19734527,40598102:0
)
(1,1204:3157524,41357223:16577003,455253,176225
x1,1204:3953670,41357223
x1,1204:4397990,41357223
k1,1203:4590128,41357223:192138
x1,1203:5456883,41357223
k1,1203:5649021,41357223:192138
x1,1203:6957594,41357223
x1,1203:7850599,41357223
k1,1203:8042736,41357223:192137
x1,1203:9100731,41357223
k1,1203:9292869,41357223:192138
x1,1203:10439589,41357223
x1,1203:10816413,41357223
x1,1203:11128876,41357223
x1,1203:12219350,41357223
k1,1203:12411488,41357223:192138
x1,1203:12970793,41357223
x1,1203:13258882,41357223
k1,1203:13451020,41357223:192138
x1,1203:14125927,41357223
x1,1203:16401884,41357223
k1,1203:16594021,41357223:192137
x1,1203:17298930,41357223
k1,1203:17491068,41357223:192138
x1,1203:19734527,41357223
k1,1203:19734527,41357223:0
)
(1,1204:3157524,42116344:16577003,455253,176225
x1,1204:4427978,42116344
k1,1203:4637868,42116344:209890
x1,1203:4950331,42116344
k1,1203:5160221,42116344:209890
x1,1203:5723897,42116344
x1,1203:6428181,42116344
x1,1203:6675023,42116344
x1,1203:7530533,42116344
k1,1203:7740424,42116344:209891
x1,1203:9032757,42116344
x1,1203:9924510,42116344
k1,1203:10134400,42116344:209890
x1,1203:10683704,42116344
k1,1203:10893594,42116344:209890
x1,1203:12443395,42116344
k1,1203:12653285,42116344:209890
x1,1203:13530042,42116344
k1,1203:13739932,42116344:209890
x1,1203:14052395,42116344
k1,1203:14262286,42116344:209891
x1,1203:16018315,42116344
k1,1203:16228205,42116344:209890
x1,1203:17094960,42116344
k1,1203:17304850,42116344:209890
x1,1203:17991633,42116344
x1,1203:19734527,42116344
k1,1203:19734527,42116344:0
)
(1,1204:3157524,42875465:16577003,455253,176225
x1,1204:3404366,42875465
x1,1204:3692455,42875465
x1,1204:4984778,42875465
k1,1203:5273888,42875465:289110
x1,1203:5823192,42875465
k1,1203:6112301,42875465:289109
x1,1203:6979056,42875465
k1,1203:7268166,42875465:289110
x1,1203:8250538,42875465
x1,1203:8902948,42875465
x1,1203:9149790,42875465
x1,1203:10725834,42875465
k1,1203:11014943,42875465:289109
x1,1203:12589736,42875465
k1,1203:12878846,42875465:289110
x1,1203:13424396,42875465
k1,1203:13713505,42875465:289109
x1,1203:15280172,42875465
k1,1203:15569282,42875465:289110
x1,1203:16118586,42875465
k1,1203:16407695,42875465:289109
x1,1203:17274450,42875465
k1,1203:17563560,42875465:289110
x1,1203:18229099,42875465
x1,1203:18528433,42875465
x1,1203:19734527,42875465
k1,1203:19734527,42875465:0
)
(1,1204:3157524,43634586:16577003,455253,176225
x1,1204:3779314,43634586
x1,1204:4078648,43634586
x1,1204:4732935,43634586
x1,1204:5823409,43634586
k1,1203:6003364,43634586:179955
x1,1203:7240069,43634586
k1,1203:7420025,43634586:179956
x1,1203:7969329,43634586
k1,1203:8149284,43634586:179955
x1,1203:9084161,43634586
k1,1203:9264111,43634586:179950
x1,1203:9952147,43634586
x1,1203:10691414,43634586
x1,1203:11281340,43634586
x1,1203:12793012,43634586
k1,1203:12972967,43634586:179955
x1,1203:13839722,43634586
k1,1203:14019678,43634586:179956
x1,1203:14682715,43634586
x1,1203:15228891,43634586
x1,1203:15912556,43634586
k1,1203:16092511,43634586:179955
x1,1203:17074883,43634586
x1,1203:18644053,43634586
x1,1203:19734527,43634586
k1,1203:19734527,43634586:0
)
(1,1204:3157524,44393707:16577003,455253,176225
x1,1204:3706828,44393707
k1,1203:3910063,44393707:203235
x1,1203:4844940,44393707
k1,1203:5048147,44393707:203207
x1,1203:5729310,44393707
x1,1203:7262228,44393707
k1,1203:7465462,44393707:203234
x1,1203:8523457,44393707
k1,1203:8726692,44393707:203235
x1,1203:11325098,44393707
k1,1203:11528333,44393707:203235
x1,1203:12615687,44393707
k1,1203:12818922,44393707:203235
x1,1203:13615068,44393707
k1,1203:13818303,44393707:203235
x1,1203:14685058,44393707
k1,1203:14888293,44393707:203235
x1,1203:16748047,44393707
x1,1203:19734527,44393707
k1,1203:19734527,44393707:0
)
(1,1204:3157524,45152828:16577003,426818,9997
x1,1204:4223634,45152828
g1,1203:4398612,45152828
x1,1203:5240376,45152828
x1,1203:5916542,45152828
x1,1203:7107635,45152828
k1,1204:19734527,45152828:12626892
g1,1204:19734527,45152828
)
(1,1206:3157524,45916706:16577003,455253,176225
h1,1205:3157524,45916706:937389,0,0
x1,1205:4846066,45916706
k1,1205:5072267,45916706:226201
x1,1205:6105255,45916706
k1,1205:6331456,45916706:226201
x1,1205:6643919,45916706
k1,1205:6870121,45916706:226202
x1,1205:8782381,45916706
k1,1205:9008582,45916706:226201
x1,1205:9875337,45916706
k1,1205:10101538,45916706:226201
x1,1205:10767077,45916706
x1,1205:11066411,45916706
x1,1205:12272505,45916706
k1,1205:12498706,45916706:226201
x1,1205:13120496,45916706
x1,1205:13419830,45916706
x1,1205:14074117,45916706
x1,1205:15164591,45916706
k1,1205:15390792,45916706:226201
x1,1205:16478146,45916706
k1,1205:16704348,45916706:226202
x1,1205:17253652,45916706
k1,1205:17479853,45916706:226201
x1,1205:18156010,45916706
k1,1205:18382211,45916706:226201
x1,1205:19526429,45916706
x1,1205:19734527,45916706
k1,1206:19734527,45916706:0
)
(1,1206:3157524,46675827:16577003,455253,176225
x1,1206:5150387,46675827
k1,1205:5412915,46675827:262528
x1,1205:6034705,46675827
x1,1205:7190793,46675827
k1,1205:7453321,46675827:262528
x1,1205:8320076,46675827
k1,1205:8582604,46675827:262528
x1,1205:9176901,46675827
x1,1205:10493608,46675827
x1,1205:10580472,46675827
k1,1205:10843001,46675827:262529
x1,1205:11524164,46675827
x1,1205:12048469,46675827
x1,1205:13478289,46675827
k1,1205:13740817,46675827:262528
x1,1205:14286367,46675827
k1,1205:14548895,46675827:262528
x1,1205:15112571,46675827
x1,1205:15816855,46675827
x1,1205:16063697,46675827
x1,1205:16919207,46675827
k1,1205:17181735,46675827:262528
x1,1205:18023499,46675827
x1,1205:18699665,46675827
x1,1205:19734527,46675827
k1,1205:19734527,46675827:0
)
(1,1206:3157524,47434948:16577003,455253,96233
x1,1206:3734954,47434948
k1,1205:4032401,47434948:297447
x1,1205:4899156,47434948
k1,1205:5196603,47434948:297447
x1,1205:5582168,47434948
x1,1205:5881502,47434948
x1,1205:6440807,47434948
x1,1205:7531281,47434948
k1,1205:7828728,47434948:297447
x1,1205:9121061,47434948
x1,1205:10012814,47434948
k1,1205:10310262,47434948:297448
x1,1205:10855812,47434948
x1,1205:11380117,47434948
x1,1205:12966168,47434948
k1,1205:13263615,47434948:297447
x1,1205:14645942,47434948
x1,1205:15844528,47434948
x1,1205:15954514,47434948
k1,1205:16251961,47434948:297447
x1,1205:17118716,47434948
k1,1205:17416163,47434948:297447
$1,1205:17416163,47434948
x1,1205:17759771,47434948
$1,1205:17759771,47434948
x1,1205:17967869,47434948
x1,1205:19734527,47434948
k1,1205:19734527,47434948:0
)
(1,1206:3157524,48194069:16577003,455253,176225
x1,1206:4139896,48194069
x1,1206:5039148,48194069
x1,1206:5939659,48194069
k1,1205:6222181,48194069:282522
x1,1205:7757603,48194069
k1,1205:8040124,48194069:282521
x1,1205:9098119,48194069
k1,1205:9380641,48194069:282522
x1,1205:9925565,48194069
k1,1205:10208087,48194069:282522
x1,1205:11074842,48194069
k1,1205:11357363,48194069:282521
x1,1205:12205992,48194069
x1,1205:12955886,48194069
k1,1205:13238408,48194069:282522
x1,1205:14685088,48194069
x1,1205:16103649,48194069
k1,1205:16386170,48194069:282521
x1,1205:16992343,48194069
x1,1205:17551014,48194069
x1,1205:18906455,48194069
k1,1205:19188977,48194069:282522
x1,1205:19734527,48194069
k1,1205:19734527,48194069:0
)
(1,1206:3157524,48953190:16577003,455253,176225
x1,1206:4327999,48953190
x1,1206:5016035,48953190
x1,1206:5444724,48953190
x1,1206:6414600,48953190
k1,1205:6609710,48953190:195110
x1,1205:7154634,48953190
k1,1205:7349744,48953190:195110
x1,1205:8804547,48953190
k1,1205:8999656,48953190:195109
x1,1205:10143874,48953190
x1,1205:12136737,48953190
k1,1205:12331847,48953190:195110
x1,1205:13525436,48953190
k1,1205:13720546,48953190:195110
x1,1205:14167360,48953190
k1,1205:14362470,48953190:195110
x1,1205:16301591,48953190
k1,1205:16496700,48953190:195109
x1,1205:17141611,48953190
x1,1205:18672662,48953190
k1,1205:18867772,48953190:195110
x1,1205:19734527,48953190
k1,1205:19734527,48953190:0
)
]
]
g1,1268:19734527,48953190
)
k1,1268:20129218,48953190:394691
r1,1268:20129218,48953190:0,46306381,0
k1,1268:20523909,48953190:394691
(1,1268:20523909,48953190:16577003,46306381,0
[1,1268:20523909,48953190:16577003,46306381,0
[1,1268:20523909,48953190:16577003,46306381,0
(1,1206:20523909,3405930:16577003,455253,176225
x1,1206:21085083,3405930
x1,1206:22424903,3405930
k1,1205:22584170,3405930:159267
x1,1205:23810258,3405930
x1,1205:24900732,3405930
k1,1205:25060000,3405930:159268
x1,1205:25911140,3405930
x1,1205:26937880,3405930
x1,1205:28000872,3405930
k1,1205:28160139,3405930:159267
x1,1205:28705689,3405930
k1,1205:28864956,3405930:159267
x1,1205:29731711,3405930
k1,1205:29890979,3405930:159268
$1,1205:29890979,3405930
x1,1205:30234587,3405930
$1,1205:30234587,3405930
x1,1205:30442685,3405930
x1,1205:32209343,3405930
k1,1205:32368594,3405930:159251
x1,1205:33574686,3405930
k1,1205:33733954,3405930:159268
x1,1205:34305755,3405930
x1,1205:35449347,3405930
k1,1205:35608614,3405930:159267
x1,1205:37100912,3405930
k1,1206:37100912,3405930:0
)
(1,1206:20523909,4165051:16577003,455253,176225
x1,1206:22047453,4165051
k1,1205:22245212,4165051:197759
x1,1205:22933248,4165051
x1,1205:23555663,4165051
x1,1205:24208080,4165051
x1,1205:24389927,4165051
x1,1205:25254196,4165051
x1,1205:26344670,4165051
k1,1205:26542428,4165051:197758
x1,1205:28215330,4165051
k1,1205:28413089,4165051:197759
x1,1205:29656676,4165051
k1,1205:29854434,4165051:197758
x1,1205:30374995,4165051
x1,1205:31518587,4165051
k1,1205:31716346,4165051:197759
x1,1205:33208644,4165051
x1,1205:34732188,4165051
k1,1205:34929946,4165051:197758
x1,1205:35617982,4165051
x1,1205:36240397,4165051
x1,1205:36892814,4165051
x1,1205:37100912,4165051
k1,1206:37100912,4165051:0
)
(1,1206:20523909,4924172:16577003,455253,176225
x1,1206:20705756,4924172
x1,1206:21570025,4924172
x1,1206:22660499,4924172
k1,1205:22920462,4924172:259963
x1,1205:23128560,4924172
x1,1205:23753486,4924172
x1,1205:24117815,4924172
k1,1205:24377777,4924172:259962
x1,1205:25111430,4924172
x1,1205:25733845,4924172
x1,1205:26416882,4924172
x1,1205:27309887,4924172
k1,1205:27569850,4924172:259963
x1,1205:28552222,4924172
x1,1205:29204632,4924172
x1,1205:29451474,4924172
x1,1205:31027518,4924172
k1,1205:31287480,4924172:259962
x1,1205:32908517,4924172
k1,1205:33168480,4924172:259963
x1,1205:33717784,4924172
k1,1205:33977747,4924172:259963
$1,1205:33977747,4924172
x1,1205:34321355,4924172
$1,1205:34321355,4924172
x1,1205:34529453,4924172
x1,1205:36296111,4924172
k1,1205:36555988,4924172:259877
x1,1205:37100912,4924172
k1,1205:37100912,4924172:0
)
(1,1206:20523909,5683293:16577003,455253,176225
x1,1206:21372538,5683293
x1,1206:22122432,5683293
k1,1205:22451841,5683293:329409
x1,1205:23058014,5683293
x1,1205:23616685,5683293
x1,1205:25128357,5683293
k1,1205:25457767,5683293:329410
x1,1205:26636992,5683293
x1,1205:26925081,5683293
x1,1205:28165539,5683293
x1,1205:28275525,5683293
k1,1205:28604934,5683293:329409
x1,1205:29367957,5683293
x1,1205:30090985,5683293
x1,1205:30635909,5683293
x1,1205:31628899,5683293
k1,1205:31958308,5683293:329409
x1,1205:32968800,5683293
x1,1205:33268134,5683293
x1,1205:34712320,5683293
k1,1205:35041730,5683293:329410
x1,1205:35734762,5683293
k1,1205:36064171,5683293:329409
x1,1205:36892814,5683293
x1,1205:37100912,5683293
k1,1206:37100912,5683293:0
)
(1,1206:20523909,6442414:16577003,455253,176225
x1,1206:22763598,6442414
k1,1205:23097516,6442414:333918
x1,1205:23689935,6442414
x1,1205:24019896,6442414
x1,1205:25178494,6442414
k1,1205:25512413,6442414:333919
x1,1205:26071718,6442414
x1,1205:26359807,6442414
k1,1205:26693725,6442414:333918
x1,1205:27257401,6442414
x1,1205:28877185,6442414
k1,1205:29211104,6442414:333919
x1,1205:30386577,6442414
x1,1205:31279582,6442414
k1,1205:31613500,6442414:333918
x1,1205:32158424,6442414
k1,1205:32492342,6442414:333918
x1,1205:32804805,6442414
k1,1205:33138724,6442414:333919
x1,1205:34278578,6442414
x1,1205:34566667,6442414
k1,1205:34900585,6442414:333918
x1,1205:35199919,6442414
x1,1205:35774847,6442414
x1,1205:37100912,6442414
k1,1205:37100912,6442414:0
)
(1,1206:20523909,7201535:16577003,455253,176225
x1,1206:21928098,7201535
x1,1206:22821103,7201535
k1,1205:22973875,7201535:152772
x1,1205:23596290,7201535
x1,1205:23926251,7201535
x1,1205:25189213,7201535
k1,1205:25341985,7201535:152772
x1,1205:26388094,7201535
k1,1205:26540866,7201535:152772
x1,1205:27162656,7201535
x1,1205:27461990,7201535
x1,1205:28116277,7201535
x1,1205:29206751,7201535
k1,1205:29359523,7201535:152772
x1,1205:30446877,7201535
k1,1205:30599650,7201535:152773
x1,1205:31148954,7201535
k1,1205:31301726,7201535:152772
x1,1205:32168481,7201535
k1,1205:32321253,7201535:152772
x1,1205:32915550,7201535
x1,1205:34232257,7201535
k1,1205:34385029,7201535:152772
x1,1205:35529247,7201535
x1,1205:37100912,7201535
k1,1205:37100912,7201535:0
)
(1,1206:20523909,7960656:16577003,455253,176225
x1,1206:20970723,7960656
k1,1205:21199005,7960656:228282
x1,1205:22580699,7960656
k1,1205:22808982,7960656:228283
x1,1205:23866977,7960656
k1,1205:24095259,7960656:228282
x1,1205:25382595,7960656
k1,1205:25610877,7960656:228282
x1,1205:26519504,7960656
k1,1205:26747787,7960656:228283
x1,1205:28711908,7960656
k1,1205:28940190,7960656:228282
x1,1205:30210644,7960656
k1,1205:30438926,7960656:228282
x1,1205:31002602,7960656
x1,1205:31706886,7960656
x1,1205:31953728,7960656
x1,1205:32809238,7960656
k1,1205:33037521,7960656:228283
x1,1205:33423086,7960656
x1,1205:33722420,7960656
x1,1205:34281725,7960656
x1,1205:35372199,7960656
k1,1205:35600481,7960656:228282
x1,1205:36892814,7960656
x1,1205:37100912,7960656
k1,1206:37100912,7960656:0
)
(1,1206:20523909,8719777:16577003,455253,176225
x1,1206:21836860,8719777
k1,1205:22040284,8719777:203424
x1,1205:22966403,8719777
k1,1205:23169826,8719777:203423
x1,1205:23555391,8719777
k1,1205:23758815,8719777:203424
x1,1205:24712444,8719777
k1,1205:24915868,8719777:203424
x1,1205:25560779,8719777
k1,1205:25764202,8719777:203423
x1,1205:27087156,8719777
k1,1205:27290580,8719777:203424
x1,1205:27868010,8719777
k1,1205:28071433,8719777:203423
x1,1205:28383896,8719777
k1,1205:28587320,8719777:203424
x1,1205:29809661,8719777
x1,1205:30836392,8719777
k1,1205:31039816,8719777:203424
x1,1205:32184034,8719777
x1,1205:33755699,8719777
k1,1205:33959122,8719777:203423
x1,1205:34504046,8719777
k1,1205:34707470,8719777:203424
x1,1205:35877945,8719777
x1,1205:36812823,8719777
x1,1205:37100912,8719777
k1,1205:37100912,8719777:0
)
(1,1206:20523909,9478898:16577003,455253,176225
x1,1206:21390664,9478898
k1,1205:21770894,9478898:380230
x1,1205:22445801,9478898
x1,1205:23241947,9478898
x1,1205:25293558,9478898
k1,1205:25673788,9478898:380230
x1,1205:26223092,9478898
k1,1205:26603322,9478898:380230
x1,1205:28094386,9478898
x1,1205:29698556,9478898
k1,1205:30078785,9478898:380229
x1,1205:31223003,9478898
x1,1205:33215866,9478898
k1,1205:33596096,9478898:380230
x1,1205:34642205,9478898
k1,1205:35022435,9478898:380230
x1,1205:36004807,9478898
x1,1205:36657217,9478898
x1,1205:36904059,9478898
x1,1205:37100912,9478898
k1,1206:37100912,9478898:0
)
(1,1206:20523909,10238019:16577003,455253,176225
x1,1206:22111198,10238019
k1,1205:22401474,10238019:290276
x1,1205:24022511,10238019
k1,1205:24312787,10238019:290276
x1,1205:24862091,10238019
k1,1205:25152368,10238019:290277
x1,1205:26606557,10238019
x1,1205:28062620,10238019
k1,1205:28352780,10238019:290160
x1,1205:29410775,10238019
k1,1205:29701051,10238019:290276
x1,1205:31155240,10238019
x1,1205:32373838,10238019
x1,1205:33829901,10238019
k1,1205:34120062,10238019:290161
x1,1205:35264280,10238019
x1,1205:37100912,10238019
k1,1205:37100912,10238019:0
)
(1,1206:20523909,10997140:16577003,455253,176225
x1,1206:20970723,10997140
k1,1205:21252015,10997140:281292
x1,1205:23107397,10997140
k1,1205:23388688,10997140:281291
x1,1205:24632275,10997140
k1,1205:24913567,10997140:281292
x1,1205:25780322,10997140
k1,1205:26061614,10997140:281292
x1,1205:28298192,10997140
x1,1205:29792384,10997140
k1,1205:30073569,10997140:281185
x1,1205:31217787,10997140
x1,1205:32789452,10997140
k1,1205:33070743,10997140:281291
x1,1205:34296838,10997140
x1,1205:35495424,10997140
x1,1205:35605410,10997140
k1,1205:35886702,10997140:281292
x1,1205:37100912,10997140
k1,1205:37100912,10997140:0
)
(1,1206:20523909,11756261:16577003,455253,176225
x1,1206:20901984,11756261
x1,1206:22289299,11756261
k1,1205:22507908,11756261:218609
x1,1205:23490280,11756261
x1,1205:24389532,11756261
x1,1205:25025076,11756261
k1,1205:25243686,11756261:218610
x1,1205:25788610,11756261
k1,1205:26007219,11756261:218609
x1,1205:26855848,11756261
x1,1205:27605742,11756261
k1,1205:27824352,11756261:218610
x1,1205:29271032,11756261
x1,1205:30689593,11756261
k1,1205:30908202,11756261:218609
x1,1205:31514375,11756261
x1,1205:32073046,11756261
x1,1205:33584718,11756261
k1,1205:33803328,11756261:218610
x1,1205:34377630,11756261
k1,1205:34596239,11756261:218609
x1,1205:35290531,11756261
x1,1205:35854207,11756261
x1,1205:37100912,11756261
k1,1205:37100912,11756261:0
)
(1,1206:20523909,12515382:16577003,455253,176225
x1,1206:21390664,12515382
k1,1205:21576717,12515382:186053
x1,1205:22263500,12515382
x1,1205:24006394,12515382
k1,1205:24192447,12515382:186053
x1,1205:24439289,12515382
x1,1205:24727378,12515382
x1,1205:26019701,12515382
k1,1205:26205754,12515382:186053
x1,1205:26755058,12515382
k1,1205:26941111,12515382:186053
x1,1205:27807866,12515382
k1,1205:27993919,12515382:186053
x1,1205:28835683,12515382
x1,1205:29922421,12515382
k1,1205:30108474,12515382:186053
x1,1205:30950238,12515382
x1,1205:32396299,12515382
k1,1205:32582351,12515382:186052
x1,1205:33823437,12515382
k1,1205:34009490,12515382:186053
x1,1205:34703782,12515382
x1,1205:34860013,12515382
k1,1205:35046066,12515382:186053
k1,1205:35232119,12515382:186053
x1,1205:35843916,12515382
x1,1205:36000147,12515382
k1,1205:36186200,12515382:186053
k1,1205:36372253,12515382:186053
x1,1205:36892814,12515382
x1,1205:37100912,12515382
k1,1205:37100912,12515382:0
)
(1,1206:20523909,13274503:16577003,455253,176225
x1,1206:22279938,13274503
k1,1205:22422212,13274503:142274
x1,1205:23505814,13274503
k1,1205:23648087,13274503:142273
x1,1205:24324244,13274503
k1,1205:24466518,13274503:142274
x1,1205:25957582,13274503
x1,1205:27561752,13274503
k1,1205:27704025,13274503:142273
x1,1205:28848243,13274503
x1,1205:30684875,13274503
k1,1205:30827149,13274503:142274
x1,1205:31768282,13274503
k1,1205:31910555,13274503:142273
x1,1205:33500970,13274503
k1,1205:33643244,13274503:142274
x1,1205:34625616,13274503
x1,1205:35278026,13274503
x1,1205:35524868,13274503
x1,1205:37100912,13274503
k1,1205:37100912,13274503:0
)
(1,1206:20523909,14033624:16577003,455253,176225
x1,1206:22144946,14033624
k1,1205:22317613,14033624:172667
x1,1205:22863163,14033624
k1,1205:23035829,14033624:172666
x1,1205:24206304,14033624
x1,1205:24894340,14033624
x1,1205:25323029,14033624
x1,1205:26292905,14033624
k1,1205:26465572,14033624:172667
x1,1205:27010496,14033624
k1,1205:27183162,14033624:172666
x1,1205:28049917,14033624
k1,1205:28222584,14033624:172667
x1,1205:28909367,14033624
x1,1205:30652261,14033624
k1,1205:30824927,14033624:172666
x1,1205:31071769,14033624
x1,1205:31359858,14033624
x1,1205:32652181,14033624
k1,1205:32824848,14033624:172667
x1,1205:33374152,14033624
k1,1205:33546818,14033624:172666
x1,1205:34640420,14033624
k1,1205:34813087,14033624:172667
x1,1205:35654851,14033624
x1,1205:37100912,14033624
k1,1205:37100912,14033624:0
)
(1,1206:20523909,14792745:16577003,455253,176225
x1,1206:21764995,14792745
k1,1205:21976773,14792745:211778
x1,1205:22601699,14792745
x1,1205:22757930,14792745
k1,1205:22969708,14792745:211778
k1,1205:23181486,14792745:211778
x1,1205:23839526,14792745
x1,1205:23995757,14792745
k1,1205:24207535,14792745:211778
k1,1205:24419313,14792745:211778
x1,1205:25009239,14792745
x1,1205:25373568,14792745
k1,1205:25585347,14792745:211779
x1,1205:26811442,14792745
x1,1205:28010028,14792745
k1,1205:28221806,14792745:211778
x1,1205:29236032,14792745
k1,1205:29447810,14792745:211778
$1,1205:29447810,14792745
x1,1205:29791418,14792745
$1,1205:29791418,14792745
x1,1205:29999516,14792745
x1,1205:31766174,14792745
k1,1205:31977915,14792745:211741
x1,1205:32899663,14792745
x1,1205:33574570,14792745
x1,1205:35434331,14792745
k1,1205:35646109,14792745:211778
x1,1205:37100912,14792745
k1,1205:37100912,14792745:0
)
(1,1206:20523909,15551866:16577003,455253,176225
x1,1206:21668127,15551866
x1,1206:23504759,15551866
k1,1205:23674000,15551866:169241
x1,1205:24219550,15551866
k1,1205:24388791,15551866:169241
x1,1205:25955458,15551866
k1,1205:26124699,15551866:169241
x1,1205:26674003,15551866
k1,1205:26843243,15551866:169240
x1,1205:27465033,15551866
x1,1205:27764367,15551866
x1,1205:28418654,15551866
x1,1205:29509128,15551866
k1,1205:29678369,15551866:169241
x1,1205:31071305,15551866
k1,1205:31240546,15551866:169241
x1,1205:31903583,15551866
x1,1205:32449759,15551866
x1,1205:33133424,15551866
k1,1205:33302665,15551866:169241
x1,1205:34285037,15551866
x1,1205:35854207,15551866
x1,1205:37100912,15551866
k1,1205:37100912,15551866:0
)
(1,1206:20523909,16310987:16577003,455253,176225
x1,1206:21581904,16310987
k1,1205:21800062,16310987:218158
x1,1205:24398468,16310987
k1,1205:24616627,16310987:218159
x1,1205:25860212,16310987
k1,1205:26078370,16310987:218158
x1,1205:27271959,16310987
k1,1205:27490117,16310987:218158
x1,1205:28112532,16310987
x1,1205:29359870,16310987
k1,1205:29578029,16310987:218159
x1,1205:30661631,16310987
k1,1205:30879789,16310987:218158
x1,1205:31746544,16310987
k1,1205:31964703,16310987:218159
$1,1205:31964703,16310987
x1,1205:32308311,16310987
$1,1205:32308311,16310987
x1,1205:32516409,16310987
x1,1205:34283067,16310987
k1,1205:34501182,16310987:218115
x1,1205:35454811,16310987
k1,1205:35672969,16310987:218158
x1,1205:36812823,16310987
x1,1205:37100912,16310987
k1,1205:37100912,16310987:0
)
(1,1206:20523909,17070108:16577003,455253,176225
x1,1206:20823243,17070108
x1,1206:21398171,17070108
x1,1206:23253538,17070108
k1,1205:23527701,17070108:274163
x1,1205:24149491,17070108
x1,1205:25393695,17070108
k1,1205:25667858,17070108:274163
x1,1205:26534613,17070108
k1,1205:26808776,17070108:274163
x1,1205:27628671,17070108
x1,1205:28456055,17070108
x1,1205:29009111,17070108
k1,1205:29283275,17070108:274164
x1,1205:29832579,17070108
k1,1205:30106742,17070108:274163
x1,1205:31733399,17070108
k1,1205:32007562,17070108:274163
x1,1205:32254404,17070108
x1,1205:32542493,17070108
x1,1205:34302260,17070108
k1,1205:34576423,17070108:274163
x1,1205:35846877,17070108
k1,1205:36121040,17070108:274163
x1,1205:36684716,17070108
x1,1205:37100912,17070108
k1,1206:37100912,17070108:0
)
(1,1206:20523909,17829229:16577003,455253,176225
x1,1206:21031341,17829229
x1,1206:21278183,17829229
x1,1206:22133693,17829229
k1,1205:22338820,17829229:205127
x1,1205:23785509,17829229
k1,1205:23990607,17829229:205098
x1,1205:24706134,17829229
x1,1205:25355424,17829229
x1,1205:26182808,17829229
x1,1205:26735864,17829229
k1,1205:26940991,17829229:205127
x1,1205:28098963,17829229
k1,1205:28304091,17829229:205128
x1,1205:29432694,17829229
k1,1205:29637821,17829229:205127
x1,1205:30930154,17829229
x1,1205:32243105,17829229
k1,1205:32448233,17829229:205128
x1,1205:33506228,17829229
k1,1205:33711355,17829229:205127
x1,1205:34392518,17829229
x1,1205:35431128,17829229
x1,1205:37100912,17829229
k1,1205:37100912,17829229:0
)
(1,1206:20523909,18588350:16577003,455253,176225
x1,1206:22644260,18588350
k1,1205:22938840,18588350:294580
x1,1205:23996835,18588350
k1,1205:24291416,18588350:294581
x1,1205:25894953,18588350
k1,1205:26189533,18588350:294580
x1,1205:26575098,18588350
k1,1205:26869679,18588350:294581
x1,1205:28645704,18588350
k1,1205:28940284,18588350:294580
x1,1205:29788913,18588350
x1,1205:30538807,18588350
k1,1205:30833388,18588350:294581
x1,1205:31521424,18588350
x1,1205:32260691,18588350
x1,1205:32850617,18588350
x1,1205:33941091,18588350
k1,1205:34235671,18588350:294580
x1,1205:35682351,18588350
x1,1205:37100912,18588350
k1,1205:37100912,18588350:0
)
(1,1206:20523909,19347471:16577003,455253,9997
x1,1206:21205072,19347471
x1,1206:21664382,19347471
x1,1206:23081072,19347471
g1,1205:23256050,19347471
x1,1205:23801600,19347471
g1,1205:23976578,19347471
x1,1205:24717105,19347471
x1,1205:25513251,19347471
x1,1205:25801340,19347471
x1,1205:27028678,19347471
g1,1205:27203656,19347471
x1,1205:28045420,19347471
x1,1205:28721586,19347471
x1,1205:29912679,19347471
k1,1206:37100912,19347471:7188233
g1,1206:37100912,19347471
)
(1,1207:20523909,21204442:16577003,460570,133728
g1,1207:20523909,21204442
x1,1207:21913720,21204442
g1,1207:22538646,21204442
x1,1207:25351404,21204442
g1,1207:25525127,21204442
x1,1207:27782343,21204442
k1,1207:37100912,21204442:9318569
g1,1207:37100912,21204442
)
(1,1209:20523909,22323100:16577003,455253,176225
x1,1209:21098211,22323100
k1,1208:21288029,22323100:189818
x1,1208:22302264,22323100
k1,1208:22492083,22323100:189819
x1,1208:23113873,22323100
x1,1208:23788780,22323100
x1,1208:24217469,22323100
x1,1208:25792261,22323100
k1,1208:25982079,22323100:189818
x1,1208:26848834,22323100
k1,1208:27038653,22323100:189819
x1,1208:27337987,22323100
x1,1208:28523452,22323100
k1,1208:28713270,22323100:189818
x1,1208:29262574,22323100
k1,1208:29452393,22323100:189819
x1,1208:30016069,22323100
x1,1208:30720353,22323100
x1,1208:30967195,22323100
x1,1208:31822705,22323100
k1,1208:32012523,22323100:189818
x1,1208:33304856,22323100
x1,1208:34196609,22323100
k1,1208:34386428,22323100:189819
x1,1208:34935732,22323100
k1,1208:35125550,22323100:189818
x1,1208:37100912,22323100
k1,1208:37100912,22323100:0
)
(1,1209:20523909,23082221:16577003,455253,176225
x1,1209:21228818,23082221
k1,1208:21370920,23082221:142102
x1,1208:22058956,23082221
x1,1208:22798223,23082221
x1,1208:23388149,23082221
x1,1208:24478623,23082221
k1,1208:24620724,23082221:142101
x1,1208:26067404,23082221
x1,1208:27485965,23082221
k1,1208:27628067,23082221:142102
x1,1208:28772285,23082221
x1,1208:30608917,23082221
k1,1208:30751019,23082221:142102
x1,1208:31197833,23082221
k1,1208:31339935,23082221:142102
x1,1208:32567273,23082221
x1,1208:33586514,23082221
k1,1208:33728615,23082221:142101
x1,1208:34774724,23082221
k1,1208:34916826,23082221:142102
x1,1208:36209159,23082221
x1,1208:37100912,23082221
k1,1208:37100912,23082221:0
)
(1,1209:20523909,23841342:16577003,455253,176225
x1,1209:21073213,23841342
k1,1208:21254796,23841342:181583
x1,1208:22208425,23841342
x1,1208:22772101,23841342
x1,1208:23969445,23841342
k1,1208:24151028,23841342:181583
x1,1208:26126390,23841342
k1,1208:26307974,23841342:181584
x1,1208:27249107,23841342
k1,1208:27430690,23841342:181583
x1,1208:27743153,23841342
k1,1208:27924736,23841342:181583
x1,1208:28488412,23841342
x1,1208:28735254,23841342
x1,1208:29504524,23841342
k1,1208:29686107,23841342:181583
x1,1208:29985441,23841342
x1,1208:31170906,23841342
k1,1208:31352489,23841342:181583
x1,1208:32057398,23841342
k1,1208:32238982,23841342:181584
x1,1208:33105737,23841342
k1,1208:33287320,23841342:181583
x1,1208:34457795,23841342
x1,1208:35637005,23841342
x1,1208:36370025,23841342
k1,1208:36551608,23841342:181583
x1,1208:37100912,23841342
k1,1208:37100912,23841342:0
)
(1,1209:20523909,24600463:16577003,455253,176225
x1,1209:21211945,24600463
x1,1209:21951212,24600463
x1,1209:22541138,24600463
x1,1209:23631612,24600463
k1,1208:23824581,24600463:192969
x1,1208:25271261,24600463
x1,1208:26689822,24600463
k1,1208:26882790,24600463:192968
x1,1208:27505205,24600463
x1,1208:28180743,24600463
x1,1208:29478697,24600463
k1,1208:29671665,24600463:192968
x1,1208:30316576,24600463
x1,1208:31847627,24600463
k1,1208:32040596,24600463:192969
x1,1208:32907351,24600463
k1,1208:33100320,24600463:192969
x1,1208:33841472,24600463
x1,1208:34723858,24600463
k1,1208:34916826,24600463:192968
x1,1208:36209159,24600463
x1,1208:37100912,24600463
k1,1208:37100912,24600463:0
)
(1,1209:20523909,25359584:16577003,455253,176225
x1,1209:21073213,25359584
k1,1208:21213363,25359584:140150
x1,1208:23188725,25359584
k1,1208:23328875,25359584:140150
x1,1208:24769315,25359584
k1,1208:24909464,25359584:140149
x1,1208:25454388,25359584
k1,1208:25594538,25359584:140150
x1,1208:26469417,25359584
x1,1208:27363048,25359584
k1,1208:27503198,25359584:140150
x1,1208:28626804,25359584
x1,1208:29256725,25359584
k1,1208:29396875,25359584:140150
x1,1208:31082906,25359584
k1,1208:31223056,25359584:140150
x1,1208:33139056,25359584
k1,1208:33279205,25359584:140149
x1,1208:33824129,25359584
k1,1208:33964279,25359584:140150
x1,1208:34640445,25359584
x1,1208:34952908,25359584
x1,1208:36094007,25359584
k1,1208:36234157,25359584:140150
x1,1208:37100912,25359584
k1,1208:37100912,25359584:0
)
(1,1209:20523909,26118705:16577003,455253,176225
x1,1209:21198816,26118705
x1,1209:21994962,26118705
x1,1209:24046573,26118705
k1,1208:24289732,26118705:243159
x1,1208:24839036,26118705
k1,1208:25082195,26118705:243159
$1,1208:25082195,26118705
x1,1208:25425803,26118705
$1,1208:25425803,26118705
x1,1208:25633901,26118705
x1,1208:27556790,26118705
k1,1208:27799948,26118705:243158
x1,1208:28666703,26118705
k1,1208:28909862,26118705:243159
x1,1208:29591025,26118705
x1,1208:30873975,26118705
k1,1208:31117134,26118705:243159
x1,1208:32409467,26118705
x1,1208:33301220,26118705
k1,1208:33544379,26118705:243159
x1,1208:34093683,26118705
k1,1208:34336841,26118705:243158
x1,1208:36312203,26118705
k1,1208:36555362,26118705:243159
x1,1208:37100912,26118705
k1,1208:37100912,26118705:0
)
(1,1209:20523909,26877826:16577003,455253,176225
x1,1209:21538144,26877826
k1,1208:21734790,26877826:196646
x1,1208:22356580,26877826
x1,1208:23031487,26877826
x1,1208:23460176,26877826
x1,1208:24878737,26877826
k1,1208:25075383,26877826:196646
x1,1208:25522197,26877826
k1,1208:25718842,26877826:196645
x1,1208:26829319,26877826
x1,1208:27214884,26877826
x1,1208:28635314,26877826
k1,1208:28831960,26877826:196646
x1,1208:29524992,26877826
k1,1208:29721638,26877826:196646
x1,1208:30787748,26877826
k1,1208:30984394,26877826:196646
x1,1208:32042389,26877826
k1,1208:32239035,26877826:196646
x1,1208:33568236,26877826
k1,1208:33764881,26877826:196645
x1,1208:34558524,26877826
k1,1208:34755170,26877826:196646
x1,1208:35575690,26877826
k1,1208:35772336,26877826:196646
x1,1208:37100912,26877826
k1,1208:37100912,26877826:0
)
(1,1209:20523909,27636947:16577003,455253,176225
x1,1209:21148835,27636947
k1,1208:21300043,27636947:151208
x1,1208:22358038,27636947
k1,1208:22509246,27636947:151208
x1,1208:23134172,27636947
k1,1208:23285380,27636947:151208
x1,1208:25260742,27636947
k1,1208:25411950,27636947:151208
x1,1208:25658792,27636947
x1,1208:25946881,27636947
x1,1208:27164218,27636947
x1,1208:28731495,27636947
x1,1208:28818359,27636947
k1,1208:28969567,27636947:151208
x1,1208:30148792,27636947
x1,1208:30436881,27636947
x1,1208:31677339,27636947
x1,1208:31787325,27636947
k1,1208:31938533,27636947:151208
x1,1208:32484083,27636947
k1,1208:32635291,27636947:151208
x1,1208:33649526,27636947
k1,1208:33800734,27636947:151208
x1,1208:34422524,27636947
x1,1208:35097431,27636947
x1,1208:35526120,27636947
x1,1208:37100912,27636947
k1,1208:37100912,27636947:0
)
(1,1209:20523909,28396068:16577003,455253,176225
x1,1209:21390664,28396068
k1,1208:21707006,28396068:316342
x1,1208:23015579,28396068
x1,1208:23908584,28396068
k1,1208:24224926,28396068:316342
x1,1208:25282921,28396068
k1,1208:25599262,28396068:316341
x1,1208:26745982,28396068
x1,1208:27122806,28396068
x1,1208:27435269,28396068
x1,1208:28525743,28396068
k1,1208:28842085,28396068:316342
x1,1208:31085544,28396068
k1,1208:31401886,28396068:316342
x1,1208:31961191,28396068
x1,1208:32249280,28396068
k1,1208:32565622,28396068:316342
x1,1208:33782959,28396068
x1,1208:33964806,28396068
x1,1208:35024044,28396068
k1,1208:35340385,28396068:316341
x1,1208:35917815,28396068
k1,1208:36234157,28396068:316342
x1,1208:37100912,28396068
k1,1208:37100912,28396068:0
)
(1,1209:20523909,29155189:16577003,455253,96233
x1,1209:21952479,29155189
k1,1208:22260148,29155189:307669
x1,1208:22837578,29155189
k1,1208:23145247,29155189:307669
x1,1208:24012002,29155189
k1,1208:24319671,29155189:307669
x1,1208:25413273,29155189
k1,1208:25720942,29155189:307669
x1,1208:26562706,29155189
x1,1208:28008767,29155189
k1,1208:28316436,29155189:307669
x1,1208:28861986,29155189
k1,1208:29169655,29155189:307669
x1,1208:30011419,29155189
x1,1208:31101893,29155189
k1,1208:31409561,29155189:307668
x1,1208:32659412,29155189
x1,1208:32815643,29155189
k1,1208:33123312,29155189:307669
x1,1208:34073186,29155189
k1,1208:34380855,29155189:307669
x1,1208:34693318,29155189
k1,1208:35000987,29155189:307669
x1,1208:35545911,29155189
x1,1208:36243939,29155189
k1,1208:36551608,29155189:307669
x1,1208:37100912,29155189
k1,1208:37100912,29155189:0
)
(1,1209:20523909,29914310:16577003,455253,114688
x1,1209:21148835,29914310
k1,1208:21451887,29914310:303052
x1,1208:23695346,29914310
k1,1208:23998398,29914310:303052
x1,1208:25429463,29914310
x1,1208:25717552,29914310
k1,1208:26020603,29914310:303051
$1,1208:26020603,29914310
x1,1208:26433112,29914310
k1,1208:26783134,29914310:350022
x1,1208:27254626,29914310
k1,1208:27604647,29914310:350021
x1,1208:28210851,29914310
$1,1208:28210851,29914310
k1,1208:28513903,29914310:303052
x1,1208:29571898,29914310
k1,1208:29874950,29914310:303052
x1,1208:30438626,29914310
x1,1208:31142910,29914310
x1,1208:31389752,29914310
x1,1208:32245262,29914310
k1,1208:32548313,29914310:303051
$1,1208:32548313,29914310
x1,1208:32842541,29914310
x1,1208:33446766,29914310
$1,1208:33446766,29914310
k1,1208:33749818,29914310:303052
x1,1208:34807813,29914310
k1,1208:35110865,29914310:303052
$1,1208:35110865,29914310
x1,1208:37079750,29914310
$1,1208:37100912,29914310
k1,1209:37100912,29914310:0
)
(1,1209:20523909,30673431:16577003,455253,176225
x1,1209:21371295,30673431
x1,1209:22468651,30673431
k1,1208:22763597,30673431:294946
x1,1208:23923447,30673431
k1,1208:24218392,30673431:294945
x1,1208:24763316,30673431
k1,1208:25058262,30673431:294946
x1,1208:25925017,30673431
k1,1208:26219962,30673431:294945
x1,1208:27749762,30673431
k1,1208:28044708,30673431:294946
x1,1208:29345773,30673431
k1,1208:29640718,30673431:294945
x1,1208:30698713,30673431
k1,1208:30993659,30673431:294946
x1,1208:31860414,30673431
k1,1208:32155359,30673431:294945
x1,1208:33157101,30673431
k1,1208:33452047,30673431:294946
x1,1208:34535649,30673431
k1,1208:34830594,30673431:294945
x1,1208:35722348,30673431
x1,1208:37100912,30673431
k1,1208:37100912,30673431:0
)
(1,1209:20523909,31432552:16577003,455253,176225
x1,1209:21320055,31432552
k1,1208:21503934,31432552:183879
x1,1208:22125724,31432552
x1,1208:22425058,31432552
x1,1208:23079345,31432552
x1,1208:24169819,31432552
k1,1208:24353699,31432552:183880
x1,1208:25746635,31432552
k1,1208:25930514,31432552:183879
x1,1208:26593551,31432552
x1,1208:27139727,31432552
x1,1208:27823392,31432552
k1,1208:28007272,31432552:183880
x1,1208:28989644,31432552
x1,1208:30558814,31432552
x1,1208:31805519,31432552
k1,1208:31989398,31432552:183879
x1,1208:33047393,31432552
k1,1208:33231273,31432552:183880
x1,1208:35829679,31432552
k1,1208:36013558,31432552:183879
x1,1208:37100912,31432552
k1,1208:37100912,31432552:0
)
(1,1209:20523909,32191673:16577003,455253,176225
x1,1209:21591271,32191673
x1,1208:21879360,32191673
k1,1208:22103199,32191673:223839
x1,1208:22350041,32191673
x1,1208:24297286,32191673
k1,1208:24521125,32191673:223839
x1,1208:25387880,32191673
k1,1208:25611719,32191673:223839
x1,1208:27196520,32191673
k1,1208:27420359,32191673:223839
x1,1208:28654570,32191673
k1,1208:28878408,32191673:223838
x1,1208:29745163,32191673
k1,1208:29969002,32191673:223839
x1,1208:30655785,32191673
x1,1208:32398679,32191673
k1,1208:32622518,32191673:223839
x1,1208:32869360,32191673
x1,1208:33157449,32191673
x1,1208:34449772,32191673
k1,1208:34673611,32191673:223839
x1,1208:35128551,32191673
x1,1208:36010318,32191673
k1,1208:36234157,32191673:223839
x1,1208:37100912,32191673
k1,1208:37100912,32191673:0
)
(1,1209:20523909,32950794:16577003,455253,176225
x1,1209:23122315,32950794
g1,1208:23297293,32950794
x1,1208:24384647,32950794
g1,1208:24559625,32950794
x1,1208:25118930,32950794
x1,1208:25407019,32950794
g1,1208:25581997,32950794
x1,1208:26204412,32950794
x1,1208:26534373,32950794
x1,1208:28132288,32950794
g1,1208:28307266,32950794
x1,1208:28852816,32950794
g1,1208:29027794,32950794
x1,1208:30042029,32950794
g1,1208:30217007,32950794
x1,1208:30838797,32950794
x1,1208:31513704,32950794
x1,1208:31942393,32950794
x1,1208:33517185,32950794
k1,1209:37100912,32950794:3583727
g1,1209:37100912,32950794
)
(1,1211:20523909,33770770:16577003,455253,176225
h1,1210:20523909,33770770:937389,0,0
x1,1210:22494286,33770770
k1,1210:22735401,33770770:241115
x1,1210:23047864,33770770
k1,1210:23288980,33770770:241116
x1,1210:25045009,33770770
k1,1210:25286124,33770770:241115
x1,1210:26152879,33770770
k1,1210:26393994,33770770:241115
x1,1210:28992400,33770770
k1,1210:29233515,33770770:241115
x1,1210:30320869,33770770
k1,1210:30561985,33770770:241116
x1,1210:31111289,33770770
k1,1210:31352404,33770770:241115
x1,1210:31916080,33770770
x1,1210:32620364,33770770
x1,1210:32867206,33770770
x1,1210:33722716,33770770
k1,1210:33963831,33770770:241115
x1,1210:35108049,33770770
x1,1210:37100912,33770770
k1,1210:37100912,33770770:0
)
(1,1211:20523909,34529891:16577003,455253,176225
x1,1211:21954974,34529891
x1,1210:22243063,34529891
k1,1210:22598495,34529891:355432
x1,1210:23190914,34529891
x1,1210:23520875,34529891
x1,1210:24679473,34529891
k1,1210:25034904,34529891:355431
x1,1210:25580454,34529891
k1,1210:25935886,34529891:355432
x1,1210:26802641,34529891
k1,1210:27158072,34529891:355431
x1,1210:28035461,34529891
x1,1210:29090319,34529891
k1,1210:29445751,34529891:355432
x1,1210:30774327,34529891
k1,1210:31129758,34529891:355431
x1,1210:31719684,34529891
x1,1210:32826415,34529891
k1,1210:33181847,34529891:355432
x1,1210:33726771,34529891
k1,1210:34082202,34529891:355431
x1,1210:34707128,34529891
k1,1210:35062560,34529891:355432
x1,1210:36120555,34529891
k1,1210:36475986,34529891:355431
x1,1210:37100912,34529891
k1,1210:37100912,34529891:0
)
(1,1211:20523909,35289012:16577003,455253,176225
x1,1211:21477538,35289012
x1,1211:22041214,35289012
x1,1211:23238558,35289012
k1,1210:23390695,35289012:152137
x1,1210:25366057,35289012
k1,1210:25518194,35289012:152137
x1,1210:27066120,35289012
k1,1210:27218257,35289012:152137
x1,1210:28429981,35289012
x1,1210:29322986,35289012
k1,1210:29475123,35289012:152137
x1,1210:30163159,35289012
x1,1210:30902426,35289012
x1,1210:31492352,35289012
x1,1210:32582826,35289012
k1,1210:32734963,35289012:152137
x1,1210:34181643,35289012
x1,1210:35600204,35289012
k1,1210:35752341,35289012:152137
x1,1210:36433504,35289012
x1,1210:36892814,35289012
x1,1210:37100912,35289012
k1,1211:37100912,35289012:0
)
(1,1211:20523909,36048133:16577003,455253,176225
x1,1211:22096830,36048133
k1,1210:22281109,36048133:184279
x1,1210:22695426,36048133
k1,1210:22879705,36048133:184279
x1,1210:23326519,36048133
k1,1210:23510797,36048133:184278
x1,1210:24647524,36048133
x1,1210:25345552,36048133
k1,1210:25529831,36048133:184279
x1,1210:26847780,36048133
k1,1210:27032059,36048133:184279
x1,1210:28115661,36048133
k1,1210:28299940,36048133:184279
x1,1210:29166695,36048133
k1,1210:29350974,36048133:184279
x1,1210:31949380,36048133
k1,1210:32133659,36048133:184279
x1,1210:33221013,36048133
k1,1210:33405291,36048133:184278
x1,1210:33954595,36048133
k1,1210:34138874,36048133:184279
x1,1210:35005629,36048133
k1,1210:35189908,36048133:184279
x1,1210:35784205,36048133
x1,1210:37100912,36048133
k1,1210:37100912,36048133:0
)
(1,1211:20523909,36807254:16577003,455253,176225
x1,1211:21668127,36807254
x1,1211:23239792,36807254
k1,1210:23529483,36807254:289691
x1,1210:23976297,36807254
k1,1210:24265989,36807254:289692
x1,1210:26075755,36807254
k1,1210:26365446,36807254:289691
x1,1210:27161592,36807254
k1,1210:27451284,36807254:289692
x1,1210:28076210,36807254
k1,1210:28365901,36807254:289691
x1,1210:29423896,36807254
k1,1210:29713587,36807254:289691
x1,1210:30338513,36807254
k1,1210:30628205,36807254:289692
x1,1210:32603567,36807254
k1,1210:32893258,36807254:289691
x1,1210:33470688,36807254
k1,1210:33760380,36807254:289692
x1,1210:34627135,36807254
k1,1210:34916826,36807254:289691
x1,1210:36209159,36807254
x1,1210:37100912,36807254
k1,1210:37100912,36807254:0
)
(1,1211:20523909,37566375:16577003,455253,176225
x1,1211:21073213,37566375
k1,1210:21335960,37566375:262747
x1,1210:21721525,37566375
x1,1210:22020859,37566375
x1,1210:22580164,37566375
x1,1210:23935605,37566375
k1,1210:24198352,37566375:262747
x1,1210:24743902,37566375
x1,1210:25268207,37566375
x1,1210:26854258,37566375
k1,1210:27117006,37566375:262748
x1,1210:27966886,37566375
k1,1210:28229633,37566375:262747
x1,1210:29720697,37566375
x1,1210:31324867,37566375
k1,1210:31587614,37566375:262747
x1,1210:32731832,37566375
x1,1210:34568464,37566375
k1,1210:34831211,37566375:262747
x1,1210:35506118,37566375
x1,1210:37100912,37566375
k1,1210:37100912,37566375:0
)
(1,1211:20523909,38325496:16577003,455253,176225
x1,1211:21372538,38325496
x1,1211:22122432,38325496
k1,1210:22384956,38325496:262524
x1,1210:23628543,38325496
k1,1210:23891067,38325496:262524
x1,1210:24485364,38325496
x1,1210:25802071,38325496
k1,1210:26064594,38325496:262523
x1,1210:27208812,38325496
x1,1210:29045444,38325496
k1,1210:29307968,38325496:262524
x1,1210:29789149,38325496
x1,1210:30902746,38325496
k1,1210:31165270,38325496:262524
x1,1210:32713196,38325496
k1,1210:32975720,38325496:262524
x1,1210:33842475,38325496
k1,1210:34104998,38325496:262523
x1,1210:35397331,38325496
x1,1210:36289084,38325496
k1,1210:36551608,38325496:262524
x1,1210:37100912,38325496
k1,1210:37100912,38325496:0
)
(1,1211:20523909,39084617:16577003,455253,176225
x1,1211:22499271,39084617
k1,1210:22746775,39084617:247504
x1,1210:23193589,39084617
k1,1210:23441094,39084617:247505
x1,1210:24066020,39084617
k1,1210:24313524,39084617:247504
x1,1210:24901572,39084617
k1,1210:25149077,39084617:247505
x1,1210:25930234,39084617
k1,1210:26177738,39084617:247504
x1,1210:27608175,39084617
k1,1210:27855680,39084617:247505
x1,1210:28241245,39084617
k1,1210:28488749,39084617:247504
x1,1210:29442378,39084617
k1,1210:29689882,39084617:247504
x1,1210:30334793,39084617
k1,1210:30582298,39084617:247505
x1,1210:31809636,39084617
k1,1210:32057140,39084617:247504
x1,1210:33140742,39084617
k1,1210:33388247,39084617:247505
x1,1210:34255002,39084617
k1,1210:34502506,39084617:247504
x1,1210:37100912,39084617
k1,1210:37100912,39084617:0
)
(1,1211:20523909,39843738:16577003,455253,176225
x1,1211:21145699,39843738
x1,1211:21445033,39843738
x1,1211:22099320,39843738
x1,1211:23189794,39843738
k1,1210:23351838,39843738:162044
x1,1210:24704159,39843738
k1,1210:24866203,39843738:162044
x1,1210:25415507,39843738
k1,1210:25577551,39843738:162044
x1,1210:26721769,39843738
x1,1210:28558401,39843738
k1,1210:28720445,39843738:162044
x1,1210:30268371,39843738
k1,1210:30430415,39843738:162044
x1,1210:31297170,39843738
k1,1210:31459214,39843738:162044
x1,1210:32751547,39843738
x1,1210:33643300,39843738
k1,1210:33805344,39843738:162044
x1,1210:34354648,39843738
k1,1210:34516692,39843738:162044
x1,1210:36492054,39843738
k1,1210:36654098,39843738:162044
x1,1210:37100912,39843738
k1,1210:37100912,39843738:0
)
(1,1211:20523909,40602859:16577003,455253,176225
x1,1211:21148835,40602859
k1,1210:21299905,40602859:151070
x1,1210:21859210,40602859
x1,1210:22147299,40602859
k1,1210:22298370,40602859:151071
x1,1210:24101254,40602859
k1,1210:24252324,40602859:151070
x1,1210:25495911,40602859
k1,1210:25646981,40602859:151070
x1,1210:28245387,40602859
k1,1210:28396458,40602859:151071
x1,1210:29748779,40602859
k1,1210:29899849,40602859:151070
x1,1210:31447775,40602859
k1,1210:31598845,40602859:151070
x1,1210:32465600,40602859
k1,1210:32616671,40602859:151071
x1,1210:34765756,40602859
k1,1210:34916826,40602859:151070
x1,1210:36209159,40602859
x1,1210:37100912,40602859
k1,1210:37100912,40602859:0
)
(1,1211:20523909,41361980:16577003,455253,96233
x1,1211:20970723,41361980
k1,1210:21168522,41361980:197799
x1,1210:21949679,41361980
k1,1210:22147479,41361980:197800
x1,1210:22898632,41361980
k1,1210:23096431,41361980:197799
x1,1210:23963186,41361980
k1,1210:24160985,41361980:197799
x1,1210:25453318,41361980
x1,1210:26345071,41361980
k1,1210:26542871,41361980:197800
x1,1210:27092175,41361980
k1,1210:27289974,41361980:197799
x1,1210:27675539,41361980
x1,1210:27974873,41361980
x1,1210:28534178,41361980
x1,1210:29889619,41361980
k1,1210:30087418,41361980:197799
x1,1210:30632968,41361980
x1,1210:31157273,41361980
x1,1210:32743324,41361980
k1,1210:32941124,41361980:197800
x1,1210:33807879,41361980
k1,1210:34005678,41361980:197799
x1,1210:35496742,41361980
x1,1210:37100912,41361980
k1,1210:37100912,41361980:0
)
(1,1211:20523909,42121101:16577003,455253,176225
x1,1211:21668127,42121101
x1,1211:23504759,42121101
k1,1210:23719595,42121101:214836
x1,1210:24673224,42121101
k1,1210:24888060,42121101:214836
x1,1210:26027914,42121101
x1,1210:26316003,42121101
k1,1210:26530839,42121101:214836
x1,1210:27120765,42121101
x1,1210:27775052,42121101
x1,1210:29366711,42121101
k1,1210:29581547,42121101:214836
x1,1210:31092605,42121101
k1,1210:31307441,42121101:214836
x1,1210:32754121,42121101
x1,1210:34172682,42121101
k1,1210:34387518,42121101:214836
x1,1210:35068681,42121101
x1,1210:35527991,42121101
x1,1210:37100912,42121101
k1,1210:37100912,42121101:0
)
(1,1211:20523909,42880222:16577003,455253,176225
x1,1211:21699382,42880222
x1,1211:22592387,42880222
k1,1210:22884293,42880222:291906
x1,1210:23429217,42880222
k1,1210:23721124,42880222:291907
x1,1210:24732239,42880222
k1,1210:25024145,42880222:291906
x1,1210:27622551,42880222
k1,1210:27914457,42880222:291906
x1,1210:28536247,42880222
x1,1210:28835581,42880222
x1,1210:29489868,42880222
x1,1210:30580342,42880222
k1,1210:30872248,42880222:291906
x1,1210:32115833,42880222
k1,1210:32407740,42880222:291907
x1,1210:33790067,42880222
x1,1210:34988653,42880222
x1,1210:35098639,42880222
k1,1210:35390545,42880222:291906
x1,1210:36257300,42880222
k1,1210:36549206,42880222:291906
$1,1210:36549206,42880222
x1,1210:36892814,42880222
$1,1210:36892814,42880222
x1,1210:37100912,42880222
k1,1211:37100912,42880222:0
)
(1,1211:20523909,43639343:16577003,455253,176225
x1,1211:22290567,43639343
k1,1210:22480182,43639343:189615
x1,1210:22974492,43639343
x1,1210:24420563,43639343
k1,1210:24610193,43639343:189630
x1,1210:25531941,43639343
x1,1210:26206848,43639343
x1,1210:28066609,43639343
k1,1210:28256239,43639343:189630
x1,1210:29711042,43639343
k1,1210:29900672,43639343:189630
x1,1210:31044890,43639343
x1,1210:32881522,43639343
k1,1210:33071152,43639343:189630
x1,1210:34129147,43639343
k1,1210:34318777,43639343:189630
x1,1210:35301149,43639343
x1,1210:36200401,43639343
x1,1210:37100912,43639343
k1,1210:37100912,43639343:0
)
(1,1211:20523909,44398464:16577003,455253,9997
x1,1211:22059331,44398464
k1,1210:22375060,44398464:315729
x1,1210:22919984,44398464
k1,1210:23235713,44398464:315729
x1,1210:24084342,44398464
x1,1210:24834236,44398464
k1,1210:25149964,44398464:315728
x1,1210:25756137,44398464
x1,1210:26314808,44398464
x1,1210:27826480,44398464
k1,1210:28142209,44398464:315729
x1,1210:28556526,44398464
k1,1210:28872255,44398464:315729
x1,1210:30628284,44398464
k1,1210:30944013,44398464:315729
x1,1210:32027615,44398464
k1,1210:32343344,44398464:315729
x1,1210:33210099,44398464
k1,1210:33525827,44398464:315728
$1,1210:33525827,44398464
x1,1210:33869435,44398464
$1,1210:33869435,44398464
x1,1210:34077533,44398464
x1,1210:35844191,44398464
k1,1210:36159779,44398464:315588
x1,1210:37100912,44398464
k1,1210:37100912,44398464:0
)
(1,1211:20523909,45157585:16577003,455253,176225
x1,1211:21372538,45157585
x1,1211:22122432,45157585
k1,1210:22401906,45157585:279474
x1,1210:23438646,45157585
x1,1210:23751109,45157585
x1,1210:24460380,45157585
x1,1210:25193400,45157585
k1,1210:25472874,45157585:279474
x1,1210:27020800,45157585
k1,1210:27300274,45157585:279474
x1,1210:28167029,45157585
k1,1210:28446503,45157585:279474
x1,1210:29323892,45157585
x1,1210:30378750,45157585
k1,1210:30658224,45157585:279474
x1,1210:31716835,45157585
k1,1210:31996309,45157585:279474
x1,1210:32590606,45157585
x1,1210:33862951,45157585
k1,1210:34142425,45157585:279474
x1,1210:35336014,45157585
k1,1210:35615488,45157585:279474
x1,1210:37100912,45157585
k1,1210:37100912,45157585:0
)
(1,1211:20523909,45916706:16577003,455253,176225
x1,1211:20867517,45916706
$1,1210:20867517,45916706
x1,1210:21075615,45916706
x1,1210:22842273,45916706
k1,1210:23187802,45916706:345529
x1,1210:23732726,45916706
k1,1210:24078425,45916706:345699
x1,1210:25589483,45916706
k1,1210:25935183,45916706:345700
x1,1210:26783812,45916706
x1,1210:27533706,45916706
k1,1210:27879406,45916706:345700
x1,1210:28567442,45916706
x1,1210:29306709,45916706
x1,1210:29896635,45916706
x1,1210:30987109,45916706
k1,1210:31332808,45916706:345699
x1,1210:32779488,45916706
x1,1210:34198049,45916706
k1,1210:34543749,45916706:345700
x1,1210:35224912,45916706
x1,1210:35684222,45916706
x1,1210:37100912,45916706
k1,1210:37100912,45916706:0
)
(1,1211:20523909,46675827:16577003,455253,176225
x1,1211:21069459,46675827
k1,1210:21321276,46675827:251817
x1,1210:21633739,46675827
k1,1210:21885556,46675827:251817
x1,1210:23460350,46675827
k1,1210:23712167,46675827:251817
x1,1210:25004500,46675827
x1,1210:25896253,46675827
k1,1210:26148071,46675827:251818
x1,1210:26697375,46675827
k1,1210:26949192,46675827:251817
x1,1210:27334757,46675827
x1,1210:27634091,46675827
x1,1210:28193396,46675827
x1,1210:29705068,46675827
k1,1210:29956885,46675827:251817
x1,1210:32047241,46675827
k1,1210:32299058,46675827:251817
x1,1210:33753861,46675827
k1,1210:34005678,46675827:251817
x1,1210:35496742,46675827
x1,1210:37100912,46675827
k1,1210:37100912,46675827:0
)
(1,1211:20523909,47434948:16577003,455253,176225
x1,1211:21668127,47434948
x1,1211:23660990,47434948
k1,1210:23895807,47434948:234817
x1,1210:25349996,47434948
x1,1210:26806059,47434948
k1,1210:27040817,47434948:234758
x1,1210:27715724,47434948
x1,1210:29575485,47434948
k1,1210:29810302,47434948:234817
x1,1210:30658931,47434948
x1,1210:31408825,47434948
k1,1210:31643643,47434948:234818
x1,1210:32887230,47434948
k1,1210:33122047,47434948:234817
x1,1210:34576236,47434948
x1,1210:35644849,47434948
x1,1210:37100912,47434948
k1,1210:37100912,47434948:0
)
(1,1211:20523909,48194069:16577003,455253,176225
x1,1211:21581904,48194069
k1,1210:21775601,48194069:193697
x1,1210:24012179,48194069
x1,1210:25506371,48194069
k1,1210:25700049,48194069:193678
x1,1210:26758044,48194069
k1,1210:26951742,48194069:193698
x1,1210:28727767,48194069
k1,1210:28921464,48194069:193697
x1,1210:29770093,48194069
x1,1210:30519987,48194069
k1,1210:30713684,48194069:193697
x1,1210:32160364,48194069
x1,1210:33578925,48194069
k1,1210:33772622,48194069:193697
x1,1210:34453785,48194069
x1,1210:34913095,48194069
x1,1210:36329785,48194069
k1,1210:36523482,48194069:193697
x1,1210:37100912,48194069
k1,1210:37100912,48194069:0
)
(1,1211:20523909,48953190:16577003,455253,9997
x1,1211:21390664,48953190
g1,1210:21565642,48953190
x1,1210:21951207,48953190
x1,1210:22250541,48953190
x1,1210:22809846,48953190
x1,1210:23900320,48953190
g1,1210:24075298,48953190
x1,1210:25367631,48953190
x1,1210:26524351,48953190
g1,1210:26699329,48953190
x1,1210:27244879,48953190
x1,1210:27769184,48953190
x1,1210:29355235,48953190
k1,1211:37100912,48953190:7745677
g1,1211:37100912,48953190
)
]
]
g1,1268:37100912,48953190
)
)
]
(1,1268:3157524,50209941:33943388,0,0
h1,1268:3157524,50209941:33943388,0,0
)
]
]
]
!89411
}11
!11
{12
[1,1277:4736286,50209941:32364626,45473655,0
[1,1277:4736286,4736286:0,0,0
(1,1277:4736286,1355644:0,0,0
k1,1277:4736286,1355644:1644543
)
]
[1,1277:4736286,50209941:32364626,45473655,0
[1,1277:3157524,50209941:33943388,48788516,0
[1,1277:3157524,2207857:33943388,786432,0
(1,1277:3157524,2207857:33943388,339368,67688
(1,1277:3157524,2207857:33943388,339368,67688
h1,1277:3157524,2207857:0,0,0
x1,1277:4206923,2207857
g1,1277:4334929,2207857
x1,1277:6202587,2207857
x1,1277:7928420,2207857
g1,1277:8056426,2207857
x1,1277:8747127,2207857
g1,1277:8875133,2207857
x1,1277:10615233,2207857
g1,1277:10743239,2207857
x1,1277:13685161,2207857
g1,1277:13813167,2207857
x1,1277:14120298,2207857
x1,1277:15586418,2207857
g1,1277:15714424,2207857
x1,1277:16405125,2207857
x1,1277:17256984,2207857
g1,1277:17384990,2207857
x1,1277:18460178,2207857
k1,1277:36588874,2207857:18128696
x1,1277:37100912,2207857
)
)
]
[1,1277:3157524,48953190:33943388,46306381,0
[1,1174:3157524,22740886:33943388,20094077,1
[1,1174:3157524,22740886:33943388,20094077,0
(1,1174:3157524,12971557:33943388,10097009,9769329
h1,1114:3157524,12971557:0,0,0
$1,1173:3157524,12971557
[1,1173:3157524,12971557:33943388,10097009,9769329
(1,1144:3157524,7293297:33943388,4418749,4091069
k1,1144:3360379,7293297:202855
h1,1116:3360379,7293297:0,0,0
$1,1124:3360379,7293297
[1,1124:3360379,7293297:11031497,4418749,4091069
(1,1122:3360379,10333334:11031497,7458786,0
k1,1122:3360438,10333334:59
h1,1120:3360438,10333334:0,0,0
(1,1120:3360438,10333334:11031380,7458786,0
(1,1120:3360438,10333334:11031407,7458805,0
(1,1120:3360438,10333334:11031407,7458805,0
(1,1120:3360438,10333334:0,7458805,0
(1,1120:3360438,10333334:0,18280488,0
(1,1120:3360438,10333334:34521741,18280488,0
)
k1,1120:3360439,10333334:-34521740
)
)
g1,1120:14391845,10333334
)
)
)
g1,1122:14391818,10333334
k1,1122:14391876,10333334:58
)
(1,1122:3360379,11187019:11031497,460469,197347
h1,1122:3360379,11187019:0,0,0
g1,1122:3360379,11187019
[1,1122:3360379,11187019:11031497,460469,197347
(1,1122:3360379,11187019:11031497,460469,197347
k1,1122:4976147,11187019:1615768
h1,1122:4976147,11187019:0,0,0
x1,1122:5666454,11187019
g1,1122:5832223,11187019
r1,1122:5832223,11187019:0,657816,197347
g1,1122:5832223,11187019
x1,1122:8059433,11187019
g1,1122:8225202,11187019
x1,1122:8669227,11187019
g1,1122:8834996,11187019
x1,1122:11438724,11187019
g1,1122:11604493,11187019
x1,1122:12776109,11187019
r1,1122:12776109,11187019:0,197347,197347
g1,1122:12776109,11187019
k1,1122:14391876,11187019:1615767
)
]
g1,1122:14391876,11187019
g1,1122:14391876,11187019
)
]
$1,1124:14391876,7293297
g1,1125:14438492,7293297
g1,1125:14613470,7293297
$1,1133:14613470,7293297
[1,1133:14613470,7293297:11031497,4418749,4091069
(1,1131:14613470,10333334:11031497,7458786,0
k1,1131:14613529,10333334:59
h1,1129:14613529,10333334:0,0,0
(1,1129:14613529,10333334:11031380,7458786,0
(1,1129:14613529,10333334:11031407,7458805,0
(1,1129:14613529,10333334:11031407,7458805,0
(1,1129:14613529,10333334:0,7458805,0
(1,1129:14613529,10333334:0,18280488,0
(1,1129:14613529,10333334:34521741,18280488,0
)
k1,1129:14613530,10333334:-34521740
)
)
g1,1129:25644936,10333334
)
)
)
g1,1131:25644909,10333334
k1,1131:25644967,10333334:58
)
(1,1131:14613470,11187019:11031497,460469,197347
h1,1131:14613470,11187019:0,0,0
g1,1131:14613470,11187019
[1,1131:14613470,11187019:11031497,460469,197347
(1,1131:14613470,11187019:11031497,460469,197347
k1,1131:15440355,11187019:826885
h1,1131:15440355,11187019:0,0,0
x1,1131:16162034,11187019
g1,1131:16327803,11187019
r1,1131:16327803,11187019:0,657816,197347
g1,1131:16327803,11187019
x1,1131:18555013,11187019
g1,1131:18720782,11187019
x1,1131:19164807,11187019
g1,1131:19330576,11187019
x1,1131:20554299,11187019
x1,1131:21201980,11187019
g1,1131:21367749,11187019
x1,1131:24818082,11187019
r1,1131:24818082,11187019:0,197347,197347
g1,1131:24818082,11187019
k1,1131:25644967,11187019:826885
)
]
g1,1131:25644967,11187019
g1,1131:25644967,11187019
)
]
$1,1133:25644967,7293297
g1,1134:25691583,7293297
g1,1134:25866561,7293297
$1,1143:25866561,7293297
[1,1143:25866561,7293297:11031497,4418749,4091069
(1,1140:25866561,10333334:11031497,7458786,0
k1,1140:25866620,10333334:59
h1,1138:25866620,10333334:0,0,0
(1,1138:25866620,10333334:11031380,7458786,0
(1,1138:25866620,10333334:11031407,7458805,0
(1,1138:25866620,10333334:11031407,7458805,0
(1,1138:25866620,10333334:0,7458805,0
(1,1138:25866620,10333334:0,18280488,0
(1,1138:25866620,10333334:34521741,18280488,0
)
k1,1138:25866621,10333334:-34521740
)
)
g1,1138:36898027,10333334
)
)
)
g1,1140:36898000,10333334
k1,1140:36898058,10333334:58
)
(1,1140:25866561,11187019:11031497,460469,197347
h1,1140:25866561,11187019:0,0,0
g1,1140:25866561,11187019
[1,1140:25866561,11187019:11031497,460469,197347
(1,1140:25866561,11187019:11031497,460469,197347
k1,1140:27618784,11187019:1752223
h1,1140:27618784,11187019:0,0,0
x1,1140:28275934,11187019
g1,1140:28441703,11187019
r1,1140:28441703,11187019:0,657816,197347
g1,1140:28441703,11187019
x1,1140:30668913,11187019
g1,1140:30834682,11187019
x1,1140:31278707,11187019
g1,1140:31444476,11187019
x1,1140:32036511,11187019
x1,1140:33949940,11187019
g1,1140:34115709,11187019
x1,1140:35145835,11187019
r1,1140:35145835,11187019:0,197347,197347
g1,1140:35145835,11187019
k1,1140:36898058,11187019:1752223
)
]
g1,1140:36898058,11187019
g1,1140:36898058,11187019
)
]
$1,1143:36898058,7293297
g1,1144:36898058,7293297
k1,1144:37100912,7293297:202854
)
(1,1169:3157524,15803115:33943388,4418749,4091069
k1,1169:3406995,15803115:249471
h1,1145:3406995,15803115:0,0,0
$1,1152:3406995,15803115
[1,1152:3406995,15803115:11031497,4418749,4091069
(1,1150:3406995,18843152:11031497,7458786,0
k1,1150:3407054,18843152:59
h1,1148:3407054,18843152:0,0,0
(1,1148:3407054,18843152:11031380,7458786,0
(1,1148:3407054,18843152:11031407,7458805,0
(1,1148:3407054,18843152:11031407,7458805,0
(1,1148:3407054,18843152:0,7458805,0
(1,1148:3407054,18843152:0,18280488,0
(1,1148:3407054,18843152:34521741,18280488,0
)
k1,1148:3407055,18843152:-34521740
)
)
g1,1148:14438461,18843152
)
)
)
g1,1150:14438434,18843152
k1,1150:14438492,18843152:58
)
(1,1150:3406995,19696837:11031497,460469,197347
h1,1150:3406995,19696837:0,0,0
g1,1150:3406995,19696837
[1,1150:3406995,19696837:11031497,460469,197347
(1,1150:3406995,19696837:11031497,460469,197347
k1,1150:4989905,19696837:1582910
h1,1150:4989905,19696837:0,0,0
x1,1150:5745927,19696837
g1,1150:5911696,19696837
r1,1150:5911696,19696837:0,657816,197347
g1,1150:5911696,19696837
x1,1150:8138906,19696837
g1,1150:8304675,19696837
x1,1150:8748700,19696837
g1,1150:8914469,19696837
x1,1150:11518197,19696837
g1,1150:11683966,19696837
x1,1150:12855582,19696837
r1,1150:12855582,19696837:0,197347,197347
g1,1150:12855582,19696837
k1,1150:14438492,19696837:1582910
)
]
g1,1150:14438492,19696837
g1,1150:14438492,19696837
)
]
$1,1152:14438492,15803115
g1,1152:14613470,15803115
$1,1160:14613470,15803115
[1,1160:14613470,15803115:11031497,4418749,4091069
(1,1158:14613470,18843152:11031497,7458786,0
k1,1158:14613529,18843152:59
h1,1156:14613529,18843152:0,0,0
(1,1156:14613529,18843152:11031380,7458786,0
(1,1156:14613529,18843152:11031407,7458805,0
(1,1156:14613529,18843152:11031407,7458805,0
(1,1156:14613529,18843152:0,7458805,0
(1,1156:14613529,18843152:0,18280488,0
(1,1156:14613529,18843152:34521741,18280488,0
)
k1,1156:14613530,18843152:-34521740
)
)
g1,1156:25644936,18843152
)
)
)
g1,1158:25644909,18843152
k1,1158:25644967,18843152:58
)
(1,1158:14613470,19696837:11031497,460469,197347
h1,1158:14613470,19696837:0,0,0
g1,1158:14613470,19696837
[1,1158:14613470,19696837:11031497,460469,197347
(1,1158:14613470,19696837:11031497,460469,197347
k1,1158:15462260,19696837:848790
h1,1158:15462260,19696837:0,0,0
x1,1158:16140130,19696837
g1,1158:16305899,19696837
r1,1158:16305899,19696837:0,657816,197347
g1,1158:16305899,19696837
x1,1158:18533109,19696837
g1,1158:18698878,19696837
x1,1158:19142903,19696837
g1,1158:19308672,19696837
x1,1158:20532395,19696837
x1,1158:21180076,19696837
g1,1158:21345845,19696837
x1,1158:24796178,19696837
r1,1158:24796178,19696837:0,197347,197347
g1,1158:24796178,19696837
k1,1158:25644967,19696837:848789
)
]
g1,1158:25644967,19696837
g1,1158:25644967,19696837
)
]
$1,1160:25644967,15803115
g1,1160:25819945,15803115
$1,1168:25819945,15803115
[1,1168:25819945,15803115:11031497,4418749,4091069
(1,1166:25819945,18843152:11031497,7458786,0
k1,1166:25820004,18843152:59
h1,1164:25820004,18843152:0,0,0
(1,1164:25820004,18843152:11031380,7458786,0
(1,1164:25820004,18843152:11031407,7458805,0
(1,1164:25820004,18843152:11031407,7458805,0
(1,1164:25820004,18843152:0,7458805,0
(1,1164:25820004,18843152:0,18280488,0
(1,1164:25820004,18843152:34521741,18280488,0
)
k1,1164:25820005,18843152:-34521740
)
)
g1,1164:36851411,18843152
)
)
)
g1,1166:36851384,18843152
k1,1166:36851442,18843152:58
)
(1,1166:25819945,19696837:11031497,460469,197347
h1,1166:25819945,19696837:0,0,0
g1,1166:25819945,19696837
[1,1166:25819945,19696837:11031497,460469,197347
(1,1166:25819945,19696837:11031497,460469,197347
k1,1166:27605026,19696837:1785081
h1,1166:27605026,19696837:0,0,0
x1,1166:28196461,19696837
g1,1166:28362230,19696837
r1,1166:28362230,19696837:0,657816,197347
g1,1166:28362230,19696837
x1,1166:30589440,19696837
g1,1166:30755209,19696837
x1,1166:31199234,19696837
g1,1166:31365003,19696837
x1,1166:31957038,19696837
x1,1166:33870467,19696837
g1,1166:34036236,19696837
x1,1166:35066362,19696837
r1,1166:35066362,19696837:0,197347,197347
g1,1166:35066362,19696837
k1,1166:36851442,19696837:1785080
)
]
g1,1166:36851442,19696837
g1,1166:36851442,19696837
)
]
$1,1168:36851442,15803115
g1,1169:36851442,15803115
k1,1169:37100912,15803115:249470
)
(1,1171:3157524,22513148:33943388,2049624,227738
h1,1171:3157524,22513148:0,0,0
g1,1171:3157524,22513148
[1,1171:3157524,22513148:33943388,2049624,227738
(1,1171:3157524,20994906:33943388,531382,176225
h1,1171:3157524,20994906:0,0,0
x1,1171:4657947,20994906
x1,1171:4946036,20994906
k1,1171:5164981,20994906:218945
x1,1171:5633675,20994906
k1,1171:5852620,20994906:218945
r1,1171:5852620,20994906:0,707607,176225
k1,1171:5852620,20994906:0
x1,1171:7899851,20994906
x1,1171:9475895,20994906
k1,1171:9694839,20994906:218944
x1,1171:12080782,20994906
k1,1171:12299727,20994906:218945
x1,1171:12874029,20994906
k1,1171:13092974,20994906:218945
x1,1171:15380799,20994906
k1,1171:15599744,20994906:218945
x1,1171:16068438,20994906
k1,1171:16287383,20994906:218945
x1,1171:17154138,20994906
k1,1171:17373082,20994906:218944
x1,1171:19574660,20994906
k1,1171:19793605,20994906:218945
x1,1171:20851600,20994906
k1,1171:21070545,20994906:218945
x1,1171:24261993,20994906
k1,1171:24480938,20994906:218945
x1,1171:25040243,20994906
x1,1171:25328332,20994906
k1,1171:25547277,20994906:218945
x1,1171:28498141,20994906
k1,1171:28717086,20994906:218945
x1,1171:29421995,20994906
k1,1171:29640939,20994906:218944
x1,1171:31884398,20994906
k1,1171:32103343,20994906:218945
x1,1171:33534408,20994906
x1,1171:33822497,20994906
k1,1171:34041442,20994906:218945
$1,1171:34041442,20994906
x1,1171:34487452,20994906
k1,1171:34736899,20994906:249447
x1,1171:35246625,20994906
k1,1171:35496072,20994906:249447
x1,1171:36151434,20994906
$1,1171:36151434,20994906
x1,1171:36307665,20994906
k1,1171:36526610,20994906:218945
x1,1171:37100912,20994906
k1,1171:37100912,20994906:0
)
(1,1171:3157524,21754027:33943388,491520,176225
x1,1171:5445349,21754027
k1,1171:5619196,21754027:173847
x1,1171:6087890,21754027
k1,1171:6261736,21754027:173846
x1,1171:7128491,21754027
k1,1171:7302338,21754027:173847
x1,1171:9503916,21754027
k1,1171:9677762,21754027:173846
x1,1171:10124576,21754027
k1,1171:10298423,21754027:173847
x1,1171:13249287,21754027
k1,1171:13423134,21754027:173847
x1,1171:13764340,21754027
k1,1171:13938186,21754027:173846
x1,1171:14804941,21754027
k1,1171:14978788,21754027:173847
x1,1171:17222247,21754027
k1,1171:17396093,21754027:173846
x1,1171:18827158,21754027
x1,1171:19115247,21754027
k1,1171:19289094,21754027:173847
$1,1171:19289094,21754027
x1,1171:19735104,21754027
k1,1171:19917144,21754027:182040
x1,1171:20354052,21754027
k1,1171:20536092,21754027:182040
x1,1171:21701180,21754027
k1,1171:21810404,21754027:109224
x1,1171:22647811,21754027
k1,1171:22757035,21754027:109224
x1,1171:23594442,21754027
k1,1171:23703666,21754027:109224
x1,1171:24686709,21754027
$1,1171:24686709,21754027
k1,1171:24860555,21754027:173846
x1,1171:25918550,21754027
k1,1171:26092397,21754027:173847
x1,1171:26959152,21754027
k1,1171:27132999,21754027:173847
x1,1171:30059480,21754027
k1,1171:30233326,21754027:173846
x1,1171:30680140,21754027
k1,1171:30853987,21754027:173847
x1,1171:33804851,21754027
k1,1171:33978697,21754027:173846
x1,1171:34683606,21754027
k1,1171:34857453,21754027:173847
x1,1171:37100912,21754027
k1,1171:37100912,21754027:0
)
(1,1171:3157524,22513148:33943388,455253,227738
x1,1171:4588589,22513148
x1,1171:4876678,22513148
g1,1171:5051656,22513148
$1,1171:5051656,22513148
x1,1171:5497666,22513148
g1,1171:5679706,22513148
x1,1171:6189432,22513148
g1,1171:6371472,22513148
x1,1171:7026834,22513148
$1,1171:7026834,22513148
x1,1171:7183065,22513148
r1,1171:7183065,22513148:0,227738,227738
k1,1171:37100913,22513148:29917848
g1,1171:37100913,22513148
)
]
g1,1171:37100912,22513148
g1,1171:37100912,22513148
)
]
$1,1173:37100912,12971557
g1,1174:37100912,12971557
g1,1174:37100912,12971557
)
]
]
[1,1277:3157524,48953190:33943388,25035665,0
(1,1277:3157524,48953190:33943388,25035665,0
(1,1277:3157524,48953190:16577003,25035665,0
[1,1268:3157524,48953190:16577003,25035665,0
[1,1268:3157524,48953190:16577003,25035665,0
[1,1220:3157524,32186557:16577003,8269032,0
[1,1220:3157524,32186557:16577003,8269032,0
(1,1217:3157524,31603957:16577003,7458693,0
g1,1217:3157524,31603957
h1,1216:3157524,31603957:0,0,0
(1,1216:3157524,31603957:16577013,7458693,0
(1,1216:3157524,31603957:16577054,7458712,0
(1,1216:3157524,31603957:16577054,7458712,0
(1,1216:3157524,31603957:0,7458712,0
(1,1216:3157524,31603957:0,18571967,0
(1,1216:3157524,31603957:34388258,18571967,0
)
k1,1216:3157526,31603957:-34388256
)
)
g1,1216:19734578,31603957
)
)
)
g1,1217:19734537,31603957
g1,1217:19734537,31603957
)
(1,1217:3157524,32704679:16577003,531382,227738
h1,1217:3157524,32704679:0,0,0
g1,1217:3157524,32704679
[1,1217:3157524,32704679:16577003,531382,227738
(1,1217:3157524,32704679:16577003,531382,227738
h1,1217:3157524,32704679:0,0,0
x1,1217:4657947,32704679
x1,1217:4946036,32704679
g1,1217:5121014,32704679
x1,1217:5589708,32704679
g1,1217:5764686,32704679
r1,1268:5764686,32704679:0,759120,227738
g1,1217:5764686,32704679
x1,1217:8619298,32704679
g1,1217:8794276,32704679
x1,1217:11023988,32704679
r1,1268:11023988,32704679:0,227738,227738
k1,1217:19734527,32704679:8710539
g1,1217:19734527,32704679
)
]
g1,1217:19734527,32704679
g1,1217:19734527,32704679
)
]
]
[1,1230:3157524,41986630:16577003,9014669,0
[1,1230:3157524,41986630:16577003,9014669,0
(1,1227:3157524,40658170:16577003,7458470,0
g1,1227:3157524,40658170
h1,1226:3157524,40658170:0,0,0
(1,1226:3157524,40658170:16577145,7458470,0
(1,1226:3157524,40658170:16577186,7458488,0
(1,1226:3157524,40658170:16577186,7458488,0
(1,1226:3157524,40658170:0,7458488,0
(1,1226:3157524,40658170:0,25911764,0
(1,1226:3157524,40658170:48974552,25911764,0
)
k1,1226:3157524,40658170:-48974552
)
)
g1,1226:19734710,40658170
)
)
)
g1,1227:19734669,40658170
g1,1227:19734669,40658170
)
(1,1227:3157524,41758892:16577003,531382,227738
h1,1227:3157524,41758892:0,0,0
g1,1227:3157524,41758892
[1,1227:3157524,41758892:16577003,531382,227738
(1,1227:3157524,41758892:16577003,531382,227738
h1,1227:3157524,41758892:0,0,0
x1,1227:4657947,41758892
x1,1227:4946036,41758892
g1,1227:5121014,41758892
x1,1227:5589708,41758892
g1,1227:5764686,41758892
r1,1268:5764686,41758892:0,759120,227738
g1,1227:5764686,41758892
x1,1227:8631804,41758892
g1,1227:8806782,41758892
x1,1227:10043487,41758892
g1,1227:10218465,41758892
x1,1227:11458923,41758892
x1,1227:12805007,41758892
g1,1227:12979985,41758892
x1,1227:14037980,41758892
g1,1227:14212958,41758892
x1,1227:16586392,41758892
g1,1227:16761370,41758892
x1,1227:18991082,41758892
r1,1268:18991082,41758892:0,227738,227738
k1,1227:19734527,41758892:743445
g1,1227:19734527,41758892
)
]
g1,1227:19734527,41758892
g1,1227:19734527,41758892
)
]
]
(1,1266:3157524,44062537:16577003,460570,133728
g1,1266:3157524,44062537
x1,1266:4547335,44062537
g1,1266:5172261,44062537
x1,1266:7673811,44062537
g1,1266:7847534,44062537
x1,1266:8889899,44062537
g1,1266:9063622,44062537
x1,1266:11946375,44062537
g1,1266:12120098,44062537
x1,1266:13300568,44062537
g1,1266:13474291,44062537
x1,1266:13821746,44062537
x1,1266:14124841,44062537
x1,1266:16054591,44062537
g1,1266:16228314,44062537
x1,1266:18485530,44062537
k1,1266:19734527,44062537:1248997
g1,1266:19734527,44062537
)
(1,1268:3157524,45157585:16577003,455253,176225
x1,1268:3731826,45157585
k1,1267:3965665,45157585:233839
x1,1267:4979900,45157585
k1,1267:5213740,45157585:233840
x1,1267:6055504,45157585
x1,1267:7302209,45157585
k1,1267:7536048,45157585:233839
x1,1267:8356568,45157585
k1,1267:8590407,45157585:233839
x1,1267:10165200,45157585
k1,1267:10399040,45157585:233840
x1,1267:11265795,45157585
k1,1267:11499634,45157585:233839
x1,1267:13873068,45157585
k1,1267:14106907,45157585:233839
x1,1267:15164902,45157585
k1,1267:15398742,45157585:233840
x1,1267:16845422,45157585
x1,1267:18263983,45157585
k1,1267:18497822,45157585:233839
x1,1267:19734527,45157585
k1,1267:19734527,45157585:0
)
(1,1268:3157524,45916706:16577003,455253,176225
x1,1268:4151140,45916706
x1,1268:4397982,45916706
x1,1268:5744066,45916706
k1,1267:5934011,45916706:189945
x1,1267:6483315,45916706
k1,1267:6673260,45916706:189945
x1,1267:7236936,45916706
x1,1267:7941220,45916706
x1,1267:8188062,45916706
x1,1267:9043572,45916706
k1,1267:9233517,45916706:189945
x1,1267:10724581,45916706
x1,1267:12328751,45916706
k1,1267:12518695,45916706:189944
x1,1267:13662913,45916706
x1,1267:15655776,45916706
k1,1267:15845721,45916706:189945
x1,1267:16470647,45916706
x1,1267:16712492,45916706
k1,1267:16902437,45916706:189945
x1,1267:17633588,45916706
x1,1267:18677827,45916706
k1,1267:18867772,45916706:189945
x1,1267:19734527,45916706
k1,1267:19734527,45916706:0
)
(1,1268:3157524,46675827:16577003,455253,176225
x1,1268:4586094,46675827
k1,1267:4921889,46675827:335795
x1,1267:5543679,46675827
x1,1267:6218586,46675827
x1,1267:6647275,46675827
x1,1267:7862118,46675827
x1,1267:8560146,46675827
k1,1267:8895941,46675827:335795
x1,1267:10416357,46675827
k1,1267:10752152,46675827:335795
x1,1267:11329582,46675827
k1,1267:11665377,46675827:335795
x1,1267:12532132,46675827
k1,1267:12867927,46675827:335795
x1,1267:13961529,46675827
k1,1267:14297324,46675827:335795
x1,1267:15139088,46675827
x1,1267:16585149,46675827
k1,1267:16920944,46675827:335795
x1,1267:17466494,46675827
k1,1267:17802289,46675827:335795
x1,1267:18644053,46675827
x1,1267:19734527,46675827
k1,1267:19734527,46675827:0
)
(1,1268:3157524,47434948:16577003,455253,176225
x1,1268:4407375,47434948
x1,1268:4563606,47434948
k1,1267:4929151,47434948:365545
x1,1267:5554077,47434948
x1,1267:5795922,47434948
k1,1267:6161467,47434948:365545
x1,1267:6842630,47434948
x1,1267:7883742,47434948
k1,1267:8249287,47434948:365545
x1,1267:9116042,47434948
k1,1267:9481588,47434948:365546
x1,1267:10147127,47434948
x1,1267:10446461,47434948
x1,1267:11652555,47434948
k1,1267:12018100,47434948:365545
x1,1267:13466657,47434948
x1,1267:14885218,47434948
k1,1267:15250763,47434948:365545
x1,1267:15633835,47434948
x1,1267:16632455,47434948
k1,1267:16998000,47434948:365545
x1,1267:18141601,47434948
x1,1267:18388443,47434948
x1,1267:19734527,47434948
k1,1267:19734527,47434948:0
)
(1,1268:3157524,48194069:16577003,455253,176225
x1,1268:4126144,48194069
x1,1267:4814188,48194069
k1,1267:5071560,48194069:257372
x1,1267:5648990,48194069
k1,1267:5906445,48194069:257455
x1,1267:6773200,48194069
k1,1267:7030655,48194069:257455
x1,1267:7696194,48194069
x1,1267:7995528,48194069
x1,1267:9201622,48194069
k1,1267:9459076,48194069:257454
x1,1267:11608796,48194069
k1,1267:11866251,48194069:257455
x1,1267:12415555,48194069
k1,1267:12673010,48194069:257455
x1,1267:13909715,48194069
k1,1267:14167170,48194069:257455
x1,1267:15250772,48194069
k1,1267:15508226,48194069:257454
x1,1267:16761189,48194069
k1,1267:17018644,48194069:257455
x1,1267:18162862,48194069
x1,1267:19734527,48194069
k1,1267:19734527,48194069:0
)
(1,1268:3157524,48953190:16577003,455253,176225
x1,1268:3404366,48953190
x1,1268:3692455,48953190
x1,1268:4847925,48953190
x1,1268:5400981,48953190
k1,1267:5568791,48953190:167810
x1,1267:6113715,48953190
k1,1267:6281524,48953190:167809
x1,1267:7792582,48953190
k1,1267:7960392,48953190:167810
x1,1267:8636558,48953190
k1,1267:8804367,48953190:167809
x1,1267:9492403,48953190
x1,1267:10231670,48953190
x1,1267:10821596,48953190
x1,1267:11912070,48953190
k1,1267:12079880,48953190:167810
x1,1267:13526560,48953190
x1,1267:14945121,48953190
k1,1267:15112930,48953190:167809
x1,1267:15794093,48953190
x1,1267:16253403,48953190
x1,1267:17405126,48953190
k1,1267:17572936,48953190:167810
x1,1267:18136612,48953190
x1,1267:19734527,48953190
k1,1267:19734527,48953190:0
)
]
]
g1,1277:19734527,48953190
)
k1,1277:20129218,48953190:394691
r1,1277:20129218,48953190:0,25035665,0
k1,1277:20523909,48953190:394691
(1,1277:20523909,48953190:16577003,25035665,0
[1,1277:20523909,48953190:16577003,25035665,0
[1,1277:20523909,48953190:16577003,25035665,0
(1,1268:20523909,24676646:16577003,455253,176225
x1,1268:21216941,24676646
k1,1267:21565961,24676646:349020
x1,1267:22432716,24676646
k1,1267:22781735,24676646:349019
x1,1267:23447274,24676646
x1,1267:23746608,24676646
x1,1267:24952702,24676646
k1,1267:25301722,24676646:349020
x1,1267:25824775,24676646
x1,1267:26596548,24676646
k1,1267:26945567,24676646:349019
x1,1267:27567357,24676646
x1,1267:27866691,24676646
x1,1267:28520978,24676646
x1,1267:29611452,24676646
k1,1267:29960472,24676646:349020
x1,1267:31197177,24676646
k1,1267:31546196,24676646:349019
x1,1267:32095500,24676646
k1,1267:32444520,24676646:349020
x1,1267:33379397,24676646
k1,1267:33728242,24676646:348845
x1,1267:34416278,24676646
x1,1267:35155545,24676646
x1,1267:35745471,24676646
x1,1267:37100912,24676646
k1,1267:37100912,24676646:0
)
(1,1268:20523909,25435767:16577003,455253,9997
x1,1268:21228818,25435767
k1,1267:21504776,25435767:275958
x1,1267:22439653,25435767
k1,1267:22715510,25435767:275857
x1,1267:23396673,25435767
x1,1267:24929591,25435767
k1,1267:25205549,25435767:275958
x1,1267:25588621,25435767
x1,1267:25872338,25435767
k1,1267:26148297,25435767:275959
x1,1267:26835080,25435767
x1,1267:27896811,25435767
k1,1267:28172769,25435767:275958
x1,1267:29039524,25435767
k1,1267:29315482,25435767:275958
x1,1267:29838535,25435767
x1,1267:30610308,25435767
k1,1267:30886266,25435767:275958
x1,1267:31508056,25435767
x1,1267:31807390,25435767
x1,1267:32461677,25435767
x1,1267:33552151,25435767
k1,1267:33828110,25435767:275959
x1,1267:35064815,25435767
k1,1267:35340773,25435767:275958
x1,1267:35890077,25435767
k1,1267:36166035,25435767:275958
x1,1267:37100912,25435767
k1,1267:37100912,25435767:0
)
(1,1268:20523909,26194888:16577003,455253,176225
x1,1268:21211945,26194888
x1,1268:21951212,26194888
x1,1268:22541138,26194888
x1,1268:23896579,26194888
k1,1267:24167392,26194888:270813
x1,1267:24872301,26194888
k1,1267:25143114,26194888:270813
x1,1267:26077991,26194888
k1,1267:26348708,26194888:270717
x1,1267:27029871,26194888
x1,1267:28562789,26194888
k1,1267:28833602,26194888:270813
x1,1267:29654122,26194888
k1,1267:29924936,26194888:270814
x1,1267:30502366,26194888
x1,1267:31995297,26194888
k1,1267:32266110,26194888:270813
x1,1267:33349712,26194888
k1,1267:33620525,26194888:270813
x1,1267:35014095,26194888
k1,1267:35284908,26194888:270813
x1,1267:37100912,26194888
k1,1267:37100912,26194888:0
)
(1,1268:20523909,26954009:16577003,455253,176225
x1,1268:21200075,26954009
k1,1267:21418703,26954009:218628
x1,1267:22353580,26954009
k1,1267:22572164,26954009:218584
x1,1267:23260200,26954009
x1,1267:23999467,26954009
x1,1267:24589393,26954009
x1,1267:25679867,26954009
k1,1267:25898494,26954009:218627
x1,1267:26457799,26954009
x1,1267:26745888,26954009
k1,1267:26964516,26954009:218628
x1,1267:27586306,26954009
x1,1267:27885640,26954009
x1,1267:29424808,26954009
k1,1267:29643436,26954009:218628
x1,1267:30207737,26954009
x1,1267:31597555,26954009
x1,1267:33006732,26954009
x1,1267:33093596,26954009
k1,1267:33312224,26954009:218628
x1,1267:34310844,26954009
x1,1267:34492691,26954009
x1,1267:35233843,26954009
k1,1267:35452470,26954009:218627
x1,1267:35997394,26954009
k1,1267:36216022,26954009:218628
x1,1267:36424120,26954009
x1,1267:36736583,26954009
x1,1267:37100912,26954009
k1,1267:37100912,26954009:0
)
(1,1268:20523909,27713130:16577003,455253,176225
x1,1268:21205072,27713130
x1,1268:22754247,27713130
k1,1267:22929770,27713130:175523
x1,1267:23750290,27713130
k1,1267:23925812,27713130:175522
x1,1267:24606975,27713130
x1,1267:25648087,27713130
k1,1267:25823610,27713130:175523
x1,1267:26690365,27713130
k1,1267:26865887,27713130:175522
x1,1267:28102592,27713130
k1,1267:28278115,27713130:175523
x1,1267:29804788,27713130
k1,1267:29980311,27713130:175523
x1,1267:30673343,27713130
k1,1267:30848865,27713130:175522
x1,1267:31715620,27713130
k1,1267:31891143,27713130:175523
$1,1267:31891143,27713130
x1,1267:32234751,27713130
$1,1267:32234751,27713130
x1,1267:32442849,27713130
x1,1267:34209507,27713130
k1,1267:34385029,27713130:175522
x1,1267:35529247,27713130
x1,1267:37100912,27713130
k1,1267:37100912,27713130:0
)
(1,1268:20523909,28472251:16577003,455253,176225
x1,1268:21794363,28472251
k1,1267:22042968,28472251:248605
x1,1267:23047211,28472251
k1,1267:23295816,28472251:248605
x1,1267:23888235,28472251
x1,1267:24218196,28472251
x1,1267:25111827,28472251
k1,1267:25360432,28472251:248605
x1,1267:25905356,28472251
k1,1267:26153961,28472251:248605
x1,1267:26400803,28472251
x1,1267:27642521,28472251
k1,1267:27891126,28472251:248605
x1,1267:28757881,28472251
k1,1267:29006486,28472251:248605
x1,1267:30530030,28472251
k1,1267:30778635,28472251:248605
$1,1267:30778635,28472251
x1,1267:31553229,28472251
$1,1267:31553229,28472251
k1,1267:31801834,28472251:248605
x1,1267:32256774,28472251
x1,1267:33138541,28472251
k1,1267:33387146,28472251:248605
x1,1267:34253901,28472251
k1,1267:34502506,28472251:248605
x1,1267:37100912,28472251
k1,1267:37100912,28472251:0
)
(1,1268:20523909,29231372:16577003,455253,176225
x1,1268:21145699,29231372
x1,1268:21445033,29231372
x1,1268:22099320,29231372
x1,1268:23189794,29231372
k1,1267:23395880,29231372:206086
x1,1267:24483234,29231372
k1,1267:24689320,29231372:206086
x1,1267:25266750,29231372
k1,1267:25472836,29231372:206086
$1,1267:25472836,29231372
x1,1267:25826478,29231372
x1,1267:26934003,29231372
(1,1267:26934003,29341693:429922,313481,0
x1,1267:27328809,29341693
)
$1,1267:27363925,29231372
x1,1267:27520156,29231372
k1,1267:27726242,29231372:206086
x1,1267:28772351,29231372
k1,1267:28978437,29231372:206086
x1,1267:29225279,29231372
x1,1267:29825831,29231372
x1,1267:30795707,29231372
k1,1267:31001793,29231372:206086
x1,1267:32234137,29231372
k1,1267:32440223,29231372:206086
$1,1267:32440223,29231372
x1,1267:33214817,29231372
$1,1267:33214817,29231372
k1,1267:33420903,29231372:206086
x1,1267:33867717,29231372
k1,1267:34073803,29231372:206086
x1,1267:35056175,29231372
x1,1267:35884818,29231372
x1,1267:36430994,29231372
x1,1267:37100912,29231372
k1,1267:37100912,29231372:0
)
(1,1268:20523909,29990493:16577003,455253,176225
x1,1268:21101339,29990493
k1,1267:21345248,29990493:243909
x1,1267:22212003,29990493
k1,1267:22455913,29990493:243910
x1,1267:22702755,29990493
x1,1267:23198942,29990493
x1,1267:23498276,29990493
x1,1267:23745118,29990493
x1,1267:24973707,29990493
k1,1267:25217616,29990493:243909
x1,1267:27816022,29990493
k1,1267:28059931,29990493:243909
x1,1267:28681721,29990493
x1,1267:28981055,29990493
x1,1267:29635342,29990493
x1,1267:30725816,29990493
k1,1267:30969726,29990493:243910
x1,1267:32057080,29990493
k1,1267:32300989,29990493:243909
x1,1267:32747803,29990493
k1,1267:32991712,29990493:243909
x1,1267:34075314,29990493
k1,1267:34319224,29990493:243910
x1,1267:35333459,29990493
k1,1267:35577368,29990493:243909
x1,1267:37100912,29990493
k1,1267:37100912,29990493:0
)
(1,1268:20523909,30749614:16577003,455253,176225
x1,1268:20970723,30749614
k1,1267:21132868,30749614:162145
x1,1267:21999623,30749614
k1,1267:22161767,30749614:162144
x1,1267:23259123,30749614
x1,1267:23440970,30749614
x1,1267:24921406,30749614
k1,1267:25083551,30749614:162145
x1,1267:27681957,30749614
k1,1267:27844101,30749614:162144
x1,1267:28465891,30749614
x1,1267:28765225,30749614
x1,1267:29419512,30749614
x1,1267:30509986,30749614
k1,1267:30672131,30749614:162145
x1,1267:31759485,30749614
k1,1267:31921630,30749614:162145
x1,1267:33005232,30749614
k1,1267:33167376,30749614:162144
x1,1267:33843533,30749614
k1,1267:34005678,30749614:162145
x1,1267:35496742,30749614
x1,1267:37100912,30749614
k1,1267:37100912,30749614:0
)
(1,1268:20523909,31508735:16577003,455253,176225
x1,1268:21668127,31508735
x1,1268:23504759,31508735
k1,1267:23797746,31508735:292987
x1,1267:24751375,31508735
k1,1267:25044361,31508735:292986
x1,1267:25731144,31508735
x1,1267:26949106,31508735
k1,1267:27242093,31508735:292987
x1,1267:28421318,31508735
x1,1267:28709407,31508735
x1,1267:29949865,31508735
x1,1267:30059851,31508735
k1,1267:30352838,31508735:292987
x1,1267:31219593,31508735
k1,1267:31512579,31508735:292986
x1,1267:32749284,31508735
k1,1267:33042271,31508735:292987
x1,1267:34568944,31508735
k1,1267:34861930,31508735:292986
x1,1267:35554962,31508735
k1,1267:35847949,31508735:292987
x1,1267:37100912,31508735
k1,1267:37100912,31508735:0
)
(1,1268:20523909,32267856:16577003,455253,176225
x1,1268:21668127,32267856
x1,1268:23239792,32267856
k1,1267:23445370,32267856:205578
x1,1267:23990294,32267856
k1,1267:24195873,32267856:205579
x1,1267:24442715,32267856
x1,1267:25684433,32267856
k1,1267:25890012,32267856:205579
x1,1267:26756767,32267856
k1,1267:26962345,32267856:205578
x1,1267:27209187,32267856
x1,1267:27705374,32267856
x1,1267:28004708,32267856
x1,1267:28251550,32267856
x1,1267:29480139,32267856
k1,1267:29685718,32267856:205579
x1,1267:32284124,32267856
k1,1267:32489702,32267856:205578
x1,1267:33111492,32267856
x1,1267:33410826,32267856
x1,1267:34065113,32267856
x1,1267:35155587,32267856
k1,1267:35361166,32267856:205579
x1,1267:36448520,32267856
k1,1267:36654098,32267856:205578
x1,1267:37100912,32267856
k1,1267:37100912,32267856:0
)
(1,1268:20523909,33026977:16577003,455253,176225
x1,1268:21205072,33026977
x1,1268:22628013,33026977
k1,1267:22801650,33026977:173637
x1,1267:23379080,33026977
k1,1267:23552718,33026977:173638
$1,1267:23552718,33026977
x1,1267:23906360,33026977
x1,1267:25013885,33026977
(1,1267:25013885,33137298:412854,313481,0
x1,1267:25323429,33137298
)
$1,1267:25426739,33026977
x1,1267:25582970,33026977
k1,1267:25756607,33026977:173637
x1,1267:26520256,33026977
x1,1267:27385767,33026977
x1,1267:27756351,33026977
x1,1267:29178658,33026977
x1,1267:29265522,33026977
k1,1267:29439159,33026977:173637
x1,1267:30437779,33026977
x1,1267:30619626,33026977
x1,1267:31360778,33026977
k1,1267:31534416,33026977:173638
x1,1267:32079340,33026977
k1,1267:32252977,33026977:173637
x1,1267:32461075,33026977
x1,1267:33086001,33026977
x1,1267:33450330,33026977
k1,1267:33623968,33026977:173638
x1,1267:34490723,33026977
k1,1267:34664360,33026977:173637
x1,1267:37100912,33026977
k1,1267:37100912,33026977:0
)
(1,1268:20523909,33786098:16577003,563828,269281
x1,1268:22047453,33786098
g1,1267:22222431,33786098
x1,1267:22771735,33786098
g1,1267:22946713,33786098
x1,1267:24199676,33786098
g1,1267:24374654,33786098
x1,1267:25518872,33786098
x1,1267:27090537,33786098
g1,1267:27265515,33786098
x1,1267:27473613,33786098
$1,1267:27473613,33786098
x1,1267:27843934,33786098
x1,1267:28264522,33786098
$1,1267:28348717,33786098
x1,1267:28556815,33786098
g1,1267:28731793,33786098
x1,1267:29178607,33786098
g1,1267:29353585,33786098
x1,1267:30034748,33786098
x1,1267:31457689,33786098
g1,1267:31632667,33786098
x1,1267:32210097,33786098
g1,1267:32385075,33786098
$1,1267:32385075,33786098
x1,1267:32755396,33786098
x1,1267:33175984,33786098
g1,1267:33428569,33786098
x1,1267:33900061,33786098
g1,1267:34068451,33786098
(1,1267:34068451,33786098:1798881,563828,269281
(1,1267:34068451,33786098:1798881,563828,269281
h1,1267:34068451,33786098:78643,0,0
[1,1267:34147094,33786098:1641595,563828,269281
(1,1267:34147094,33535751:1641595,313481,65536
k1,1267:34200400,33535751:53306
x1,1267:34509944,33535751
x1,1267:35479608,33535751
(1,1267:35479608,33601287:255776,211171,0
x1,1267:35702616,33601287
)
k1,1267:35788689,33535751:53305
)
(1,1267:34147094,33989477:1641595,313481,65901
x1,1267:34456638,33989477
x1,1267:35426302,33989477
(1,1267:35426302,34055378:362387,223915,0
x1,1267:35699031,34055378
)
)
]
h1,1267:35788689,33786098:78643,0,0
)
)
$1,1267:35867332,33786098
x1,1267:36023563,33786098
k1,1268:37100912,33786098:1077349
g1,1268:37100912,33786098
)
(1,1271:20523909,34604614:16577003,455253,176225
h1,1270:20523909,34604614:937389,0,0
x1,1270:22338055,34604614
k1,1270:22581052,34604614:242997
x1,1270:22893515,34604614
k1,1270:23136513,34604614:242998
x1,1270:24892542,34604614
k1,1270:25135539,34604614:242997
x1,1270:25382381,34604614
x1,1270:25670470,34604614
x1,1270:26962793,34604614
k1,1270:27205791,34604614:242998
x1,1270:27755095,34604614
k1,1270:27998092,34604614:242997
$1,1270:27998092,34604614
x1,1270:28385139,34604614
x1,1270:28822976,34604614
x1,1270:29368450,34604614
$1,1270:29385289,34604614
k1,1270:29628286,34604614:242997
x1,1270:30686281,34604614
k1,1270:30929279,34604614:242998
$1,1270:30929279,34604614
x1,1270:31299600,34604614
x1,1270:31720188,34604614
$1,1270:31804383,34604614
k1,1270:32047380,34604614:242997
x1,1270:32843526,34604614
k1,1270:33086524,34604614:242998
x1,1270:33762681,34604614
k1,1270:34005678,34604614:242997
x1,1270:35496742,34604614
x1,1270:37100912,34604614
k1,1270:37100912,34604614:0
)
(1,1271:20523909,35363735:16577003,455253,176225
x1,1271:21668127,35363735
x1,1271:23660990,35363735
k1,1270:24023519,35363735:362529
x1,1270:25069628,35363735
k1,1270:25432156,35363735:362528
x1,1270:26878836,35363735
x1,1270:28297397,35363735
k1,1270:28659926,35363735:362529
x1,1270:29896631,35363735
k1,1270:30259159,35363735:362528
x1,1270:31252775,35363735
x1,1270:31499617,35363735
x1,1270:32845701,35363735
k1,1270:33208230,35363735:362529
x1,1270:33757534,35363735
k1,1270:34120062,35363735:362528
x1,1270:35264280,35363735
x1,1270:37100912,35363735
k1,1270:37100912,35363735:0
)
(1,1271:20523909,36122856:16577003,455253,176225
x1,1271:21165700,36122856
x1,1271:22058705,36122856
k1,1270:22263909,36122856:205204
x1,1270:23719972,36122856
k1,1270:23925145,36122856:205173
x1,1270:25083117,36122856
k1,1270:25288321,36122856:205204
$1,1270:25288321,36122856
x1,1270:25631929,36122856
$1,1270:25631929,36122856
x1,1270:25840027,36122856
x1,1270:27606685,36122856
k1,1270:27811858,36122856:205173
x1,1270:28869853,36122856
k1,1270:29075056,36122856:205203
x1,1270:30529245,36122856
x1,1270:32193406,36122856
k1,1270:32398580,36122856:205174
x1,1270:32845394,36122856
k1,1270:33050597,36122856:205203
x1,1270:34069212,36122856
x1,1270:35092824,36122856
k1,1270:35298028,36122856:205204
x1,1270:37100912,36122856
k1,1270:37100912,36122856:0
)
(1,1271:20523909,36881977:16577003,455253,176225
x1,1271:21767496,36881977
k1,1270:22041901,36881977:274405
x1,1270:23186119,36881977
x1,1270:25022751,36881977
k1,1270:25297156,36881977:274405
x1,1270:26380758,36881977
k1,1270:26655163,36881977:274405
x1,1270:27378198,36881977
k1,1270:27652603,36881977:274405
x1,1270:28561230,36881977
k1,1270:28835635,36881977:274405
x1,1270:29776760,36881977
k1,1270:30051166,36881977:274406
x1,1270:31507229,36881977
k1,1270:31781534,36881977:274305
x1,1270:32939506,36881977
k1,1270:33213911,36881977:274405
x1,1270:35450489,36881977
x1,1270:37100912,36881977
k1,1270:37100912,36881977:0
)
(1,1271:20523909,37641098:16577003,455253,176225
x1,1271:21581904,37641098
k1,1270:21750216,37641098:168312
x1,1270:23204405,37641098
x1,1270:24273018,37641098
x1,1270:26093410,37641098
k1,1270:26261722,37641098:168312
x1,1270:27307831,37641098
k1,1270:27476143,37641098:168312
$1,1270:27476143,37641098
x1,1270:27863190,37641098
x1,1270:28301027,37641098
x1,1270:28846501,37641098
$1,1270:28863340,37641098
k1,1270:29031651,37641098:168311
x1,1270:29580955,37641098
k1,1270:29749267,37641098:168312
x1,1270:30616022,37641098
k1,1270:30784334,37641098:168312
$1,1270:30784334,37641098
x1,1270:31127942,37641098
$1,1270:31127942,37641098
x1,1270:31336040,37641098
x1,1270:33102698,37641098
k1,1270:33271003,37641098:168305
x1,1270:33717817,37641098
k1,1270:33886129,37641098:168312
x1,1270:35689013,37641098
k1,1270:35857325,37641098:168312
x1,1270:37100912,37641098
k1,1270:37100912,37641098:0
)
(1,1271:20523909,38400219:16577003,455253,176225
x1,1271:21978712,38400219
k1,1270:22207897,38400219:229185
x1,1270:23698961,38400219
x1,1270:25303131,38400219
k1,1270:25532316,38400219:229185
x1,1270:26676534,38400219
x1,1270:28513166,38400219
k1,1270:28742351,38400219:229185
x1,1270:29435383,38400219
k1,1270:29664568,38400219:229185
x1,1270:30675683,38400219
k1,1270:30904869,38400219:229186
x1,1270:32148456,38400219
k1,1270:32377641,38400219:229185
x1,1270:33215035,38400219
k1,1270:33444220,38400219:229185
x1,1270:33989770,38400219
k1,1270:34218955,38400219:229185
x1,1270:35085710,38400219
k1,1270:35314895,38400219:229185
x1,1270:37100912,38400219
k1,1271:37100912,38400219:0
)
(1,1271:20523909,39159340:16577003,455253,176225
x1,1271:21678136,39159340
k1,1270:21855668,39159340:177532
x1,1270:22697432,39159340
x1,1270:24299724,39159340
k1,1270:24477255,39159340:177531
x1,1270:26185157,39159340
k1,1270:26362689,39159340:177532
x1,1270:26809503,39159340
k1,1270:26987035,39159340:177532
x1,1270:27895662,39159340
k1,1270:28073193,39159340:177531
x1,1270:28867462,39159340
x1,1270:29413012,39159340
x1,1270:29791087,39159340
x1,1270:31477736,39159340
k1,1270:31655268,39159340:177532
x1,1270:32396420,39159340
x1,1270:33188195,39159340
k1,1270:33365726,39159340:177531
x1,1270:34748053,39159340
x1,1270:35946639,39159340
x1,1270:36056625,39159340
k1,1270:36234157,39159340:177532
x1,1270:37100912,39159340
k1,1270:37100912,39159340:0
)
(1,1271:20523909,39918461:16577003,455253,176225
x1,1271:21210692,39918461
x1,1271:22953586,39918461
k1,1270:23243663,39918461:290077
x1,1270:23490505,39918461
x1,1270:23778594,39918461
x1,1270:25070917,39918461
k1,1270:25360995,39918461:290078
x1,1270:25910299,39918461
k1,1270:26200376,39918461:290077
$1,1270:26200376,39918461
x1,1270:26570697,39918461
x1,1270:26991285,39918461
$1,1270:27075480,39918461
k1,1270:27365558,39918461:290078
x1,1270:28856620,39918461
k1,1270:29146697,39918461:290077
x1,1270:30230299,39918461
k1,1270:30520376,39918461:290077
$1,1270:30520376,39918461
x1,1270:30863984,39918461
$1,1270:30863984,39918461
x1,1270:31072082,39918461
x1,1270:32838740,39918461
k1,1270:33128702,39918461:289962
x1,1270:33803609,39918461
x1,1270:35663370,39918461
k1,1270:35953448,39918461:290078
x1,1270:36265911,39918461
k1,1270:36555988,39918461:290077
x1,1270:37100912,39918461
k1,1270:37100912,39918461:0
)
(1,1271:20523909,40677582:16577003,455253,176225
x1,1271:21148835,40677582
k1,1270:21422166,40677582:273331
x1,1270:22923838,40677582
k1,1270:23197169,40677582:273331
x1,1270:24732591,40677582
k1,1270:25005922,40677582:273331
x1,1270:26249509,40677582
k1,1270:26522839,40677582:273330
x1,1270:27977642,40677582
k1,1270:28250973,40677582:273331
x1,1270:29395191,40677582
x1,1270:31388054,40677582
k1,1270:31661385,40677582:273331
x1,1270:33577385,40677582
k1,1270:33850716,40677582:273331
x1,1270:34833088,40677582
x1,1270:35661731,40677582
x1,1270:35961065,40677582
x1,1270:37100912,40677582
k1,1270:37100912,40677582:0
)
(1,1271:20523909,41436703:16577003,455253,176225
x1,1271:21390664,41436703
k1,1270:21684260,41436703:293596
x1,1270:24057694,41436703
k1,1270:24351291,41436703:293597
x1,1270:25026198,41436703
x1,1270:25822344,41436703
x1,1270:27873955,41436703
k1,1270:28167551,41436703:293596
x1,1270:29225546,41436703
k1,1270:29519142,41436703:293596
x1,1270:30501514,41436703
x1,1270:31153924,41436703
x1,1270:31400766,41436703
x1,1270:32976810,41436703
k1,1270:33270406,41436703:293596
x1,1270:33517248,41436703
x1,1270:33805337,41436703
x1,1270:35097660,41436703
k1,1270:35391257,41436703:293597
x1,1270:35940561,41436703
k1,1270:36234157,41436703:293596
x1,1270:37100912,41436703
k1,1270:37100912,41436703:0
)
(1,1271:20523909,42195824:16577003,455253,176225
x1,1271:20867517,42195824
$1,1270:20867517,42195824
x1,1270:21075615,42195824
x1,1270:22998504,42195824
k1,1270:23226054,42195824:227550
x1,1270:23876586,42195824
k1,1270:24104135,42195824:227549
x1,1270:25550815,42195824
x1,1270:26969376,42195824
k1,1270:27196926,42195824:227550
x1,1270:28433631,42195824
k1,1270:28661180,42195824:227549
x1,1270:29654796,42195824
x1,1270:29901638,42195824
x1,1270:31247722,42195824
k1,1270:31475272,42195824:227550
x1,1270:31922086,42195824
k1,1270:32149635,42195824:227549
x1,1270:33160127,42195824
x1,1270:33523821,42195824
x1,1270:34053123,42195824
x1,1270:35036112,42195824
k1,1270:35263662,42195824:227550
x1,1270:36321657,42195824
k1,1270:36549206,42195824:227549
$1,1270:36549206,42195824
x1,1270:36892814,42195824
$1,1270:36892814,42195824
x1,1270:37100912,42195824
k1,1271:37100912,42195824:0
)
(1,1271:20523909,42954945:16577003,455253,176225
x1,1271:22290567,42954945
k1,1270:22533260,42954945:242693
x1,1270:23486889,42954945
k1,1270:23729650,42954945:242761
x1,1270:24869504,42954945
x1,1270:25157593,42954945
k1,1270:25400355,42954945:242762
x1,1270:25699689,42954945
x1,1270:26274617,42954945
x1,1270:28129984,42954945
k1,1270:28372745,42954945:242761
x1,1270:29047652,42954945
x1,1270:30642446,42954945
k1,1270:30885207,42954945:242761
x1,1270:31573243,42954945
x1,1270:32312510,42954945
x1,1270:32902436,42954945
x1,1270:33992910,42954945
k1,1270:34235671,42954945:242761
x1,1270:35682351,42954945
x1,1270:37100912,42954945
k1,1270:37100912,42954945:0
)
(1,1271:20523909,43714066:16577003,455253,176225
x1,1271:21205072,43714066
x1,1271:21664382,43714066
x1,1271:23081072,43714066
k1,1270:23319761,43714066:238689
x1,1270:24490236,43714066
x1,1270:25425114,43714066
x1,1270:26095032,43714066
k1,1270:26333720,43714066:238688
x1,1270:26878644,43714066
k1,1270:27117333,43714066:238689
x1,1270:28572136,43714066
k1,1270:28810824,43714066:238688
x1,1270:29955042,43714066
x1,1270:31791674,43714066
k1,1270:32030363,43714066:238689
x1,1270:32826509,43714066
k1,1270:33065197,43714066:238688
x1,1270:33931952,43714066
x1,1270:34478128,43714066
x1,1270:34808089,43714066
x1,1270:35454878,43714066
x1,1270:37100912,43714066
k1,1270:37100912,43714066:0
)
(1,1271:20523909,44473187:16577003,455253,176225
x1,1271:21420668,44473187
g1,1270:21595646,44473187
x1,1270:22766121,44473187
x1,1270:23722236,44473187
x1,1270:24615241,44473187
g1,1270:24790219,44473187
x1,1270:25453256,44473187
x1,1270:25988179,44473187
x1,1270:26235021,44473187
x1,1270:26928685,44473187
x1,1270:28768444,44473187
k1,1271:37100912,44473187:8332468
g1,1271:37100912,44473187
)
(1,1274:20523909,46321399:16577003,451503,10306
g1,1274:20523909,46321399
x1,1274:21913720,46321399
g1,1274:22538646,46321399
x1,1274:23267929,46321399
x1,1274:25440766,46321399
g1,1274:25614489,46321399
x1,1274:26309399,46321399
g1,1274:26483122,46321399
x1,1274:26864951,46321399
x1,1274:28665968,46321399
k1,1274:37100912,46321399:8434944
g1,1274:37100912,46321399
)
(1,1276:20523909,47434948:16577003,455253,176225
x1,1276:20906981,47434948
x1,1275:21190698,47434948
k1,1275:21419400,47434948:228702
x1,1275:22566120,47434948
x1,1275:22942944,47434948
x1,1275:23758459,47434948
k1,1275:23987160,47434948:228701
x1,1275:24853915,47434948
k1,1275:25082617,47434948:228702
x1,1275:25757524,47434948
x1,1275:26553670,47434948
x1,1275:28605281,47434948
k1,1275:28833982,47434948:228701
x1,1275:29383286,47434948
k1,1275:29611988,47434948:228702
x1,1275:30142542,47434948
x1,1275:31909200,47434948
k1,1275:32137848,47434948:228648
x1,1275:32683398,47434948
k1,1275:32912099,47434948:228701
x1,1275:33158941,47434948
x1,1275:34149438,47434948
x1,1275:35822348,47434948
k1,1275:36051050,47434948:228702
x1,1275:36892814,47434948
x1,1275:37100912,47434948
k1,1276:37100912,47434948:0
)
(1,1276:20523909,48194069:16577003,455253,176225
x1,1276:21200075,48194069
x1,1276:22391168,48194069
k1,1275:22707797,48194069:316629
x1,1275:23528317,48194069
k1,1275:23844946,48194069:316629
x1,1275:24827318,48194069
x1,1275:26748315,48194069
k1,1275:27064944,48194069:316629
x1,1275:27686734,48194069
x1,1275:28361641,48194069
x1,1275:28790330,48194069
x1,1275:30473858,48194069
k1,1275:30790488,48194069:316630
x1,1275:31495397,48194069
k1,1275:31812026,48194069:316629
x1,1275:32678781,48194069
k1,1275:32995410,48194069:316629
x1,1275:34993887,48194069
k1,1275:35310516,48194069:316629
x1,1275:37100912,48194069
k1,1275:37100912,48194069:0
)
(1,1276:20523909,48953190:16577003,455253,176225
x1,1276:21506281,48953190
x1,1276:22231811,48953190
x1,1276:22608635,48953190
x1,1276:23167940,48953190
x1,1276:24258414,48953190
k1,1275:24566007,48953190:307593
x1,1275:25012821,48953190
k1,1275:25320413,48953190:307592
x1,1275:26149056,48953190
x1,1275:28014440,48953190
k1,1275:28322033,48953190:307593
x1,1275:28933830,48953190
x1,1275:30090542,48953190
k1,1275:30398135,48953190:307593
x1,1275:30943685,48953190
k1,1275:31251277,48953190:307592
x1,1275:32093041,48953190
x1,1275:33183515,48953190
k1,1275:33491108,48953190:307593
x1,1275:34740959,48953190
x1,1275:34897190,48953190
k1,1275:35204782,48953190:307592
x1,1275:35779084,48953190
k1,1275:36086677,48953190:307593
x1,1275:37100912,48953190
k1,1275:37100912,48953190:0
)
]
]
g1,1277:37100912,48953190
)
)
]
]
(1,1277:3157524,50209941:33943388,0,0
h1,1277:3157524,50209941:33943388,0,0
)
]
]
]
!46096
}12
Input:99:M:\Melbourne University\Third Year\ML techniques\My implementation versions\TMC Version\A Distributed Deep Reinforcement Learning Technique for Application Placement in FogEdge Computing Environments.bbl
!224
{13
[99,86:4736286,50209941:32364626,45473655,0
[99,86:4736286,4736286:0,0,0
(99,86:4736286,1355644:0,0,0
k99,86:4736286,1355644:1644543
)
]
[99,86:4736286,50209941:32364626,45473655,0
[99,86:3157524,50209941:33943388,48788516,0
[99,86:3157524,2207857:33943388,786432,0
(99,86:3157524,2207857:33943388,339368,67688
(99,86:3157524,2207857:33943388,339368,67688
h99,86:3157524,2207857:0,0,0
x99,86:4206923,2207857
g99,86:4334929,2207857
x99,86:6202587,2207857
x99,86:7928420,2207857
g99,86:8056426,2207857
x99,86:8747127,2207857
g99,86:8875133,2207857
x99,86:10615233,2207857
g99,86:10743239,2207857
x99,86:13685161,2207857
g99,86:13813167,2207857
x99,86:14120298,2207857
x99,86:15586418,2207857
g99,86:15714424,2207857
x99,86:16405125,2207857
x99,86:17256984,2207857
g99,86:17384990,2207857
x99,86:18460178,2207857
k99,86:36588874,2207857:18128696
x99,86:37100912,2207857
)
)
]
[99,86:3157524,48953190:33943388,46306381,0
[1,1263:3157524,12712856:33943388,10066047,1
[1,1263:3157524,12712856:33943388,10066047,0
(1,1260:3157524,7293312:33943388,4418764,4091084
h1,1235:3157524,7293312:0,0,0
$1,1241:3157524,7293312
[1,1241:3157524,7293312:11031497,4418764,4091084
(1,1239:3157524,10333364:11031497,7458816,0
g1,1239:3157524,10333364
h1,1237:3157524,10333364:0,0,0
(1,1237:3157524,10333364:11188082,7458816,0
(1,1237:3157524,10333364:11188109,7458834,0
(1,1237:3157524,10333364:11188109,7458834,0
(1,1237:3157524,10333364:0,7458834,0
(1,1237:3157524,10333364:0,18173855,0
(1,1237:3157524,10333364:34397822,18173855,0
)
k1,1237:3157522,10333364:-34397824
)
)
g1,1237:14345633,10333364
)
)
)
g1,1239:14345606,10333364
g1,1239:14345606,10333364
)
(1,1239:3157524,11187049:11031497,460469,197347
h1,1239:3157524,11187049:0,0,0
g1,1239:3157524,11187049
[1,1239:3157524,11187049:11031497,460469,197347
(1,1239:3157524,11187049:11031497,460469,197347
k1,1239:6274678,11187049:3117154
h1,1239:6274678,11187049:0,0,0
x1,1239:6964985,11187049
g1,1239:7130754,11187049
r1,1239:7130754,11187049:0,657816,197347
g1,1239:7130754,11187049
x1,1239:9734482,11187049
g1,1239:9900251,11187049
x1,1239:11071867,11187049
r1,1239:11071867,11187049:0,197347,197347
g1,1239:11071867,11187049
k1,1239:14189021,11187049:3117154
)
]
g1,1239:14189021,11187049
g1,1239:14189021,11187049
)
]
$1,1241:14189021,7293312
g1,1242:14282260,7293312
g1,1242:14457238,7293312
$1,1250:14457238,7293312
[1,1250:14457238,7293312:11031497,4418764,4091084
(1,1248:14457238,10333364:11031497,7458816,0
g1,1248:14457238,10333364
h1,1245:14457238,10333364:0,0,0
(1,1245:14457238,10333364:11281306,7458816,0
(1,1245:14457238,10333364:11281333,7458834,0
(1,1245:14457238,10333364:11281333,7458834,0
(1,1245:14457238,10333364:0,7458834,0
(1,1245:14457238,10333364:0,18173855,0
(1,1245:14457238,10333364:34422827,18173855,0
)
k1,1245:14457237,10333364:-34422828
)
)
g1,1245:25738571,10333364
)
)
)
g1,1248:25738544,10333364
g1,1248:25738544,10333364
)
(1,1248:14457238,11187049:11031497,460469,197347
h1,1248:14457238,11187049:0,0,0
g1,1248:14457238,11187049
[1,1248:14457238,11187049:11031497,460469,197347
(1,1248:14457238,11187049:11031497,460469,197347
k1,1248:16785510,11187049:2328272
h1,1248:16785510,11187049:0,0,0
x1,1248:17507189,11187049
g1,1248:17672958,11187049
r1,1248:17672958,11187049:0,657816,197347
g1,1248:17672958,11187049
x1,1248:18896681,11187049
x1,1248:19544362,11187049
g1,1248:19710131,11187049
x1,1248:23160464,11187049
r1,1248:23160464,11187049:0,197347,197347
g1,1248:23160464,11187049
k1,1248:25488735,11187049:2328271
)
]
g1,1248:25488735,11187049
g1,1248:25488735,11187049
)
]
$1,1250:25488735,7293312
g1,1250:25663713,7293312
g1,1251:25719651,7293312
g1,1251:25894629,7293312
$1,1259:25894629,7293312
[1,1259:25894629,7293312:11031497,4418764,4091084
(1,1257:25894629,10333364:11031497,7458816,0
g1,1257:25894629,10333364
h1,1255:25894629,10333364:0,0,0
(1,1255:25894629,10333364:11188082,7458816,0
(1,1255:25894629,10333364:11188109,7458834,0
(1,1255:25894629,10333364:11188109,7458834,0
(1,1255:25894629,10333364:0,7458834,0
(1,1255:25894629,10333364:0,18173855,0
(1,1255:25894629,10333364:34397822,18173855,0
)
k1,1255:25894627,10333364:-34397824
)
)
g1,1255:37082738,10333364
)
)
)
g1,1257:37082711,10333364
g1,1257:37082711,10333364
)
(1,1257:25894629,11187049:11031497,460469,197347
h1,1257:25894629,11187049:0,0,0
g1,1257:25894629,11187049
[1,1257:25894629,11187049:11031497,460469,197347
(1,1257:25894629,11187049:11031497,460469,197347
k1,1257:29148239,11187049:3253610
h1,1257:29148239,11187049:0,0,0
x1,1257:29805389,11187049
g1,1257:29971158,11187049
r1,1257:29971158,11187049:0,657816,197347
g1,1257:29971158,11187049
x1,1257:30563193,11187049
x1,1257:32476622,11187049
g1,1257:32642391,11187049
x1,1257:33672517,11187049
r1,1257:33672517,11187049:0,197347,197347
g1,1257:33672517,11187049
k1,1257:36926126,11187049:3253609
)
]
g1,1257:36926126,11187049
g1,1257:36926126,11187049
)
]
$1,1259:36926126,7293312
k1,1260:37100912,7293312:174786
g1,1260:37100912,7293312
)
(1,1261:3157524,12485118:33943388,531382,227738
h1,1261:3157524,12485118:0,0,0
g1,1261:3157524,12485118
[1,1261:3157524,12485118:33943388,531382,227738
(1,1261:3157524,12485118:33943388,531382,227738
h1,1261:3157524,12485118:0,0,0
x1,1261:4657947,12485118
x1,1261:4946036,12485118
g1,1261:5121014,12485118
x1,1261:5589708,12485118
g1,1261:5764686,12485118
r1,1261:5764686,12485118:0,759120,227738
g1,1261:5764686,12485118
x1,1261:8773662,12485118
g1,1261:8948640,12485118
x1,1261:9653549,12485118
g1,1261:9828527,12485118
x1,1261:11827004,12485118
r1,1261:11827004,12485118:0,227738,227738
k1,1261:37100912,12485118:25273908
g1,1261:37100912,12485118
)
]
g1,1261:37100912,12485118
g1,1261:37100912,12485118
)
]
]
[99,86:3157524,48953190:33943388,35063695,0
(99,86:3157524,48953190:33943388,35063695,0
(99,86:3157524,48953190:16577003,35063695,0
[1,1310:3157524,48953190:16577003,35063695,0
[1,1310:3157524,48953190:16577003,35063695,0
(1,1276:3157524,14648616:16577003,455253,176225
x1,1276:3779314,14648616
x1,1276:4454221,14648616
x1,1276:4882910,14648616
x1,1276:6457702,14648616
k1,1275:6630389,14648616:172687
x1,1275:7426535,14648616
k1,1275:7599223,14648616:172688
x1,1275:8465978,14648616
k1,1275:8638665,14648616:172687
x1,1275:9947238,14648616
x1,1275:10840243,14648616
k1,1275:11012930,14648616:172687
$1,1275:11012930,14648616
x1,1275:11425439,14648616
k1,1275:11593829,14648616:168390
x1,1275:11997965,14648616
k1,1275:12166355,14648616:168390
x1,1275:13244051,14648616
k1,1275:13345085,14648616:101034
x1,1275:14119679,14648616
k1,1275:14220713,14648616:101034
x1,1275:14995307,14648616
k1,1275:15096341,14648616:101034
x1,1275:16005647,14648616
$1,1275:16005647,14648616
k1,1275:16178334,14648616:172687
x1,1275:17726251,14648616
k1,1275:17898939,14648616:172688
x1,1275:18695085,14648616
k1,1275:18867772,14648616:172687
x1,1275:19734527,14648616
k1,1275:19734527,14648616:0
)
(1,1276:3157524,15407737:16577003,455253,9997
x1,1276:4304244,15407737
x1,1276:4681068,15407737
x1,1276:4993531,15407737
x1,1276:6084005,15407737
g1,1275:6258983,15407737
$1,1275:6258983,15407737
x1,1275:6671492,15407737
g1,1275:6839882,15407737
x1,1275:7311374,15407737
g1,1275:7479764,15407737
x1,1275:8085968,15407737
$1,1275:8085968,15407737
x1,1275:8242199,15407737
k1,1276:19734527,15407737:11492328
g1,1276:19734527,15407737
)
(1,1278:3157524,16183662:16577003,455253,176225
h1,1277:3157524,16183662:937389,0,0
x1,1277:4971670,16183662
k1,1277:5152598,16183662:180928
x1,1277:5465061,16183662
k1,1277:5645990,16183662:180929
x1,1277:7402019,16183662
k1,1277:7582947,16183662:180928
x1,1277:8449702,16183662
k1,1277:8630630,16183662:180928
x1,1277:9252420,16183662
x1,1277:9551754,16183662
x1,1277:10206041,16183662
x1,1277:11296515,16183662
k1,1277:11477444,16183662:180929
x1,1277:12564798,16183662
k1,1277:12745726,16183662:180928
x1,1277:13295030,16183662
k1,1277:13475958,16183662:180928
x1,1277:14039634,16183662
x1,1277:14743918,16183662
x1,1277:14990760,16183662
x1,1277:15846270,16183662
k1,1277:16027199,16183662:180929
x1,1277:17171417,16183662
x1,1277:19008049,16183662
k1,1277:19188977,16183662:180928
x1,1277:19734527,16183662
k1,1277:19734527,16183662:0
)
(1,1278:3157524,16942783:16577003,455253,176225
x1,1278:4724191,16942783
k1,1277:4874860,16942783:150669
x1,1277:5424164,16942783
k1,1277:5574834,16942783:150670
x1,1277:6196624,16942783
x1,1277:6495958,16942783
x1,1277:7150245,16942783
x1,1277:8240719,16942783
k1,1277:8391388,16942783:150669
x1,1277:9784324,16942783
k1,1277:9934993,16942783:150669
x1,1277:10598030,16942783
x1,1277:11144206,16942783
x1,1277:11827871,16942783
k1,1277:11978540,16942783:150669
x1,1277:12960912,16942783
x1,1277:14530082,16942783
x1,1277:15776787,16942783
k1,1277:15927457,16942783:150670
x1,1277:16985452,16942783
k1,1277:17136121,16942783:150669
x1,1277:19734527,16942783
k1,1277:19734527,16942783:0
)
(1,1278:3157524,17701904:16577003,455253,9997
x1,1278:4401109,17701904
k1,1277:4780139,17701904:379030
x1,1277:5194456,17701904
k1,1277:5573486,17701904:379030
x1,1277:6527115,17701904
k1,1277:6906144,17701904:379029
x1,1277:7551055,17701904
k1,1277:7930085,17701904:379030
x1,1277:8616868,17701904
x1,1277:10462250,17701904
k1,1277:10841280,17701904:379030
x1,1277:11924882,17701904
k1,1277:12303912,17701904:379030
x1,1277:13302532,17701904
x1,1277:13484379,17701904
x1,1277:14225531,17701904
k1,1277:14604560,17701904:379029
x1,1277:15149484,17701904
k1,1277:15528514,17701904:379030
x1,1277:16395269,17701904
k1,1277:16774299,17701904:379030
x1,1277:17772919,17701904
x1,1277:18149743,17701904
x1,1277:18644053,17701904
x1,1277:19734527,17701904
k1,1277:19734527,17701904:0
)
(1,1278:3157524,18461025:16577003,455253,176225
x1,1278:3404366,18461025
x1,1278:3692455,18461025
x1,1278:5141009,18461025
k1,1277:5367046,18461025:226037
$1,1277:5367046,18461025
x1,1277:5710654,18461025
$1,1277:5710654,18461025
x1,1277:5918752,18461025
x1,1277:7685410,18461025
k1,1277:7911395,18461025:225985
x1,1277:8865024,18461025
k1,1277:9091061,18461025:226037
x1,1277:10012809,18461025
x1,1277:10687716,18461025
x1,1277:12282510,18461025
k1,1277:12508547,18461025:226037
x1,1277:13963350,18461025
k1,1277:14189387,18461025:226037
x1,1277:15333605,18461025
x1,1277:17170237,18461025
k1,1277:17396273,18461025:226036
x1,1277:17941823,18461025
k1,1277:18167860,18461025:226037
x1,1277:19734527,18461025
k1,1277:19734527,18461025:0
)
(1,1278:3157524,19220146:16577003,455253,176225
x1,1278:3706828,19220146
k1,1277:3903652,19220146:196824
x1,1277:4525442,19220146
x1,1277:4824776,19220146
x1,1277:5479063,19220146
x1,1277:6569537,19220146
k1,1277:6766361,19220146:196824
x1,1277:8159297,19220146
k1,1277:8356121,19220146:196824
x1,1277:9019158,19220146
x1,1277:9565334,19220146
x1,1277:10248999,19220146
k1,1277:10445822,19220146:196823
x1,1277:11428194,19220146
x1,1277:12997364,19220146
x1,1277:14244069,19220146
k1,1277:14440893,19220146:196824
x1,1277:15498888,19220146
k1,1277:15695712,19220146:196824
x1,1277:18294118,19220146
k1,1277:18490942,19220146:196824
x1,1277:19734527,19220146
k1,1277:19734527,19220146:0
)
(1,1278:3157524,19979267:16577003,455253,176225
x1,1278:4336749,19979267
x1,1278:4624838,19979267
x1,1278:5865296,19979267
x1,1278:5975282,19979267
k1,1277:6275842,19979267:300560
x1,1277:7591289,19979267
k1,1277:7891848,19979267:300559
x1,1277:8412409,19979267
x1,1277:9162303,19979267
k1,1277:9462863,19979267:300560
x1,1277:10400252,19979267
k1,1277:10700811,19979267:300559
x1,1277:11086376,19979267
x1,1277:11385710,19979267
x1,1277:11945015,19979267
x1,1277:13456687,19979267
k1,1277:13757247,19979267:300560
x1,1277:15188312,19979267
x1,1277:15476401,19979267
k1,1277:15776960,19979267:300559
x1,1277:16453117,19979267
k1,1277:16753677,19979267:300560
x1,1277:17897895,19979267
x1,1277:19734527,19979267
k1,1277:19734527,19979267:0
)
(1,1278:3157524,20738388:16577003,455253,176225
x1,1278:4139896,20738388
x1,1278:5039148,20738388
x1,1278:6212752,20738388
k1,1277:6514411,20738388:301659
x1,1277:7628008,20738388
x1,1277:7916097,20738388
k1,1277:8217755,20738388:301658
x1,1277:8777060,20738388
x1,1277:9065149,20738388
k1,1277:9366808,20738388:301659
x1,1277:10071717,20738388
k1,1277:10373375,20738388:301658
x1,1277:11517593,20738388
x1,1277:13354225,20738388
k1,1277:13655884,20738388:301659
x1,1277:14739486,20738388
k1,1277:15041144,20738388:301658
x1,1277:15727927,20738388
x1,1277:16789658,20738388
k1,1277:17091317,20738388:301659
x1,1277:17939946,20738388
x1,1277:18689840,20738388
k1,1277:18991498,20738388:301658
x1,1277:19238340,20738388
x1,1277:19526429,20738388
x1,1277:19734527,20738388
k1,1278:19734527,20738388:0
)
(1,1278:3157524,21497509:16577003,455253,176225
x1,1278:4449847,21497509
k1,1277:4740110,21497509:290263
x1,1277:5285660,21497509
k1,1277:5575923,21497509:290263
x1,1277:6746398,21497509
x1,1277:7434434,21497509
x1,1277:7863123,21497509
x1,1277:8832999,21497509
k1,1277:9123261,21497509:290262
x1,1277:9668185,21497509
k1,1277:9958448,21497509:290263
$1,1277:9958448,21497509
x1,1277:10302056,21497509
$1,1277:10302056,21497509
x1,1277:10510154,21497509
x1,1277:12433043,21497509
k1,1277:12723306,21497509:290263
x1,1277:13137623,21497509
k1,1277:13427886,21497509:290263
x1,1277:15365764,21497509
x1,1277:17161773,21497509
k1,1277:17452035,21497509:290262
x1,1277:18535637,21497509
k1,1277:18825900,21497509:290263
x1,1277:19734527,21497509
k1,1277:19734527,21497509:0
)
(1,1278:3157524,22256630:16577003,455253,176225
x1,1278:4391735,22256630
k1,1277:4624061,22256630:232326
x1,1277:5911397,22256630
k1,1277:6143723,22256630:232326
$1,1277:6143723,22256630
x1,1277:6487331,22256630
$1,1277:6487331,22256630
x1,1277:6695429,22256630
x1,1277:8462087,22256630
k1,1277:8694356,22256630:232269
x1,1277:9676728,22256630
x1,1277:10575980,22256630
x1,1277:11211524,22256630
k1,1277:11443850,22256630:232326
x1,1277:12979272,22256630
k1,1277:13211598,22256630:232326
x1,1277:14269593,22256630
k1,1277:14501920,22256630:232327
x1,1277:15152452,22256630
k1,1277:15384778,22256630:232326
x1,1277:16693351,22256630
x1,1277:17586356,22256630
k1,1277:17818682,22256630:232326
x1,1277:19055387,22256630
k1,1277:19287713,22256630:232326
x1,1277:19734527,22256630
k1,1277:19734527,22256630:0
)
(1,1278:3157524,23015751:16577003,455253,176225
x1,1278:3951793,23015751
x1,1278:4497343,23015751
x1,1278:4875418,23015751
x1,1278:6562067,23015751
k1,1277:6747102,23015751:185035
x1,1277:7758217,23015751
k1,1277:7943252,23015751:185035
x1,1277:9186839,23015751
k1,1277:9371873,23015751:185034
x1,1277:10826676,23015751
k1,1277:11011711,23015751:185035
x1,1277:12155929,23015751
x1,1277:14148792,23015751
k1,1277:14333827,23015751:185035
x1,1277:15259946,23015751
k1,1277:15444981,23015751:185035
x1,1277:15830546,23015751
k1,1277:16015580,23015751:185034
x1,1277:17116063,23015751
k1,1277:17301098,23015751:185035
x1,1277:17923513,23015751
x1,1277:18253474,23015751
x1,1277:19734527,23015751
k1,1277:19734527,23015751:0
)
(1,1278:3157524,23774872:16577003,455253,176225
x1,1278:4006153,23774872
x1,1278:4756047,23774872
k1,1277:4938583,23774872:182536
x1,1277:5185425,23774872
x1,1277:5473514,23774872
x1,1277:6922068,23774872
k1,1277:7104603,23774872:182535
x1,1277:8486930,23774872
x1,1277:9685516,23774872
x1,1277:9795502,23774872
k1,1277:9978038,23774872:182536
x1,1277:10555468,23774872
k1,1277:10738003,23774872:182535
x1,1277:11604758,23774872
k1,1277:11787294,23774872:182536
x1,1277:12034136,23774872
x1,1277:12322225,23774872
x1,1277:13614548,23774872
k1,1277:13797083,23774872:182535
x1,1277:14478246,23774872
x1,1277:15673078,23774872
k1,1277:15855614,23774872:182536
x1,1277:16722369,23774872
k1,1277:16904904,23774872:182535
x1,1277:17621683,23774872
x1,1277:18007248,23774872
x1,1277:19734527,23774872
k1,1277:19734527,23774872:0
)
(1,1278:3157524,24533993:16577003,455253,176225
x1,1278:5394102,24533993
x1,1278:6888294,24533993
k1,1277:7219959,24533993:331665
x1,1277:8364177,24533993
x1,1277:9935842,24533993
k1,1277:10267664,24533993:331822
x1,1277:11250036,24533993
x1,1277:12149288,24533993
x1,1277:13049799,24533993
k1,1277:13381622,24533993:331823
x1,1277:14917044,24533993
k1,1277:15248866,24533993:331822
x1,1277:16492453,24533993
k1,1277:16824275,24533993:331822
x1,1277:18278464,24533993
x1,1277:19734527,24533993
k1,1277:19734527,24533993:0
)
(1,1278:3157524,25293114:16577003,455253,9997
x1,1278:4215519,25293114
k1,1277:4455912,25293114:240393
x1,1277:5910101,25293114
x1,1277:6978714,25293114
x1,1277:8434777,25293114
k1,1277:8675105,25293114:240328
x1,1277:9601224,25293114
k1,1277:9841617,25293114:240393
x1,1277:10227182,25293114
k1,1277:10467575,25293114:240393
x1,1277:11421204,25293114
x1,1277:12329831,25293114
k1,1277:12570224,25293114:240393
x1,1277:13257007,25293114
x1,1277:14318738,25293114
k1,1277:14559131,25293114:240393
x1,1277:14871594,25293114
k1,1277:15111987,25293114:240393
x1,1277:15358829,25293114
x1,1277:15646918,25293114
x1,1277:16674274,25293114
k1,1277:16914667,25293114:240393
x1,1277:17492097,25293114
k1,1277:17732490,25293114:240393
x1,1277:18916704,25293114
k1,1277:19157097,25293114:240393
x1,1277:19734527,25293114
k1,1277:19734527,25293114:0
)
(1,1278:3157524,26052235:16577003,455253,176225
x1,1278:4732316,26052235
k1,1277:4887036,26052235:154720
x1,1277:6030637,26052235
x1,1277:7109867,26052235
k1,1277:7264588,26052235:154721
x1,1277:8435063,26052235
x1,1277:9369941,26052235
x1,1277:10039859,26052235
k1,1277:10194579,26052235:154720
x1,1277:10739503,26052235
k1,1277:10894223,26052235:154720
x1,1277:11876595,26052235
x1,1277:12775847,26052235
x1,1277:13793220,26052235
k1,1277:13947941,26052235:154721
x1,1277:14194783,26052235
x1,1277:14482872,26052235
x1,1277:15775195,26052235
k1,1277:15929915,26052235:154720
x1,1277:16479219,26052235
k1,1277:16633940,26052235:154721
x1,1277:18088743,26052235
k1,1277:18243463,26052235:154720
x1,1277:19734527,26052235
k1,1278:19734527,26052235:0
)
(1,1278:3157524,26811356:16577003,455253,176225
x1,1278:6294605,26811356
k1,1277:6430291,26811356:135686
x1,1277:8899340,26811356
k1,1277:9035026,26811356:135686
x1,1277:9281868,26811356
x1,1277:9569957,26811356
x1,1277:10862280,26811356
k1,1277:10997965,26811356:135685
x1,1277:11547269,26811356
k1,1277:11682955,26811356:135686
$1,1277:11682955,26811356
x1,1277:12026563,26811356
$1,1277:12026563,26811356
x1,1277:12234661,26811356
x1,1277:14001319,26811356
k1,1277:14136966,26811356:135647
x1,1277:15628028,26811356
k1,1277:15763714,26811356:135686
x1,1277:16076177,26811356
k1,1277:16211863,26811356:135686
x1,1277:16886770,26811356
x1,1277:17682916,26811356
x1,1277:19734527,26811356
k1,1277:19734527,26811356:0
)
(1,1278:3157524,27570477:16577003,455253,176225
x1,1278:4362992,27570477
k1,1277:4593341,27570477:230349
x1,1277:5345738,27570477
k1,1277:5576088,27570477:230350
x1,1277:6121012,27570477
k1,1277:6351361,27570477:230349
x1,1277:7657449,27570477
k1,1277:7887799,27570477:230350
x1,1277:9193887,27570477
k1,1277:9424236,27570477:230349
x1,1277:10482231,27570477
k1,1277:10712581,27570477:230350
x1,1277:11862438,27570477
k1,1277:12092787,27570477:230349
x1,1277:12638337,27570477
k1,1277:12868687,27570477:230350
x1,1277:14435354,27570477
k1,1277:14665703,27570477:230349
x1,1277:15215007,27570477
k1,1277:15445357,27570477:230350
x1,1277:16067147,27570477
x1,1277:16366481,27570477
x1,1277:17020768,27570477
x1,1277:18111242,27570477
k1,1277:18341591,27570477:230349
x1,1277:19734527,27570477
k1,1277:19734527,27570477:0
)
(1,1278:3157524,28329598:16577003,455253,176225
x1,1278:3820561,28329598
x1,1278:4366737,28329598
x1,1278:5050402,28329598
g1,1277:5225380,28329598
x1,1277:6207752,28329598
x1,1277:7776922,28329598
x1,1277:9023627,28329598
g1,1277:9198605,28329598
x1,1277:10256600,28329598
g1,1277:10431578,28329598
x1,1277:13029984,28329598
g1,1277:13204962,28329598
x1,1277:14448547,28329598
g1,1277:14623525,28329598
x1,1277:14870367,28329598
x1,1277:15158456,28329598
x1,1277:16375793,28329598
x1,1277:17943070,28329598
x1,1277:18029934,28329598
k1,1278:19734527,28329598:1704593
g1,1278:19734527,28329598
)
(1,1307:3157524,30428301:16577003,529670,11933
g1,1307:3157524,30428301
x1,1307:3596020,30428301
g1,1307:4319619,30428301
x1,1307:9095317,30428301
g1,1307:9296470,30428301
x1,1307:10657537,30428301
g1,1307:10858690,30428301
x1,1307:13509197,30428301
g1,1307:13710350,30428301
x1,1307:14429602,30428301
x1,1307:15810216,30428301
k1,1307:19734527,30428301:3924311
g1,1307:19734527,30428301
)
(1,1310:3157524,31493407:16577003,455253,176225
x1,1310:4351113,31493407
k1,1309:4672290,31493407:321177
x1,1309:5360326,31493407
x1,1309:6282075,31493407
k1,1309:6603252,31493407:321177
x1,1309:7225667,31493407
x1,1309:7555628,31493407
x1,1309:9101675,31493407
k1,1309:9422853,31493407:321178
x1,1309:9735316,31493407
k1,1309:10056493,31493407:321177
x1,1309:10885136,31493407
x1,1309:13124825,31493407
k1,1309:13446002,31493407:321177
x1,1309:14937066,31493407
x1,1309:16541236,31493407
k1,1309:16862413,31493407:321177
x1,1309:18006631,31493407
x1,1309:19734527,31493407
k1,1309:19734527,31493407:0
)
(1,1310:3157524,32252528:16577003,455253,176225
x1,1310:4792307,32252528
k1,1309:5117991,32252528:325684
$1,1309:5117991,32252528
x1,1309:5461599,32252528
$1,1309:5461599,32252528
x1,1309:5669697,32252528
x1,1309:7436355,32252528
k1,1309:7761888,32252528:325533
x1,1309:8306812,32252528
k1,1309:8632496,32252528:325684
x1,1309:8931830,32252528
x1,1309:9506758,32252528
x1,1309:11362125,32252528
k1,1309:11687809,32252528:325684
x1,1309:13128239,32252528
k1,1309:13453923,32252528:325684
x1,1309:14320678,32252528
k1,1309:14646362,32252528:325684
x1,1309:15334398,32252528
x1,1309:16073665,32252528
x1,1309:16663591,32252528
x1,1309:17754065,32252528
k1,1309:18079749,32252528:325684
x1,1309:19526429,32252528
x1,1309:19734527,32252528
k1,1310:19734527,32252528:0
)
(1,1310:3157524,33011649:16577003,455253,176225
x1,1310:4576085,33011649
k1,1309:4854165,33011649:278080
x1,1309:5476580,33011649
x1,1309:6152118,33011649
x1,1309:7185105,33011649
k1,1309:7463185,33011649:278080
x1,1309:8012489,33011649
k1,1309:8290569,33011649:278080
x1,1309:9945356,33011649
x1,1309:11549526,33011649
k1,1309:11827606,33011649:278080
x1,1309:12762483,33011649
k1,1309:13040459,33011649:277976
x1,1309:13728495,33011649
x1,1309:14467762,33011649
x1,1309:15057688,33011649
x1,1309:16413129,33011649
k1,1309:16691209,33011649:278080
x1,1309:17236759,33011649
k1,1309:17514839,33011649:278080
x1,1309:18381594,33011649
k1,1309:18659674,33011649:278080
x1,1309:19526429,33011649
x1,1309:19734527,33011649
k1,1310:19734527,33011649:0
)
(1,1310:3157524,33770770:16577003,455253,176225
x1,1310:3703700,33770770
x1,1310:4033661,33770770
x1,1310:4680450,33770770
x1,1310:6326484,33770770
k1,1309:6561211,33770770:234727
x1,1309:7457970,33770770
k1,1309:7692697,33770770:234727
x1,1309:8863172,33770770
x1,1309:9819287,33770770
x1,1309:10712292,33770770
k1,1309:10947020,33770770:234728
x1,1309:11610057,33770770
x1,1309:12144980,33770770
x1,1309:12391822,33770770
x1,1309:13085486,33770770
x1,1309:14925245,33770770
k1,1309:15159972,33770770:234727
x1,1309:16591037,33770770
x1,1309:16879126,33770770
k1,1309:17113853,33770770:234727
x1,1309:18441805,33770770
k1,1309:18676532,33770770:234727
x1,1309:19734527,33770770
k1,1309:19734527,33770770:0
)
(1,1310:3157524,34529891:16577003,455253,176225
x1,1310:4716693,34529891
k1,1309:4867745,34529891:151052
x1,1309:6843107,34529891
k1,1309:6994160,34529891:151053
x1,1309:7553465,34529891
x1,1309:7841554,34529891
k1,1309:7992606,34529891:151052
x1,1309:8793122,34529891
x1,1309:9633009,34529891
x1,1309:9974215,34529891
x1,1309:10533520,34529891
x1,1309:12100797,34529891
k1,1309:12251849,34529891:151052
x1,1309:13731034,34529891
k1,1309:13882087,34529891:151053
x1,1309:15283147,34529891
k1,1309:15434199,34529891:151052
x1,1309:15746662,34529891
k1,1309:15897715,34529891:151053
x1,1309:18496121,34529891
k1,1309:18647173,34529891:151052
x1,1309:19734527,34529891
k1,1309:19734527,34529891:0
)
(1,1310:3157524,35289012:16577003,455253,176225
x1,1310:4913546,35289012
k1,1309:5172631,35289012:259085
x1,1309:5968777,35289012
k1,1309:6227863,35289012:259086
x1,1309:6944642,35289012
x1,1309:7330207,35289012
x1,1309:8376323,35289012
x1,1309:9269328,35289012
k1,1309:9528413,35289012:259085
x1,1309:10395168,35289012
k1,1309:10654253,35289012:259085
x1,1309:11276043,35289012
x1,1309:11575377,35289012
x1,1309:12229664,35289012
x1,1309:13320138,35289012
k1,1309:13579223,35289012:259085
x1,1309:14815928,35289012
k1,1309:15075014,35289012:259086
x1,1309:16133009,35289012
k1,1309:16392094,35289012:259085
x1,1309:17055131,35289012
x1,1309:17601307,35289012
x1,1309:18284972,35289012
k1,1309:18544057,35289012:259085
x1,1309:19526429,35289012
x1,1309:19734527,35289012
k1,1310:19734527,35289012:0
)
(1,1310:3157524,36048133:16577003,455253,176225
x1,1310:4726694,36048133
x1,1310:5817168,36048133
k1,1309:6036948,36048133:219780
x1,1309:6586252,36048133
k1,1309:6806032,36048133:219780
x1,1309:7740909,36048133
k1,1309:7960644,36048133:219735
x1,1309:8641807,36048133
x1,1309:10018494,36048133
k1,1309:10238274,36048133:219780
x1,1309:11508728,36048133
k1,1309:11728508,36048133:219780
x1,1309:13383295,36048133
x1,1309:14987465,36048133
k1,1309:15207245,36048133:219780
x1,1309:16142122,36048133
k1,1309:16361857,36048133:219735
x1,1309:17049893,36048133
x1,1309:17789160,36048133
x1,1309:18379086,36048133
x1,1309:19734527,36048133
k1,1309:19734527,36048133:0
)
(1,1310:3157524,36807254:16577003,455253,176225
x1,1310:3703074,36807254
k1,1309:4017795,36807254:314721
x1,1309:4330258,36807254
k1,1309:4644978,36807254:314720
x1,1309:5511733,36807254
x1,1309:6057909,36807254
x1,1309:6387870,36807254
x1,1309:7034659,36807254
x1,1309:8680693,36807254
k1,1309:8995414,36807254:314721
x1,1309:10165889,36807254
x1,1309:11122004,36807254
x1,1309:12015009,36807254
k1,1309:12329729,36807254:314720
x1,1309:12992766,36807254
x1,1309:13527689,36807254
x1,1309:13774531,36807254
x1,1309:14468195,36807254
x1,1309:15886756,36807254
k1,1309:16201477,36807254:314721
x1,1309:16648291,36807254
k1,1309:16963011,36807254:314720
x1,1309:17585426,36807254
x1,1309:17915387,36807254
x1,1309:19734527,36807254
k1,1309:19734527,36807254:0
)
(1,1310:3157524,37566375:16577003,455253,176225
x1,1310:4203633,37566375
k1,1309:4372583,37566375:168950
$1,1309:4372583,37566375
x1,1309:4716191,37566375
$1,1309:4716191,37566375
x1,1309:4924289,37566375
x1,1309:6690947,37566375
k1,1309:6859891,37566375:168944
x1,1309:7482306,37566375
x1,1309:7812267,37566375
x1,1309:9358314,37566375
k1,1309:9527263,37566375:168949
x1,1309:9839726,37566375
k1,1309:10008676,37566375:168950
x1,1309:10631091,37566375
x1,1309:11127278,37566375
x1,1309:14166250,37566375
k1,1309:14335200,37566375:168950
x1,1309:16107471,37566375
k1,1309:16276421,37566375:168950
x1,1309:16821971,37566375
k1,1309:16990920,37566375:168949
x1,1309:18698822,37566375
k1,1309:18867772,37566375:168950
x1,1309:19734527,37566375
k1,1309:19734527,37566375:0
)
(1,1310:3157524,38325496:16577003,455253,176225
x1,1310:4551094,38325496
k1,1309:4810581,38325496:259487
x1,1309:5359885,38325496
k1,1309:5619372,38325496:259487
x1,1309:6872335,38325496
k1,1309:7131823,38325496:259488
x1,1309:8066700,38325496
k1,1309:8326102,38325496:259402
x1,1309:9014138,38325496
x1,1309:9753405,38325496
x1,1309:10343331,38325496
x1,1309:11433805,38325496
k1,1309:11693292,38325496:259487
x1,1309:12252597,38325496
x1,1309:12540686,38325496
k1,1309:12800174,38325496:259488
x1,1309:13604436,38325496
x1,1309:13945642,38325496
x1,1309:14374331,38325496
x1,1309:15753522,38325496
k1,1309:16013009,38325496:259487
x1,1309:16809155,38325496
k1,1309:17068642,38325496:259487
x1,1309:17690432,38325496
x1,1309:17989766,38325496
x1,1309:18644053,38325496
x1,1309:19734527,38325496
k1,1309:19734527,38325496:0
)
(1,1310:3157524,39084617:16577003,455253,176225
x1,1310:4761694,39084617
k1,1309:5099424,39084617:337730
x1,1309:5804333,39084617
k1,1309:6142062,39084617:337729
x1,1309:7008817,39084617
k1,1309:7346547,39084617:337730
x1,1309:8027710,39084617
x1,1309:9066320,39084617
x1,1309:10736104,39084617
k1,1309:11073833,39084617:337729
x1,1309:12829855,39084617
k1,1309:13167585,39084617:337730
x1,1309:13716889,39084617
k1,1309:14054618,39084617:337729
x1,1309:14921373,39084617
k1,1309:15259103,39084617:337730
x1,1309:16705792,39084617
k1,1309:17043359,39084617:337567
x1,1309:18101354,39084617
k1,1309:18439083,39084617:337729
x1,1309:19734527,39084617
k1,1309:19734527,39084617:0
)
(1,1310:3157524,39843738:16577003,455253,176225
x1,1310:3721825,39843738
x1,1310:4107390,39843738
x1,1310:5856540,39843738
k1,1309:6135855,39843738:279315
x1,1309:6757645,39843738
x1,1309:7056979,39843738
x1,1309:7711266,39843738
x1,1309:8801740,39843738
k1,1309:9081055,39843738:279315
x1,1309:10324640,39843738
k1,1309:10603955,39843738:279315
x1,1309:11783180,39843738
x1,1309:12071269,39843738
x1,1309:13311727,39843738
x1,1309:13421713,39843738
k1,1309:13701027,39843738:279314
x1,1309:14086592,39843738
k1,1309:14365907,39843738:279315
x1,1309:14988322,39843738
x1,1309:15318283,39843738
x1,1309:16864330,39843738
k1,1309:17143645,39843738:279315
x1,1309:17819811,39843738
k1,1309:18099126,39843738:279315
x1,1309:18787162,39843738
x1,1309:19526429,39843738
x1,1309:19734527,39843738
k1,1310:19734527,39843738:0
)
(1,1310:3157524,40602859:16577003,455253,176225
x1,1310:3747450,40602859
x1,1310:4837924,40602859
k1,1309:5003321,40602859:165397
x1,1309:6450001,40602859
x1,1309:7868562,40602859
k1,1309:8033960,40602859:165398
x1,1309:9178178,40602859
x1,1309:10906074,40602859
k1,1309:11071471,40602859:165397
x1,1309:12528160,40602859
x1,1309:13421165,40602859
k1,1309:13586563,40602859:165398
x1,1309:15190733,40602859
k1,1309:15356130,40602859:165397
x1,1309:16061039,40602859
k1,1309:16226437,40602859:165398
x1,1309:17093192,40602859
k1,1309:17258589,40602859:165397
x1,1309:18060365,40602859
x1,1309:18437815,40602859
x1,1309:19734527,40602859
k1,1309:19734527,40602859:0
)
(1,1310:3157524,41361980:16577003,455253,176225
x1,1310:4776067,41361980
x1,1310:6232756,41361980
k1,1309:6379588,41361980:146832
x1,1309:7263852,41361980
k1,1309:7410684,41361980:146832
x1,1309:8792376,41361980
x1,1309:8989229,41361980
x1,1309:10939594,41361980
k1,1309:11086426,41361980:146832
x1,1309:11692599,41361980
x1,1309:12251270,41361980
x1,1309:13549842,41361980
k1,1309:13696674,41361980:146832
x1,1309:14492820,41361980
k1,1309:14639653,41361980:146833
x1,1309:15506408,41361980
k1,1309:15653240,41361980:146832
x1,1309:16961813,41361980
x1,1309:17854818,41361980
k1,1309:18001650,41361980:146832
x1,1309:18550954,41361980
k1,1309:18697786,41361980:146832
x1,1309:19526429,41361980
x1,1309:19734527,41361980
k1,1310:19734527,41361980:0
)
(1,1310:3157524,42121101:16577003,455253,176225
x1,1310:5397213,42121101
k1,1309:5620805,42121101:223592
x1,1309:6213224,42121101
x1,1309:6543185,42121101
x1,1309:7858014,42121101
k1,1309:8081605,42121101:223591
x1,1309:8626529,42121101
k1,1309:8850121,42121101:223592
x1,1309:9149455,42121101
x1,1309:9724383,42121101
x1,1309:11579750,42121101
k1,1309:11803342,42121101:223592
x1,1309:13314400,42121101
k1,1309:13537991,42121101:223591
x1,1309:14226027,42121101
x1,1309:14965294,42121101
x1,1309:15555220,42121101
x1,1309:16645694,42121101
k1,1309:16869286,42121101:223592
x1,1309:18315966,42121101
x1,1309:19734527,42121101
k1,1309:19734527,42121101:0
)
(1,1310:3157524,42880222:16577003,455253,176225
x1,1310:3838687,42880222
x1,1310:4297997,42880222
x1,1310:5714687,42880222
k1,1309:5964718,42880222:250031
x1,1309:6510268,42880222
k1,1309:6760299,42880222:250031
x1,1309:7072762,42880222
k1,1309:7322793,42880222:250031
x1,1309:9088800,42880222
k1,1309:9338830,42880222:250030
x1,1309:10566802,42880222
x1,1309:11476681,42880222
x1,1309:11586667,42880222
k1,1309:11836698,42880222:250031
x1,1309:12767204,42880222
x1,1309:13516472,42880222
x1,1309:15732431,42880222
k1,1309:15982462,42880222:250031
x1,1309:16437402,42880222
x1,1309:17319169,42880222
k1,1309:17569200,42880222:250031
x1,1309:18190990,42880222
x1,1309:18841522,42880222
x1,1309:19734527,42880222
k1,1309:19734527,42880222:0
)
(1,1310:3157524,43639343:16577003,455253,176225
x1,1310:5035411,43639343
k1,1309:5233890,43639343:198479
x1,1309:6100645,43639343
k1,1309:6299123,43639343:198478
$1,1309:6299123,43639343
x1,1309:6642731,43639343
$1,1309:6642731,43639343
x1,1309:6850829,43639343
x1,1309:8617487,43639343
k1,1309:8815943,43639343:198456
x1,1309:9769572,43639343
k1,1309:9968050,43639343:198478
x1,1309:11877168,43639343
k1,1309:12075647,43639343:198479
x1,1309:13661693,43639343
k1,1309:13860172,43639343:198479
x1,1309:14405096,43639343
k1,1309:14603574,43639343:198478
x1,1309:15470329,43639343
x1,1309:16016505,43639343
x1,1309:16346466,43639343
x1,1309:16993255,43639343
x1,1309:18639289,43639343
k1,1309:18837768,43639343:198479
x1,1309:19734527,43639343
k1,1309:19734527,43639343:0
)
(1,1310:3157524,44398464:16577003,455253,176225
x1,1310:4327999,44398464
x1,1310:5284114,44398464
x1,1310:6177119,44398464
k1,1309:6472412,44398464:295293
x1,1309:7135449,44398464
x1,1309:7670372,44398464
x1,1309:7917214,44398464
x1,1309:8610878,44398464
x1,1309:10294406,44398464
k1,1309:10589698,44398464:295292
x1,1309:11860152,44398464
k1,1309:12155445,44398464:295293
x1,1309:12467908,44398464
k1,1309:12763201,44398464:295293
x1,1309:13504353,44398464
x1,1309:14139897,44398464
k1,1309:14435190,44398464:295293
x1,1309:15727523,44398464
x1,1309:16619276,44398464
k1,1309:16914568,44398464:295292
x1,1309:17463872,44398464
k1,1309:17759165,44398464:295293
x1,1309:19734527,44398464
k1,1309:19734527,44398464:0
)
(1,1310:3157524,45157585:16577003,455253,9997
x1,1310:4215519,45157585
k1,1309:4557718,45157585:342199
x1,1309:6010652,45157585
k1,1309:6352851,45157585:342199
x1,1309:7410846,45157585
k1,1309:7753045,45157585:342199
x1,1309:8439828,45157585
x1,1309:9501559,45157585
k1,1309:9843759,45157585:342200
x1,1309:10710514,45157585
k1,1309:11052713,45157585:342199
x1,1309:12166309,45157585
k1,1309:12508508,45157585:342199
x1,1309:12755350,45157585
x1,1309:13043439,45157585
x1,1309:14491993,45157585
k1,1309:14834192,45157585:342199
x1,1309:15880301,45157585
k1,1309:16222500,45157585:342199
x1,1309:16521834,45157585
x1,1309:17503581,45157585
x1,1309:18541556,45157585
x1,1309:19734527,45157585
k1,1309:19734527,45157585:0
)
(1,1310:3157524,45916706:16577003,455253,176225
x1,1310:3706828,45916706
k1,1309:3980094,45916706:273266
$1,1309:3980094,45916706
x1,1309:4323702,45916706
$1,1309:4323702,45916706
x1,1309:4531800,45916706
x1,1309:6298458,45916706
k1,1309:6571626,45916706:273168
x1,1309:7018440,45916706
k1,1309:7291707,45916706:273267
x1,1309:7967873,45916706
x1,1309:8280336,45916706
x1,1309:9803264,45916706
k1,1309:10076530,45916706:273266
x1,1309:10890793,45916706
x1,1309:12308736,45916706
k1,1309:12582002,45916706:273266
x1,1309:13203792,45916706
x1,1309:14070547,45916706
x1,1309:15169771,45916706
k1,1309:15443038,45916706:273267
x1,1309:16441658,45916706
x1,1309:16818482,45916706
x1,1309:17312792,45916706
x1,1309:18403266,45916706
k1,1309:18676532,45916706:273266
x1,1309:19734527,45916706
k1,1309:19734527,45916706:0
)
(1,1310:3157524,46675827:16577003,455253,176225
x1,1310:5156001,46675827
k1,1309:5318663,46675827:162662
x1,1309:5940453,46675827
x1,1309:6615360,46675827
x1,1309:7044049,46675827
x1,1309:8727577,46675827
k1,1309:8890240,46675827:162663
x1,1309:10438157,46675827
k1,1309:10600819,46675827:162662
x1,1309:11771294,46675827
x1,1309:12459330,46675827
x1,1309:13599177,46675827
k1,1309:13761839,46675827:162662
x1,1309:14454871,46675827
k1,1309:14617534,46675827:162663
x1,1309:15484289,46675827
k1,1309:15646951,46675827:162662
x1,1309:17139249,46675827
x1,1309:17896651,46675827
x1,1309:18971504,46675827
x1,1309:19734527,46675827
k1,1309:19734527,46675827:0
)
(1,1310:3157524,47434948:16577003,455253,176225
x1,1310:4301742,47434948
x1,1310:6138374,47434948
k1,1309:6421352,47434948:282978
x1,1309:6966902,47434948
k1,1309:7249881,47434948:282979
x1,1309:8116636,47434948
k1,1309:8399614,47434948:282978
x1,1309:8967026,47434948
x1,1309:9266360,47434948
x1,1309:9825665,47434948
x1,1309:10653049,47434948
x1,1309:11097369,47434948
k1,1309:11380348,47434948:282979
x1,1309:12426457,47434948
k1,1309:12709435,47434948:282978
x1,1309:13396218,47434948
x1,1309:15139112,47434948
k1,1309:15422091,47434948:282979
x1,1309:15668933,47434948
x1,1309:15957022,47434948
x1,1309:17249345,47434948
k1,1309:17532323,47434948:282978
x1,1309:18077873,47434948
x1,1309:18641549,47434948
x1,1309:19734527,47434948
k1,1309:19734527,47434948:0
)
(1,1310:3157524,48194069:16577003,455253,176225
x1,1310:4241126,48194069
k1,1309:4437087,48194069:195961
$1,1309:4437087,48194069
x1,1309:4780695,48194069
$1,1309:4780695,48194069
x1,1309:4988793,48194069
x1,1309:6755451,48194069
k1,1309:6951391,48194069:195940
x1,1309:7626298,48194069
x1,1309:9486059,48194069
k1,1309:9682021,48194069:195962
$1,1309:9682021,48194069
x1,1309:9985123,48194069
$1,1309:9985123,48194069
k1,1309:10181084,48194069:195961
x1,1309:10726008,48194069
k1,1309:10921969,48194069:195961
$1,1309:10921969,48194069
x1,1309:11528173,48194069
$1,1309:11528173,48194069
k1,1309:11724134,48194069:195961
x1,1309:13225806,48194069
k1,1309:13421767,48194069:195961
x1,1309:14957189,48194069
k1,1309:15153151,48194069:195962
x1,1309:16396738,48194069
k1,1309:16592699,48194069:195961
x1,1309:18047502,48194069
k1,1309:18243463,48194069:195961
x1,1309:19734527,48194069
k1,1310:19734527,48194069:0
)
(1,1310:3157524,48953190:16577003,455253,176225
x1,1310:4761694,48953190
k1,1309:5050891,48953190:289197
x1,1309:6195109,48953190
x1,1309:8187972,48953190
k1,1309:8477169,48953190:289197
x1,1309:9158332,48953190
x1,1309:10707507,48953190
k1,1309:10996704,48953190:289197
x1,1309:12167179,48953190
x1,1309:13102057,48953190
x1,1309:13771975,48953190
k1,1309:14061172,48953190:289197
x1,1309:14606096,48953190
k1,1309:14895293,48953190:289197
x1,1309:16350096,48953190
k1,1309:16639293,48953190:289197
x1,1309:18130357,48953190
x1,1309:19734527,48953190
k1,1309:19734527,48953190:0
)
]
]
g99,86:19734527,48953190
)
k99,86:20129218,48953190:394691
r99,86:20129218,48953190:0,35063695,0
k99,86:20523909,48953190:394691
(99,86:20523909,48953190:16577003,35063695,0
[99,86:20523909,48953190:16577003,35063695,0
[99,86:20523909,48953190:16577003,35063695,0
(1,1310:20523909,14648616:16577003,455253,176225
x1,1310:21668127,14648616
x1,1310:23660990,14648616
k1,1309:23855665,14648616:194675
x1,1309:24241230,14648616
k1,1309:24435906,14648616:194676
x1,1309:26788093,14648616
k1,1309:26982768,14648616:194675
x1,1309:27295231,14648616
k1,1309:27489906,14648616:194675
x1,1309:28164813,14648616
x1,1309:28960959,14648616
x1,1309:31012570,14648616
k1,1309:31207246,14648616:194676
x1,1309:32412714,14648616
k1,1309:32607389,14648616:194675
x1,1309:33359786,14648616
k1,1309:33554461,14648616:194675
x1,1309:34099385,14648616
k1,1309:34294061,14648616:194676
x1,1309:35600149,14648616
k1,1309:35794824,14648616:194675
x1,1309:37100912,14648616
k1,1309:37100912,14648616:0
)
(1,1310:20523909,15407737:16577003,455253,176225
x1,1310:21581904,15407737
k1,1309:21826615,15407737:244711
x1,1309:22976472,15407737
k1,1309:23221182,15407737:244710
x1,1309:23766732,15407737
k1,1309:24011443,15407737:244711
x1,1309:25578110,15407737
k1,1309:25822820,15407737:244710
x1,1309:26372124,15407737
k1,1309:26616835,15407737:244711
x1,1309:27238625,15407737
x1,1309:27537959,15407737
x1,1309:28192246,15407737
x1,1309:29282720,15407737
k1,1309:29527430,15407737:244710
x1,1309:30920366,15407737
k1,1309:31165077,15407737:244711
x1,1309:31828114,15407737
x1,1309:32374290,15407737
x1,1309:33057955,15407737
k1,1309:33302665,15407737:244710
x1,1309:34285037,15407737
x1,1309:35854207,15407737
x1,1309:37100912,15407737
k1,1309:37100912,15407737:0
)
(1,1310:20523909,16166858:16577003,455253,176225
x1,1310:21581904,16166858
g1,1309:21756882,16166858
x1,1309:24355288,16166858
g1,1309:24530266,16166858
x1,1309:25773851,16166858
g1,1309:25948829,16166858
x1,1309:26195671,16166858
x1,1309:26483760,16166858
x1,1309:27701097,16166858
x1,1309:29268374,16166858
x1,1309:29355238,16166858
k1,1310:37100912,16166858:7745674
g1,1310:37100912,16166858
)
(1,1312:20523909,17003925:16577003,455253,176225
h1,1311:20523909,17003925:937389,0,0
x1,1311:22212451,17003925
k1,1311:22396220,17003925:183769
x1,1311:23534816,17003925
k1,1311:23718584,17003925:183768
x1,1311:24267888,17003925
k1,1311:24451656,17003925:183768
x1,1311:25036578,17003925
x1,1311:25863962,17003925
x1,1311:26152051,17003925
k1,1311:26335820,17003925:183769
x1,1311:27948740,17003925
k1,1311:28132509,17003925:183769
x1,1311:28953029,17003925
k1,1311:29136797,17003925:183768
x1,1311:30370383,17003925
k1,1311:30554151,17003925:183768
x1,1311:31099075,17003925
k1,1311:31282844,17003925:183769
x1,1311:31904634,17003925
x1,1311:33153218,17003925
k1,1311:33336987,17003925:183769
x1,1311:34301859,17003925
k1,1311:34485627,17003925:183768
x1,1311:35108042,17003925
x1,1311:35438003,17003925
x1,1311:37100912,17003925
k1,1311:37100912,17003925:0
)
(1,1312:20523909,17763046:16577003,455253,176225
x1,1312:23122315,17763046
k1,1311:23487244,17763046:364929
x1,1311:24574598,17763046
k1,1311:24939527,17763046:364929
x1,1311:26695549,17763046
k1,1311:27060478,17763046:364929
x1,1311:27605402,17763046
k1,1311:27970331,17763046:364929
x1,1311:28952703,17763046
x1,1311:30327522,17763046
k1,1311:30692450,17763046:364928
x1,1311:32147253,17763046
k1,1311:32512182,17763046:364929
x1,1311:33089612,17763046
x1,1311:34510667,17763046
k1,1311:34875596,17763046:364929
x1,1311:36158553,17763046
k1,1311:36523482,17763046:364929
x1,1311:37100912,17763046
k1,1311:37100912,17763046:0
)
(1,1312:20523909,18522167:16577003,455253,176225
x1,1312:21780624,18522167
x1,1312:22079958,18522167
x1,1312:23190436,18522167
k1,1311:23499746,18522167:309310
x1,1311:24587100,18522167
k1,1311:24896410,18522167:309310
x1,1311:25954405,18522167
k1,1311:26263715,18522167:309310
x1,1311:26808639,18522167
x1,1311:27506667,18522167
k1,1311:27815977,18522167:309310
x1,1311:28693366,18522167
x1,1311:29748224,18522167
k1,1311:30057533,18522167:309309
x1,1311:31301118,18522167
k1,1311:31610428,18522167:309310
x1,1311:32789653,18522167
x1,1311:33077742,18522167
x1,1311:34318200,18522167
x1,1311:34428186,18522167
k1,1311:34737496,18522167:309310
x1,1311:35558016,18522167
k1,1311:35867326,18522167:309310
x1,1311:37100912,18522167
k1,1311:37100912,18522167:0
)
(1,1312:20523909,19281288:16577003,455253,176225
x1,1312:21068833,19281288
k1,1311:21360650,19281288:291817
x1,1311:22048686,19281288
x1,1311:22953561,19281288
k1,1311:23245378,19281288:291817
x1,1311:24138390,19281288
x1,1311:24847661,19281288
x1,1311:25580681,19281288
k1,1311:25872498,19281288:291817
x1,1311:27147339,19281288
x1,1311:27893487,19281288
k1,1311:28185304,19281288:291817
x1,1311:28730854,19281288
k1,1311:29022671,19281288:291817
x1,1311:30036906,19281288
k1,1311:30328723,19281288:291817
x1,1311:31170487,19281288
x1,1311:32616548,19281288
k1,1311:32908365,19281288:291817
x1,1311:33966360,19281288
k1,1311:34258177,19281288:291817
x1,1311:35844223,19281288
k1,1311:36136040,19281288:291817
x1,1311:37100912,19281288
k1,1311:37100912,19281288:0
)
(1,1312:20523909,20040409:16577003,455253,176225
x1,1312:21146324,20040409
x1,1312:21476285,20040409
x1,1312:23139194,20040409
g1,1311:23314172,20040409
x1,1311:24002208,20040409
x1,1311:24741475,20040409
x1,1311:25331401,20040409
x1,1311:26421875,20040409
g1,1311:26596853,20040409
x1,1311:28043533,20040409
x1,1311:29462094,20040409
g1,1311:29637072,20040409
x1,1311:30781290,20040409
x1,1311:32352955,20040409
g1,1311:32527933,20040409
x1,1311:33117859,20040409
x1,1311:33983370,20040409
x1,1311:34353954,20040409
x1,1311:35776261,20040409
x1,1311:35863125,20040409
k1,1312:37100912,20040409:1237787
g1,1312:37100912,20040409
)
(99,2:20523909,22252277:16577003,518095,11933
g99,2:20523909,22252277
(99,2:20523909,22252277:0,0,0
(99,2:20523909,22252277:0,0,0
(99,2:20523909,21364224:0,0,0
)
)
g99,2:20523909,22252277
)
x99,2:24942154,22252277
k99,2:37100912,22252277:12158758
g99,2:37100912,22252277
)
(99,28:21713106,23695554:15387806,383371,148400
(99,24:21713106,23695554:0,383371,94721
g99,24:21713106,23695554
g99,24:20836372,23695554
g99,24:20523909,23695554
(99,24:20523909,23695554:876734,383371,94721
g99,24:20523909,23695554
x99,24:21137516,23695554
k99,24:21400643,23695554:263127
)
g99,24:21713106,23695554
)
x99,24:22030959,23695554
k99,25:21713106,23695554:-67883
x99,25:22094639,23695554
k99,25:22295472,23695554:200833
x99,25:23182200,23695554
k99,25:23383034,23695554:200834
x99,25:23790880,23695554
k99,25:23991713,23695554:200833
x99,25:24957381,23695554
x99,25:25859893,23695554
k99,25:26060727,23695554:200834
x99,25:26630130,23695554
k99,25:26830963,23695554:200833
x99,25:28151845,23695554
k99,25:28352679,23695554:200834
x99,25:29243623,23695554
k99,25:29444456,23695554:200833
x99,25:29767043,23695554
x99,25:29859663,23695554
k99,25:30060496,23695554:200833
x99,25:31076154,23695554
k99,25:31276988,23695554:200834
x99,25:32133723,23695554
x99,25:33183583,23695554
k99,25:33384416,23695554:200833
x99,25:33978025,23695554
k99,25:34178859,23695554:200834
x99,25:34934025,23695554
k99,25:35134858,23695554:200833
x99,25:36120522,23695554
x99,25:36925672,23695554
x99,25:37100912,23695554
k99,28:37100912,23695554:0
)
(99,28:21713106,24287589:15387806,383371,148400
x99,28:22596675,24287589
k99,25:22747306,24287589:150631
x99,25:23010433,24287589
x99,25:23218300,24287589
x99,25:23901896,24287589
x99,25:24559172,24287589
x99,25:25255916,24287589
x99,25:25630081,24287589
k99,25:25780713,24287589:150632
x99,25:26617972,24287589
k99,26:26768603,24287589:150631
x99,26:27732156,24287589
x99,26:28766232,24287589
x99,26:29818726,24287589
k99,26:29969357,24287589:150631
x99,26:30548757,24287589
x99,26:31171300,24287589
x99,26:31668080,24287589
x99,26:32809507,24287589
k99,26:32960138,24287589:150631
x99,26:33851082,24287589
k99,26:34001714,24287589:150632
x99,26:35163667,24287589
k99,26:35314298,24287589:150631
x99,26:35690564,24287589
x99,26:36837785,24287589
x99,26:37100912,24287589
k99,26:37100912,24287589:0
)
(99,28:21713106,24879624:15387806,385742,148400
x99,28:22619300,24879624
x99,28:23291840,24879624
k99,27:23524596,24879624:232756
x99,27:23904542,24879624
k99,27:24137298,24879624:232756
x99,27:24926665,24879624
x99,27:25978631,24879624
k99,27:26211387,24879624:232756
x99,27:27000761,24879624
k99,27:27233517,24879624:232756
x99,27:28227597,24879624
x99,27:29367972,24879624
k99,27:29600728,24879624:232756
x99,27:30243808,24879624
x99,27:30799521,24879624
x99,27:31247356,24879624
x99,27:32431406,24879624
k99,27:32664162,24879624:232756
x99,27:33533520,24879624
k99,27:33766276,24879624:232756
x99,27:34424093,24879624
k99,27:34656849,24879624:232756
x99,27:35420958,24879624
k99,27:35653714,24879624:232756
x99,27:36179968,24879624
x99,27:36443095,24879624
x99,27:37100912,24879624
k99,27:37100912,24879624:0
)
(99,28:21713106,25471659:15387806,367321,8418
x99,28:22897177,25471659
k99,28:37100912,25471659:14203735
g99,28:37100912,25471659
)
(99,34:21713106,26107268:15387806,383371,148400
(99,29:21713106,26107268:0,383371,94721
g99,29:21713106,26107268
g99,29:20836372,26107268
g99,29:20523909,26107268
(99,29:20523909,26107268:876734,383371,94721
g99,29:20523909,26107268
x99,29:21137516,26107268
k99,29:21400643,26107268:263127
)
g99,29:21713106,26107268
)
x99,29:22019909,26107268
k99,30:22199464,26107268:179555
x99,30:22725718,26107268
x99,30:23670867,26107268
k99,30:23850421,26107268:179554
x99,30:24364038,26107268
k99,30:24543593,26107268:179555
x99,30:25467156,26107268
k99,30:25646710,26107268:179554
x99,30:26099813,26107268
k99,30:26279368,26107268:179555
x99,30:26885606,26107268
k99,30:27065160,26107268:179554
x99,30:27387747,26107268
x99,30:27480367,26107268
k99,30:27659922,26107268:179555
x99,30:28583485,26107268
k99,30:28763039,26107268:179554
x99,30:29246135,26107268
k99,30:29425690,26107268:179555
x99,30:30031928,26107268
k99,30:30211482,26107268:179554
x99,30:31102426,26107268
k99,30:31281981,26107268:179555
x99,30:31764551,26107268
k99,30:31944105,26107268:179554
x99,30:33082912,26107268
k99,30:33262467,26107268:179555
x99,30:35069081,26107268
x99,30:37100912,26107268
k99,30:37100912,26107268:0
)
(99,34:21713106,26699303:15387806,383371,148400
x99,34:23148172,26699303
x99,34:24686390,26699303
k99,31:24924747,26699303:238357
x99,31:27896984,26699303
k99,31:28135342,26699303:238358
x99,31:28422674,26699303
x99,31:30532410,26699303
k99,31:30770767,26699303:238357
x99,31:31840625,26699303
k99,31:32078983,26699303:238358
x99,31:32286850,26699303
x99,31:34313413,26699303
k99,31:34551770,26699303:238357
x99,31:37100912,26699303
k99,31:37100912,26699303:0
)
(99,34:21713106,27291338:15387806,385742,148400
x99,34:22172518,27291338
k99,31:22358793,27291338:186275
x99,31:23113959,27291338
k99,31:23300234,27291338:186275
x99,31:25611515,27291338
x99,31:25874642,27291338
k99,32:26060917,27291338:186275
x99,32:27200777,27291338
k99,32:27387013,27291338:186236
x99,32:27708553,27291338
x99,32:30086122,27291338
k99,32:30272397,27291338:186275
x99,32:30798644,27291338
k99,32:30984919,27291338:186275
x99,32:32456294,27291338
k99,32:32642569,27291338:186275
x99,32:35201187,27291338
k99,32:35387462,27291338:186275
x99,32:36256820,27291338
k99,32:36443095,27291338:186275
x99,32:37100912,27291338
k99,32:37100912,27291338:0
)
(99,34:21713106,27883373:15387806,367321,148400
x99,34:22438278,27883373
g99,32:22585628,27883373
x99,32:22980318,27883373
g99,32:23127668,27883373
x99,32:23891777,27883373
g99,32:24039127,27883373
x99,32:25091635,27883373
x99,32:25354762,27883373
x99,32:26538833,27883373
g99,33:26686183,27883373
x99,33:27870254,27883373
k99,34:37100912,27883373:9230658
g99,34:37100912,27883373
)
(99,40:21713106,28518982:15387806,383371,148400
(99,35:21713106,28518982:0,383371,94721
g99,35:21713106,28518982
g99,35:20836372,28518982
g99,35:20523909,28518982
(99,35:20523909,28518982:876734,383371,94721
g99,35:20523909,28518982
x99,35:21137516,28518982
k99,35:21400643,28518982:263127
)
g99,35:21713106,28518982
)
x99,35:22342503,28518982
k99,36:22617863,28518982:275360
x99,36:24964404,28518982
k99,36:25239765,28518982:275361
x99,36:25809168,28518982
k99,36:26084528,28518982:275360
x99,36:26610782,28518982
x99,36:27033357,28518982
k99,36:27308717,28518982:275360
x99,36:27938114,28518982
k99,36:28213475,28518982:275361
x99,36:28621321,28518982
k99,36:28896681,28518982:275360
x99,36:32027864,28518982
k99,36:32303224,28518982:275360
x99,36:33194168,28518982
k99,36:33469528,28518982:275360
x99,36:33952624,28518982
k99,36:34227985,28518982:275361
x99,36:35846728,28518982
k99,36:36122088,28518982:275360
x99,36:37100912,28518982
k99,36:37100912,28518982:0
)
(99,40:21713106,29111017:15387806,383371,148400
x99,40:22292506,29111017
x99,40:22915049,29111017
x99,40:23411829,29111017
x99,40:24330125,29111017
k99,36:24569104,29111017:238979
x99,36:25787363,29111017
x99,36:26981942,29111017
k99,36:27220921,29111017:238979
x99,36:28184474,29111017
x99,36:29507983,29111017
k99,37:29746962,29111017:238979
x99,37:30417401,29111017
k99,37:30656380,29111017:238979
x99,37:31483642,29111017
x99,37:32034620,29111017
x99,37:32450354,29111017
x99,37:33170785,29111017
k99,37:33409764,29111017:238979
x99,37:34021783,29111017
k99,37:34260762,29111017:238979
x99,37:34840162,29111017
x99,37:35462705,29111017
x99,37:35959485,29111017
x99,37:37100912,29111017
k99,37:37100912,29111017:0
)
(99,40:21713106,29703052:15387806,383371,148400
x99,40:22172518,29703052
k99,37:22377870,29703052:205352
x99,37:23496146,29703052
k99,37:23701497,29703052:205351
x99,37:24592441,29703052
k99,37:24797793,29703052:205352
x99,37:25552959,29703052
k99,37:25758310,29703052:205351
x99,37:26743974,29703052
x99,37:27549124,29703052
x99,37:28301130,29703052
k99,37:28506482,29703052:205352
x99,37:29064830,29703052
x99,37:29515293,29703052
x99,37:29723160,29703052
x99,37:30307300,29703052
x99,37:31856573,29703052
x99,37:32119700,29703052
k99,38:32325051,29703052:205351
x99,38:33464911,29703052
k99,38:33670205,29703052:205294
x99,38:33991745,29703052
x99,38:34868992,29703052
x99,38:35316827,29703052
x99,38:36369314,29703052
k99,38:36574665,29703052:205351
x99,38:37100912,29703052
k99,38:37100912,29703052:0
)
(99,40:21713106,30295087:15387806,385742,148400
x99,40:22443539,30295087
x99,40:23184481,30295087
g99,38:23331831,30295087
x99,38:24325911,30295087
x99,38:25056872,30295087
x99,38:25890449,30295087
g99,38:26037799,30295087
x99,38:26907157,30295087
g99,38:27054507,30295087
x99,38:27712324,30295087
g99,38:27859674,30295087
x99,38:28584846,30295087
g99,38:28732196,30295087
x99,38:29126886,30295087
g99,38:29274236,30295087
x99,38:30038345,30295087
g99,39:30185695,30295087
x99,39:31238203,30295087
g99,39:31385553,30295087
x99,39:31648680,30295087
g99,39:31796030,30295087
x99,39:32980101,30295087
g99,39:33127451,30295087
x99,39:34311522,30295087
k99,40:37100912,30295087:2789390
g99,40:37100912,30295087
)
(99,45:21713106,30930696:15387806,383371,148400
(99,41:21713106,30930696:0,383371,94721
g99,41:21713106,30930696
g99,41:20836372,30930696
g99,41:20523909,30930696
(99,41:20523909,30930696:876734,383371,94721
g99,41:20523909,30930696
x99,41:21137516,30930696
k99,41:21400643,30930696:263127
)
g99,41:21713106,30930696
)
x99,41:22120952,30930696
k99,42:22274771,30930696:153819
x99,42:23664596,30930696
k99,42:23818415,30930696:153819
x99,42:24300985,30930696
k99,42:24454805,30930696:153820
x99,42:24958947,30930696
x99,42:25952508,30930696
k99,42:26106327,30930696:153819
x99,42:26413130,30930696
k99,42:26566949,30930696:153819
x99,42:26889536,30930696
x99,42:28155164,30930696
k99,42:28308983,30930696:153819
x99,42:28822600,30930696
k99,42:28976419,30930696:153819
x99,42:29517402,30930696
k99,42:29671221,30930696:153819
x99,42:30456387,30930696
x99,42:31490470,30930696
x99,42:32671379,30930696
k99,42:32825199,30930696:153820
x99,42:33132002,30930696
k99,42:33285821,30930696:153819
x99,42:33636828,30930696
x99,42:34198862,30930696
k99,42:34352681,30930696:153819
x99,42:34893664,30930696
k99,42:35047483,30930696:153819
x99,42:37100912,30930696
k99,42:37100912,30930696:0
)
(99,45:21713106,31522731:15387806,383371,148400
x99,45:22604050,31522731
k99,42:22732429,31522731:128379
x99,42:23140275,31522731
k99,43:23268655,31522731:128380
x99,43:24387983,31522731
x99,43:25180517,31522731
x99,43:25273137,31522731
k99,43:25401516,31522731:128379
x99,43:26394551,31522731
x99,43:26719238,31522731
x99,43:27600179,31522731
k99,43:27728558,31522731:128379
x99,43:28307958,31522731
x99,43:28930501,31522731
x99,43:29427281,31522731
x99,43:30345577,31522731
k99,43:30473957,31522731:128380
x99,43:31047568,31522731
x99,43:32096902,31522731
x99,43:33291481,31522731
k99,43:33419860,31522731:128379
x99,43:33879272,31522731
k99,43:34007652,31522731:128380
x99,43:34215519,31522731
x99,43:34458121,31522731
x99,43:35493776,31522731
x99,43:35970031,31522731
k99,43:36098410,31522731:128379
x99,43:36925672,31522731
x99,43:37100912,31522731
k99,45:37100912,31522731:0
)
(99,45:21713106,32114766:15387806,385742,148400
x99,45:23611806,32114766
k99,43:23722374,32114766:110568
x99,43:24420180,32114766
x99,43:26306235,32114766
k99,44:26416803,32114766:110568
x99,44:27889773,32114766
x99,44:28152900,32114766
k99,44:28263468,32114766:110568
x99,44:29403328,32114766
k99,44:29513859,32114766:110531
x99,44:29835399,32114766
x99,44:30712646,32114766
x99,44:31160481,32114766
x99,44:32212968,32114766
k99,44:32323536,32114766:110568
x99,44:32849783,32114766
k99,44:32960351,32114766:110568
x99,44:33690784,32114766
x99,44:34431726,32114766
k99,44:34542294,32114766:110568
x99,44:35536374,32114766
x99,44:36267335,32114766
x99,44:37100912,32114766
k99,44:37100912,32114766:0
)
(99,45:21713106,32706801:15387806,359426,8418
x99,45:22897177,32706801
k99,45:37100912,32706801:14203735
g99,45:37100912,32706801
)
(99,51:21713106,33342410:15387806,383371,148400
(99,46:21713106,33342410:0,383371,94721
g99,46:21713106,33342410
g99,46:20836372,33342410
g99,46:20523909,33342410
(99,46:20523909,33342410:876734,383371,94721
g99,46:20523909,33342410
x99,46:21137516,33342410
k99,46:21400643,33342410:263127
)
g99,46:21713106,33342410
)
x99,46:22120952,33342410
k99,47:22356408,33342410:235456
x99,47:22882662,33342410
x99,47:23827811,33342410
k99,47:24063267,33342410:235456
x99,47:24414274,33342410
x99,47:24487423,33342410
k99,47:24722879,33342410:235456
x99,47:25860624,33342410
k99,47:26096080,33342410:235456
x99,47:26664956,33342410
k99,47:26900412,33342410:235456
x99,47:28551257,33342410
k99,47:28786713,33342410:235456
x99,47:29104566,33342410
x99,47:29168246,33342410
k99,47:29403702,33342410:235456
x99,47:29754709,33342410
x99,47:30699858,33342410
k99,47:30935314,33342410:235456
x99,47:31476297,33342410
k99,47:31711753,33342410:235456
x99,47:33105257,33342410
k99,47:33340713,33342410:235456
x99,47:34231657,33342410
k99,47:34467113,33342410:235456
x99,47:34949683,33342410
k99,47:35185139,33342410:235456
x99,47:35592985,33342410
k99,47:35828441,33342410:235456
x99,47:37100912,33342410
k99,47:37100912,33342410:0
)
(99,51:21713106,33934445:15387806,383371,148400
x99,51:23519720,33934445
x99,51:24692735,33934445
x99,47:24935337,33934445
k99,47:25117825,33934445:182488
x99,47:25735639,33934445
x99,47:26177159,33934445
x99,47:26930224,33934445
x99,47:28074278,33934445
k99,48:28256765,33934445:182487
x99,48:28777750,33934445
x99,48:29065082,33934445
x99,48:29272949,33934445
x99,48:29738155,33934445
x99,48:30307559,33934445
x99,48:31225855,33934445
k99,48:31408343,33934445:182488
x99,48:31867755,33934445
k99,48:32050242,33934445:182487
x99,48:32802253,33934445
x99,48:33651607,33934445
k99,48:33834095,33934445:182488
x99,48:34952371,33934445
k99,48:35134858,33934445:182487
x99,48:36120522,33934445
x99,48:36925672,33934445
x99,48:37100912,33934445
k99,51:37100912,33934445:0
)
(99,51:21713106,34526480:15387806,383371,148400
x99,51:22596675,34526480
k99,48:22877401,34526480:280726
x99,48:23286821,34526480
k99,48:23567413,34526480:280592
x99,48:23775280,34526480
x99,48:24017882,34526480
x99,48:24477294,34526480
x99,48:25147733,34526480
x99,48:25623988,34526480
x99,48:26818567,34526480
k99,48:27099293,34526480:280726
x99,48:28281770,34526480
x99,48:29033776,34526480
k99,48:29314502,34526480:280726
x99,48:29893902,34526480
x99,48:30418042,34526480
x99,48:31630525,34526480
x99,48:31893652,34526480
k99,49:32174378,34526480:280726
x99,49:33314238,34526480
k99,49:33594830,34526480:280592
x99,49:33916370,34526480
x99,49:34793617,34526480
x99,49:35241452,34526480
x99,49:36293939,34526480
k99,49:36574665,34526480:280726
x99,49:37100912,34526480
k99,49:37100912,34526480:0
)
(99,51:21713106,35118515:15387806,385742,148400
x99,51:22443539,35118515
x99,51:23184481,35118515
g99,49:23331831,35118515
x99,49:24325911,35118515
x99,49:25056872,35118515
x99,49:25890449,35118515
g99,49:26037799,35118515
x99,49:26907157,35118515
g99,49:27054507,35118515
x99,49:27712324,35118515
g99,49:27859674,35118515
x99,49:28584846,35118515
g99,49:28732196,35118515
x99,49:29126886,35118515
g99,49:29274236,35118515
x99,49:30038345,35118515
g99,49:30185695,35118515
x99,49:30975076,35118515
g99,50:31122426,35118515
x99,50:31385553,35118515
g99,50:31532903,35118515
x99,50:32453847,35118515
g99,50:32601197,35118515
x99,50:33785268,35118515
k99,51:37100912,35118515:3315644
g99,51:37100912,35118515
)
(99,56:21713106,35754124:15387806,383371,148400
(99,52:21713106,35754124:0,383371,94721
g99,52:21713106,35754124
g99,52:20836372,35754124
g99,52:20523909,35754124
(99,52:20523909,35754124:876734,383371,94721
g99,52:20523909,35754124
x99,52:21137516,35754124
k99,52:21400643,35754124:263127
)
g99,52:21713106,35754124
)
x99,52:22342503,35754124
k99,53:22573143,35754124:230640
x99,53:24919684,35754124
k99,53:25150323,35754124:230639
x99,53:25779720,35754124
k99,53:26010360,35754124:230640
x99,53:27943275,35754124
k99,53:28173915,35754124:230640
x99,53:29064859,35754124
k99,53:29295498,35754124:230639
x99,53:29836481,35754124
k99,53:30067121,35754124:230640
x99,53:30389708,35754124
x99,53:30482328,35754124
k99,53:30712967,35754124:230639
x99,53:33331053,35754124
k99,53:33561693,35754124:230640
x99,53:34234240,35754124
k99,53:34464796,35754124:230556
x99,53:35297846,35754124
k99,53:35528486,35754124:230640
x99,53:37100912,35754124
k99,53:37100912,35754124:0
)
(99,56:21713106,36346159:15387806,383371,148400
x99,56:23148172,36346159
x99,56:23948061,36346159
k99,53:24158269,36346159:210208
x99,53:27130506,36346159
k99,54:27340714,36346159:210208
x99,54:27628046,36346159
x99,54:29737782,36346159
k99,54:29947990,36346159:210208
x99,54:30618429,36346159
k99,54:30828636,36346159:210207
x99,54:32430001,36346159
k99,54:32640209,36346159:210208
x99,54:33953194,36346159
k99,54:34163402,36346159:210208
x99,54:36837785,36346159
x99,54:37100912,36346159
k99,54:37100912,36346159:0
)
(99,56:21713106,36938194:15387806,385742,148400
x99,56:23291840,36938194
k99,55:23466123,36938194:174283
x99,55:23846069,36938194
k99,55:24020353,36938194:174284
x99,55:25861686,36938194
k99,55:26035969,36938194:174283
x99,55:26825343,36938194
k99,55:26999626,36938194:174283
x99,55:29134081,36938194
k99,55:29308365,36938194:174284
x99,55:32139043,36938194
k99,55:32313326,36938194:174283
x99,55:33182684,36938194
k99,55:33356967,36938194:174283
x99,55:34014784,36938194
k99,55:34189068,36938194:174284
x99,55:34953177,36938194
k99,55:35127460,36938194:174283
x99,55:35916841,36938194
x99,55:36179968,36938194
x99,55:37100912,36938194
k99,55:37100912,36938194:0
)
(99,56:21713106,37530229:15387806,367321,8418
x99,56:22897177,37530229
k99,56:37100912,37530229:14203735
g99,56:37100912,37530229
)
(99,61:21713106,38165838:15387806,383371,148400
(99,57:21713106,38165838:0,383371,94721
g99,57:21713106,38165838
g99,57:20836372,38165838
g99,57:20523909,38165838
(99,57:20523909,38165838:876734,383371,94721
g99,57:20523909,38165838
x99,57:21137516,38165838
k99,57:21400643,38165838:263127
)
g99,57:21713106,38165838
)
x99,57:22195676,38165838
k99,58:22564688,38165838:369012
x99,58:23364583,38165838
k99,58:23733595,38165838:369012
x99,58:24278793,38165838
k99,58:24647805,38165838:369012
x99,58:25571368,38165838
k99,58:25940380,38165838:369012
x99,58:26291387,38165838
x99,58:26364536,38165838
k99,58:26733548,38165838:369012
x99,58:27791308,38165838
k99,58:28160320,38165838:369012
x99,58:28673937,38165838
k99,58:29042950,38165838:369013
x99,58:30343308,38165838
k99,58:30712320,38165838:369012
x99,58:31194890,38165838
k99,58:31563902,38165838:369012
x99,58:33214747,38165838
k99,58:33583759,38165838:369012
x99,58:33991605,38165838
k99,58:34360617,38165838:369012
x99,58:35840956,38165838
k99,58:36209968,38165838:369012
x99,58:37100912,38165838
k99,58:37100912,38165838:0
)
(99,61:21713106,38757873:15387806,383371,148400
x99,61:22166209,38757873
k99,58:22379484,38757873:213275
x99,58:23077817,38757873
k99,58:23291092,38757873:213275
x99,58:23963639,38757873
k99,58:24176848,38757873:213209
x99,58:25162512,38757873
x99,58:25796110,38757873
x99,58:26230789,38757873
x99,58:27149085,38757873
k99,58:27362360,38757873:213275
x99,58:27649692,38757873
x99,58:29007422,38757873
x99,58:29759428,38757873
k99,59:29972703,38757873:213275
x99,59:31776154,38757873
k99,59:31989428,38757873:213274
x99,59:33034026,38757873
k99,59:33247301,38757873:213275
x99,59:33984043,38757873
k99,59:34197318,38757873:213275
x99,59:35216664,38757873
k99,59:35429939,38757873:213275
x99,59:36100378,38757873
k99,59:36313653,38757873:213275
x99,59:37100912,38757873
k99,61:37100912,38757873:0
)
(99,61:21713106,39349908:15387806,383371,148400
x99,61:23552340,39349908
k99,59:23737902,39349908:185562
x99,59:25226127,39349908
x99,59:26344403,39349908
k99,59:26529964,39349908:185561
x99,59:27515628,39349908
x99,59:28320778,39349908
x99,59:29204347,39349908
x99,59:29467474,39349908
k99,59:29653036,39349908:185562
x99,59:30238224,39349908
x99,59:30910765,39349908
x99,59:31106003,39349908
k99,60:31291565,39349908:185562
x99,60:32168819,39349908
x99,60:32578233,39349908
x99,60:32811886,39349908
x99,60:33659666,39349908
k99,60:33845227,39349908:185561
x99,60:34839307,39349908
x99,60:35979682,39349908
k99,60:36165244,39349908:185562
x99,60:36925672,39349908
x99,60:37100912,39349908
k99,61:37100912,39349908:0
)
(99,61:21713106,39941943:15387806,383371,148400
x99,61:22838743,39941943
g99,60:22986093,39941943
x99,60:23855451,39941943
g99,60:24002801,39941943
x99,60:24660618,39941943
g99,60:24807968,39941943
x99,60:25572077,39941943
g99,60:25719427,39941943
x99,60:26508808,39941943
x99,60:26771935,39941943
x99,60:27692879,39941943
g99,60:27840229,39941943
x99,60:29024300,39941943
k99,61:37100912,39941943:8076612
g99,61:37100912,39941943
)
(99,66:21713106,40577552:15387806,383371,148400
(99,62:21713106,40577552:0,383371,94721
g99,62:21713106,40577552
g99,62:20836372,40577552
g99,62:20523909,40577552
(99,62:20523909,40577552:876734,383371,94721
g99,62:20523909,40577552
x99,62:21137516,40577552
k99,62:21400643,40577552:263127
)
g99,62:21713106,40577552
)
x99,62:22342503,40577552
k99,63:22657191,40577552:314688
x99,63:25003732,40577552
k99,63:25318419,40577552:314687
x99,63:25947816,40577552
k99,63:26262504,40577552:314688
x99,63:29393687,40577552
k99,63:29708375,40577552:314688
x99,63:30599319,40577552
k99,63:30914006,40577552:314687
x99,63:31397102,40577552
k99,63:31711790,40577552:314688
x99,63:33330533,40577552
k99,63:33645221,40577552:314688
x99,63:34317768,40577552
k99,63:34632288,40577552:314520
x99,63:35562694,40577552
x99,63:37100912,40577552
k99,63:37100912,40577552:0
)
(99,66:21713106,41169587:15387806,383371,148400
x99,66:22327240,41169587
x99,66:23748111,41169587
k99,63:23999708,41169587:251597
x99,63:24207575,41169587
x99,63:24450177,41169587
x99,63:25485832,41169587
x99,63:25962087,41169587
k99,63:26213684,41169587:251597
x99,63:26629946,41169587
x99,63:27070413,41169587
x99,63:27567193,41169587
x99,63:28485489,41169587
k99,64:28737086,41169587:251597
x99,64:29700639,41169587
x99,64:31024148,41169587
k99,64:31275745,41169587:251597
x99,64:31735157,41169587
k99,64:31986754,41169587:251597
x99,64:32457214,41169587
x99,64:33099760,41169587
k99,64:33351357,41169587:251597
x99,64:34706447,41169587
k99,64:34958044,41169587:251597
x99,64:35850034,41169587
x99,64:36308918,41169587
x99,64:37100912,41169587
k99,64:37100912,41169587:0
)
(99,66:21713106,41761622:15387806,385742,145240
x99,66:22443006,41761622
x99,66:24024387,41761622
x99,66:24287514,41761622
k99,64:24471086,41761622:183572
x99,64:25377280,41761622
x99,64:26049820,41761622
k99,65:26233392,41761622:183572
x99,65:26613338,41761622
k99,65:26796910,41761622:183572
x99,65:27586277,41761622
x99,65:28638243,41761622
k99,65:28821815,41761622:183572
x99,65:29611189,41761622
k99,65:29794761,41761622:183572
x99,65:30788841,41761622
x99,65:31929216,41761622
k99,65:32112788,41761622:183572
x99,65:32755868,41761622
x99,65:33311581,41761622
x99,65:33759416,41761622
x99,65:34943466,41761622
k99,65:35127038,41761622:183572
x99,65:35996396,41761622
k99,65:36179968,41761622:183572
x99,65:37100912,41761622
k99,65:37100912,41761622:0
)
(99,66:21713106,42353657:15387806,367321,148400
x99,66:22160942,42353657
g99,65:22308292,42353657
x99,65:24018617,42353657
g99,65:24165967,42353657
x99,65:25350038,42353657
k99,66:37100912,42353657:11750874
g99,66:37100912,42353657
)
(99,72:21713106,42989266:15387806,383371,94721
(99,67:21713106,42989266:0,383371,94721
g99,67:21713106,42989266
g99,67:20836372,42989266
g99,67:20523909,42989266
(99,67:20523909,42989266:876734,383371,94721
g99,67:20523909,42989266
x99,67:21137516,42989266
k99,67:21400643,42989266:263127
)
g99,67:21713106,42989266
)
x99,67:22517743,42989266
x99,67:23000839,42989266
k99,68:23291148,42989266:290309
x99,68:24037371,42989266
k99,68:24327680,42989266:290309
x99,68:24868663,42989266
k99,68:25158971,42989266:290308
x99,68:26602994,42989266
k99,68:26893303,42989266:290309
x99,68:27346406,42989266
k99,68:27636715,42989266:290309
x99,68:28916553,42989266
x99,68:30144285,42989266
k99,68:30434594,42989266:290309
x99,68:30752447,42989266
x99,68:30816127,42989266
k99,68:31106436,42989266:290309
x99,68:31730559,42989266
x99,68:32431519,42989266
k99,68:32721827,42989266:290308
x99,68:33260710,42989266
k99,68:33551019,42989266:290309
x99,68:34077273,42989266
x99,68:35010832,42989266
x99,68:35919659,42989266
k99,68:36209968,42989266:290309
x99,68:37100912,42989266
k99,68:37100912,42989266:0
)
(99,72:21713106,43581301:15387806,383371,148400
x99,72:22196202,43581301
k99,68:22447016,43581301:250814
x99,68:23892613,43581301
x99,68:24915120,43581301
k99,68:25165935,43581301:250815
x99,68:27257260,43581301
k99,69:27508074,43581301:250814
x99,69:28066422,43581301
x99,69:29525703,43581301
k99,69:29776517,43581301:250814
x99,69:30235929,43581301
x99,69:30659552,43581301
x99,69:31364199,43581301
x99,69:32238285,43581301
k99,69:32489100,43581301:250815
x99,69:33057444,43581301
x99,69:33265311,43581301
x99,69:34057839,43581301
x99,69:34976135,43581301
k99,69:35226949,43581301:250814
x99,69:35806349,43581301
x99,69:36428892,43581301
x99,69:36925672,43581301
x99,69:37100912,43581301
k99,72:37100912,43581301:0
)
(99,72:21713106,44173336:15387806,385742,145240
x99,72:22854533,44173336
k99,69:23123252,44173336:268719
x99,69:23716861,44173336
k99,69:23985580,44173336:268719
x99,69:24737591,44173336
x99,69:25586945,44173336
k99,69:25855664,44173336:268719
x99,69:26429275,44173336
x99,69:27720156,44173336
x99,69:27983283,44173336
k99,69:28252002,44173336:268719
x99,69:28711414,44173336
k99,70:28980133,44173336:268719
x99,70:29506380,44173336
x99,70:29730564,44173336
x99,70:30617287,44173336
x99,70:31524008,44173336
k99,71:31792727,44173336:268719
x99,71:32172673,44173336
k99,71:32441392,44173336:268719
x99,71:33084466,44173336
k99,71:33353185,44173336:268719
x99,71:34054679,44173336
k99,71:34323398,44173336:268719
x99,71:34762285,44173336
x99,71:35346939,44173336
x99,71:35873186,44173336
x99,71:37100912,44173336
k99,71:37100912,44173336:0
)
(99,72:21713106,44765371:15387806,385742,148400
x99,72:22453535,44765371
x99,72:22804535,44765371
x99,72:23009242,44765371
x99,72:23915963,44765371
k99,71:24071423,44765371:155460
x99,71:24597670,44765371
k99,71:24753129,44765371:155459
x99,71:25483562,44765371
x99,71:26224504,44765371
k99,71:26379964,44765371:155460
x99,71:27052505,44765371
x99,71:28178142,44765371
k99,71:28333601,44765371:155459
x99,71:28830381,44765371
x99,71:29386094,44765371
x99,71:29833929,44765371
x99,71:31017979,44765371
k99,71:31173439,44765371:155460
x99,71:31962813,44765371
k99,71:32118272,44765371:155459
x99,71:32732393,44765371
x99,71:33896972,44765371
k99,71:34052432,44765371:155460
x99,71:35236503,44765371
k99,71:35391962,44765371:155459
x99,71:36156071,44765371
k99,71:36311531,44765371:155460
x99,71:36837785,44765371
x99,71:37100912,44765371
k99,72:37100912,44765371:0
)
(99,72:21713106,45357406:15387806,359426,8418
x99,72:22370923,45357406
k99,72:37100912,45357406:14729989
g99,72:37100912,45357406
)
(99,80:21713106,45993015:15387806,383371,148400
(99,73:21713106,45993015:0,383371,94721
g99,73:21713106,45993015
g99,73:20836372,45993015
g99,73:20523909,45993015
(99,73:20523909,45993015:876734,383371,94721
g99,73:20523909,45993015
x99,73:21400643,45993015
g99,73:21400643,45993015
)
g99,73:21713106,45993015
)
x99,73:22035693,45993015
k99,74:21713106,45993015:-38943
x99,74:22128313,45993015
k99,74:22342106,45993015:213793
x99,74:22910982,45993015
k99,74:23124774,45993015:213792
x99,74:24074124,45993015
k99,74:24287917,45993015:213793
x99,74:24917314,45993015
k99,74:25131106,45993015:213792
x99,74:26453042,45993015
k99,74:26666835,45993015:213793
x99,74:27383058,45993015
x99,74:28012455,45993015
k99,74:28226248,45993015:213793
x99,74:29147185,45993015
x99,74:30465966,45993015
k99,74:30679758,45993015:213792
x99,74:31002345,45993015
x99,74:31094965,45993015
k99,74:31308758,45993015:213793
x99,74:31835012,45993015
x99,74:32433354,45993015
x99,74:32685425,45993015
x99,74:34123132,45993015
k99,74:34336924,45993015:213792
x99,74:34654777,45993015
x99,74:34718457,45993015
k99,74:34932250,45993015:213793
x99,74:35560060,45993015
x99,74:35935273,45993015
x99,74:36686224,45993015
x99,74:37100912,45993015
k99,74:37100912,45993015:0
)
(99,80:21713106,46585050:15387806,383371,148400
x99,80:22604050,46585050
k99,74:22722903,46585050:118853
x99,74:23292306,46585050
k99,75:23411159,46585050:118853
x99,75:23733746,46585050
x99,75:24243682,46585050
x99,75:25863472,46585050
k99,75:25982325,46585050:118853
x99,75:27117972,46585050
k99,75:27236825,46585050:118853
x99,75:28222489,46585050
x99,75:29027639,46585050
x99,75:29779645,46585050
k99,75:29898497,46585050:118852
x99,75:30357909,46585050
k99,75:30476762,46585050:118853
x99,75:31929201,46585050
x99,75:32633848,46585050
x99,75:32876450,46585050
k99,75:32995303,46585050:118853
x99,75:33454715,46585050
x99,75:33878338,46585050
x99,75:34816105,46585050
k99,75:34934958,46585050:118853
x99,75:35397530,46585050
k99,75:35516383,46585050:118853
x99,75:37100912,46585050
k99,75:37100912,46585050:0
)
(99,80:21713106,47177085:15387806,385742,148400
x99,80:22122526,47177085
k99,75:22276167,47177085:153641
x99,75:23248149,47177085
k99,75:23401796,47177085:153647
x99,75:24727938,47177085
k99,75:24881585,47177085:153647
x99,75:25475194,47177085
k99,76:25628841,47177085:153647
x99,76:26407159,47177085
k99,76:26560807,47177085:153648
x99,76:27251245,47177085
x99,76:27947989,47177085
x99,76:28190591,47177085
k99,76:28344238,47177085:153647
x99,76:28867851,47177085
x99,76:29744050,47177085
x99,76:30793909,47177085
x99,76:31057036,47177085
k99,76:31210683,47177085:153647
x99,76:31670095,47177085
k99,76:31823742,47177085:153647
x99,76:32876250,47177085
k99,79:33029897,47177085:153647
x99,79:34169757,47177085
k99,79:34323398,47177085:153641
x99,79:34762285,47177085
x99,79:35346939,47177085
x99,79:35873186,47177085
x99,79:37100912,47177085
k99,79:37100912,47177085:0
)
(99,80:21713106,47769120:15387806,385742,145240
x99,80:22453535,47769120
x99,80:22804535,47769120
x99,80:23009242,47769120
x99,80:23915963,47769120
k99,79:24044723,47769120:128760
x99,79:24570970,47769120
k99,79:24699729,47769120:128759
x99,79:25556984,47769120
x99,79:26697359,47769120
k99,79:26826119,47769120:128760
x99,79:27615493,47769120
k99,79:27744252,47769120:128759
x99,79:28183139,47769120
x99,79:28767792,47769120
x99,79:29410865,47769120
x99,79:30258645,47769120
k99,79:30387405,47769120:128760
x99,79:31244661,47769120
x99,79:31917201,47769120
x99,79:32808671,47769120
k99,79:32937430,47769120:128759
x99,79:33863615,47769120
x99,79:34302502,47769120
x99,79:35208696,47769120
k99,79:35337456,47769120:128760
x99,79:36194711,47769120
x99,79:36925672,47769120
x99,79:37100912,47769120
k99,80:37100912,47769120:0
)
(99,80:21713106,48361155:15387806,385742,145240
x99,80:22415120,48361155
k99,79:22566054,48361155:150934
x99,79:23355428,48361155
k99,79:23506362,48361155:150934
x99,79:24363617,48361155
x99,79:25065631,48361155
x99,79:25504518,48361155
x99,79:25952353,48361155
x99,79:27136403,48361155
k99,79:27287337,48361155:150934
x99,79:27755171,48361155
x99,79:28778726,48361155
x99,79:29738591,48361155
k99,79:29889526,48361155:150935
x99,79:30415773,48361155
x99,79:30824666,48361155
x99,79:32120808,48361155
k99,79:32271742,48361155:150934
x99,79:33061116,48361155
k99,79:33212050,48361155:150934
x99,79:33621464,48361155
x99,79:34332947,48361155
x99,79:34528185,48361155
k99,79:34679119,48361155:150934
x99,79:35536374,48361155
x99,79:36267335,48361155
x99,79:37100912,48361155
k99,79:37100912,48361155:0
)
(99,80:21713106,48953190:15387806,385742,148400
x99,80:22385647,48953190
x99,80:22882427,48953190
x99,80:23701261,48953190
g99,79:23848611,48953190
x99,79:24287498,48953190
x99,79:24813738,48953190
x99,79:25106324,48953190
x99,79:26285641,48953190
g99,79:26432991,48953190
x99,79:27222365,48953190
g99,79:27369715,48953190
x99,79:28226970,48953190
x99,79:28957931,48953190
x99,79:29791508,48953190
g99,79:30317762,48953190
x99,79:31591292,48953190
g99,79:31738642,48953190
x99,79:32922713,48953190
g99,79:33070063,48953190
x99,79:33834172,48953190
g99,79:33981522,48953190
x99,79:34770903,48953190
x99,79:35034030,48953190
x99,79:35954974,48953190
k99,80:37100912,48953190:1145938
g99,80:37100912,48953190
)
]
]
g99,86:37100912,48953190
)
)
]
]
(99,86:3157524,50209941:33943388,0,0
h99,86:3157524,50209941:33943388,0,0
)
]
]
]
!76252
}13
!11
{14
[1,1342:4736286,50209941:32364626,45473655,0
[1,1342:4736286,4736286:0,0,0
(1,1342:4736286,1355644:0,0,0
k1,1342:4736286,1355644:1644543
)
]
[1,1342:4736286,50209941:32364626,45473655,0
[1,1342:3157524,50209941:33943388,48788516,0
[1,1342:3157524,2207857:33943388,786432,0
(1,1342:3157524,2207857:33943388,339368,67688
(1,1342:3157524,2207857:33943388,339368,67688
h1,1342:3157524,2207857:0,0,0
x1,1342:4206923,2207857
g1,1342:4334929,2207857
x1,1342:6202587,2207857
x1,1342:7928420,2207857
g1,1342:8056426,2207857
x1,1342:8747127,2207857
g1,1342:8875133,2207857
x1,1342:10615233,2207857
g1,1342:10743239,2207857
x1,1342:13685161,2207857
g1,1342:13813167,2207857
x1,1342:14120298,2207857
x1,1342:15586418,2207857
g1,1342:15714424,2207857
x1,1342:16405125,2207857
x1,1342:17256984,2207857
g1,1342:17384990,2207857
x1,1342:18460178,2207857
k1,1342:36588874,2207857:18128696
x1,1342:37100912,2207857
)
)
]
[1,1342:3157524,48953190:33943388,46306381,0
(1,1342:3157524,48953190:33943388,46306381,0
(1,1342:3157524,48953190:16577003,46306381,0
[99,197:3157524,48953190:16577003,46306381,0
[99,197:3157524,48953190:16577003,46306381,0
(99,85:4346721,3405930:15387806,383371,148400
(99,81:4346721,3405930:0,383371,94721
g99,81:4346721,3405930
g99,81:3469987,3405930
g99,81:3157524,3405930
(99,81:3157524,3405930:876734,383371,94721
g99,81:3157524,3405930
x99,81:4034258,3405930
g99,81:4034258,3405930
)
g99,81:4346721,3405930
)
x99,81:4887704,3405930
k99,82:5036602,3405930:148898
x99,82:5774397,3405930
x99,82:7835708,3405930
k99,82:7984606,3405930:148898
x99,82:8875550,3405930
k99,82:9024448,3405930:148898
x99,82:9569646,3405930
k99,82:9718543,3405930:148897
x99,82:10864711,3405930
x99,82:11841954,3405930
k99,82:11990852,3405930:148898
x99,82:13341734,3405930
x99,82:14092693,3405930
x99,82:14344764,3405930
x99,82:15945603,3405930
k99,82:16094501,3405930:148898
x99,82:16302368,3405930
x99,82:16544970,3405930
x99,82:17580625,3405930
x99,82:18056880,3405930
k99,82:18205778,3405930:148898
x99,82:18622040,3405930
x99,82:19062507,3405930
x99,82:19559287,3405930
x99,82:19734527,3405930
k99,85:19734527,3405930:0
)
(99,85:4346721,3997965:15387806,383371,148400
x99,85:5265017,3997965
k99,82:5480454,3997965:215437
x99,82:6150893,3997965
k99,82:6366329,3997965:215436
x99,82:7118340,3997965
x99,82:7967694,3997965
k99,83:8183131,3997965:215437
x99,83:9301407,3997965
k99,83:9516844,3997965:215437
x99,83:12234904,3997965
x99,83:13585786,3997965
k99,83:13801223,3997965:215437
x99,83:14674269,3997965
x99,83:16442459,3997965
k99,83:16657895,3997965:215436
x99,83:16865762,3997965
x99,83:17108364,3997965
x99,83:17524626,3997965
x99,83:18141907,3997965
k99,83:18357344,3997965:215437
x99,83:18936744,3997965
x99,83:19559287,3997965
x99,83:19734527,3997965
k99,85:19734527,3997965:0
)
(99,85:4346721,4590000:15387806,385742,148400
x99,85:4843501,4590000
x99,85:6116491,4590000
x99,85:6379618,4590000
k99,83:6606888,4590000:227270
x99,83:7746748,4590000
k99,84:7973939,4590000:227191
x99,84:8470719,4590000
x99,84:8811196,4590000
x99,84:9006434,4590000
x99,84:9766848,4590000
k99,84:9994118,4590000:227270
x99,84:10988198,4590000
x99,84:11690212,4590000
x99,84:12129099,4590000
x99,84:12576934,4590000
x99,84:13629421,4590000
k99,84:13856691,4590000:227270
x99,84:14529232,4590000
x99,84:15450156,4590000
k99,84:15677427,4590000:227271
x99,84:16546785,4590000
k99,84:16774055,4590000:227270
x99,84:17168745,4590000
k99,84:17396015,4590000:227270
x99,84:18121187,4590000
k99,84:18348458,4590000:227271
x99,84:18743148,4590000
k99,84:18970418,4590000:227270
x99,84:19734527,4590000
k99,84:19734527,4590000:0
)
(99,85:4346721,5182035:15387806,367321,81038
x99,85:5136102,5182035
x99,85:5399229,5182035
x99,85:6320173,5182035
g99,84:6467523,5182035
x99,84:7651594,5182035
k99,85:19734527,5182035:12082933
g99,85:19734527,5182035
)
(99,90:4346721,5831302:15387806,383371,148400
(99,86:4346721,5831302:0,383371,94721
g99,86:4346721,5831302
g99,86:3469987,5831302
g99,86:3157524,5831302
(99,86:3157524,5831302:876734,383371,94721
g99,86:3157524,5831302
x99,86:4034258,5831302
g99,86:4034258,5831302
)
g99,86:4346721,5831302
)
x99,86:4887704,5831302
k99,87:5058887,5831302:171183
x99,87:5588294,5831302
x99,87:6311886,5831302
k99,87:6483068,5831302:171182
x99,87:7374012,5831302
k99,87:7545195,5831302:171183
x99,87:7953041,5831302
k99,87:8124224,5831302:171183
x99,87:9368267,5831302
k99,87:9539449,5831302:171182
x99,87:10901914,5831302
x99,87:12074929,5831302
x99,87:12317531,5831302
k99,87:12488714,5831302:171183
x99,87:15306238,5831302
k99,87:15477421,5831302:171183
x99,87:15939993,5831302
k99,87:16111175,5831302:171182
x99,87:16723194,5831302
k99,87:16894377,5831302:171183
x99,87:19734527,5831302
k99,87:19734527,5831302:0
)
(99,90:4346721,6423337:15387806,385742,148400
x99,90:5032417,6423337
x99,87:6226476,6423337
k99,87:6395958,6423337:169482
x99,87:7125858,6423337
k99,87:7295339,6423337:169481
x99,87:8182068,6423337
x99,87:8445195,6423337
k99,88:8614677,6423337:169482
x99,88:9754537,6423337
k99,88:9923996,6423337:169459
x99,88:11649025,6423337
k99,88:11818506,6423337:169481
x99,88:12198452,6423337
k99,88:12367934,6423337:169482
x99,88:13859322,6423337
k99,88:14028803,6423337:169481
x99,88:15739100,6423337
k99,88:15908582,6423337:169482
x99,88:16777940,6423337
k99,88:16947421,6423337:169481
x99,88:17342111,6423337
k99,88:17511593,6423337:169482
x99,88:18236765,6423337
k99,88:18406246,6423337:169481
x99,88:18800936,6423337
k99,88:18970418,6423337:169482
x99,88:19734527,6423337
k99,88:19734527,6423337:0
)
(99,90:4346721,7015372:15387806,367321,81038
x99,90:5399229,7015372
x99,90:5662356,7015372
x99,90:6846427,7015372
g99,88:6993777,7015372
x99,88:8177848,7015372
k99,90:19734527,7015372:11556679
g99,90:19734527,7015372
)
(99,95:4346721,7664639:15387806,383371,148400
(99,91:4346721,7664639:0,383371,94721
g99,91:4346721,7664639
g99,91:3469987,7664639
g99,91:3157524,7664639
(99,91:3157524,7664639:876734,383371,94721
g99,91:3157524,7664639
x99,91:4034258,7664639
g99,91:4034258,7664639
)
g99,91:4346721,7664639
)
x99,91:4799824,7664639
k99,92:5116391,7664639:316567
x99,92:5408985,7664639
x99,92:5492136,7664639
k99,92:5808704,7664639:316568
x99,92:6454931,7664639
x99,92:7184831,7664639
x99,92:8534123,7664639
k99,92:8850690,7664639:316567
x99,92:9157493,7664639
k99,92:9474061,7664639:316568
x99,92:10736010,7664639
x99,92:12605770,7664639
k99,92:12922337,7664639:316567
x99,92:13405433,7664639
k99,92:13722000,7664639:316567
x99,92:15340743,7664639
k99,92:15657311,7664639:316568
x99,92:16202509,7664639
k99,92:16519076,7664639:316567
x99,92:16811670,7664639
x99,92:16894821,7664639
k99,92:17211389,7664639:316568
x99,92:18527016,7664639
k99,92:18843583,7664639:316567
x99,92:19734527,7664639
k99,92:19734527,7664639:0
)
(99,95:4346721,8256674:15387806,383371,148400
x99,95:4976118,8256674
k99,92:5148698,8256674:172580
x99,92:7201074,8256674
x99,92:7293694,8256674
k99,92:7466274,8256674:172580
x99,92:9904371,8256674
x99,92:11077386,8256674
k99,93:7466274,8256674:-9469
x99,93:11319988,8256674
k99,93:11492568,8256674:172580
x99,93:12071968,8256674
x99,93:12694511,8256674
x99,93:13191291,8256674
x99,93:14109587,8256674
k99,93:14282167,8256674:172580
x99,93:16089299,8256674
x99,93:16841305,8256674
k99,93:17013885,8256674:172580
x99,93:17473297,8256674
k99,93:17645877,8256674:172580
x99,93:18401043,8256674
k99,93:18573623,8256674:172580
x99,93:19559287,8256674
x99,93:19734527,8256674
k99,95:19734527,8256674:0
)
(99,95:4346721,8848709:15387806,385742,148400
x99,95:5151871,8848709
x99,95:6035440,8848709
x99,95:6298567,8848709
g99,93:6445917,8848709
x99,93:7585777,8848709
g99,94:7733127,8848709
x99,94:9019801,8848709
g99,94:9167151,8848709
x99,94:10161231,8848709
x99,94:10892192,8848709
x99,94:11725769,8848709
g99,94:11873119,8848709
x99,94:12742477,8848709
g99,94:12889827,8848709
x99,94:13284517,8848709
g99,94:13431867,8848709
x99,94:14157039,8848709
g99,94:14304389,8848709
x99,94:14699079,8848709
g99,94:14846429,8848709
x99,94:15610538,8848709
g99,94:15757888,8848709
x99,94:16284142,8848709
x99,94:16547269,8848709
x99,94:17205086,8848709
g99,94:17352436,8848709
x99,94:18536507,8848709
k99,95:19734527,8848709:1198020
g99,95:19734527,8848709
)
(99,101:4346721,9497975:15387806,383371,148400
(99,96:4346721,9497975:0,383371,94721
g99,96:4346721,9497975
g99,96:3469987,9497975
g99,96:3157524,9497975
(99,96:3157524,9497975:876734,383371,94721
g99,96:3157524,9497975
x99,96:4034258,9497975
g99,96:4034258,9497975
)
g99,96:4346721,9497975
)
x99,96:4976118,9497975
k99,97:5141804,9497975:165686
x99,97:7488345,9497975
k99,97:7654032,9497975:165687
x99,97:8283429,9497975
k99,97:8449115,9497975:165686
x99,97:10382030,9497975
k99,97:10547717,9497975:165687
x99,97:11438661,9497975
k99,97:11604347,9497975:165686
x99,97:12145330,9497975
k99,97:12311017,9497975:165687
x99,97:12633604,9497975
x99,97:13080391,9497975
x99,97:14110260,9497975
k99,97:14275946,9497975:165686
x99,97:16894032,9497975
k99,97:17059719,9497975:165687
x99,97:17732266,9497975
k99,97:17897934,9497975:165668
x99,97:19734527,9497975
k99,101:19734527,9497975:0
)
(99,101:4346721,10090010:15387806,383371,148400
x99,101:5697603,10090010
k99,97:5875900,10090010:178297
x99,97:7806174,10090010
k99,97:7984472,10090010:178298
x99,97:10284170,10090010
k99,98:10462467,10090010:178297
x99,98:11132906,10090010
k99,98:11311203,10090010:178297
x99,98:13370918,10090010
k99,98:13549215,10090010:178297
x99,98:16521452,10090010
k99,98:16699750,10090010:178298
x99,98:16987082,10090010
x99,98:19096818,10090010
k99,98:19275115,10090010:178297
x99,98:19734527,10090010
k99,98:19734527,10090010:0
)
(99,101:4346721,10682045:15387806,385742,148400
x99,101:5948086,10682045
k99,98:6171454,10682045:223368
x99,98:7484439,10682045
k99,98:7707807,10682045:223368
x99,98:10382190,10682045
x99,98:10645317,10682045
k99,98:10868686,10682045:223369
x99,98:13675147,10682045
k99,99:13898515,10682045:223368
x99,99:15477249,10682045
k99,99:15700617,10682045:223368
x99,99:16080563,10682045
k99,99:16303931,10682045:223368
x99,99:19734527,10682045
k99,99:19734527,10682045:0
)
(99,101:4346721,11274080:15387806,383371,148400
x99,101:6232786,11274080
g99,99:6380136,11274080
x99,99:7249494,11274080
g99,99:7396844,11274080
x99,99:8054661,11274080
g99,99:8202011,11274080
x99,99:8927183,11274080
g99,99:9074533,11274080
x99,99:9732350,11274080
g99,99:9879700,11274080
x99,99:10327536,11274080
g99,99:10474886,11274080
x99,99:11911028,11274080
g99,100:12058378,11274080
x99,100:13242449,11274080
k99,101:19734527,11274080:6492078
g99,101:19734527,11274080
)
(99,105:4346721,11923347:15387806,383371,148400
(99,102:4346721,11923347:0,383371,94721
g99,102:4346721,11923347
g99,102:3469987,11923347
g99,102:3157524,11923347
(99,102:3157524,11923347:876734,383371,94721
g99,102:3157524,11923347
x99,102:4034258,11923347
g99,102:4034258,11923347
)
g99,102:4346721,11923347
)
x99,102:4885604,11923347
k99,103:5067858,11923347:182254
x99,103:5495169,11923347
x99,103:5967743,11923347
k99,103:6149998,11923347:182255
x99,103:7064094,11923347
k99,103:7246348,11923347:182254
x99,103:7916787,11923347
k99,103:8099041,11923347:182254
x99,103:9857762,11923347
k99,103:10040016,11923347:182254
x99,103:11667174,11923347
k99,103:11849429,11923347:182255
x99,103:12519868,11923347
k99,103:12702122,11923347:182254
x99,103:13451499,11923347
k99,103:13633753,11923347:182254
x99,103:15488244,11923347
k99,103:15670498,11923347:182254
x99,103:16550906,11923347
k99,103:16733161,11923347:182255
x99,103:17192573,11923347
k99,103:17374827,11923347:182254
x99,103:19734527,11923347
k99,103:19734527,11923347:0
)
(99,105:4346721,12515382:15387806,383371,148400
x99,105:4940330,12515382
g99,103:5087680,12515382
x99,103:5705494,12515382
g99,103:5852844,12515382
x99,103:6523283,12515382
g99,103:6670633,12515382
x99,103:8652485,12515382
g99,104:8799835,12515382
x99,104:9930214,12515382
x99,104:10193341,12515382
g99,104:10340691,12515382
x99,104:11524762,12515382
k99,105:19734527,12515382:8209765
g99,105:19734527,12515382
)
(99,111:4346721,13164649:15387806,383371,148400
(99,106:4346721,13164649:0,383371,94721
g99,106:4346721,13164649
g99,106:3469987,13164649
g99,106:3157524,13164649
(99,106:3157524,13164649:876734,383371,94721
g99,106:3157524,13164649
x99,106:4034258,13164649
g99,106:4034258,13164649
)
g99,106:4346721,13164649
)
x99,106:4653524,13164649
k99,107:4873212,13164649:219688
x99,107:5399466,13164649
x99,107:6344615,13164649
k99,107:6564302,13164649:219687
x99,107:6871105,13164649
k99,107:7090793,13164649:219688
x99,107:7977521,13164649
k99,107:8197208,13164649:219687
x99,107:8730296,13164649
k99,107:8949984,13164649:219688
x99,107:10038793,13164649
k99,107:10258480,13164649:219687
x99,107:10799463,13164649
k99,107:11019151,13164649:219688
x99,107:11370158,13164649
x99,107:11443307,13164649
k99,107:11662994,13164649:219687
x99,107:13716423,13164649
k99,107:13936111,13164649:219688
x99,107:14827055,13164649
k99,107:15046742,13164649:219687
x99,107:15615618,13164649
k99,107:15835306,13164649:219688
x99,107:16776234,13164649
x99,107:16984101,13164649
x99,107:18301309,13164649
k99,107:18520996,13164649:219687
x99,107:19734527,13164649
k99,107:19734527,13164649:0
)
(99,111:4346721,13756684:15387806,383371,148400
x99,111:5510788,13756684
x99,111:6384874,13756684
k99,107:6573833,13756684:188959
x99,107:7524237,13756684
k99,107:7713196,13756684:188959
x99,107:8000528,13756684
x99,107:9358258,13756684
x99,107:10110264,13756684
k99,108:10299223,13756684:188959
x99,108:10758635,13756684
k99,108:10947594,13756684:188959
x99,108:12065870,13756684
k99,108:12254830,13756684:188960
x99,108:13240494,13756684
x99,108:14045644,13756684
x99,108:14797650,13756684
k99,108:14986609,13756684:188959
x99,108:16337491,13756684
k99,108:16526450,13756684:188959
x99,108:17120059,13756684
k99,108:17309018,13756684:188959
x99,108:18460447,13756684
k99,108:18649406,13756684:188959
x99,108:18857273,13756684
x99,108:19099875,13756684
x99,108:19559287,13756684
x99,108:19734527,13756684
k99,111:19734527,13756684:0
)
(99,111:4346721,14348719:15387806,385742,148400
x99,111:5017160,14348719
x99,111:5493415,14348719
x99,111:6687994,14348719
k99,108:6896525,14348719:208531
x99,108:8079002,14348719
x99,108:8962571,14348719
x99,108:9225698,14348719
k99,108:9434228,14348719:208530
x99,108:10574088,14348719
k99,109:10782558,14348719:208470
x99,109:11104098,14348719
x99,109:11981345,14348719
x99,109:12429180,14348719
x99,109:13481667,14348719
k99,109:13690198,14348719:208531
x99,109:14216445,14348719
k99,109:14424976,14348719:208531
x99,109:15184876,14348719
x99,109:15564822,14348719
x99,109:16062115,14348719
k99,109:16270645,14348719:208530
x99,109:17060019,14348719
k99,109:17268550,14348719:208531
x99,109:18028970,14348719
x99,109:19734527,14348719
k99,109:19734527,14348719:0
)
(99,111:4346721,14940754:15387806,383371,148400
x99,111:5107149,14940754
x99,111:6232786,14940754
g99,109:6380136,14940754
x99,109:7249494,14940754
g99,109:7396844,14940754
x99,109:8054661,14940754
g99,109:8202011,14940754
x99,109:8927183,14940754
g99,109:9074533,14940754
x99,109:9469223,14940754
g99,109:9616573,14940754
x99,109:10380682,14940754
g99,110:10528032,14940754
x99,110:11317413,14940754
x99,110:11580540,14940754
x99,110:12501484,14940754
g99,110:12648834,14940754
x99,110:13832905,14940754
k99,111:19734527,14940754:5901622
g99,111:19734527,14940754
)
(99,117:4346721,15590021:15387806,383371,148400
(99,112:4346721,15590021:0,383371,94721
g99,112:4346721,15590021
g99,112:3469987,15590021
g99,112:3157524,15590021
(99,112:3157524,15590021:876734,383371,94721
g99,112:3157524,15590021
x99,112:4034258,15590021
g99,112:4034258,15590021
)
g99,112:4346721,15590021
)
x99,112:4799824,15590021
k99,113:4950466,15590021:150642
x99,113:6699192,15590021
k99,113:6849835,15590021:150643
x99,113:7257681,15590021
k99,113:7408323,15590021:150642
x99,113:8014561,15590021
k99,113:8165203,15590021:150642
x99,113:9056147,15590021
k99,113:9206790,15590021:150643
x99,113:9557797,15590021
x99,113:9806186,15590021
x99,113:10112989,15590021
k99,113:10263631,15590021:150642
x99,113:10804614,15590021
k99,113:10955256,15590021:150642
x99,113:12606101,15590021
k99,113:12756743,15590021:150642
x99,113:14247605,15590021
k99,113:14398248,15590021:150643
x99,113:14606115,15590021
x99,113:14848717,15590021
x99,113:15308129,15590021
x99,113:15978568,15590021
x99,113:16454823,15590021
x99,113:17649402,15590021
k99,113:17800044,15590021:150642
x99,113:18982521,15590021
x99,113:19734527,15590021
k99,113:19734527,15590021:0
)
(99,117:4346721,16182056:15387806,383371,148400
x99,117:5017160,16182056
k99,113:5259056,16182056:241896
x99,113:5852665,16182056
x99,113:6717283,16182056
k99,113:6959179,16182056:241896
x99,113:7944843,16182056
x99,113:8578441,16182056
x99,113:9013120,16182056
x99,113:9931416,16182056
k99,114:10173312,16182056:241896
x99,114:10460644,16182056
x99,114:11818374,16182056
x99,114:12570380,16182056
k99,114:12812277,16182056:241897
x99,114:13271689,16182056
k99,114:13513585,16182056:241896
x99,114:14313481,16182056
x99,114:14556083,16182056
x99,114:15407551,16182056
k99,114:15649447,16182056:241896
x99,114:16691946,16182056
x99,114:17151884,16182056
x99,114:17716026,16182056
k99,114:17957922,16182056:241896
x99,114:19734527,16182056
k99,117:19734527,16182056:0
)
(99,117:4346721,16774091:15387806,385742,148400
x99,117:5464997,16774091
k99,114:5667209,16774091:202212
x99,114:6652873,16774091
x99,114:7458023,16774091
x99,114:8210029,16774091
k99,114:8412241,16774091:202212
x99,114:9142141,16774091
x99,114:10723522,16774091
x99,114:10986649,16774091
k99,114:11188861,16774091:202212
x99,114:12328721,16774091
k99,115:12530879,16774091:202158
x99,115:12852419,16774091
x99,115:13729666,16774091
x99,115:14177501,16774091
x99,115:15229988,16774091
k99,115:15432200,16774091:202212
x99,115:15958447,16774091
k99,115:16160659,16774091:202212
x99,115:16891092,16774091
x99,115:17632034,16774091
k99,115:17834246,16774091:202212
x99,115:18828326,16774091
x99,115:19559287,16774091
x99,115:19734527,16774091
k99,117:19734527,16774091:0
)
(99,117:4346721,17366126:15387806,383371,148400
x99,117:5180298,17366126
g99,115:5327648,17366126
x99,115:6197006,17366126
g99,115:6344356,17366126
x99,115:7002173,17366126
g99,115:7149523,17366126
x99,115:7874695,17366126
g99,115:8022045,17366126
x99,115:8679862,17366126
g99,115:8827212,17366126
x99,115:9591321,17366126
g99,115:9738671,17366126
x99,115:10791179,17366126
x99,115:11054306,17366126
x99,115:12238377,17366126
g99,116:12385727,17366126
x99,116:13569798,17366126
k99,117:19734527,17366126:6164729
g99,117:19734527,17366126
)
(99,123:4346721,18015392:15387806,383371,148400
(99,118:4346721,18015392:0,383371,94721
g99,118:4346721,18015392
g99,118:3469987,18015392
g99,118:3157524,18015392
(99,118:3157524,18015392:876734,383371,94721
g99,118:3157524,18015392
x99,118:4034258,18015392
g99,118:4034258,18015392
)
g99,118:4346721,18015392
)
x99,118:4829291,18015392
k99,119:5035683,18015392:206392
x99,119:6404983,18015392
k99,119:6611374,18015392:206391
x99,119:7180777,18015392
k99,119:7387169,18015392:206392
x99,119:9038014,18015392
k99,119:9244405,18015392:206391
x99,119:9749080,18015392
k99,119:9955472,18015392:206392
x99,119:10481726,18015392
x99,119:10904301,18015392
k99,119:11110693,18015392:206392
x99,119:11518539,18015392
k99,119:11724930,18015392:206391
x99,119:12904786,18015392
k99,119:13111178,18015392:206392
x99,119:13462185,18015392
x99,119:13535334,18015392
k99,119:13741726,18015392:206392
x99,119:14201664,18015392
k99,119:14408055,18015392:206391
x99,119:15298999,18015392
k99,119:15505391,18015392:206392
x99,119:16134788,18015392
k99,119:16341179,18015392:206391
x99,119:17221067,18015392
x99,119:18035173,18015392
k99,119:18241565,18015392:206392
x99,119:19234600,18015392
x99,119:19559287,18015392
x99,119:19734527,18015392
k99,123:19734527,18015392:0
)
(99,123:4346721,18607427:15387806,383371,148400
x99,123:5801273,18607427
k99,119:5986335,18607427:185062
x99,119:6971999,18607427
x99,119:7605597,18607427
x99,119:8040276,18607427
x99,119:8958572,18607427
k99,119:9143633,18607427:185061
x99,119:9430965,18607427
x99,119:10788695,18607427
x99,119:11540701,18607427
k99,120:11725763,18607427:185062
x99,120:12294107,18607427
x99,120:12964546,18607427
x99,120:14692220,18607427
k99,120:14877281,18607427:185061
x99,120:15336693,18607427
k99,120:15521755,18607427:185062
x99,120:15972218,18607427
x99,120:17085224,18607427
k99,120:17270285,18607427:185061
x99,120:18388561,18607427
k99,120:18573623,18607427:185062
x99,120:19559287,18607427
x99,120:19734527,18607427
k99,123:19734527,18607427:0
)
(99,123:4346721,19199462:15387806,385742,148400
x99,123:5151871,19199462
x99,123:5903877,19199462
k99,120:6066336,19199462:162459
x99,120:6805192,19199462
x99,120:7916625,19199462
k99,120:8079083,19199462:162458
x99,120:8792673,19199462
k99,120:8955132,19199462:162459
x99,120:10097087,19199462
k99,120:10259546,19199462:162459
x99,120:10467413,19199462
x99,120:10710015,19199462
x99,120:11169427,19199462
x99,120:11839866,19199462
x99,120:12316121,19199462
x99,120:13510700,19199462
k99,121:13673158,19199462:162458
x99,121:14855635,19199462
x99,121:15739204,19199462
x99,121:16002331,19199462
k99,121:16164790,19199462:162459
x99,121:17304650,19199462
k99,121:17467093,19199462:162443
x99,121:17934927,19199462
x99,121:18519581,19199462
x99,121:19192122,19199462
k99,121:19354581,19199462:162459
x99,121:19734527,19199462
k99,121:19734527,19199462:0
)
(99,123:4346721,19791497:15387806,385742,148400
x99,123:5838109,19791497
g99,121:5985459,19791497
x99,121:6891653,19791497
x99,121:7695756,19791497
g99,121:7843106,19791497
x99,121:8712464,19791497
g99,121:8859814,19791497
x99,121:9254504,19791497
g99,121:9401854,19791497
x99,121:10127026,19791497
g99,122:10274376,19791497
x99,122:10669066,19791497
g99,122:10816416,19791497
x99,122:11580525,19791497
g99,122:11727875,19791497
x99,122:12780383,19791497
x99,122:13043510,19791497
x99,122:14227581,19791497
g99,122:14374931,19791497
x99,122:15559002,19791497
k99,123:19734527,19791497:4175525
g99,123:19734527,19791497
)
(99,129:4346721,20440764:15387806,383371,148400
(99,124:4346721,20440764:0,383371,94721
g99,124:4346721,20440764
g99,124:3469987,20440764
g99,124:3157524,20440764
(99,124:3157524,20440764:876734,383371,94721
g99,124:3157524,20440764
x99,124:4034258,20440764
g99,124:4034258,20440764
)
g99,124:4346721,20440764
)
x99,124:4799824,20440764
k99,125:5064111,20440764:264287
x99,125:6812837,20440764
k99,125:7077125,20440764:264288
x99,125:7559695,20440764
k99,125:7823982,20440764:264287
x99,125:9099081,20440764
k99,125:9363368,20440764:264287
x99,125:9868043,20440764
k99,125:10132331,20440764:264288
x99,125:11783176,20440764
k99,125:12047463,20440764:264287
x99,125:12500566,20440764
k99,125:12764853,20440764:264287
x99,125:14032590,20440764
k99,125:14296878,20440764:264288
x99,125:15187822,20440764
k99,125:15452109,20440764:264287
x99,125:15803116,20440764
x99,125:15876265,20440764
k99,125:16140552,20440764:264287
x99,125:16666806,20440764
x99,125:17089381,20440764
k99,125:17353669,20440764:264288
x99,125:18844531,20440764
k99,125:19108818,20440764:264287
x99,125:19316685,20440764
x99,125:19559287,20440764
x99,125:19734527,20440764
k99,129:19734527,20440764:0
)
(99,129:4346721,21032799:15387806,383371,148400
x99,129:4806133,21032799
x99,129:5476572,21032799
x99,129:5952827,21032799
x99,129:7147406,21032799
k99,125:7359624,21032799:212218
x99,125:9469347,21032799
x99,125:10820229,21032799
k99,126:11032447,21032799:212218
x99,126:12073885,21032799
k99,126:12286103,21032799:212218
x99,126:13236507,21032799
k99,126:13448724,21032799:212217
x99,126:13736056,21032799
x99,126:15093786,21032799
x99,126:15845792,21032799
k99,126:16058010,21032799:212218
x99,126:16948954,21032799
k99,126:17161172,21032799:212218
x99,126:18343129,21032799
x99,126:19734527,21032799
k99,126:19734527,21032799:0
)
(99,129:4346721,21624834:15387806,385742,148400
x99,129:4762983,21624834
x99,129:5203450,21624834
x99,129:5700230,21624834
x99,129:6618526,21624834
k99,126:6755854,21624834:137328
x99,126:7426293,21624834
k99,126:7563622,21624834:137329
x99,126:8998688,21624834
x99,126:9999082,21624834
k99,126:10136410,21624834:137328
x99,126:10888421,21624834
x99,126:11737775,21624834
k99,127:11875103,21624834:137328
x99,127:12993379,21624834
k99,127:13130707,21624834:137328
x99,127:14116371,21624834
x99,127:14921521,21624834
x99,127:15805090,21624834
x99,127:16068217,21624834
k99,127:16205546,21624834:137329
x99,127:17024386,21624834
x99,127:17170679,21624834
x99,127:17725865,21624834
k99,127:17863193,21624834:137328
x99,127:18857273,21624834
x99,127:19559287,21624834
x99,127:19734527,21624834
k99,129:19734527,21624834:0
)
(99,129:4346721,22216869:15387806,385742,148400
x99,129:4785608,22216869
x99,129:5233443,22216869
x99,129:6285930,22216869
g99,127:6433280,22216869
x99,127:7222654,22216869
g99,127:7370004,22216869
x99,127:8159371,22216869
x99,127:9547607,22216869
g99,127:9694957,22216869
x99,127:10564315,22216869
g99,127:10711665,22216869
x99,127:11106355,22216869
g99,127:11253705,22216869
x99,127:11978877,22216869
g99,128:12126227,22216869
x99,128:12520917,22216869
g99,128:12668267,22216869
x99,128:13432376,22216869
g99,128:13579726,22216869
x99,128:14105980,22216869
x99,128:14369107,22216869
x99,128:15026924,22216869
g99,128:15174274,22216869
x99,128:16358345,22216869
k99,129:19734527,22216869:3376182
g99,129:19734527,22216869
)
(99,135:4346721,22866136:15387806,383371,148400
(99,130:4346721,22866136:0,383371,94721
g99,130:4346721,22866136
g99,130:3469987,22866136
g99,130:3157524,22866136
(99,130:3157524,22866136:876734,383371,94721
g99,130:3157524,22866136
x99,130:4034258,22866136
g99,130:4034258,22866136
)
g99,130:4346721,22866136
)
x99,130:4916124,22866136
k99,131:5194854,22866136:278730
x99,131:5965282,22866136
k99,131:6244012,22866136:278730
x99,131:6726582,22866136
k99,131:7005312,22866136:278730
x99,131:7826786,22866136
k99,131:8105516,22866136:278730
x99,131:8734913,22866136
k99,131:9013643,22866136:278730
x99,131:9869851,22866136
k99,131:10148582,22866136:278731
x99,131:10631152,22866136
k99,131:10909882,22866136:278730
x99,131:12279707,22866136
k99,131:12558437,22866136:278730
x99,131:12909444,22866136
x99,131:12982593,22866136
k99,131:13261323,22866136:278730
x99,131:14292771,22866136
k99,131:14571501,22866136:278730
x99,131:15462445,22866136
k99,131:15741175,22866136:278730
x99,131:16254792,22866136
k99,131:16533522,22866136:278730
x99,131:17059776,22866136
x99,131:18004925,22866136
k99,131:18283655,22866136:278730
x99,131:19734527,22866136
k99,131:19734527,22866136:0
)
(99,135:4346721,23458171:15387806,383371,148400
x99,135:5312388,23458171
k99,131:5433172,23458171:120784
x99,131:6558295,23458171
x99,131:7191893,23458171
x99,131:7626572,23458171
x99,131:8544868,23458171
k99,131:8665651,23458171:120783
x99,131:8952983,23458171
x99,131:10310713,23458171
x99,131:11062719,23458171
k99,132:11183503,23458171:120784
x99,132:12253361,23458171
k99,132:12374145,23458171:120784
x99,132:13516100,23458171
k99,132:13636884,23458171:120784
x99,132:13844751,23458171
x99,132:14087353,23458171
x99,132:14546765,23458171
x99,132:15217204,23458171
x99,132:15693459,23458171
x99,132:16888038,23458171
k99,132:17008821,23458171:120783
x99,132:18191298,23458171
x99,132:18943304,23458171
k99,132:19064088,23458171:120784
x99,132:19734527,23458171
k99,132:19734527,23458171:0
)
(99,135:4346721,24050206:15387806,385742,148400
x99,135:4806133,24050206
x99,135:5229756,24050206
x99,135:6167523,24050206
k99,132:6364184,24050206:196661
x99,132:6826756,24050206
k99,132:7023417,24050206:196661
x99,132:8607946,24050206
x99,132:8871073,24050206
k99,132:9067733,24050206:196660
x99,132:10207593,24050206
k99,133:10404205,24050206:196612
x99,133:10872039,24050206
x99,133:11456693,24050206
x99,133:12129234,24050206
k99,133:12325894,24050206:196660
x99,133:12705840,24050206
k99,133:12902501,24050206:196661
x99,133:14393889,24050206
k99,133:14590550,24050206:196661
x99,133:15496744,24050206
x99,133:16300847,24050206
k99,133:16497508,24050206:196661
x99,133:17366866,24050206
k99,133:17563527,24050206:196661
x99,133:17958217,24050206
k99,133:18154877,24050206:196660
x99,133:18880049,24050206
k99,133:19076710,24050206:196661
x99,133:19734527,24050206
k99,133:19734527,24050206:0
)
(99,135:4346721,24642241:15387806,359426,148400
x99,135:5110830,24642241
g99,133:5258180,24642241
x99,133:6310688,24642241
g99,133:6458038,24642241
x99,133:6721165,24642241
g99,133:6868515,24642241
x99,133:8052586,24642241
g99,133:8199936,24642241
x99,133:9384007,24642241
k99,135:19734527,24642241:10350520
g99,135:19734527,24642241
)
(99,141:4346721,25291508:15387806,383371,148400
(99,136:4346721,25291508:0,383371,94721
g99,136:4346721,25291508
g99,136:3469987,25291508
g99,136:3157524,25291508
(99,136:3157524,25291508:876734,383371,94721
g99,136:3157524,25291508
x99,136:4034258,25291508
g99,136:4034258,25291508
)
g99,136:4346721,25291508
)
x99,136:4754567,25291508
k99,137:4986731,25291508:232164
x99,137:5309318,25291508
x99,137:6017118,25291508
k99,137:6249283,25291508:232165
x99,137:6657129,25291508
k99,137:6889293,25291508:232164
x99,137:8235434,25291508
x99,137:8328054,25291508
k99,137:8560219,25291508:232165
x99,137:9073836,25291508
k99,137:9306000,25291508:232164
x99,137:9920660,25291508
x99,137:11400477,25291508
x99,137:11969881,25291508
x99,137:13429174,25291508
k99,137:13661339,25291508:232165
x99,137:14552283,25291508
k99,137:14784447,25291508:232164
x99,137:15267543,25291508
k99,137:15499708,25291508:232165
x99,137:17118451,25291508
k99,137:17350615,25291508:232164
x99,137:18313656,25291508
x99,137:19734527,25291508
k99,137:19734527,25291508:0
)
(99,141:4346721,25883543:15387806,383371,148400
x99,141:6153853,25883543
x99,141:6905859,25883543
k99,137:7210626,25883543:304767
x99,137:7881065,25883543
k99,137:8185833,25883543:304768
x99,137:9894036,25883543
x99,137:10452376,25883543
k99,138:10757143,25883543:304767
x99,138:12050659,25883543
x99,138:13363644,25883543
k99,138:13668412,25883543:304768
x99,138:14654076,25883543
x99,138:15459226,25883543
x99,138:16211232,25883543
k99,138:16515999,25883543:304767
x99,138:17074347,25883543
x99,138:17524810,25883543
x99,138:17732677,25883543
x99,138:18316817,25883543
x99,138:19734527,25883543
k99,138:19734527,25883543:0
)
(99,141:4346721,26475578:15387806,383371,148400
x99,141:4887177,26475578
x99,141:5639183,26475578
k99,138:5798741,26475578:159558
x99,138:6558648,26475578
k99,138:6718207,26475578:159559
x99,138:7900684,26475578
x99,138:8652690,26475578
k99,138:8812248,26475578:159558
x99,138:9703192,26475578
k99,138:9862750,26475578:159558
x99,138:10070617,26475578
x99,138:11011025,26475578
x99,138:11744612,26475578
k99,138:11904170,26475578:159558
x99,138:12112037,26475578
x99,138:12354639,26475578
x99,138:12905617,26475578
x99,138:13321351,26475578
x99,138:14041782,26475578
k99,139:14201341,26475578:159559
x99,139:15077014,26475578
x99,139:15701143,26475578
k99,139:15860701,26475578:159558
x99,139:16590601,26475578
x99,139:18171982,26475578
x99,139:18435109,26475578
k99,139:18594667,26475578:159558
x99,139:19734527,26475578
k99,139:19734527,26475578:0
)
(99,141:4346721,27067613:15387806,385742,145240
x99,141:4668261,27067613
x99,141:5545508,27067613
x99,141:5993343,27067613
x99,141:7045830,27067613
g99,139:7193180,27067613
x99,139:7719427,27067613
g99,139:7866777,27067613
x99,139:8597210,27067613
x99,139:9338152,27067613
g99,139:9485502,27067613
x99,139:10479582,27067613
x99,139:11210543,27067613
x99,139:12044120,27067613
g99,139:12191470,27067613
x99,139:13375541,27067613
k99,141:19734527,27067613:6358986
g99,141:19734527,27067613
)
(99,148:4346721,27716879:15387806,383371,148400
(99,142:4346721,27716879:0,383371,94721
g99,142:4346721,27716879
g99,142:3469987,27716879
g99,142:3157524,27716879
(99,142:3157524,27716879:876734,383371,94721
g99,142:3157524,27716879
x99,142:4034258,27716879
g99,142:4034258,27716879
)
g99,142:4346721,27716879
)
x99,142:4799824,27716879
k99,143:4973080,27716879:173256
x99,143:5517751,27716879
x99,143:6086095,27716879
x99,143:7135954,27716879
k99,143:7309211,27716879:173257
x99,143:7878614,27716879
k99,143:8051870,27716879:173256
x99,143:9368017,27716879
x99,143:9460637,27716879
k99,143:9633894,27716879:173257
x99,143:10116990,27716879
k99,143:10290246,27716879:173256
x99,143:12053708,27716879
k99,143:12226965,27716879:173257
x99,143:12740582,27716879
k99,143:12913838,27716879:173256
x99,143:13343256,27716879
x99,143:15395105,27716879
k99,143:15568362,27716879:173257
x99,143:15948315,27716879
x99,143:16011995,27716879
k99,143:16185251,27716879:173256
x99,143:17580337,27716879
k99,143:17753594,27716879:173257
x99,143:18076181,27716879
x99,143:18168801,27716879
k99,143:18342057,27716879:173256
x99,143:18868311,27716879
x99,143:19290893,27716879
x99,143:19734527,27716879
k99,143:19734527,27716879:0
)
(99,148:4346721,28308914:15387806,385742,148400
x99,148:4697728,28308914
x99,143:4770877,28308914
k99,143:4946719,28308914:175842
x99,143:5849238,28308914
x99,143:6564941,28308914
k99,143:6740784,28308914:175843
x99,143:7120737,28308914
k99,144:6740784,28308914:-67883
x99,144:7184417,28308914
k99,144:7360259,28308914:175842
x99,144:8013855,28308914
x99,144:8893741,28308914
k99,144:9069584,28308914:175843
x99,144:9392171,28308914
x99,144:9484791,28308914
k99,144:9660633,28308914:175842
x99,144:11267267,28308914
x99,144:11340416,28308914
k99,144:11516259,28308914:175843
x99,144:11825169,28308914
k99,144:12001011,28308914:175842
x99,144:13031933,28308914
x99,144:14090216,28308914
k99,144:14266059,28308914:175843
x99,144:14646006,28308914
k99,144:14821848,28308914:175842
x99,144:15464920,28308914
k99,144:15640763,28308914:175843
x99,144:16545916,28308914
x99,144:17673141,28308914
k99,144:17848983,28308914:175842
x99,144:18775181,28308914
x99,144:19734527,28308914
k99,144:19734527,28308914:0
)
(99,148:4346721,28900949:15387806,383371,148400
x99,148:5044527,28900949
x99,148:6930582,28900949
k99,145:7082289,28900949:151707
x99,145:8399484,28900949
x99,145:8760486,28900949
k99,145:8912193,28900949:151707
x99,145:9982051,28900949
k99,145:10133759,28900949:151708
x99,145:10751573,28900949
x99,145:11355178,28900949
x99,145:12789725,28900949
k99,145:12941432,28900949:151707
x99,145:15129566,28900949
k99,145:15281273,28900949:151707
x99,145:16444804,28900949
x99,145:16610575,28900949
x99,145:18252990,28900949
k99,145:18404697,28900949:151707
x99,145:18667824,28900949
x99,145:18875691,28900949
x99,145:19559287,28900949
x99,145:19734527,28900949
k99,148:19734527,28900949:0
)
(99,148:4346721,29492984:15387806,385742,145240
x99,148:5003997,29492984
x99,148:5700741,29492984
x99,148:6298037,29492984
x99,148:6561164,29492984
k99,145:6719835,29492984:158671
x99,145:7179247,29492984
k99,146:7337918,29492984:158671
x99,146:7805752,29492984
x99,146:8390406,29492984
x99,146:8916653,29492984
x99,146:10144379,29492984
k99,146:10303049,29492984:158670
x99,146:11180303,29492984
x99,146:11531303,29492984
x99,146:11736010,29492984
x99,146:12642731,29492984
k99,146:12801402,29492984:158671
x99,146:13327649,29492984
k99,146:13486320,29492984:158671
x99,146:14216753,29492984
x99,146:15337656,29492984
k99,146:15496327,29492984:158671
x99,146:16724582,29492984
x99,146:17558159,29492984
k99,147:18114204,29492984:556045
x99,147:19734527,29492984
k99,147:19734527,29492984:0
)
(99,148:4346721,30085019:15387806,367321,148400
x99,148:5530792,30085019
g99,147:5678142,30085019
x99,147:6442251,30085019
g99,147:6589601,30085019
x99,147:7642109,30085019
x99,147:7905236,30085019
x99,147:9089307,30085019
k99,148:19734527,30085019:10645220
g99,148:19734527,30085019
)
(99,153:4346721,30734286:15387806,383371,148400
(99,149:4346721,30734286:0,383371,94721
g99,149:4346721,30734286
g99,149:3469987,30734286
g99,149:3157524,30734286
(99,149:3157524,30734286:876734,383371,94721
g99,149:3157524,30734286
x99,149:4034258,30734286
g99,149:4034258,30734286
)
g99,149:4346721,30734286
)
x99,149:4799824,30734286
k99,150:4925929,30734286:126105
x99,150:6674655,30734286
k99,150:6800760,30734286:126105
x99,150:7283330,30734286
k99,150:7409435,30734286:126105
x99,150:8684534,30734286
k99,150:8810639,30734286:126105
x99,150:9351622,30734286
k99,150:9477727,30734286:126105
x99,150:10752826,30734286
k99,150:10878931,30734286:126105
x99,150:11229938,30734286
x99,150:11303087,30734286
k99,150:11429191,30734286:126104
x99,150:13177917,30734286
k99,150:13304022,30734286:126105
x99,150:14194966,30734286
k99,150:14321071,30734286:126105
x99,150:14774174,30734286
k99,150:14900279,30734286:126105
x99,150:15218132,30734286
x99,150:15281812,30734286
k99,150:15407917,30734286:126105
x99,150:16675654,30734286
k99,150:16801759,30734286:126105
x99,150:17848472,30734286
x99,150:19734527,30734286
k99,150:19734527,30734286:0
)
(99,153:4346721,31326321:15387806,383371,148400
x99,153:5488676,31326321
k99,150:5710124,31326321:221448
x99,150:7819847,31326321
x99,150:9170729,31326321
k99,151:9392178,31326321:221449
x99,151:9679510,31326321
x99,151:11037240,31326321
x99,151:11789246,31326321
k99,151:12010694,31326321:221448
x99,151:12681133,31326321
k99,151:12902581,31326321:221448
x99,151:13654592,31326321
x99,151:14503946,31326321
k99,151:14725394,31326321:221448
x99,151:15843670,31326321
k99,151:16065119,31326321:221449
x99,151:17050783,31326321
x99,151:17855933,31326321
x99,151:18607939,31326321
k99,151:18829387,31326321:221448
x99,151:19559287,31326321
x99,151:19734527,31326321
k99,153:19734527,31326321:0
)
(99,153:4346721,31918356:15387806,385742,148400
x99,153:5928102,31918356
x99,153:6191229,31918356
g99,151:6338579,31918356
x99,151:7069012,31918356
x99,151:7809954,31918356
g99,152:7957304,31918356
x99,152:8746671,31918356
x99,152:10003344,31918356
g99,152:10150694,31918356
x99,152:10940068,31918356
g99,152:11087418,31918356
x99,152:11730498,31918356
x99,152:12286211,31918356
x99,152:12734046,31918356
x99,152:13918096,31918356
g99,152:14065446,31918356
x99,152:14829555,31918356
g99,152:14976905,31918356
x99,152:15240032,31918356
x99,152:15503159,31918356
x99,152:15897849,31918356
g99,152:16045199,31918356
x99,152:17229270,31918356
k99,153:19734527,31918356:2505257
g99,153:19734527,31918356
)
(99,158:4346721,32567623:15387806,383371,148400
(99,154:4346721,32567623:0,383371,94721
g99,154:4346721,32567623
g99,154:3469987,32567623
g99,154:3157524,32567623
(99,154:3157524,32567623:876734,383371,94721
g99,154:3157524,32567623
x99,154:4034258,32567623
g99,154:4034258,32567623
)
g99,154:4346721,32567623
)
x99,154:4976118,32567623
k99,155:5245886,32567623:269768
x99,155:6334695,32567623
k99,155:6604464,32567623:269769
x99,155:7057567,32567623
k99,155:7327335,32567623:269768
x99,155:8513499,32567623
k99,155:8783267,32567623:269768
x99,155:9134274,32567623
x99,155:9207423,32567623
k99,155:9477191,32567623:269768
x99,155:10846491,32567623
k99,155:11116260,32567623:269769
x99,155:11434113,32567623
x99,155:11497793,32567623
k99,155:11767561,32567623:269768
x99,155:13429455,32567623
k99,155:13699223,32567623:269768
x99,155:14238106,32567623
k99,155:14507874,32567623:269768
x99,155:15034128,32567623
x99,155:15456703,32567623
k99,155:15726472,32567623:269769
x99,155:16617416,32567623
k99,155:16887184,32567623:269768
x99,155:17413438,32567623
x99,155:17496589,32567623
k99,155:17766357,32567623:269768
x99,155:19734527,32567623
k99,155:19734527,32567623:0
)
(99,158:4346721,33159658:15387806,383371,148400
x99,158:6887976,33159658
x99,158:8238858,33159658
k99,155:8425648,33159658:186790
x99,155:9411312,33159658
x99,155:10044910,33159658
x99,155:10479589,33159658
x99,155:11397885,33159658
k99,156:11584675,33159658:186790
x99,156:11872007,33159658
x99,156:13229737,33159658
x99,156:13981743,33159658
k99,156:14168533,33159658:186790
x99,156:14838972,33159658
k99,156:15025763,33159658:186791
x99,156:15637782,33159658
k99,156:15824572,33159658:186790
x99,156:16398183,33159658
x99,156:17557501,33159658
k99,156:17744291,33159658:186790
x99,156:18814149,33159658
k99,156:19000939,33159658:186790
x99,156:19559287,33159658
x99,156:19734527,33159658
k99,158:19734527,33159658:0
)
(99,158:4346721,33751693:15387806,385742,148400
x99,158:4806659,33751693
x99,158:5382378,33751693
k99,156:5513063,33751693:130685
x99,156:6082467,33751693
x99,156:7234416,33751693
x99,156:8117985,33751693
x99,156:8381112,33751693
k99,156:8511796,33751693:130684
x99,156:9651656,33751693
k99,157:9782324,33751693:130668
x99,157:10103864,33751693
x99,157:10981111,33751693
x99,157:11428946,33751693
x99,157:12481433,33751693
k99,157:12612118,33751693:130685
x99,157:13138365,33751693
k99,157:13269049,33751693:130684
x99,157:13649002,33751693
x99,157:13805297,33751693
x99,157:14428899,33751693
x99,157:14721493,33751693
x99,157:15306146,33751693
k99,157:15436831,33751693:130685
x99,157:15758371,33751693
x99,157:16381973,33751693
x99,157:17054513,33751693
x99,157:17945983,33751693
k99,157:18076667,33751693:130684
x99,157:18946025,33751693
k99,157:19076710,33751693:130685
x99,157:19734527,33751693
k99,157:19734527,33751693:0
)
(99,158:4346721,34343728:15387806,367321,148400
x99,158:5071893,34343728
g99,157:5219243,34343728
x99,157:5613933,34343728
g99,157:5761283,34343728
x99,157:6525392,34343728
g99,157:6672742,34343728
x99,157:7725250,34343728
x99,157:7988377,34343728
x99,157:9172448,34343728
g99,157:9319798,34343728
x99,157:10503869,34343728
k99,158:19734527,34343728:9230658
g99,158:19734527,34343728
)
(99,164:4346721,34992995:15387806,383371,148400
(99,159:4346721,34992995:0,383371,94721
g99,159:4346721,34992995
g99,159:3469987,34992995
g99,159:3157524,34992995
(99,159:3157524,34992995:876734,383371,94721
g99,159:3157524,34992995
x99,159:4034258,34992995
g99,159:4034258,34992995
)
g99,159:4346721,34992995
)
x99,159:4653524,34992995
k99,160:4771634,34992995:118110
x99,160:6140934,34992995
k99,160:6259044,34992995:118110
x99,160:6666890,34992995
k99,160:6785000,34992995:118110
x99,160:8154300,34992995
k99,160:8272410,34992995:118110
x99,160:8817608,34992995
k99,160:8935719,34992995:118111
x99,160:9461973,34992995
x99,160:10407122,34992995
k99,160:10525232,34992995:118110
x99,160:10978335,34992995
k99,160:11096445,34992995:118110
x99,160:12151579,34992995
k99,160:12269689,34992995:118110
x99,160:12802777,34992995
k99,160:12920887,34992995:118110
x99,160:14195986,34992995
k99,160:14314096,34992995:118110
x99,160:15205040,34992995
k99,160:15323150,34992995:118110
x99,160:15629953,34992995
k99,160:15748063,34992995:118110
x99,160:16634791,34992995
k99,160:16752901,34992995:118110
x99,160:17946960,34992995
k99,160:18065070,34992995:118110
x99,160:18474490,34992995
k99,160:18592572,34992995:118082
x99,160:19734527,34992995
k99,160:19734527,34992995:0
)
(99,164:4346721,35585030:15387806,383371,148400
x99,164:4554588,35585030
x99,164:4797190,35585030
x99,164:5256602,35585030
x99,164:5927041,35585030
x99,164:6403296,35585030
x99,164:7597875,35585030
k99,161:7866845,35585030:268970
x99,161:9049322,35585030
x99,161:9801328,35585030
k99,161:10070299,35585030:268971
x99,161:10649699,35585030
x99,161:11173839,35585030
x99,161:12254759,35585030
k99,161:12523729,35585030:268970
x99,161:13194168,35585030
k99,161:13463138,35585030:268970
x99,161:14137258,35585030
x99,161:14844533,35585030
x99,161:15131865,35585030
x99,161:15602859,35585030
x99,161:16476945,35585030
k99,161:16745916,35585030:268971
x99,161:17497927,35585030
x99,161:18347281,35585030
k99,161:18616251,35585030:268970
x99,161:19734527,35585030
k99,161:19734527,35585030:0
)
(99,164:4346721,36177065:15387806,385742,148400
x99,164:5332385,36177065
x99,164:6137535,36177065
x99,164:6889541,36177065
k99,161:7105992,36177065:216451
x99,161:7718011,36177065
k99,161:7934462,36177065:216451
x99,161:8664362,36177065
x99,161:10245743,36177065
x99,161:10508870,36177065
k99,162:10725321,36177065:216451
x99,162:11865181,36177065
k99,162:12081563,36177065:216382
x99,162:12549397,36177065
x99,162:13134051,36177065
x99,162:13806592,36177065
k99,162:14023044,36177065:216452
x99,162:14402990,36177065
k99,162:14619441,36177065:216451
x99,162:16110829,36177065
k99,162:16327280,36177065:216451
x99,162:17233474,36177065
x99,162:18037577,36177065
k99,162:18254028,36177065:216451
x99,162:19123386,36177065
k99,162:19339837,36177065:216451
x99,162:19734527,36177065
k99,162:19734527,36177065:0
)
(99,164:4346721,36769100:15387806,367321,148400
x99,164:5071893,36769100
g99,162:5219243,36769100
x99,162:5613933,36769100
g99,162:5761283,36769100
x99,162:6525392,36769100
g99,162:6672742,36769100
x99,162:7725250,36769100
x99,162:7988377,36769100
x99,162:9172448,36769100
g99,163:9319798,36769100
x99,163:10503869,36769100
k99,164:19734527,36769100:9230658
g99,164:19734527,36769100
)
(99,169:4346721,37418366:15387806,383371,148400
(99,165:4346721,37418366:0,383371,94721
g99,165:4346721,37418366
g99,165:3469987,37418366
g99,165:3157524,37418366
(99,165:3157524,37418366:876734,383371,94721
g99,165:3157524,37418366
x99,165:4034258,37418366
g99,165:4034258,37418366
)
g99,165:4346721,37418366
)
x99,165:4829291,37418366
k99,166:4956480,37418366:127189
x99,166:6478388,37418366
k99,166:6605576,37418366:127188
x99,166:7119193,37418366
k99,166:7246382,37418366:127189
x99,166:8886171,37418366
k99,166:9013360,37418366:127189
x99,166:9466463,37418366
k99,166:9593651,37418366:127188
x99,166:10451960,37418366
k99,166:10579149,37418366:127189
x99,166:11470093,37418366
k99,166:11597281,37418366:127188
x99,166:12050384,37418366
k99,166:12177573,37418366:127189
x99,166:13351633,37418366
k99,166:13478822,37418366:127189
x99,166:14345553,37418366
x99,166:15381208,37418366
x99,166:15857463,37418366
k99,166:15984651,37418366:127188
x99,166:16400913,37418366
x99,166:16841380,37418366
x99,166:17338160,37418366
x99,166:18256456,37418366
k99,166:18383645,37418366:127189
x99,166:19734527,37418366
k99,166:19734527,37418366:0
)
(99,169:4346721,38010401:15387806,383371,148400
x99,169:4940330,38010401
k99,166:5215271,38010401:274941
x99,166:6357226,38010401
k99,166:6632167,38010401:274941
x99,166:6840034,38010401
x99,166:7082636,38010401
x99,166:7542048,38010401
x99,166:8212487,38010401
x99,166:8688742,38010401
x99,166:9883321,38010401
k99,167:10158262,38010401:274941
x99,167:11340739,38010401
x99,167:12092745,38010401
k99,167:12367686,38010401:274941
x99,167:12827098,38010401
k99,167:13102039,38010401:274941
x99,167:13714058,38010401
k99,167:13988999,38010401:274941
x99,167:15107275,38010401
k99,167:15382216,38010401:274941
x99,167:16367880,38010401
x99,167:17173030,38010401
x99,167:18056599,38010401
x99,167:18319726,38010401
k99,167:18594667,38010401:274941
x99,167:19734527,38010401
k99,168:19734527,38010401:0
)
(99,169:4346721,38602436:15387806,385742,148400
x99,169:5252915,38602436
x99,169:5925455,38602436
k99,168:6055135,38602436:129680
x99,168:6581382,38602436
k99,168:6711061,38602436:129679
x99,168:7208362,38602436
x99,168:8416618,38602436
k99,168:8546298,38602436:129680
x99,168:8926251,38602436
x99,168:9130958,38602436
x99,168:9764556,38602436
k99,168:9894236,38602436:129680
x99,168:10333123,38602436
k99,168:10462802,38602436:129679
x99,168:11456882,38602436
x99,168:12158896,38602436
x99,168:12597783,38602436
x99,168:13045618,38602436
x99,168:14229668,38602436
k99,168:14359348,38602436:129680
x99,168:15228706,38602436
k99,168:15358385,38602436:129679
x99,168:16016202,38602436
k99,168:16145882,38602436:129680
x99,168:16871054,38602436
k99,168:17000734,38602436:129680
x99,168:17395424,38602436
k99,168:17525103,38602436:129679
x99,168:18289212,38602436
k99,168:18418892,38602436:129680
x99,168:19471400,38602436
x99,168:19734527,38602436
k99,169:19734527,38602436:0
)
(99,169:4346721,39194471:15387806,367321,81038
x99,169:5530792,39194471
g99,168:5678142,39194471
x99,168:6862213,39194471
k99,169:19734527,39194471:12872314
g99,169:19734527,39194471
)
(99,175:4346721,39843738:15387806,383371,148400
(99,170:4346721,39843738:0,383371,94721
g99,170:4346721,39843738
g99,170:3469987,39843738
g99,170:3157524,39843738
(99,170:3157524,39843738:876734,383371,94721
g99,170:3157524,39843738
x99,170:4034258,39843738
g99,170:4034258,39843738
)
g99,170:4346721,39843738
)
x99,170:4829291,39843738
k99,171:5007859,39843738:178568
x99,171:6023517,39843738
k99,171:6202085,39843738:178568
x99,171:6728339,39843738
x99,171:6811490,39843738
k99,171:6990058,39843738:178568
x99,171:8640903,39843738
k99,171:8819471,39843738:178568
x99,171:9345725,39843738
x99,171:9428876,39843738
k99,171:9607444,39843738:178568
x99,171:10976744,39843738
k99,171:11155312,39843738:178568
x99,171:12046256,39843738
k99,171:12224824,39843738:178568
x99,171:12707394,39843738
k99,171:12885962,39843738:178568
x99,171:14525751,39843738
k99,171:14704319,39843738:178568
x99,171:15751032,39843738
x99,171:17637087,39843738
k99,171:17815655,39843738:178568
x99,171:18706599,39843738
k99,171:18885167,39843738:178568
x99,171:19559287,39843738
x99,171:19734527,39843738
k99,175:19734527,39843738:0
)
(99,175:4346721,40435773:15387806,383371,148400
x99,175:4985580,40435773
x99,175:5859666,40435773
k99,171:5997743,40435773:138077
x99,171:7139698,40435773
k99,171:7277776,40435773:138078
x99,171:7485643,40435773
x99,171:7728245,40435773
x99,171:8187657,40435773
x99,171:8858096,40435773
x99,171:9334351,40435773
x99,171:10528930,40435773
k99,172:10667007,40435773:138077
x99,172:11849484,40435773
x99,172:12601490,40435773
k99,172:12739568,40435773:138078
x99,172:13410007,40435773
k99,172:13548084,40435773:138077
x99,172:14533748,40435773
x99,172:15167346,40435773
x99,172:15602025,40435773
x99,172:16520321,40435773
k99,172:16658399,40435773:138078
x99,172:16945731,40435773
x99,172:18303461,40435773
x99,172:19187030,40435773
k99,172:19325107,40435773:138077
x99,172:19734527,40435773
k99,172:19734527,40435773:0
)
(99,175:4346721,41027808:15387806,385742,148400
x99,175:5367641,41027808
x99,175:5692328,41027808
x99,175:6342243,41027808
k99,172:6494310,41027808:152067
x99,172:7062654,41027808
x99,172:8295649,41027808
x99,172:9301298,41027808
x99,172:9564425,41027808
k99,172:9716492,41027808:152067
x99,172:10856352,41027808
k99,173:11008414,41027808:152062
x99,173:11329954,41027808
x99,173:12207201,41027808
x99,173:12655036,41027808
x99,173:13707523,41027808
k99,173:13859590,41027808:152067
x99,173:14385837,41027808
k99,173:14537903,41027808:152066
x99,173:15297803,41027808
x99,173:15677749,41027808
x99,173:16175042,41027808
k99,173:16327109,41027808:152067
x99,173:17116483,41027808
k99,173:17268550,41027808:152067
x99,173:18028970,41027808
x99,173:19734527,41027808
k99,173:19734527,41027808:0
)
(99,175:4346721,41619843:15387806,383371,148400
x99,175:5107149,41619843
x99,175:6232786,41619843
g99,173:6380136,41619843
x99,173:7249494,41619843
g99,173:7396844,41619843
x99,173:8054661,41619843
g99,173:8202011,41619843
x99,173:8927183,41619843
g99,173:9074533,41619843
x99,173:9469223,41619843
g99,173:9616573,41619843
x99,173:10380682,41619843
g99,174:10528032,41619843
x99,174:11580540,41619843
x99,174:11843667,41619843
x99,174:13027738,41619843
g99,174:13175088,41619843
x99,174:14359159,41619843
k99,175:19734527,41619843:5375368
g99,175:19734527,41619843
)
(99,180:4346721,42269110:15387806,383371,148400
(99,176:4346721,42269110:0,383371,94721
g99,176:4346721,42269110
g99,176:3469987,42269110
g99,176:3157524,42269110
(99,176:3157524,42269110:876734,383371,94721
g99,176:3157524,42269110
x99,176:4034258,42269110
g99,176:4034258,42269110
)
g99,176:4346721,42269110
)
x99,176:4916124,42269110
k99,177:5131530,42269110:215406
x99,177:5657784,42269110
x99,177:6080359,42269110
k99,177:6295765,42269110:215406
x99,177:6778335,42269110
k99,177:6993741,42269110:215406
x99,177:8644586,42269110
k99,177:8859992,42269110:215406
x99,177:9364667,42269110
k99,177:9580073,42269110:215406
x99,177:10999890,42269110
k99,177:11215295,42269110:215405
x99,177:11728912,42269110
k99,177:11944318,42269110:215406
x99,177:12470572,42269110
x99,177:13494117,42269110
x99,177:13586737,42269110
k99,177:13802143,42269110:215406
x99,177:14693087,42269110
k99,177:14908493,42269110:215406
x99,177:15537890,42269110
k99,177:15753296,42269110:215406
x99,177:16553191,42269110
k99,177:16768597,42269110:215406
x99,177:17845303,42269110
x99,177:18552578,42269110
x99,177:18839910,42269110
x99,177:19734527,42269110
k99,177:19734527,42269110:0
)
(99,180:4346721,42861145:15387806,383371,148400
x99,180:5464997,42861145
k99,177:5730270,42861145:265273
x99,177:6621214,42861145
k99,177:6886487,42861145:265273
x99,177:8199472,42861145
k99,177:8464745,42861145:265273
x99,177:9450409,42861145
x99,177:10255559,42861145
x99,177:11007565,42861145
k99,178:11272839,42861145:265274
x99,178:12342697,42861145
k99,178:12607970,42861145:265273
x99,178:13305776,42861145
x99,178:15191831,42861145
k99,178:15457104,42861145:265273
x99,178:16599059,42861145
k99,178:16864332,42861145:265273
x99,178:18046809,42861145
x99,178:18798815,42861145
k99,178:19064088,42861145:265273
x99,178:19734527,42861145
k99,178:19734527,42861145:0
)
(99,180:4346721,43453180:15387806,385742,148400
x99,180:5677077,43453180
k99,178:5821567,43453180:144490
x99,178:6672501,43453180
k99,178:6816991,43453180:144490
x99,178:7276403,43453180
x99,178:7700026,43453180
x99,178:8637793,43453180
k99,178:8782282,43453180:144489
x99,178:9244854,43453180
k99,178:9389344,43453180:144490
x99,178:10973873,43453180
x99,178:11237000,43453180
k99,178:11381490,43453180:144490
x99,178:12521350,43453180
k99,179:12665837,43453180:144487
x99,179:13133671,43453180
x99,179:13718325,43453180
x99,179:14390866,43453180
k99,179:14535356,43453180:144490
x99,179:14915302,43453180
k99,179:15059791,43453180:144489
x99,179:16551179,43453180
k99,179:16695669,43453180:144490
x99,179:17601863,43453180
x99,179:18405966,43453180
k99,179:18550456,43453180:144490
x99,179:19734527,43453180
k99,180:19734527,43453180:0
k99,180:19734527,43453180:0
)
(99,185:4346721,44102447:15387806,383371,148400
(99,181:4346721,44102447:0,383371,94721
g99,181:4346721,44102447
g99,181:3469987,44102447
g99,181:3157524,44102447
(99,181:3157524,44102447:876734,383371,94721
g99,181:3157524,44102447
x99,181:4034258,44102447
g99,181:4034258,44102447
)
g99,181:4346721,44102447
)
x99,181:4664574,44102447
k99,182:4346721,44102447:-67883
x99,182:4728254,44102447
k99,182:4912324,44102447:184070
x99,182:6620000,44102447
k99,182:6804070,44102447:184070
x99,182:7342953,44102447
k99,182:7527023,44102447:184070
x99,182:8447960,44102447
x99,182:9494665,44102447
k99,182:9678735,44102447:184070
x99,182:10569679,44102447
k99,182:10753749,44102447:184070
x99,182:11383146,44102447
k99,182:11567216,44102447:184070
x99,182:12683911,44102447
x99,182:13447499,44102447
x99,182:13520648,44102447
k99,182:13704718,44102447:184070
x99,182:14804583,44102447
x99,182:15556589,44102447
k99,182:15740659,44102447:184070
x99,182:16782096,44102447
k99,182:16966166,44102447:184070
x99,182:17857110,44102447
k99,182:18041180,44102447:184070
x99,182:18956848,44102447
k99,182:19140918,44102447:184070
x99,182:19734527,44102447
k99,182:19734527,44102447:0
)
(99,185:4346721,44694482:15387806,383371,148400
x99,185:5076621,44694482
k99,182:5231184,44694482:154563
x99,182:7038316,44694482
x99,182:7790322,44694482
k99,182:7944886,44694482:154564
x99,182:8407458,44694482
k99,183:8562021,44694482:154563
x99,183:9492427,44694482
x99,183:10843309,44694482
k99,183:10997873,44694482:154564
x99,183:11609892,44694482
k99,183:11764455,44694482:154563
x99,183:12343855,44694482
x99,183:12966398,44694482
x99,183:13463178,44694482
x99,183:14604605,44694482
k99,183:14759168,44694482:154563
x99,183:15299624,44694482
x99,183:16051630,44694482
k99,183:16206194,44694482:154564
x99,183:17348149,44694482
k99,183:17502712,44694482:154563
x99,183:17710579,44694482
x99,183:17953181,44694482
x99,183:18412593,44694482
x99,183:19083032,44694482
x99,183:19559287,44694482
x99,183:19734527,44694482
k99,185:19734527,44694482:0
)
(99,185:4346721,45286517:15387806,383371,148400
x99,185:5541300,45286517
k99,183:5679678,45286517:138378
x99,183:6862155,45286517
x99,183:7614161,45286517
k99,183:7752540,45286517:138379
x99,183:8331940,45286517
x99,183:8856080,45286517
x99,183:10068563,45286517
x99,183:10331690,45286517
k99,183:10470068,45286517:138378
x99,183:11055256,45286517
x99,183:11727797,45286517
x99,183:11923035,45286517
k99,184:12061413,45286517:138378
x99,184:12938667,45286517
x99,184:13348081,45286517
x99,184:13581734,45286517
x99,184:14429514,45286517
k99,184:14567892,45286517:138378
x99,184:15561972,45286517
x99,184:16702347,45286517
k99,184:16840726,45286517:138379
x99,184:17601154,45286517
x99,184:18726791,45286517
k99,184:18865169,45286517:138378
x99,184:19734527,45286517
k99,184:19734527,45286517:0
)
(99,185:4346721,45878552:15387806,367321,148400
x99,185:5267665,45878552
g99,184:5415015,45878552
x99,184:6179124,45878552
g99,184:6326474,45878552
x99,184:7378982,45878552
x99,184:7642109,45878552
x99,184:8826180,45878552
g99,184:8973530,45878552
x99,184:10157601,45878552
k99,185:19734527,45878552:9576926
g99,185:19734527,45878552
)
(99,191:4346721,46527818:15387806,383371,148400
(99,186:4346721,46527818:0,383371,94721
g99,186:4346721,46527818
g99,186:3469987,46527818
g99,186:3157524,46527818
(99,186:3157524,46527818:876734,383371,94721
g99,186:3157524,46527818
x99,186:4034258,46527818
g99,186:4034258,46527818
)
g99,186:4346721,46527818
)
x99,186:4916124,46527818
k99,187:5184403,46527818:268279
x99,187:5954831,46527818
k99,187:6223111,46527818:268280
x99,187:6727786,46527818
k99,187:6996065,46527818:268279
x99,187:7846478,46527818
k99,187:8114758,46527818:268280
x99,187:8407352,46527818
x99,187:8490503,46527818
k99,187:8758782,46527818:268279
x99,187:9816542,46527818
k99,187:10084822,46527818:268280
x99,187:10611076,46527818
x99,187:10694227,46527818
k99,187:10962506,46527818:268279
x99,187:12253395,46527818
k99,187:12521674,46527818:268279
x99,187:13412618,46527818
k99,187:13680898,46527818:268280
x99,187:14163468,46527818
k99,187:14431747,46527818:268279
x99,187:15355310,46527818
k99,187:15623590,46527818:268280
x99,187:16616625,46527818
x99,187:16941312,46527818
x99,187:18085380,46527818
x99,187:19003676,46527818
k99,187:19271955,46527818:268279
x99,187:19734527,46527818
k99,187:19734527,46527818:0
)
(99,191:4346721,47119853:15387806,383371,148400
x99,191:7037937,47119853
k99,187:7258184,47119853:220247
x99,187:8208588,47119853
k99,187:8428835,47119853:220247
x99,187:8716167,47119853
x99,187:10073897,47119853
x99,187:10825903,47119853
k99,188:11046150,47119853:220247
x99,188:12083379,47119853
x99,188:12920638,47119853
k99,188:13140886,47119853:220248
x99,188:13811325,47119853
k99,188:14031572,47119853:220247
x99,188:14783583,47119853
x99,188:15632937,47119853
k99,188:15853184,47119853:220247
x99,188:16971460,47119853
k99,188:17191707,47119853:220247
x99,188:18177371,47119853
x99,188:18982521,47119853
x99,188:19734527,47119853
k99,188:19734527,47119853:0
)
(99,191:4346721,47711888:15387806,383371,148400
x99,191:5697603,47711888
k99,188:5944838,47711888:247235
x99,188:6538447,47711888
k99,188:6785682,47711888:247235
x99,188:7927637,47711888
k99,188:8174872,47711888:247235
x99,188:8382739,47711888
x99,188:8625341,47711888
x99,188:9084753,47711888
x99,188:9755192,47711888
x99,188:10231447,47711888
x99,188:11426026,47711888
k99,188:11673261,47711888:247235
x99,188:12855738,47711888
x99,188:13739307,47711888
x99,188:14002434,47711888
k99,189:14249669,47711888:247235
x99,189:14834857,47711888
x99,189:15507398,47711888
x99,189:15702636,47711888
k99,189:15949871,47711888:247235
x99,189:16827125,47711888
x99,189:17236539,47711888
x99,189:17470192,47711888
x99,189:18317972,47711888
k99,189:18565207,47711888:247235
x99,189:19559287,47711888
x99,189:19734527,47711888
k99,191:19734527,47711888:0
)
(99,191:4346721,48303923:15387806,383371,148400
x99,191:5487096,48303923
g99,189:5634446,48303923
x99,189:6394874,48303923
x99,189:7520511,48303923
g99,189:7667861,48303923
x99,189:8537219,48303923
g99,189:8684569,48303923
x99,189:9605513,48303923
g99,189:9752863,48303923
x99,189:10516972,48303923
g99,189:10664322,48303923
x99,189:11453703,48303923
x99,189:11716830,48303923
x99,189:12637774,48303923
g99,190:12785124,48303923
x99,190:13969195,48303923
k99,191:19734527,48303923:5765332
g99,191:19734527,48303923
)
(99,196:4346721,48953190:15387806,383371,148400
(99,192:4346721,48953190:0,383371,94721
g99,192:4346721,48953190
g99,192:3469987,48953190
g99,192:3157524,48953190
(99,192:3157524,48953190:876734,383371,94721
g99,192:3157524,48953190
x99,192:4034258,48953190
g99,192:4034258,48953190
)
g99,192:4346721,48953190
)
x99,192:4829817,48953190
k99,193:5148114,48953190:318297
x99,193:6215352,48953190
x99,193:7450459,48953190
k99,193:7768757,48953190:318298
x99,193:8251853,48953190
k99,193:8570150,48953190:318297
x99,193:9239536,48953190
x99,193:9674215,48953190
x99,193:10612509,48953190
k99,193:10930807,48953190:318298
x99,193:11821751,48953190
k99,193:12140048,48953190:318297
x99,193:12623144,48953190
k99,193:12941442,48953190:318298
x99,193:14560185,48953190
k99,193:14878482,48953190:318297
x99,193:16014129,48953190
k99,193:16332427,48953190:318298
x99,193:17318091,48953190
x99,193:18123241,48953190
x99,193:19006810,48953190
k99,193:19325107,48953190:318297
x99,193:19734527,48953190
k99,193:19734527,48953190:0
)
]
]
g1,1342:19734527,48953190
)
k1,1342:20129218,48953190:394691
r1,1342:20129218,48953190:0,46306381,0
k1,1342:20523909,48953190:394691
(1,1342:20523909,48953190:16577003,46306381,0
[1,1342:20523909,48953190:16577003,46306381,0
[1,1342:20523909,48953190:16577003,46306381,0
(99,196:21713106,3405930:15387806,385742,148400
x99,196:22419327,3405930
x99,196:23012936,3405930
x99,196:24057541,3405930
x99,196:24130690,3405930
k99,193:24303869,3405930:173179
x99,193:24844325,3405930
x99,193:25894185,3405930
k99,193:26067364,3405930:173179
x99,193:26958308,3405930
k99,193:27131487,3405930:173179
x99,193:27624052,3405930
x99,193:28320796,3405930
x99,193:28563398,3405930
k99,194:28736577,3405930:173179
x99,194:29211252,3405930
x99,194:29419119,3405930
x99,194:29895374,3405930
x99,194:31168364,3405930
x99,194:31431491,3405930
k99,194:31604669,3405930:173178
x99,194:32064081,3405930
k99,194:32237260,3405930:173179
x99,194:32705094,3405930
x99,194:33289748,3405930
x99,194:33962289,3405930
k99,194:34135468,3405930:173179
x99,194:34515414,3405930
k99,194:34688593,3405930:173179
x99,194:35156427,3405930
x99,194:35828968,3405930
x99,194:37100912,3405930
k99,195:37100912,3405930:0
)
(99,196:21713106,3997965:15387806,373112,148400
x99,196:23725473,3997965
x99,195:23818093,3997965
g99,195:23965443,3997965
x99,195:25149514,3997965
g99,195:25296864,3997965
x99,195:26060973,3997965
g99,195:26208323,3997965
x99,195:26997704,3997965
x99,195:27260831,3997965
x99,195:28181775,3997965
k99,196:37100912,3997965:8919137
g99,196:37100912,3997965
)
(99,202:21713106,4590000:15387806,383371,148400
(99,197:21713106,4590000:0,383371,94721
g99,197:21713106,4590000
g99,197:20836372,4590000
g99,197:20523909,4590000
(99,197:20523909,4590000:876734,383371,94721
g99,197:20523909,4590000
x99,197:21400643,4590000
g99,197:21400643,4590000
)
g99,197:21713106,4590000
)
x99,197:22258304,4590000
k99,198:22504907,4590000:246603
x99,198:23203240,4590000
k99,198:23449843,4590000:246603
x99,198:23756646,4590000
k99,198:24003249,4590000:246603
x99,198:24529503,4590000
x99,198:25474652,4590000
k99,198:25721255,4590000:246603
x99,198:26203825,4590000
k99,198:26450428,4590000:246603
x99,198:27342952,4590000
k99,198:27589555,4590000:246603
x99,198:28158958,4590000
k99,198:28405561,4590000:246603
x99,198:29437009,4590000
k99,198:29683612,4590000:246603
x99,198:30034619,4590000
x99,198:30107768,4590000
k99,198:30354371,4590000:246603
x99,198:31409505,4590000
k99,198:31656108,4590000:246603
x99,198:32109211,4590000
k99,198:32355814,4590000:246603
x99,198:34006659,4590000
k99,198:34253262,4590000:246603
x99,198:35144206,4590000
k99,198:35390809,4590000:246603
x99,198:35697612,4590000
k99,198:35944215,4590000:246603
x99,198:37100912,4590000
k99,198:37100912,4590000:0
)
(99,202:21713106,5182035:15387806,383371,148400
x99,202:24837441,5182035
x99,202:26375659,5182035
k99,199:26509996,5182035:134337
x99,199:26985198,5182035
x99,199:28129252,5182035
k99,199:28263589,5182035:134337
x99,199:28550921,5182035
x99,199:29908651,5182035
x99,199:30660657,5182035
k99,199:30794994,5182035:134337
x99,199:31368605,5182035
x99,199:31755393,5182035
x99,199:32725268,5182035
k99,199:32859605,5182035:134337
x99,199:33530044,5182035
k99,199:33664381,5182035:134337
x99,199:34213780,5182035
x99,199:34906845,5182035
x99,199:35224170,5182035
x99,199:35848299,5182035
k99,199:35982636,5182035:134337
x99,199:37100912,5182035
k99,199:37100912,5182035:0
)
(99,202:21713106,5774070:15387806,383371,148400
x99,202:22698770,5774070
x99,202:23503920,5774070
x99,202:24387489,5774070
k99,199:24513691,5774070:126202
x99,199:24923111,5774070
k99,200:25049293,5774070:126182
x99,200:26191248,5774070
k99,200:26317450,5774070:126202
x99,200:26525317,5774070
x99,200:26767919,5774070
x99,200:27227331,5774070
x99,200:27897770,5774070
x99,200:28374025,5774070
x99,200:29568604,5774070
k99,200:29694806,5774070:126202
x99,200:30877283,5774070
x99,200:31629289,5774070
k99,200:31755491,5774070:126202
x99,200:32334891,5774070
x99,200:32859031,5774070
x99,200:34071514,5774070
x99,200:34334641,5774070
k99,200:34460843,5774070:126202
x99,200:35600703,5774070
k99,201:35726885,5774070:126182
x99,201:36048425,5774070
x99,201:36925672,5774070
x99,201:37100912,5774070
k99,202:37100912,5774070:0
)
(99,202:21713106,6366105:15387806,385742,148400
x99,202:22160941,6366105
x99,202:23213428,6366105
g99,201:23360778,6366105
x99,201:23887025,6366105
g99,201:24034375,6366105
x99,201:24414328,6366105
x99,201:24570623,6366105
x99,201:25194225,6366105
x99,201:25486819,6366105
x99,201:26071472,6366105
g99,201:26218822,6366105
x99,201:26540362,6366105
x99,201:27163964,6366105
x99,201:27836504,6366105
x99,201:28727974,6366105
g99,201:28875324,6366105
x99,201:29744682,6366105
g99,201:29892032,6366105
x99,201:30549849,6366105
g99,201:30697199,6366105
x99,201:31422371,6366105
g99,201:31569721,6366105
x99,201:31964411,6366105
g99,201:32111761,6366105
x99,201:32875870,6366105
g99,201:33023220,6366105
x99,201:34075728,6366105
x99,201:34338855,6366105
x99,201:35522926,6366105
g99,201:35670276,6366105
x99,201:36854347,6366105
k99,202:37100912,6366105:246565
g99,202:37100912,6366105
)
(99,207:21713106,6958140:15387806,383371,148400
(99,203:21713106,6958140:0,383371,94721
g99,203:21713106,6958140
g99,203:20836372,6958140
g99,203:20523909,6958140
(99,203:20523909,6958140:876734,383371,94721
g99,203:20523909,6958140
x99,203:21400643,6958140
g99,203:21400643,6958140
)
g99,203:21713106,6958140
)
x99,203:22019909,6958140
k99,204:22266759,6958140:246850
x99,204:22992452,6958140
x99,204:23308725,6958140
x99,204:23713931,6958140
x99,204:24477519,6958140
x99,204:24921153,6958140
k99,204:25168002,6958140:246849
x99,204:25490589,6958140
x99,204:25583209,6958140
k99,204:25830059,6958140:246850
x99,204:26499445,6958140
x99,204:27401958,6958140
(99,204:27460635,6963402:175240,359426,0
x99,204:27635875,6963402
)
x99,204:27826115,6958140
k99,204:28072965,6958140:246850
x99,204:28963909,6958140
k99,204:29210758,6958140:246849
x99,204:29528611,6958140
x99,204:29592291,6958140
k99,204:29839141,6958140:246850
x99,204:30937418,6958140
x99,204:32044123,6958140
k99,204:32290972,6958140:246849
x99,204:33284007,6958140
x99,204:33608694,6958140
x99,204:34489635,6958140
x99,204:35241641,6958140
k99,204:35488491,6958140:246850
x99,204:36056835,6958140
x99,204:36727274,6958140
x99,204:36935141,6958140
x99,204:37100912,6958140
k99,207:37100912,6958140:0
)
(99,207:21713106,7550175:15387806,383371,148400
x99,207:23232913,7550175
k99,204:23380563,7550175:147650
x99,204:23843135,7550175
k99,204:23990785,7550175:147650
x99,204:24198652,7550175
x99,204:24441254,7550175
x99,204:24992232,7550175
x99,204:25407966,7550175
x99,204:26128397,7550175
k99,205:26276046,7550175:147649
x99,205:27151719,7550175
x99,205:27775848,7550175
k99,205:27923498,7550175:147650
x99,205:28653398,7550175
x99,205:30103216,7550175
k99,205:30250866,7550175:147650
x99,205:30844475,7550175
k99,205:30992125,7550175:147650
x99,205:32273011,7550175
k99,205:32420660,7550175:147649
x99,205:33357379,7550175
k99,205:33505029,7550175:147650
x99,205:37100912,7550175
k99,205:37100912,7550175:0
)
(99,207:21713106,8142210:15387806,383371,145240
x99,207:23247657,8142210
x99,207:23510784,8142210
g99,205:23658134,8142210
x99,205:24885867,8142210
g99,206:25033217,8142210
x99,206:25501051,8142210
x99,206:26778250,8142210
g99,206:26925600,8142210
x99,206:30916165,8142210
g99,206:31063515,8142210
x99,206:32247586,8142210
k99,207:37100912,8142210:4853326
g99,207:37100912,8142210
)
(99,211:21713106,8734245:15387806,383371,148400
(99,208:21713106,8734245:0,383371,94721
g99,208:21713106,8734245
g99,208:20836372,8734245
g99,208:20523909,8734245
(99,208:20523909,8734245:876734,383371,94721
g99,208:20523909,8734245
x99,208:21400643,8734245
g99,208:21400643,8734245
)
g99,208:21713106,8734245
)
x99,208:22251989,8734245
k99,209:22382958,8734245:130969
x99,209:22700811,8734245
x99,209:22764491,8734245
k99,209:22895459,8734245:130968
x99,209:24757325,8734245
k99,209:24888294,8734245:130969
x99,209:25779238,8734245
k99,209:25910206,8734245:130968
x99,209:26217009,8734245
k99,209:26347978,8734245:130969
x99,209:27064208,8734245
k99,209:27195176,8734245:130968
x99,209:29048632,8734245
k99,209:29179601,8734245:130969
x99,209:29589021,8734245
k99,209:29719973,8734245:130952
x99,209:31523424,8734245
k99,209:31654393,8734245:130969
x99,209:32324832,8734245
k99,209:32455800,8734245:130968
x99,209:34164003,8734245
x99,209:34722343,8734245
k99,209:34853312,8734245:130969
x99,209:35456917,8734245
x99,209:35781604,8734245
x99,209:36925672,8734245
x99,209:37100912,8734245
k99,211:37100912,8734245:0
)
(99,211:21713106,9326280:15387806,385742,145240
x99,211:22762965,9326280
x99,211:23026092,9326280
k99,209:23189206,9326280:163114
x99,209:23648618,9326280
k99,209:23811732,9326280:163114
x99,209:24279566,9326280
x99,209:24864220,9326280
x99,209:25390467,9326280
x99,209:26618193,9326280
k99,210:26781307,9326280:163114
x99,210:27658561,9326280
x99,210:28009561,9326280
x99,210:28214268,9326280
x99,210:29120989,9326280
k99,210:29284103,9326280:163114
x99,210:29810350,9326280
x99,210:31038605,9326280
x99,210:31740619,9326280
k99,210:31903733,9326280:163114
x99,210:32722574,9326280
x99,210:32927281,9326280
x99,210:33122519,9326280
x99,210:33824527,9326280
x99,210:34233420,9326280
x99,210:35285907,9326280
k99,210:35449021,9326280:163114
x99,210:37100912,9326280
k99,210:37100912,9326280:0
)
(99,211:21713106,9918315:15387806,367321,8418
x99,211:22897177,9918315
k99,211:37100912,9918315:14203735
g99,211:37100912,9918315
)
(99,215:21713106,10510350:15387806,383371,148400
(99,212:21713106,10510350:0,383371,94721
g99,212:21713106,10510350
g99,212:20836372,10510350
g99,212:20523909,10510350
(99,212:20523909,10510350:876734,383371,94721
g99,212:20523909,10510350
x99,212:21400643,10510350
g99,212:21400643,10510350
)
g99,212:21713106,10510350
)
x99,212:22246194,10510350
k99,213:22519293,10510350:273099
x99,213:23048700,10510350
x99,213:23852810,10510350
x99,213:25018456,10510350
k99,213:25291554,10510350:273098
x99,213:25671507,10510350
x99,213:25735187,10510350
k99,213:26008286,10510350:273099
x99,213:26939746,10510350
x99,213:27987505,10510350
k99,213:28260603,10510350:273098
x99,213:28713706,10510350
k99,213:28986805,10510350:273099
x99,213:29728281,10510350
x99,213:30582902,10510350
x99,213:31531205,10510350
k99,213:31804303,10510350:273098
x99,213:32111106,10510350
k99,213:32384205,10510350:273099
x99,213:33911901,10510350
x99,213:34693379,10510350
x99,213:34785999,10510350
k99,213:35059097,10510350:273098
x99,213:35365900,10510350
k99,213:35638999,10510350:273099
x99,213:36925672,10510350
x99,213:37100912,10510350
k99,215:37100912,10510350:0
)
(99,215:21713106,11102385:15387806,383371,148400
x99,215:22878752,11102385
k99,213:23161787,11102385:283035
x99,213:23468590,11102385
k99,213:23751626,11102385:283036
x99,213:24074213,11102385
x99,213:25019362,11102385
k99,213:25302397,11102385:283035
x99,213:26193341,11102385
k99,213:26476377,11102385:283036
x99,213:27002631,11102385
k99,214:26476377,11102385:-48412
x99,214:27085782,11102385
k99,214:27368817,11102385:283035
x99,214:28190818,11102385
x99,214:29583802,11102385
k99,214:29866838,11102385:283036
x99,214:31111944,11102385
x99,214:31834483,11102385
k99,214:32117518,11102385:283035
x99,214:33298948,11102385
x99,214:33562075,11102385
k99,214:33845111,11102385:283036
x99,214:35072844,11102385
k99,214:35355879,11102385:283035
x99,214:35823713,11102385
x99,214:37100912,11102385
k99,214:37100912,11102385:0
)
(99,215:21713106,11694420:15387806,372848,81038
x99,215:25703671,11694420
g99,214:25851021,11694420
x99,214:27035092,11694420
k99,215:37100912,11694420:10065820
g99,215:37100912,11694420
)
(99,221:21713106,12286455:15387806,383371,148400
(99,216:21713106,12286455:0,383371,94721
g99,216:21713106,12286455
g99,216:20836372,12286455
g99,216:20523909,12286455
(99,216:20523909,12286455:876734,383371,94721
g99,216:20523909,12286455
x99,216:21400643,12286455
g99,216:21400643,12286455
)
g99,216:21713106,12286455
)
x99,216:24587990,12286455
k99,218:24893298,12286455:305308
x99,218:25579001,12286455
k99,218:25884308,12286455:305307
x99,218:27950881,12286455
k99,218:28256189,12286455:305308
x99,218:28665609,12286455
x99,218:30574831,12286455
k99,218:30880138,12286455:305307
$99,219:30880138,12286455
x99,219:32068923,12286455
k99,219:32068923,12286455:0
x99,219:32200486,12286455
k99,219:32200486,12286455:0
x99,219:32519392,12286455
k99,219:32519392,12286455:0
x99,219:32838298,12286455
k99,219:32838298,12286455:0
x99,219:34154980,12286455
k99,219:34106568,12286455:0
x99,219:34238131,12286455
k99,219:34238131,12286455:0
x99,219:36969349,12286455
k99,219:36969349,12286455:0
x99,219:37100912,12286455
k99,221:37100912,12286455:0
)
(99,221:21713106,12878490:15387806,383371,148400
x99,221:22208305,12878490
x99,219:22491430,12878490
g99,219:22491430,12878490
x99,219:22810336,12878490
g99,219:22810336,12878490
x99,219:23334476,12878490
x99,219:24879540,12878490
g99,219:24879540,12878490
x99,219:25198446,12878490
g99,219:25198446,12878490
x99,219:27635496,12878490
(99,219:27635496,12944026:32768,0,0
)
x99,219:28312912,12878490
(99,219:28312912,12944026:32768,0,0
)
x99,219:28784047,12878490
(99,219:28784047,12944026:32768,0,0
)
x99,219:30470812,12878490
(99,219:30470812,12944026:32768,0,0
)
x99,219:31113499,12878490
$99,219:31113499,12878490
k99,221:37100912,12878490:5987413
g99,221:37100912,12878490
)
(99,227:21713106,13470525:15387806,383371,148400
(99,222:21713106,13470525:0,383371,94721
g99,222:21713106,13470525
g99,222:20836372,13470525
g99,222:20523909,13470525
(99,222:20523909,13470525:876734,383371,94721
g99,222:20523909,13470525
x99,222:21400643,13470525
g99,222:21400643,13470525
)
g99,222:21713106,13470525
)
x99,222:24587990,13470525
k99,224:24893298,13470525:305308
x99,224:25579001,13470525
k99,224:25884308,13470525:305307
x99,224:27950881,13470525
k99,224:28256189,13470525:305308
x99,224:28665609,13470525
x99,224:30574831,13470525
k99,224:30880138,13470525:305307
$99,225:30880138,13470525
x99,225:32068923,13470525
k99,225:32068923,13470525:0
x99,225:32200486,13470525
k99,225:32200486,13470525:0
x99,225:32519392,13470525
k99,225:32519392,13470525:0
x99,225:32838298,13470525
k99,225:32838298,13470525:0
x99,225:34154980,13470525
k99,225:34106568,13470525:0
x99,225:34238131,13470525
k99,225:34238131,13470525:0
x99,225:36969349,13470525
k99,225:36969349,13470525:0
x99,225:37100912,13470525
k99,227:37100912,13470525:0
)
(99,227:21713106,14062560:15387806,383371,148400
x99,227:22208305,14062560
x99,225:22491430,14062560
g99,225:22491430,14062560
x99,225:22810336,14062560
g99,225:22810336,14062560
x99,225:23334476,14062560
x99,225:24879540,14062560
g99,225:24879540,14062560
x99,225:25198446,14062560
g99,225:25198446,14062560
x99,225:27635496,14062560
(99,225:27635496,14128096:32768,0,0
)
x99,225:28312912,14062560
(99,225:28312912,14128096:32768,0,0
)
x99,225:28784047,14062560
(99,225:28784047,14128096:32768,0,0
)
x99,225:30470812,14062560
(99,225:30470812,14128096:32768,0,0
)
x99,225:30794593,14062560
g99,225:30794593,14062560
x99,225:31113499,14062560
g99,225:31113499,14062560
x99,225:34567254,14062560
$99,225:34567254,14062560
k99,227:37100912,14062560:2533658
g99,227:37100912,14062560
)
(99,233:21713106,14654595:15387806,383371,148400
(99,228:21713106,14654595:0,383371,94721
g99,228:21713106,14654595
g99,228:20836372,14654595
g99,228:20523909,14654595
(99,228:20523909,14654595:876734,383371,94721
g99,228:20523909,14654595
x99,228:21400643,14654595
g99,228:21400643,14654595
)
g99,228:21713106,14654595
)
x99,228:23128709,14654595
k99,230:23254458,14654595:125749
x99,230:24417471,14654595
k99,230:24543221,14654595:125750
x99,230:26882909,14654595
k99,230:27008658,14654595:125749
x99,230:27625939,14654595
k99,230:27751689,14654595:125750
x99,230:28929952,14654595
x99,230:31018101,14654595
k99,230:31143850,14654595:125749
x99,230:33210423,14654595
k99,230:33336173,14654595:125750
x99,230:33745593,14654595
x99,230:35654815,14654595
k99,230:35780564,14654595:125749
$99,231:35780564,14654595
x99,231:36969349,14654595
k99,231:36969349,14654595:0
x99,231:37100912,14654595
k99,233:37100912,14654595:0
)
(99,233:21713106,15246630:15387806,383371,148400
x99,233:22032012,15246630
g99,231:22032012,15246630
x99,231:22350918,15246630
g99,231:22350918,15246630
x99,231:24690606,15246630
g99,231:24651663,15246630
x99,231:24783226,15246630
g99,231:24783226,15246630
x99,231:26277768,15246630
g99,231:26277768,15246630
x99,231:26409331,15246630
g99,231:26409331,15246630
x99,231:27394995,15246630
g99,231:27394995,15246630
x99,231:27713901,15246630
g99,231:27713901,15246630
x99,231:30190426,15246630
g99,231:30190426,15246630
x99,231:30509332,15246630
g99,231:30509332,15246630
x99,231:32048077,15246630
(99,231:32048077,15312166:32768,0,0
)
x99,231:33419098,15246630
(99,231:33419098,15312166:32768,0,0
)
x99,231:35791554,15246630
x99,231:35957325,15246630
(99,231:35957325,15312166:32768,0,0
)
x99,231:36607374,15246630
$99,231:36607374,15246630
k99,233:37100912,15246630:493538
g99,233:37100912,15246630
)
(99,240:21713106,15838665:15387806,383371,148400
(99,234:21713106,15838665:0,383371,94721
g99,234:21713106,15838665
g99,234:20836372,15838665
g99,234:20523909,15838665
(99,234:20523909,15838665:876734,383371,94721
g99,234:20523909,15838665
x99,234:21400643,15838665
g99,234:21400643,15838665
)
g99,234:21713106,15838665
)
x99,234:24360659,15838665
x99,234:25711541,15838665
k99,236:25934488,15838665:222947
x99,236:28125254,15838665
x99,236:29290894,15838665
k99,236:29513842,15838665:222948
x99,236:31417804,15838665
k99,236:31640751,15838665:222947
x99,236:32100689,15838665
x99,236:33289487,15838665
x99,236:33819948,15838665
k99,236:34042895,15838665:222947
x99,236:37100912,15838665
k99,236:37100912,15838665:0
)
(99,240:21713106,16430700:15387806,383371,113139
x99,240:22835588,16430700
k99,236:23070867,16430700:235279
x99,236:23961811,16430700
k99,236:24197090,16430700:235279
x99,236:24404957,16430700
k99,237:24197090,16430700:-9469
x99,237:25683214,16430700
x99,237:26382600,16430700
k99,237:26617879,16430700:235279
x99,237:28402906,16430700
k99,237:28638186,16430700:235280
x99,237:28846053,16430700
x99,237:30034851,16430700
x99,237:30565312,16430700
k99,237:30800591,16430700:235279
x99,237:32245139,16430700
k99,237:32480418,16430700:235279
x99,237:34546991,16430700
k99,237:34782270,16430700:235279
x99,237:35191690,16430700
x99,237:37100912,16430700
k99,237:37100912,16430700:0
)
(99,240:21713106,17022735:15387806,383371,148400
$99,238:21713106,17022735
x99,238:22901891,17022735
g99,238:22901891,17022735
x99,238:23033454,17022735
g99,238:23033454,17022735
x99,238:23352360,17022735
g99,238:23352360,17022735
x99,238:23671266,17022735
g99,238:23671266,17022735
x99,238:25105813,17022735
g99,238:25066870,17022735
x99,238:25198433,17022735
g99,238:25198433,17022735
x99,238:25693632,17022735
x99,238:25976757,17022735
g99,238:25976757,17022735
x99,238:26108320,17022735
g99,238:26108320,17022735
x99,238:27007678,17022735
$99,238:27007678,17022735
k99,240:37100912,17022735:10093234
g99,240:37100912,17022735
)
(99,246:21713106,17614770:15387806,383371,148400
(99,241:21713106,17614770:0,383371,94721
g99,241:21713106,17614770
g99,241:20836372,17614770
g99,241:20523909,17614770
(99,241:20523909,17614770:876734,383371,94721
g99,241:20523909,17614770
x99,241:21400643,17614770
g99,241:21400643,17614770
)
g99,241:21713106,17614770
)
x99,241:22594041,17614770
k99,243:22781589,17614770:187548
x99,243:25156004,17614770
k99,243:25343551,17614770:187547
x99,243:25806123,17614770
k99,243:25993671,17614770:187548
x99,243:28657004,17614770
k99,243:28844551,17614770:187547
x99,243:29784432,17614770
k99,243:29971980,17614770:187548
x99,243:31535449,17614770
k99,243:31722996,17614770:187547
x99,243:33587489,17614770
k99,243:33775037,17614770:187548
x99,243:35483233,17614770
x99,243:36726747,17614770
x99,243:37100912,17614770
k99,243:37100912,17614770:0
)
(99,246:21713106,18206805:15387806,383371,148400
x99,246:23779679,18206805
k99,243:23999040,18206805:219361
x99,243:24408460,18206805
k99,244:23999040,18206805:-48412
x99,244:26317682,18206805
k99,244:26537042,18206805:219360
$99,244:26537042,18206805
x99,244:27725827,18206805
k99,244:27725827,18206805:0
x99,244:27857390,18206805
k99,244:27857390,18206805:0
x99,244:28176296,18206805
k99,244:28176296,18206805:0
x99,244:28495202,18206805
k99,244:28495202,18206805:0
x99,244:30072357,18206805
k99,244:30072357,18206805:0
x99,244:30203920,18206805
k99,244:30203920,18206805:0
x99,244:31054862,18206805
k99,244:31054862,18206805:0
x99,244:31186425,18206805
k99,244:31186425,18206805:0
x99,244:33124060,18206805
k99,244:33124060,18206805:0
x99,244:33255623,18206805
k99,244:33255623,18206805:0
x99,244:34146559,18206805
k99,244:34146559,18206805:0
x99,244:34278122,18206805
k99,244:34278122,18206805:0
x99,244:34858574,18206805
k99,244:34858574,18206805:0
x99,244:35177480,18206805
k99,244:35177480,18206805:0
x99,244:36782006,18206805
k99,244:36782006,18206805:0
x99,244:37100912,18206805
k99,246:37100912,18206805:0
)
(99,246:21713106,18798840:15387806,383371,61830
x99,246:23843359,18798840
$99,244:23843359,18798840
k99,246:37100912,18798840:13257553
g99,246:37100912,18798840
)
(99,251:21713106,19390875:15387806,383371,148400
(99,247:21713106,19390875:0,383371,94721
g99,247:21713106,19390875
g99,247:20836372,19390875
g99,247:20523909,19390875
(99,247:20523909,19390875:876734,383371,94721
g99,247:20523909,19390875
x99,247:21400643,19390875
g99,247:21400643,19390875
)
g99,247:21713106,19390875
)
x99,247:22282509,19390875
k99,248:22492285,19390875:209776
x99,248:23018539,19390875
x99,248:23441114,19390875
k99,248:23650891,19390875:209777
x99,248:24177145,19390875
x99,248:24260296,19390875
k99,248:24470072,19390875:209776
x99,248:27346521,19390875
k99,248:27556297,19390875:209776
x99,248:28447241,19390875
k99,248:28657018,19390875:209777
x99,248:29170635,19390875
k99,248:29380411,19390875:209776
x99,248:29906665,19390875
x99,248:30930210,19390875
x99,248:31022830,19390875
k99,248:31232606,19390875:209776
x99,248:32211430,19390875
k99,248:32421207,19390875:209777
x99,248:32673278,19390875
x99,248:34274117,19390875
k99,248:34483893,19390875:209776
x99,248:37100912,19390875
k99,248:37100912,19390875:0
)
(99,251:21713106,19982910:15387806,383371,148400
x99,251:24495362,19982910
k99,248:24627512,19982910:132150
x99,248:26927210,19982910
k99,249:27059361,19982910:132151
x99,249:27518773,19982910
k99,249:27650923,19982910:132150
x99,249:29252288,19982910
k99,249:29384439,19982910:132151
x99,249:30601117,19982910
x99,249:32734530,19982910
x99,249:32997657,19982910
k99,249:33129807,19982910:132150
x99,249:34269667,19982910
k99,250:34401803,19982910:132136
x99,250:34723343,19982910
x99,250:37100912,19982910
k99,250:37100912,19982910:0
)
(99,251:21713106,20574945:15387806,385742,148400
x99,251:22239353,20574945
k99,250:22456568,20574945:217215
x99,250:24093707,20574945
k99,250:24310922,20574945:217215
x99,250:25100296,20574945
k99,250:25317512,20574945:217216
x99,250:27783489,20574945
k99,250:28000704,20574945:217215
x99,250:29886769,20574945
k99,250:30103984,20574945:217215
x99,250:30973342,20574945
k99,250:31190557,20574945:217215
x99,250:31848374,20574945
k99,250:32065589,20574945:217215
x99,250:32790761,20574945
k99,250:33007977,20574945:217216
x99,250:33402667,20574945
k99,250:33619882,20574945:217215
x99,250:34383991,20574945
k99,250:34601206,20574945:217215
x99,250:35653714,20574945
x99,250:35916841,20574945
x99,250:37100912,20574945
k99,250:37100912,20574945:0
)
(99,251:21713106,21166980:15387806,367321,8418
x99,251:22897177,21166980
k99,251:37100912,21166980:14203735
g99,251:37100912,21166980
)
(99,256:21713106,21759015:15387806,383371,148400
(99,252:21713106,21759015:0,383371,94721
g99,252:21713106,21759015
g99,252:20836372,21759015
g99,252:20523909,21759015
(99,252:20523909,21759015:876734,383371,94721
g99,252:20523909,21759015
x99,252:21400643,21759015
g99,252:21400643,21759015
)
g99,252:21713106,21759015
)
x99,252:22282509,21759015
k99,253:22504678,21759015:222169
x99,253:23676105,21759015
x99,253:24234453,21759015
x99,253:24942262,21759015
k99,253:25164432,21759015:222170
x99,253:26055376,21759015
k99,253:26277545,21759015:222169
x99,253:26584348,21759015
k99,253:26806517,21759015:222169
x99,253:27339605,21759015
k99,253:27561775,21759015:222170
x99,253:28146442,21759015
x99,253:29550475,21759015
k99,253:29772644,21759015:222169
x99,253:30905129,21759015
k99,253:31127298,21759015:222169
x99,253:32934430,21759015
x99,253:33686436,21759015
k99,253:33908606,21759015:222170
x99,253:34324868,21759015
x99,253:34904794,21759015
x99,253:36208304,21759015
k99,253:36430473,21759015:222169
x99,253:37100912,21759015
k99,253:37100912,21759015:0
)
(99,256:21713106,22351050:15387806,383371,148400
x99,256:22443006,22351050
x99,256:22902944,22351050
x99,256:23180807,22351050
x99,256:23725472,22351050
x99,256:25111608,22351050
k99,253:25268540,22351050:156932
x99,253:26007396,22351050
x99,253:27118829,22351050
k99,254:27275762,22351050:156933
x99,254:27859369,22351050
k99,254:28016301,22351050:156932
x99,254:28585705,22351050
k99,254:28742637,22351050:156932
x99,254:29346242,22351050
x99,254:29670929,22351050
x99,254:31070214,22351050
k99,254:31227147,22351050:156933
x99,254:32142815,22351050
k99,254:32299747,22351050:156932
x99,254:32734426,22351050
x99,254:33562208,22351050
x99,254:33825335,22351050
k99,254:33982267,22351050:156932
x99,254:35122127,22351050
k99,255:35279050,22351050:156923
x99,255:35600590,22351050
x99,255:36477837,22351050
x99,255:36925672,22351050
x99,255:37100912,22351050
k99,256:37100912,22351050:0
)
(99,256:21713106,22943085:15387806,385742,148400
x99,256:22765593,22943085
k99,255:22915222,22943085:149629
x99,255:23441469,22943085
k99,255:23591098,22943085:149629
x99,255:24350998,22943085
x99,255:24730944,22943085
x99,255:25228237,22943085
k99,255:25377866,22943085:149629
x99,255:26167240,22943085
k99,255:26316869,22943085:149629
x99,255:27077289,22943085
x99,255:28782846,22943085
k99,255:28932475,22943085:149629
x99,255:29692903,22943085
x99,255:30818540,22943085
k99,255:30968169,22943085:149629
x99,255:31837527,22943085
k99,255:31987156,22943085:149629
x99,255:32644973,22943085
k99,255:32794602,22943085:149629
x99,255:33519774,22943085
k99,255:33669403,22943085:149629
x99,255:34064093,22943085
k99,255:34213722,22943085:149629
x99,255:34977831,22943085
k99,255:35127460,22943085:149629
x99,255:35916841,22943085
x99,255:36179968,22943085
x99,255:37100912,22943085
k99,255:37100912,22943085:0
)
(99,256:21713106,23535120:15387806,367321,8418
x99,256:22897177,23535120
k99,256:37100912,23535120:14203735
g99,256:37100912,23535120
)
(99,262:21713106,24127155:15387806,383371,148400
(99,257:21713106,24127155:0,383371,94721
g99,257:21713106,24127155
g99,257:20836372,24127155
g99,257:20523909,24127155
(99,257:20523909,24127155:876734,383371,94721
g99,257:20523909,24127155
x99,257:21400643,24127155
g99,257:21400643,24127155
)
g99,257:21713106,24127155
)
x99,257:22342503,24127155
k99,258:22494327,24127155:151824
x99,258:23381055,24127155
k99,258:23532878,24127155:151823
x99,258:23985981,24127155
k99,258:24137805,24127155:151824
x99,258:26105975,24127155
k99,258:26257798,24127155:151823
x99,258:26796681,24127155
k99,258:26948505,24127155:151824
x99,258:27474759,24127155
x99,258:27897334,24127155
k99,258:28049157,24127155:151823
x99,258:28400164,24127155
x99,258:28473313,24127155
k99,258:28625137,24127155:151824
x99,258:30018641,24127155
k99,258:30170464,24127155:151823
x99,258:30653034,24127155
k99,258:30804858,24127155:151824
x99,258:32174158,24127155
k99,258:32325981,24127155:151823
x99,258:33216925,24127155
k99,258:33368749,24127155:151824
x99,258:33821852,24127155
k99,258:33973675,24127155:151823
x99,258:35159839,24127155
k99,258:35311663,24127155:151824
x99,258:36925672,24127155
x99,258:37100912,24127155
k99,262:37100912,24127155:0
)
(99,262:21713106,24719190:15387806,383371,148400
x99,262:22465112,24719190
k99,258:22681982,24719190:216870
x99,258:24220200,24719190
k99,258:24437069,24719190:216869
x99,258:25422733,24719190
x99,258:26056331,24719190
x99,258:26491010,24719190
x99,258:27409306,24719190
k99,259:27626176,24719190:216870
x99,259:27913508,24719190
x99,259:29271238,24719190
x99,259:30023244,24719190
k99,259:30240114,24719190:216870
x99,259:30910553,24719190
k99,259:31127422,24719190:216869
x99,259:32370953,24719190
x99,259:33259255,24719190
x99,259:33620257,24719190
x99,259:34715901,24719190
k99,259:34932771,24719190:216870
x99,259:35392183,24719190
x99,259:37100912,24719190
k99,259:37100912,24719190:0
)
(99,262:21713106,25311225:15387806,385742,148400
x99,262:22831382,25311225
k99,259:23127734,25311225:296352
x99,259:24113398,25311225
x99,259:24918548,25311225
x99,259:25802117,25311225
x99,259:26065244,25311225
k99,259:26361596,25311225:296352
x99,259:27501456,25311225
k99,260:27797659,25311225:296203
x99,260:28119199,25311225
x99,260:28996446,25311225
x99,260:29444281,25311225
x99,260:30496768,25311225
k99,260:30793119,25311225:296351
x99,260:31319366,25311225
k99,260:31615718,25311225:296352
x99,260:32375618,25311225
x99,260:32755564,25311225
x99,260:33252857,25311225
k99,260:33549209,25311225:296352
x99,260:34338583,25311225
k99,260:34634935,25311225:296352
x99,260:35395355,25311225
x99,260:37100912,25311225
k99,260:37100912,25311225:0
)
(99,262:21713106,25903260:15387806,383371,148400
x99,262:22473534,25903260
x99,262:23599171,25903260
g99,260:23746521,25903260
x99,260:24615879,25903260
g99,260:24763229,25903260
x99,260:25421046,25903260
g99,260:25568396,25903260
x99,260:26293568,25903260
g99,260:26440918,25903260
x99,260:26835608,25903260
g99,260:26982958,25903260
x99,260:27747067,25903260
g99,261:27894417,25903260
x99,261:28946925,25903260
x99,261:29210052,25903260
x99,261:30394123,25903260
g99,261:30541473,25903260
x99,261:31725544,25903260
k99,262:37100912,25903260:5375368
g99,262:37100912,25903260
)
(1,1321:25923272,26882098:11177640,389952,117090
(1,1319:25923272,26882098:0,0,0
g1,1319:20523909,26882098
(1,1319:20523909,26882098:4736286,0,0
(1,1319:20523909,26501885:4736286,0,0
(1,1319:20523909,26501885:4736286,0,0
(1,1319:20523909,32422243:4736286,5920358,0
(1,1319:20523909,32422243:4736286,5920358,0
[1,1319:20523909,32422243:4736286,5920358,0
(1,1319:20523909,32248861:4736286,5573594,0
g1,1319:20523909,32248861
h1,1319:20523909,32248861:0,0,0
(1,1319:20523909,32248861:4973159,5573594,0
(1,1319:20523909,32248861:4973172,5573608,0
(1,1319:20523909,32248861:4973172,5573608,0
(1,1319:20523909,32248861:0,5573608,0
(1,1319:20523909,32248861:0,9192702,0
(1,1319:20523909,32248861:8202387,9192702,0
)
k1,1319:20523909,32248861:-8202387
)
)
g1,1319:25497081,32248861
)
)
)
g1,1319:25497068,32248861
g1,1319:25497068,32248861
)
]
)
)
)
)
)
k1,1319:25923272,26882098:663077
)
x1,1319:28847115,26882098
k1,1319:29091001,26882098:243886
x1,1319:31371762,26882098
k1,1319:31615648,26882098:243886
x1,1319:31995601,26882098
k1,1320:32239488,26882098:243887
x1,1320:32619441,26882098
x1,1320:33082013,26882098
x1,1320:33353028,26882098
x1,1320:34055042,26882098
k1,1320:34298928,26882098:243886
x1,1320:34445221,26882098
x1,1320:34737815,26882098
x1,1320:35109879,26882098
x1,1320:36125545,26882098
k1,1320:36369431,26882098:243886
x1,1320:37100912,26882098
k1,1320:37100912,26882098:0
)
(1,1321:25923272,27474133:11177640,387849,117090
x1,1321:27093119,27474133
x1,1320:27202576,27474133
k1,1320:27397308,27474133:194732
x1,1320:27982496,27474133
x1,1320:28275090,27474133
x1,1320:29030256,27474133
k1,1320:29224987,27474133:194731
x1,1320:29663874,27474133
k1,1320:29858606,27474133:194732
x1,1320:30590087,27474133
k1,1320:30784819,27474133:194732
x1,1320:32159380,27474133
k1,1320:32354112,27474133:194732
x1,1320:33465026,27474133
x1,1320:34196507,27474133
x1,1320:34898521,27474133
k1,1320:35093252,27474133:194731
x1,1320:35971034,27474133
k1,1320:36165766,27474133:194732
x1,1320:36925672,27474133
x1,1320:37100912,27474133
k1,1321:37100912,27474133:0
)
(1,1321:25923272,28066168:11177640,387849,112613
x1,1321:26244805,28066168
x1,1321:26662113,28066168
x1,1321:27675665,28066168
k1,1320:27792932,28066168:117267
x1,1320:28670193,28066168
x1,1320:29810574,28066168
k1,1320:29927841,28066168:117267
x1,1320:32471201,28066168
k1,1320:32588440,28066168:117239
x1,1320:33466222,28066168
x1,1320:33758816,28066168
x1,1320:33934056,28066168
x1,1320:34221388,28066168
x1,1320:34835515,28066168
x1,1320:35114425,28066168
x1,1320:35208092,28066168
k1,1320:35325359,28066168:117267
x1,1320:35997906,28066168
x1,1320:36758334,28066168
x1,1320:36925672,28066168
x1,1320:37100912,28066168
k1,1321:37100912,28066168:0
)
(1,1321:25923272,28658203:11177640,387849,117090
x1,1321:27093120,28658203
k1,1320:27365323,28658203:272203
x1,1320:27804210,28658203
k1,1320:28076413,28658203:272203
x1,1320:29187327,28658203
x1,1320:29918808,28658203
x1,1320:30620822,28658203
k1,1320:30893024,28658203:272202
x1,1320:31770806,28658203
k1,1320:32043009,28658203:272203
x1,1320:32481896,28658203
x1,1320:32628189,28658203
x1,1320:32904999,28658203
x1,1320:33080239,28658203
x1,1320:33824356,28658203
x1,1320:34672663,28658203
k1,1320:34944866,28658203:272203
x1,1320:35822127,28658203
x1,1320:36962508,28658203
x1,1320:37100912,28658203
k1,1320:37100912,28658203:0
)
(1,1321:25923272,29250238:11177640,384424,112613
x1,1321:26654753,29250238
k1,1320:26871501,29250238:216748
x1,1320:27660874,29250238
x1,1320:27924001,29250238
x1,1320:28378678,29250238
x1,1320:29168051,29250238
k1,1320:29384798,29250238:216747
x1,1320:29823685,29250238
k1,1320:30040433,29250238:216748
x1,1320:30888220,29250238
x1,1320:31941242,29250238
x1,1320:32539586,29250238
x1,1320:32677990,29250238
k1,1320:32894737,29250238:216747
x1,1320:33245744,29250238
x1,1320:33785681,29250238
x1,1320:34107214,29250238
x1,1320:35067085,29250238
k1,1320:35283833,29250238:216748
x1,1320:35956380,29250238
k1,1320:36173127,29250238:216747
x1,1320:36553080,29250238
x1,1320:37100912,29250238
k1,1320:37100912,29250238:0
)
(1,1321:25923272,29842273:11177640,380213,8678
x1,1321:26215866,29842273
x1,1320:26585296,29842273
x1,1320:27923023,29842273
k1,1320:28119610,29842273:196587
x1,1320:28851091,29842273
k1,1320:29047678,29842273:196587
x1,1320:29895465,29842273
x1,1320:30948487,29842273
x1,1320:31546831,29842273
k1,1320:31743417,29842273:196586
x1,1320:32182304,29842273
x1,1320:32621191,29842273
x1,1320:32796431,29842273
x1,1320:33394775,29842273
x1,1320:34652502,29842273
k1,1320:34849089,29842273:196587
x1,1320:35521636,29842273
x1,1320:37100912,29842273
k1,1320:37100912,29842273:0
)
(1,1321:25923272,30434308:11177640,387849,117090
x1,1321:27239420,30434308
x1,1321:27707254,30434308
x1,1321:28672395,30434308
k1,1320:28881670,30434308:209275
x1,1320:30547770,30434308
k1,1320:30756981,30434308:209211
x1,1320:31605296,30434308
x1,1320:32365724,30434308
x1,1320:32533062,30434308
x1,1320:33235076,30434308
k1,1320:33444351,30434308:209275
x1,1320:34116898,30434308
k1,1320:34326172,30434308:209274
x1,1320:35320780,30434308
x1,1320:35993327,30434308
x1,1320:36131731,30434308
k1,1320:36341006,30434308:209275
x1,1320:37100912,30434308
k1,1320:37100912,30434308:0
)
(1,1321:25923272,31026343:11177640,384424,117090
x1,1321:26391106,31026343
x1,1321:27970382,31026343
k1,1320:28302157,31026343:331775
x1,1320:28711577,31026343
x1,1320:29325704,31026343
x1,1320:30290845,31026343
k1,1320:30622620,31026343:331775
x1,1320:31032040,31026343
x1,1320:32289775,31026343
k1,1320:32621549,31026343:331774
x1,1320:33060436,31026343
x1,1320:33499323,31026343
x1,1320:33674563,31026343
x1,1320:34419200,31026343
k1,1320:34750975,31026343:331775
x1,1320:35189862,31026343
k1,1320:35521637,31026343:331775
x1,1320:37100912,31026343
k1,1320:37100912,31026343:0
)
(1,1321:25923272,31618378:11177640,387849,117090
x1,1321:27180472,31618378
k1,1320:27402469,31618378:221997
x1,1320:27724009,31618378
x1,1320:28293413,31618378
k1,1320:28515411,31618378:221998
x1,1320:29626325,31618378
x1,1320:30357806,31618378
x1,1320:31206113,31618378
k1,1320:31428110,31618378:221997
x1,1320:32509550,31618378
x1,1320:33445224,31618378
k1,1320:33667222,31618378:221998
x1,1320:34486062,31618378
x1,1320:34866015,31618378
x1,1320:35328587,31618378
x1,1320:35862729,31618378
x1,1320:36001133,31618378
k1,1320:36223130,31618378:221997
x1,1320:37100912,31618378
k1,1320:37100912,31618378:0
)
(1,1321:25923272,32210413:11177640,387849,112613
x1,1321:26683178,32210413
x1,1321:27004711,32210413
x1,1321:27422019,32210413
x1,1321:28435571,32210413
g1,1320:28581864,32210413
x1,1320:29459125,32210413
x1,1320:30599506,32210413
x1,1320:30737910,32210413
k1,1321:37100912,32210413:6363002
g1,1321:37100912,32210413
)
(1,1321:20523909,32802448:16577003,0,0
(1,1321:20523909,32802448:0,0,0
r1,1321:20523909,32802448:0,0,0
)
k1,1321:37100912,32802448:16577003
g1,1321:37100912,32802448
)
(1,1327:25923272,34209594:11177640,384424,8678
(1,1324:25923272,34209594:0,0,0
g1,1324:20523909,34209594
(1,1324:20523909,34209594:4736286,0,0
(1,1324:20523909,33829381:4736286,0,0
(1,1324:20523909,33829381:4736286,0,0
(1,1324:20523909,39749739:4736286,5920358,0
(1,1324:20523909,39749739:4736286,5920358,0
[1,1324:20523909,39749739:4736286,5920358,0
(1,1324:20523909,39979390:4736286,6379661,0
g1,1324:20523909,39979390
h1,1324:20523909,39979390:0,0,0
(1,1324:20523909,39979390:4973115,6379661,0
(1,1324:20523909,39979390:4973404,6379677,0
(1,1324:20523909,39979390:4973404,6379677,0
(1,1324:20523909,39979390:0,6379677,0
(1,1324:20523909,39979390:0,8008630,0
(1,1324:20523909,39979390:6243287,8008630,0
)
k1,1324:20523909,39979390:-6243287
)
)
g1,1324:25497313,39979390
)
)
)
g1,1324:25497024,39979390
g1,1324:25497024,39979390
)
]
)
)
)
)
)
k1,1324:25923272,34209594:663077
)
x1,1324:27473067,34209594
x1,1324:28602404,34209594
k1,1324:28861690,34209594:259286
x1,1324:29212697,34209594
x1,1324:30688821,34209594
x1,1324:31997073,34209594
k1,1324:32256359,34209594:259286
x1,1324:32636312,34209594
k1,1324:32895599,34209594:259287
x1,1324:33188193,34209594
k1,1324:33447479,34209594:259286
x1,1324:33769019,34209594
x1,1324:34162655,34209594
x1,1324:34572075,34209594
x1,1324:34944139,34209594
k1,1324:35203425,34209594:259286
x1,1324:35642312,34209594
k1,1324:35901598,34209594:259286
x1,1324:37100912,34209594
k1,1324:37100912,34209594:0
)
(1,1327:25923272,34801629:11177640,387849,117090
x1,1327:26801054,34801629
k1,1324:26918733,34801629:117679
x1,1324:27913341,34801629
k1,1324:28031019,34801629:117678
x1,1324:28703566,34801629
x1,1324:29259279,34801629
x1,1324:31102202,34801629
k1,1324:31219881,34801629:117679
x1,1324:31892428,34801629
x1,1324:32974389,34801629
k1,1324:33092068,34801629:117679
x1,1324:33530955,34801629
k1,1324:33648634,34801629:117679
x1,1324:34380115,34801629
k1,1325:34497793,34801629:117678
x1,1325:35697107,34801629
k1,1325:35814758,34801629:117651
x1,1325:36925672,34801629
x1,1325:37100912,34801629
k1,1327:37100912,34801629:0
)
(1,1327:25923272,35393664:11177640,387849,117090
x1,1327:26508460,35393664
x1,1327:26947347,35393664
x1,1327:28205074,35393664
k1,1325:28423917,35393664:218843
x1,1325:28862804,35393664
x1,1325:29418517,35393664
x1,1325:29652169,35393664
x1,1325:31085672,35393664
k1,1325:31304515,35393664:218843
x1,1325:31948116,35393664
x1,1325:32328069,35393664
x1,1325:33030083,35393664
x1,1325:33123750,35393664
k1,1325:33342593,35393664:218843
x1,1325:34015140,35393664
k1,1325:34233983,35393664:218843
x1,1325:34701817,35393664
x1,1325:35637491,35393664
x1,1325:36209522,35393664
k1,1325:36428365,35393664:218843
x1,1325:37100912,35393664
k1,1325:37100912,35393664:0
)
(1,1327:25923272,35985699:11177640,384424,112613
x1,1327:27093119,35985699
x1,1325:27202576,35985699
k1,1325:27495542,35985699:292966
x1,1325:28548036,35985699
k1,1325:28841003,35985699:292967
x1,1325:29572484,35985699
k1,1325:29865450,35985699:292966
x1,1325:30654823,35985699
x1,1325:30917950,35985699
x1,1325:31372627,35985699
x1,1325:32162000,35985699
k1,1325:32454966,35985699:292966
x1,1325:32893853,35985699
k1,1325:33186820,35985699:292967
x1,1325:33859367,35985699
x1,1325:34228797,35985699
x1,1325:35047645,35985699
x1,1325:35603358,35985699
x1,1325:35741762,35985699
k1,1325:36034728,35985699:292966
x1,1325:36385735,35985699
x1,1325:36925672,35985699
x1,1325:37100912,35985699
k1,1327:37100912,35985699:0
)
(1,1327:25923272,36577734:11177640,384424,117090
x1,1327:26244805,36577734
x1,1327:27058383,36577734
k1,1325:27215229,36577734:156846
x1,1325:27800417,36577734
x1,1325:27946710,36577734
x1,1325:28691354,36577734
k1,1325:28848200,36577734:156846
x1,1325:29667040,36577734
x1,1325:30369054,36577734
k1,1325:30525900,36577734:156846
x1,1325:31257381,36577734
k1,1325:31414226,36577734:156845
x1,1325:32203599,36577734
x1,1325:32466726,36577734
x1,1325:32921403,36577734
x1,1325:33710776,36577734
k1,1325:33867622,36577734:156846
x1,1325:34306509,36577734
k1,1325:34463355,36577734:156846
x1,1325:35311142,36577734
x1,1325:36364164,36577734
x1,1325:36962508,36577734
x1,1325:37100912,36577734
k1,1325:37100912,36577734:0
)
(1,1327:25923272,37169769:11177640,384424,117090
x1,1327:27356247,37169769
k1,1325:27554587,37169769:198340
x1,1325:28139775,37169769
k1,1325:28338115,37169769:198340
x1,1325:28718068,37169769
k1,1325:28916408,37169769:198340
x1,1325:29209002,37169769
k1,1325:29407342,37169769:198340
x1,1325:30226183,37169769
x1,1325:30372476,37169769
x1,1325:30912413,37169769
x1,1325:31643374,37169769
k1,1325:31841714,37169769:198340
x1,1325:32280601,37169769
k1,1325:32478941,37169769:198340
x1,1325:33502495,37169769
x1,1325:33824028,37169769
x1,1325:33948742,37169769
x1,1325:34621289,37169769
k1,1325:34819629,37169769:198340
x1,1325:35463230,37169769
x1,1325:35872650,37169769
x1,1325:36750432,37169769
x1,1325:37100912,37169769
k1,1327:37100912,37169769:0
)
(1,1327:25923272,37761804:11177640,387849,117090
x1,1327:26771579,37761804
k1,1325:26958866,37761804:187287
x1,1325:27485113,37761804
x1,1325:27777707,37761804
x1,1325:28141876,37761804
x1,1325:29370144,37761804
x1,1325:29463811,37761804
k1,1325:29651099,37761804:187288
x1,1325:30236287,37761804
k1,1325:30423574,37761804:187287
x1,1325:30803527,37761804
x1,1325:31351359,37761804
k1,1325:31538647,37761804:187288
x1,1325:31831241,37761804
k1,1325:32018528,37761804:187287
x1,1325:32866315,37761804
x1,1325:34708182,37761804
k1,1325:34895470,37761804:187288
x1,1325:35334357,37761804
k1,1325:35521644,37761804:187287
x1,1325:36486785,37761804
x1,1325:37100912,37761804
k1,1325:37100912,37761804:0
)
(1,1327:25923272,38353839:11177640,387849,109721
x1,1327:26362159,38353839
k1,1325:26594871,38353839:232712
x1,1325:27209005,38353839
x1,1325:27794193,38353839
x1,1325:27969433,38353839
x1,1325:28809318,38353839
k1,1325:29042029,38353839:232711
x1,1325:29627217,38353839
k1,1325:29859929,38353839:232712
x1,1325:30678769,38353839
x1,1325:31058722,38353839
x1,1325:31521294,38353839
x1,1325:31792309,38353839
x1,1325:32366974,38353839
k1,1325:32599685,38353839:232711
x1,1325:33272232,38353839
x1,1325:33652185,38353839
x1,1325:34617326,38353839
k1,1325:34850038,38353839:232712
x1,1325:35201045,38353839
k1,1325:35433756,38353839:232711
x1,1325:36369951,38353839
x1,1325:37100912,38353839
k1,1325:37100912,38353839:0
)
(1,1327:25923272,38945874:11177640,387849,112613
x1,1327:26800533,38945874
x1,1327:27940914,38945874
x1,1327:28079318,38945874
k1,1325:28210296,38945874:130978
x1,1325:28882843,38945874
k1,1325:29013820,38945874:130977
x1,1325:29862135,38945874
k1,1325:29993113,38945874:130978
x1,1325:30578301,38945874
x1,1325:30870895,38945874
x1,1325:32234933,38945874
k1,1325:32365910,38945874:130977
x1,1325:33564705,38945874
k1,1325:33695683,38945874:130978
x1,1325:34719758,38945874
k1,1325:34850735,38945874:130977
x1,1325:35728517,38945874
k1,1325:35859495,38945874:130978
x1,1325:36327329,38945874
x1,1325:36473622,38945874
x1,1325:36925672,38945874
x1,1325:37100912,38945874
k1,1327:37100912,38945874:0
)
(1,1327:25923272,39537909:11177640,384424,117090
x1,1327:26801054,39537909
k1,1325:26988682,39537909:187628
x1,1325:27690696,39537909
x1,1325:27865936,39537909
x1,1325:28581106,39537909
k1,1325:28768734,39537909:187628
x1,1325:29646516,39537909
k1,1325:29834145,39537909:187629
x1,1325:30682460,39537909
x1,1325:30828753,39537909
x1,1325:31280803,39537909
x1,1325:32421712,39537909
k1,1325:32609340,39537909:187628
x1,1325:33194528,39537909
x1,1325:34218083,39537909
x1,1325:34356487,39537909
k1,1325:34544115,39537909:187628
x1,1325:34953535,39537909
x1,1325:35918676,39537909
x1,1325:36620690,39537909
k1,1325:36808318,39537909:187628
x1,1325:37100912,39537909
k1,1325:37100912,39537909:0
)
(1,1327:25923272,40129944:11177640,380213,77357
x1,1327:27327308,40129944
x1,1325:27465712,40129944
g1,1325:27612005,40129944
x1,1325:28197193,40129944
g1,1325:28343486,40129944
x1,1325:29776981,40129944
g1,1325:29923274,40129944
x1,1325:30186401,40129944
x1,1325:30582664,40129944
x1,1325:31869346,40129944
x1,1325:32007750,40129944
g1,1325:32154043,40129944
k1,1326:37100912,40129944:4946869
g1,1327:37100912,40129944
)
(1,1327:20523909,40721979:16577003,0,0
h1,1326:20523909,40721979:526254,0,0
k1,1327:37100912,40721979:16050749
g1,1327:37100912,40721979
)
(1,1338:25923272,41942675:11177640,383901,112613
(1,1329:25923272,41942675:0,0,0
g1,1329:20523909,41942675
(1,1329:20523909,41942675:4736286,0,0
(1,1329:20523909,41562462:4736286,0,0
(1,1329:20523909,41562462:4736286,0,0
(1,1329:20523909,47482820:4736286,5920358,0
(1,1329:20523909,47482820:4736286,5920358,0
[1,1329:20523909,47482820:4736286,5920358,0
(1,1329:20523909,47856616:4736286,6667951,0
g1,1329:20523909,47856616
h1,1329:20523909,47856616:0,0,0
(1,1329:20523909,47856616:4973115,6667951,0
(1,1329:20523909,47856616:4972958,6667967,0
(1,1329:20523909,47856616:4972958,6667967,0
(1,1329:20523909,47856616:0,6667967,0
(1,1329:20523909,47856616:0,31312118,0
(1,1329:20523909,47856616:23352525,31312118,0
)
k1,1329:20523910,47856616:-23352524
)
)
g1,1329:25496867,47856616
)
)
)
g1,1329:25497024,47856616
g1,1329:25497024,47856616
)
]
)
)
)
)
)
k1,1329:25923272,41942675:663077
)
x1,1329:28321381,41942675
k1,1329:28571107,41942675:249726
x1,1329:29857788,41942675
x1,1329:30134598,41942675
k1,1329:30384323,41942675:249725
x1,1329:30764276,41942675
k1,1329:31014002,41942675:249726
x1,1329:31306596,41942675
k1,1329:31556321,41942675:249725
x1,1329:32521462,41942675
x1,1329:33837611,41942675
k1,1329:34087337,41942675:249726
x1,1329:35081418,41942675
x1,1329:35360328,41942675
k1,1329:35610053,41942675:249725
x1,1329:36369959,41942675
x1,1329:36925672,41942675
x1,1329:37100912,41942675
k1,1338:37100912,41942675:0
)
(1,1338:25923272,42534710:11177640,387849,117090
x1,1338:27766195,42534710
k1,1329:28071880,42534710:305685
x1,1329:28890721,42534710
x1,1329:29037014,42534710
x1,1329:29576951,42534710
x1,1329:30307912,42534710
k1,1329:30613596,42534710:305684
x1,1329:31491378,42534710
k1,1329:31797063,42534710:305685
x1,1329:32293842,42534710
x1,1329:33024803,42534710
x1,1329:33638930,42534710
k1,1330:33944614,42534710:305684
x1,1330:34383501,42534710
k1,1330:34689186,42534710:305685
x1,1330:35420667,42534710
k1,1330:35726351,42534710:305684
x1,1330:37100912,42534710
k1,1330:37100912,42534710:0
)
(1,1338:25923272,43126745:11177640,387849,117090
x1,1338:27034186,43126745
x1,1338:27765667,43126745
x1,1338:28467681,43126745
k1,1330:28638218,43126745:170537
x1,1330:29516000,43126745
k1,1330:29686537,43126745:170537
x1,1330:30446443,43126745
x1,1330:30767976,43126745
x1,1330:31185284,43126745
x1,1330:32198836,43126745
k1,1330:32369373,43126745:170537
x1,1330:33246634,43126745
x1,1330:34387015,43126745
k1,1330:34557552,43126745:170537
x1,1330:37100912,43126745
k1,1330:37100912,43126745:0
)
(1,1338:25923272,43718780:11177640,384424,112613
x1,1338:26801054,43718780
x1,1338:27093648,43718780
x1,1338:27268888,43718780
x1,1338:27556220,43718780
x1,1338:28170347,43718780
x1,1338:28449257,43718780
k1,1331:28622942,43718780:173685
x1,1331:29061829,43718780
k1,1331:29235514,43718780:173685
x1,1331:29966995,43718780
k1,1331:30140680,43718780:173685
x1,1331:30930053,43718780
x1,1331:31193180,43718780
x1,1331:31647857,43718780
x1,1331:32437230,43718780
k1,1331:32610914,43718780:173684
x1,1331:33049801,43718780
k1,1331:33223486,43718780:173685
x1,1331:34071273,43718780
x1,1331:35124295,43718780
x1,1331:35722639,43718780
x1,1331:35861043,43718780
k1,1331:36034728,43718780:173685
x1,1331:36385735,43718780
x1,1331:36925672,43718780
x1,1331:37100912,43718780
k1,1338:37100912,43718780:0
)
(1,1338:25923272,44310815:11177640,380213,109721
x1,1338:26244805,44310815
x1,1338:27204676,44310815
k1,1331:27479663,44310815:274987
x1,1331:28152210,44310815
k1,1332:28427196,44310815:274986
x1,1332:29275511,44310815
k1,1332:29550498,44310815:274987
x1,1332:30135686,44310815
x1,1332:31627595,44310815
k1,1332:31902582,44310815:274987
x1,1332:32195176,44310815
x1,1332:32450414,44310815
x1,1332:32905091,44310815
k1,1332:33180077,44310815:274986
x1,1332:34057859,44310815
k1,1332:34332846,44310815:274987
x1,1332:34918034,44310815
x1,1332:35210628,44310815
x1,1332:35433757,44310815
x1,1332:35989478,44310815
x1,1332:37100912,44310815
k1,1332:37100912,44310815:0
)
(1,1338:25923272,44902850:11177640,387849,117090
x1,1338:26801054,44902850
k1,1332:26925006,44902850:123952
x1,1332:27480727,44902850
x1,1332:27728070,44902850
x1,1332:28300101,44902850
k1,1332:28424053,44902850:123952
x1,1332:28862940,44902850
x1,1332:29256576,44902850
k1,1332:29380527,44902850:123951
x1,1332:30784563,44902850
k1,1332:30908515,44902850:123952
x1,1332:31317935,44902850
x1,1332:32283076,44902850
x1,1332:32985090,44902850
k1,1332:33109042,44902850:123952
x1,1332:34278370,44902850
x1,1332:34717257,44902850
x1,1332:34892497,44902850
x1,1332:35602399,44902850
k1,1333:35726351,44902850:123952
x1,1333:37100912,44902850
k1,1333:37100912,44902850:0
)
(1,1338:25923272,45494885:11177640,387849,117090
x1,1338:27034186,45494885
x1,1338:27765667,45494885
x1,1338:28642921,45494885
k1,1333:28938275,45494885:295354
x1,1333:29523463,45494885
x1,1333:29816057,45494885
x1,1333:31180095,45494885
k1,1333:31475450,45494885:295355
x1,1333:31768044,45494885
x1,1333:32020648,45494885
k1,1333:32316002,45494885:295354
x1,1333:33017496,45494885
x1,1333:33602156,45494885
x1,1333:33889488,45494885
x1,1333:34258918,45494885
k1,1333:34554273,45494885:295355
x1,1333:35430997,45494885
k1,1333:35726351,45494885:295354
x1,1333:37100912,45494885
k1,1333:37100912,45494885:0
)
(1,1338:25923272,46086920:11177640,384424,117090
x1,1338:26654233,46086920
x1,1338:27911968,46086920
k1,1333:28150730,46086920:238762
x1,1333:29495825,46086920
k1,1334:28150730,46086920:-7889
x1,1334:29634229,46086920
k1,1334:29872991,46086920:238762
x1,1334:30750773,46086920
k1,1334:30989536,46086920:238763
x1,1334:31895737,46086920
x1,1334:32773519,46086920
k1,1334:33012281,46086920:238762
x1,1334:34094769,46086920
x1,1334:35410918,46086920
k1,1334:35649680,46086920:238762
x1,1334:35795973,46086920
x1,1334:36248023,46086920
k1,1334:36486785,46086920:238762
x1,1334:36925672,46086920
x1,1334:37100912,46086920
k1,1338:37100912,46086920:0
)
(1,1338:25923272,46678955:11177640,387849,109721
x1,1338:27064173,46678955
k1,1334:27209340,46678955:145167
x1,1334:27998713,46678955
x1,1334:29139622,46678955
k1,1334:29284789,46678955:145167
x1,1334:30162571,46678955
k1,1334:30307737,46678955:145166
x1,1334:30717157,46678955
x1,1334:31156044,46678955
x1,1334:31331284,46678955
x1,1334:31929628,46678955
x1,1334:33187355,46678955
k1,1334:33332522,46678955:145167
x1,1334:34063483,46678955
x1,1334:34238723,46678955
x1,1334:34509738,46678955
x1,1334:35201229,46678955
k1,1334:35346396,46678955:145167
x1,1334:35814230,46678955
x1,1334:36925672,46678955
x1,1334:37100912,46678955
k1,1338:37100912,46678955:0
)
(1,1338:25923272,47270990:11177640,384424,117090
x1,1338:26449518,47270990
x1,1338:27108908,47270990
x1,1338:27202575,47270990
k1,1335:27522157,47270990:319582
x1,1335:28194704,47270990
k1,1335:28514286,47270990:319582
x1,1335:28894239,47270990
k1,1335:29213821,47270990:319582
x1,1335:30091603,47270990
k1,1335:30411185,47270990:319582
x1,1335:30850072,47270990
k1,1335:31169654,47270990:319582
x1,1335:31901135,47270990
k1,1335:32220717,47270990:319582
x1,1335:33595278,47270990
k1,1335:33914860,47270990:319582
x1,1335:35026294,47270990
k1,1335:35345876,47270990:319582
x1,1335:35931064,47270990
x1,1335:37100912,47270990
k1,1335:37100912,47270990:0
)
(1,1338:25923272,47863025:11177640,384424,117090
x1,1338:26332692,47863025
k1,1335:26567635,47863025:234943
x1,1335:27561723,47863025
x1,1335:28761038,47863025
k1,1335:28995981,47863025:234943
x1,1335:29639061,47863025
x1,1335:30779970,47863025
k1,1335:31014913,47863025:234943
x1,1335:31892695,47863025
k1,1336:32127638,47863025:234943
x1,1336:32975945,47863025
x1,1336:33355898,47863025
x1,1336:34108437,47863025
k1,1336:34343380,47863025:234943
x1,1336:34928568,47863025
x1,1336:35337988,47863025
x1,1336:36215770,47863025
x1,1336:36391010,47863025
x1,1336:37100912,47863025
k1,1336:37100912,47863025:0
)
(1,1338:20523909,48455060:16577003,384424,117090
x1,1338:20903862,48455060
x1,1338:21366434,48455060
x1,1338:21783742,48455060
x1,1338:22865709,48455060
g1,1336:23012002,48455060
x1,1336:23655076,48455060
x1,1336:24649684,48455060
x1,1336:26228432,48455060
g1,1336:26374725,48455060
x1,1336:26842559,48455060
x1,1336:27837167,48455060
x1,1336:29415915,48455060
g1,1336:29562208,48455060
x1,1336:31771395,48455060
g1,1336:31917688,48455060
x1,1336:32297641,48455060
x1,1336:32736528,48455060
x1,1336:34169495,48455060
k1,1338:37100912,48455060:2931417
g1,1338:37100912,48455060
)
]
]
g1,1342:37100912,48953190
)
)
]
(1,1342:3157524,50209941:33943388,0,0
h1,1342:3157524,50209941:33943388,0,0
)
]
]
]
!114693
}14
Input:100:M:\Melbourne University\Third Year\ML techniques\My implementation versions\TMC Version\A Distributed Deep Reinforcement Learning Technique for Application Placement in FogEdge Computing Environments.aux
!226
Postamble:
Count:26106
!28
Post scriptum:

